Evidential Sparsification of Multimodal Latent Spaces in Conditional Variational Autoencoders

Discrete latent spaces in variational autoencoders have been shown to effectively capture the data distribution for many real-world problems such as natural language understanding, human intent prediction, and visual scene representation. However, discrete latent spaces need to be sufficiently large to capture the complexities of real-world data, rendering downstream tasks computationally challenging. For instance, performing motion planning in a high-dimensional latent representation of the environment could be intractable. We consider the problem of sparsifying the discrete latent space of a trained conditional variational autoencoder, while preserving its learned multimodality. As a post hoc latent space reduction technique, we use evidential theory to identify the latent classes that receive direct evidence from a particular input condition and filter out those that do not. Experiments on diverse tasks, such as image generation and human behavior prediction, demonstrate the effectiveness of our proposed technique at reducing the discrete latent sample space size of a model while maintaining its learned multimodality.

==> Figures/bar_plot_bar_no_bar.tex <==
\begin{tikzpicture} \footnotesize
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=15pt}, width=1.\linewidth]
    \nextgroupplot[
    ybar=1.5pt,
    width=7.5cm,
    height=5cm,
    bar width=0.09cm,
    ymajorgrids, tick align=inside,
    % major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0, ymax=0.5,
    % enlargelimits=0.15,
    tickwidth=0pt,
    enlarge x limits=true,
    legend style={at={(0.55,0.99)},font=\small,
      anchor=north,legend columns=1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    legend to name=legendgroup30,
    xlabel={\small $Z$},
    ylabel={\small Probability},
    title={\small With Middle Bar},
    title style={at={(0.5,1.)},anchor=south},
    % symbolic x coords={tool8,tool9,tool10},
    xticklabels={\includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/0.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/1.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/2.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/3.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/4.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/5.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/6.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/7.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/8.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/9.png}},
    xtick=data,
    % nodes near coords={
    % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}},
    nodes near coords align={vertical},
    ]

\addplot[fill=newblue!60] coordinates {(0,0.0279031600803137) (1,0.0634801536798477) (2,0.132165253162384) (3,0.0182589422911406) (4,0.141907379031181) (5,0.0712888240814209) (6,0.128511965274811) (7,0.135111585259438) (8,0.13097807765007) (9,0.150394707918167)};
\addlegendentry{Softmax}
\addplot[fill=neworange!50] coordinates {(2,0.135779023170471) (4,0.206900656223297) (6,0.107748061418533) (7,0.157827079296112) (8,0.126755923032761) (9,0.264989256858826)};
\addlegendentry{Sparsemax}
\addplot[fill=newgreen!80] coordinates {(2,0.16136035323143) (4,0.173254504799843) (6,0.156900063157082) (7,0.164957538247108) (8,0.159910932183266) (9,0.183616667985916)};
\addlegendentry{Ours}

\coordinate (top) at (rel axis cs:0,1);
    
    \nextgroupplot[
    ybar=1.5pt,
    width=7.5cm,
    height=5cm,
    bar width=0.09cm,
    ymajorgrids, tick align=inside,
    % major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0, ymax=0.55,
    % enlargelimits=0.15,
    tickwidth=0pt,
    enlarge x limits=true,
    legend style={at={(0.55,0.99)},font=\small,
      anchor=north,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    xlabel={\small $Z$},
    title={\small Without Middle Bar},
    title style={at={(0.5,1.)},anchor=south},
    % symbolic x coords={tool8,tool9,tool10},
    xticklabels={\includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/0.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/1.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/2.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/3.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/4.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/5.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/6.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/7.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/8.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_notmnist/9.png}},
    xtick=data,
    yticklabels={,,,},
    % nodes near coords={
    % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}},
    nodes near coords align={vertical},
    ]

\addplot[fill=newblue!60] coordinates {(0,0.111774049699306) (1,0.0935913696885109) (2,0.0392370745539665) (3,0.198065906763077) (4,0.148183524608612) (5,0.105726443231106) (6,0.0469647757709026) (7,0.0601628236472607) (8,0.150513395667076) (9,0.0457807034254074)};

\addplot[fill=neworange!50] coordinates {(3,0.52156537771225) (4,0.231417000293732) (8,0.247017681598663)};

\addplot[fill=newgreen!80] coordinates {(0,0.138359099626541) (1,0.115851737558842) (3,0.245175153017044) (4,0.183428436517715) (5,0.130873084068298) (8,0.186312451958656)};

\coordinate (bot) at (rel axis cs:1,0);

\end{groupplot}

    \path (top)--(bot) coordinate[midway] (group center);
    % \node[right=23em,inner sep=0pt] at(group center -| current bounding box.south) {\pgfplotslegendfromname{legendgroup30}};

\end{tikzpicture}


==> Figures/bar_plot_even_odd.tex <==
\begin{tikzpicture} \footnotesize
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=15pt}, width=1.\linewidth]
    \nextgroupplot[
    ybar=1.5pt,
    width=7.5cm,
    height=3.5cm,
    bar width=0.09cm,
    ymajorgrids, tick align=inside,
    % major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0, ymax=0.5,
    % enlargelimits=0.15,
    tickwidth=0pt,
    enlarge x limits=true,
    legend style={at={(0.55,0.99)},font=\small,
      anchor=north,legend columns=1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    legend to name=legendgroup,
    xlabel={\small $Z$},
    ylabel={\small Probability},
    title={\small Even},
    title style={at={(0.5,1.)},anchor=south},
    % symbolic x coords={tool8,tool9,tool10},
    xticklabels={\includegraphics[scale=0.0415]{Figures/bar_plot_mnist/0.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/1.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/2.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/3.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/4.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/5.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/6.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/7.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/8.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/9.png}},
    xtick=data,
    % nodes near coords={
    % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}},
    nodes near coords align={vertical},
    ]

\addplot[fill=newblue!60] coordinates {(0,0.07175066) (1,0.18762952) (2,0.12967074) (3,0.14694512) (4,0.10367352) (5,0.02215276) (6,0.05927196) (7,0.05245687) (8,0.04584087) (9,0.18060793)};
\addlegendentry{\small Softmax}

\addplot[fill=neworange!50] coordinates {(1,0.41300547) (2,0.04353452) (3,0.16859531) (9,0.3748647)};
\addlegendentry{\small Sparsemax}

\addplot[fill=newgreen!80] coordinates {(1,0.250665) (2,0.173234596848488) (3,0.196312427520752) (4,0.138503417372704) (9,0.241284519433975)};
\addlegendentry{\small Ours}
\coordinate (top) at (rel axis cs:0,1);
    
    \nextgroupplot[
    ybar=1.5pt,
    width=7.5cm,
    height=3.5cm,
    bar width=0.09cm,
    ymajorgrids, tick align=inside,
    ymin=0, ymax=0.5,
    tickwidth=0pt,
    enlarge x limits=true,
    legend style={at={(0.55,0.99)},font=\small,
      anchor=north,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    xlabel={\small $Z$},
    title={\small Odd},
    title style={at={(0.5,1.)},anchor=south},
    xticklabels={\includegraphics[scale=0.0415]{Figures/bar_plot_mnist/0.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/1.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/2.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/3.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/4.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/5.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/6.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/7.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/8.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_mnist/9.png}},
    xtick=data,
    yticklabels={,,,},
    nodes near coords align={vertical},
    ]

\addplot[fill=newblue!60] coordinates {(0,0.11829948) (1,0.0170686) (2,0.06552684) (3,0.01989201) (4,0.16146706) (5,0.16441198) (6,0.2041005) (7,0.13485213) (8,0.09432564) (9,0.02005576)};

\addplot[fill=neworange!50] coordinates {(4,0.23193413) (5,0.2500084) (6,0.46624553) (7,0.05181187)};

\addplot[fill=newgreen!80] coordinates {(0,0.134820848703384) (4,0.184017077088356) (5,0.187373295426369) (6,0.23260460793972) (7,0.153685212135315) (8,0.10749889165163)};

\coordinate (bot) at (rel axis cs:1,0);

\end{groupplot}

    % \path (top)--(bot) coordinate[midway] (group center);
    % \node[right=23em,inner sep=0pt] at(group center -| current bounding box.south) {\pgfplotslegendfromname{legendgroup}};

\end{tikzpicture}


==> Figures/bar_plot_tops_bottoms.tex <==
\begin{tikzpicture} \footnotesize
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=15pt}, width=1.\linewidth]
    \nextgroupplot[
    ybar=1.5pt,
    width=7.5cm,
    height=5cm,
    bar width=0.09cm,
    ymajorgrids, tick align=inside,
    % major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0, ymax=0.65,
    % enlargelimits=0.15,
    tickwidth=0pt,
    enlarge x limits=true,
    legend style={at={(0.55,0.99)},font=\small,
      anchor=north,legend columns=1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    legend to name=legendgroup2,
    xlabel={\small $Z$},
    ylabel={\small Probability},
    title={\small Tops},
    % symbolic x coords={tool8,tool9,tool10},
    xticklabels={\includegraphics[scale=0.0415]{Figures/bar_plot_fashion/0.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/1.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/2.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/3.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/4.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/5.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/6.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/7.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/8.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/9.png}},
    xtick=data,
    % nodes near coords={
    % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}},
    nodes near coords align={vertical},
    ]

\addplot[fill=newblue!60] coordinates {(0,0.0226156935095787) (1,0.00523143727332354) (2,0.230662390589714) (3,0.344010949134827) (4,0.00180511095095426) (5,0.225776359438896) (6,8.51362929097377e-05) (7,0.00829329341650009) (8,1.4335845662572e-05) (9,0.161505326628685)};
\addlegendentry{\small Softmax}
% \addplot[fill=green!25] coordinates {(0,0.0896949) (1,0.) (2,0.) (3,0.) (4,0.17295162) (5,0.17863132) (6,0.255178) (7,0.12161977) (8,0.0434569) (9,0.)};
\addplot[fill=neworange!50] coordinates {(2,0.20723063) (3,0.6069489) (5,0.1858204)};
\addlegendentry{\small Sparsemax}
\addplot[fill=newgreen!80] coordinates {(0,0.0229701045900583) (2,0.234277114272118) (3,0.349401950836182) (5,0.229314506053925) (9,0.16403628885746)};
\addlegendentry{\small Ours}
\coordinate (top) at (rel axis cs:0,1);
    
    \nextgroupplot[
    ybar=1.5pt,
    width=7.5cm,
    height=5cm,
    bar width=0.09cm,
    ymajorgrids, tick align=inside,
    % major grid style={draw=white},
    % enlarge y limits={value=.1,upper},
    ymin=0, ymax=0.65,
    % enlargelimits=0.15,
    tickwidth=0pt,
    enlarge x limits=true,
    legend style={at={(0.55,0.99)},font=\tiny,
      anchor=north,legend columns=-1,
      /tikz/every even column/.append style={column sep=0.5cm}},
    xlabel={\small $Z$},
    title={\small Bottoms/Accessories},
    % symbolic x coords={tool8,tool9,tool10},
    xticklabels={\includegraphics[scale=0.0415]{Figures/bar_plot_fashion/0.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/1.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/2.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/3.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/4.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/5.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/6.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/7.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/8.png},
                 \includegraphics[scale=0.0415]{Figures/bar_plot_fashion/9.png}},
    xtick=data,
    yticklabels={,,,},
    % nodes near coords={
    % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}},
    nodes near coords align={vertical},
    ]

\addplot[fill=newblue!60] coordinates {(0,0.113145656883717) (1,0.0781468451023102) (2,0.0165373869240284) (3,0.0103078819811344) (4,0.15332704782486) (5,0.0900019705295563) (6,0.259999334812164) (7,0.0782624110579491) (8,0.181315720081329) (9,0.0189557056874037)};
% \addplot[fill=green!25] coordinates {(0,0.0896949) (1,0.) (2,0.) (3,0.) (4,0.17295162) (5,0.17863132) (6,0.255178) (7,0.12161977) (8,0.0434569) (9,0.)};
\addplot[fill=neworange!50] coordinates {(4,0.10140914) (6,0.629515) (8,0.2690758)};
\addplot[fill=newgreen!80] coordinates {(0,0.11857657879591) (1,0.0818978473544121) (4,0.160686656832695) (5,0.0943220108747482) (6,0.272479146718979) (7,0.0820189565420151) (8,0.190018773078918)};
% \legend{Softmax Probabilities, Normalized Filtered Probabilities}
\coordinate (bot) at (rel axis cs:1,0);

\end{groupplot}

    \path (top)--(bot) coordinate[midway] (group center);
    % \node[right=23em,inner sep=0pt] at(group center -| current bounding box.south) {\pgfplotslegendfromname{legendgroup2}};

\end{tikzpicture}

==> Figures/behavior_prediction.tex <==
\begin{tikzpicture} \tiny

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=20pt}, width=1.\linewidth]
\nextgroupplot[
width=4.2cm,
height=3.5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={\small x (m)},
xmin=-3.664, xmax=11.824,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={\small y (m)},
ymin=4.26144784155004, ymax=5.42278819802143,
ytick style={color=black},
legend cell align={left},
legend style={at={(0.,0.99)},font=\small, mark options={very thin},
      anchor=north,legend columns=5,
      /tikz/every even column/.append style={column sep=0.1cm}},
legend entries={{Input Past Trajectory},{Ground Truth},{25 Available Latent Classes},{Sparsemax},{Ours}},
legend image post style={scale=0.65},
legend to name=legendgroup37
]
\addlegendimage{mark=*, mark size=1.5, mark options={solid}, only marks, lightgray!66.92810457516339!black}
\addlegendimage{no markers, black, semithick, line width=1pt}
\addlegendimage{no markers, newblue, opacity=0.3, semithick, line width=1pt}
\addlegendimage{no markers, neworange, semithick, line width=1pt}
\addlegendimage{no markers, newgreen, semithick, line width=1pt}

\coordinate (top) at (rel axis cs:0,1);
\coordinate (bot1) at (rel axis cs:1,0);
% \node [text width=1em,anchor=north west, below right= of bot1] at (rel axis cs: 0,1) {\captionof{subfigure}{\label{fig:a}}};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1., mark options={solid}, only marks]
table {%
-2.96 5.37
-2.36 5.24
-1.59 5.2
-1.28 5.15
-0.3 5.1
0.72 5.23
1.69 5.23
2.67 5.2
3.49 5.12
};
% \addlegendentry{Input Past Trajectory}
\addplot [semithick, newblue, opacity=0.3]
table {%
4.35089134073257 5.03478516274691
5.13587567770481 4.94074953998625
5.8709707493782 4.85122724209726
6.58431796622276 4.76899109274521
7.24172268104553 4.6759133003056
7.82932539391518 4.5720361475721
8.35593919909 4.47030499955267
8.84961602336168 4.38207686893642
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.3868470313549 5.04930144516006
5.26058495616913 4.98574597405642
6.08218296146393 4.92001944798976
6.85267107200623 4.84900938772038
7.56510469532013 4.78145550321043
8.23930897676945 4.71193582095578
8.89074575960636 4.64261364616081
9.4955619789958 4.57498943822086
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.3853093919754 5.04884348875284
5.25903639292717 4.97492885049432
6.09452363872528 4.90027785372734
6.88601282000542 4.82856438902766
7.62892713212967 4.7527333583273
8.32546511280537 4.67885529904813
8.97624965417385 4.61032782789506
9.58577625864744 4.53308403894678
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.33301099467278 5.04241619738191
5.08735966324806 4.95822582862526
5.77856907165051 4.86208512891829
6.41407386493683 4.76953336654603
6.97218155825138 4.68949094622955
7.46320605140924 4.60740654551238
7.9301082046032 4.51582704850286
8.37037753355503 4.42157018788904
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.33569919323921 5.04166292312555
5.10617796206474 4.94959195978567
5.8246296980381 4.84754127944633
6.4744229516983 4.75186654731259
7.05751218450069 4.66123084755056
7.59043591988087 4.57833144715428
8.06738587892056 4.4938863658756
8.49450781035423 4.39267217405885
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.33651235818863 5.06148627309874
5.12465733981132 5.02367882404104
5.88938171100616 4.98439608647395
6.62522119987011 4.94246883026697
7.33702654051781 4.9084466032926
8.03978387534618 4.87417565669492
8.73063126254082 4.83923455745727
9.39431559932232 4.80494725090079
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.36500589394569 5.06359902634844
5.20427269053459 5.0450740338983
6.02069842624664 5.04250985709205
6.81940124869347 5.04018836809508
7.59372057616711 5.03809615779854
8.33369437646866 5.03606999470107
9.05290501356125 5.04526856050827
9.7761874639988 5.0474843885377
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.37297979617119 5.0592870433107
5.23008216977119 5.02854659498669
6.0709335706234 5.01756847483478
6.88957278358936 5.01499268000014
7.6843420829773 5.01189704791363
8.46073134338856 4.99803897574171
9.21943083071709 4.97751694493555
9.96287622535229 4.96255434753746
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.32329804682732 5.06441096348967
5.06349187064171 5.03838699906878
5.75996511101723 5.02639342715777
6.42222623991966 5.00922481048293
7.04679894256592 4.981677995231
7.64341813766956 4.95967393170483
8.21780892419815 4.93910607435741
8.75447264862061 4.90722871689033
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.32240650963783 5.05985552830249
5.08571826255322 5.02394022480771
5.8154996162653 4.9947640209347
6.51747152280808 4.96042386781797
7.19653156089783 4.92007507160306
7.8431440089941 4.87852672597766
8.46090500831604 4.84272658048943
9.04671444094181 4.80385561214387
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.35957389569283 5.03730287609994
5.18022806334496 4.95663219270855
5.9561570879221 4.8908094978258
6.70067527651787 4.82569068709016
7.42219052690268 4.75030798612535
8.12276581215859 4.66801425354555
8.78092640304565 4.58195907653868
9.37073869180679 4.49620517135784
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.39409326648712 5.04858510641754
5.29338464140892 4.98875351396948
6.15296839761734 4.936240773011
6.96809417152405 4.88648111462593
7.74902077400684 4.83580682234792
8.48813534414768 4.77971817483287
9.18148295372725 4.71731284339074
9.84224164021015 4.65661958397087
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.3963784725666 5.05254547099769
5.29918092608452 4.9957448354736
6.1767511408329 4.95160966156423
7.01453346836567 4.91401018004864
7.81438285160065 4.87490575132985
8.58094514369965 4.82692635674588
9.31499947071075 4.77098107033409
10.0184711420536 4.71079171611182
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.35027976894379 5.04884178007022
5.15790010738373 4.98562618114799
5.92931954503059 4.9290053184256
6.65136117112637 4.86880046639591
7.32266166329384 4.80005693934858
7.9414180907011 4.73026774673909
8.51363574254513 4.662556347996
9.04043851882219 4.58544964935631
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.35273637104034 5.04276530194283
5.1690914337635 4.96775999066606
5.95291775178909 4.89873840124905
6.68473675262928 4.82704152190685
7.3448423910141 4.75106820656359
7.94819054913521 4.67327098316699
8.52289989638329 4.5959491298981
9.07176602363587 4.52020865187049
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.3309731361866 5.03705217550695
5.098508238554 4.94437034974992
5.83506638002396 4.84315090993792
6.56091663837433 4.73583358041197
7.27007982194424 4.63366504163295
7.94928132450581 4.53297205227613
8.60446344077587 4.42310672844946
9.23106856912375 4.31423603957146
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.36806404352188 5.05046390032768
5.22621448373795 4.97191641190648
6.07064930224419 4.88249879519641
6.87994059371948 4.79612809513509
7.65951969814301 4.7101206568405
8.41411709809303 4.62291873933375
9.13296948957443 4.53286536277831
9.83836174309254 4.45088682367001
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.36724185037613 5.04626517437398
5.21614458537102 4.97209538664669
6.04269226264954 4.89372352470085
6.85230284428597 4.81687976609915
7.64481406283379 4.74558214634657
8.40965180492401 4.67002898170426
9.15512293243408 4.59078553115577
9.87783878934384 4.50902098920196
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.31905396580696 5.04852578508854
5.05813311934471 4.97214440958202
5.7581422264576 4.89066995802149
6.40782159340382 4.80229695273191
7.00260318017006 4.70172784604505
7.56594078010321 4.60497536489367
8.09460293984413 4.51304328793287
8.58834620177746 4.41600513700396
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.32442680621147 5.04265081276
5.08341542720795 4.95474399526417
5.80976797640324 4.85045166133344
6.51697744727135 4.73637615286931
7.1891415913105 4.62364364171028
7.80472658324242 4.51920564770699
8.3814567220211 4.42560956855118
8.94885563570261 4.33938279347867
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.37425927591324 5.03237329098582
5.23811802482605 4.93843131069094
6.08695402503014 4.85194401566684
6.92667735505104 4.76730869602412
7.74884172272682 4.68286930472217
8.54016491103172 4.59698455721512
9.31252808964253 4.5066256553717
10.080489033699 4.41120568975434
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.40062949991226 5.04840351630747
5.32224489796162 4.98011690554768
6.23041049408913 4.91553137176484
7.1141454975605 4.85269871757925
7.96901342105865 4.79212168099731
8.81555428123474 4.72921795792691
9.64546672677994 4.66070529744774
10.4472462151051 4.59380811033398
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.40708214044571 5.04724863313139
5.32941414952278 4.97996050138213
6.23946811580658 4.92332206449285
7.13501192688942 4.87014858484641
7.99925103664398 4.82058597268909
8.83999208331108 4.76881742226705
9.67002596640587 4.70270524847508
10.4923956787586 4.62997984489426
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.35637331390381 5.04222733949497
5.17625147366524 4.96261474665254
5.97393649065495 4.88910478831455
6.75737122321129 4.82171233198047
7.52018893623352 4.7441906959042
8.24221337175369 4.65522633225843
8.93055998456478 4.57210567351431
9.59542310976982 4.48704306461848
};
\addplot [semithick, newblue, opacity=0.3]
table {%
4.3634981212616 5.03626578013599
5.20986099100113 4.94821785826981
6.04258460330963 4.86641836757446
6.85196842551231 4.79154472208489
7.62808363842964 4.7198369031148
8.37200974875689 4.64318344934005
9.09707795548439 4.56440985151473
9.81973219454289 4.48497275329847
};
% \addlegendentry{25 Available Latent Classes}
\addplot [semithick, newgreen]
table {%
4.36500589394569 5.06359902634844
5.20427269053459 5.0450740338983
6.02069842624664 5.04250985709205
6.81940124869347 5.04018836809508
7.59372057616711 5.03809615779854
8.33369437646866 5.03606999470107
9.05290501356125 5.04526856050827
9.7761874639988 5.0474843885377
};
\addplot [semithick, newgreen]
table {%
4.37297979617119 5.0592870433107
5.23008216977119 5.02854659498669
6.0709335706234 5.01756847483478
6.88957278358936 5.01499268000014
7.6843420829773 5.01189704791363
8.46073134338856 4.99803897574171
9.21943083071709 4.97751694493555
9.96287622535229 4.96255434753746
};
\addplot [semithick, newgreen]
table {%
4.39409326648712 5.04858510641754
5.29338464140892 4.98875351396948
6.15296839761734 4.936240773011
6.96809417152405 4.88648111462593
7.74902077400684 4.83580682234792
8.48813534414768 4.77971817483287
9.18148295372725 4.71731284339074
9.84224164021015 4.65661958397087
};
\addplot [semithick, newgreen]
table {%
4.3963784725666 5.05254547099769
5.29918092608452 4.9957448354736
6.1767511408329 4.95160966156423
7.01453346836567 4.91401018004864
7.81438285160065 4.87490575132985
8.58094514369965 4.82692635674588
9.31499947071075 4.77098107033409
10.0184711420536 4.71079171611182
};
\addplot [semithick, newgreen]
table {%
4.40062949991226 5.04840351630747
5.32224489796162 4.98011690554768
6.23041049408913 4.91553137176484
7.1141454975605 4.85269871757925
7.96901342105865 4.79212168099731
8.81555428123474 4.72921795792691
9.64546672677994 4.66070529744774
10.4472462151051 4.59380811033398
};
\addplot [semithick, newgreen]
table {%
4.40708214044571 5.04724863313139
5.32941414952278 4.97996050138213
6.23946811580658 4.92332206449285
7.13501192688942 4.87014858484641
7.99925103664398 4.82058597268909
8.83999208331108 4.76881742226705
9.67002596640587 4.70270524847508
10.4923956787586 4.62997984489426
};
% \addlegendentry{Ours}
\addplot [semithick, neworange]
table {%
4.39409326648712 5.04858510641754
5.29338464140892 4.98875351396948
6.15296839761734 4.936240773011
6.96809417152405 4.88648111462593
7.74902077400684 4.83580682234792
8.48813534414768 4.77971817483287
9.18148295372725 4.71731284339074
9.84224164021015 4.65661958397087
};
\addplot [semithick, neworange]
table {%
4.40062949991226 5.04840351630747
5.32224489796162 4.98011690554768
6.23041049408913 4.91553137176484
7.1141454975605 4.85269871757925
7.96901342105865 4.79212168099731
8.81555428123474 4.72921795792691
9.64546672677994 4.66070529744774
10.4472462151051 4.59380811033398
};
% \addlegendentry{Sparsemax}
\addplot [semithick, black]
table {%
4.46 5.05
5.46 5.01
6.41 4.89
7.36 4.82
8.35 4.75
9.26 4.66
10.17 4.57
11.12 4.6
};
% \addlegendentry{Ground Truth}
\nextgroupplot[
width=4.2cm,
height=3.5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={\small x (m)},
xmin=-4.2845, xmax=12.9745,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
% ylabel={\small y (m)},
ymin=5.13944163743034, ymax=6.71145516012236,
ytick style={color=black}
]
\coordinate (top2) at (rel axis cs:0,1);
\coordinate (bot2) at (rel axis cs:1,0);
\addplot [semithick, newblue, opacity=0.3]
table {%
5.19536354422569 6.17293566010892
5.98666405367851 6.06523598863184
6.73382787275314 5.92104651428014
7.42901844358444 5.77106768169254
8.04783458518982 5.6260459494926
8.60672365832329 5.47862314089388
9.1146756952852 5.34056194655225
9.5968783294484 5.2108967975527
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.22249138188362 6.18985402803868
6.07832631826401 6.11725113649666
6.89601472902298 6.01405668094754
7.66347081804276 5.90452006347105
8.38093885076046 5.79144723986834
9.0423282058239 5.66242022725753
9.62119095021486 5.53470248166844
10.1438504648209 5.41830965569988
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.23000282073021 6.18705523969233
6.09777247190476 6.11417582032084
6.9063141810894 6.02575723399222
7.64844816577435 5.9238487201184
8.33486470258236 5.81207916976511
8.97152522456646 5.71497304183245
9.54917962116003 5.61436105180532
10.0817503641248 5.49972409168631
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.17601589655876 6.18792908558249
5.91669357252121 6.10516086933762
6.59283808016777 5.98876171345264
7.22245187294483 5.86351312271506
7.78209652072191 5.74072749583423
8.2760522390008 5.62357198299468
8.71394651886821 5.50425568959117
9.11341241839528 5.38040707914531
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.18521495485306 6.18220867533982
5.95367691516876 6.09220373036712
6.66419187283516 5.97277780809253
7.30863427293301 5.84193726821616
7.87935137343407 5.70206225559488
8.37115792375803 5.57193102286756
8.81118247640133 5.438301385656
9.24114074236155 5.30219167700037
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.17788505125046 6.19060830885172
5.94910586476326 6.13992651729286
6.69427163529396 6.08090731082112
7.41066910815239 6.00803452704102
8.09432678985596 5.91899797073007
8.75174186480045 5.82531597428024
9.37636359357834 5.73560595668107
9.98049739158154 5.64697422490269
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.21099141025543 6.20578978946805
6.04939291477203 6.18114558600634
6.84760180449486 6.13935690063704
7.61477484345436 6.08890514009632
8.37285349881649 6.04105978461541
9.10993999505043 5.98614347807504
9.80075513064861 5.91736721909232
10.463561732769 5.84365077810921
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.21163190937042 6.20475584565103
6.05060153436661 6.18110580283403
6.86834748351574 6.14734229117632
7.66412254571915 6.09695956933871
8.43552008867264 6.03439431530237
9.17493698012829 5.9617086365968
9.87668558394909 5.88048369365931
10.5586242890358 5.80068115957081
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.165537088871 6.20061064219475
5.90122937607765 6.17000685346499
6.59635069715977 6.12615413789451
7.25363231265545 6.0658978388086
7.87196598827839 5.99537050300837
8.44696778833866 5.91806684043258
8.96461037987471 5.84189417593926
9.45619324111939 5.77389623125643
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.17171290707588 6.19502164070308
5.92395794534683 6.14856626855582
6.64343544054031 6.07974609463289
7.33951653933525 5.98869872719794
8.0088066341877 5.8946533683911
8.63463422220945 5.79808969289064
9.20216997927427 5.69473201942816
9.71496850949526 5.59610883054137
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.20423767113686 6.17989828684926
6.0226181037426 6.10347879645228
6.80355494093895 6.0121555817537
7.54891080999374 5.90092220591754
8.2410698530674 5.78021544961631
8.86958157920838 5.65661893971264
9.4438792822957 5.52851782444864
9.98810412979126 5.39319521639496
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.23581028652191 6.1983388886489
6.1225435116291 6.14974013323709
6.96451320004463 6.0803826796487
7.76464869904518 5.99268484417349
8.53573798894882 5.89535504882038
9.25865414464474 5.79058601357043
9.92146189033985 5.67227859938145
10.5262375990152 5.55260319669545
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.24490251922607 6.19448543732613
6.14200340390205 6.1446609031111
7.00321512699127 6.07511696168035
7.82669812369347 5.99739192825183
8.60081399166584 5.92250325226039
9.32537761509418 5.84218018194474
9.993241071105 5.7457027217038
10.6211058200598 5.63518619448319
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.19425308299065 6.19370269754529
5.97993426060677 6.14516822196729
6.70853296637535 6.07644620857015
7.37001966488361 5.98349882859364
7.96023742032051 5.86885811364278
8.49904121267796 5.73991060977057
8.98806332361698 5.61059882505611
9.423224051103 5.49054184012487
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.20859764552116 6.18270273199677
6.03394413709641 6.10934194777347
6.80705387938023 6.01978756054118
7.53064322972298 5.91529225650057
8.20401704406738 5.79755895356461
8.80854649865627 5.67373752274737
9.36744449734688 5.55543794135377
9.89459123203158 5.43069953506347
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.1791706097126 6.18304461485147
5.95928355360031 6.09557635462284
6.70894866490364 5.97148964902759
7.4237120616436 5.82605539359152
8.11111133176088 5.67879825618863
8.7812492737174 5.53507243684679
9.42450139945745 5.3863373567313
10.0153410820663 5.2347092756182
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.21400319051743 6.19385894785821
6.05038384795189 6.12259247289598
6.85416609120369 6.01340536724776
7.6281959643364 5.88349433405697
8.37470848286152 5.74802616738528
9.08851088285446 5.61802785241604
9.75761565983296 5.48656353753805
10.3842097377181 5.35164530086517
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.20957413315773 6.19180481735617
6.04479398679733 6.11884049898386
6.85255897879601 6.01300608947873
7.62819615292549 5.90024709862471
8.37250710058212 5.7853264683634
9.08797797596455 5.66824028389156
9.78277542328835 5.54966213747114
10.4446496543288 5.42771374481916
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.16437942445278 6.1907620391883
5.89669336915016 6.11825596609339
6.5799335808754 6.01036354513466
7.217776450634 5.88228721112013
7.79904178315401 5.74732485133409
8.32880207449198 5.61776299711317
8.81579434028268 5.48373900251091
9.27136374616623 5.34921501711756
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.16895236110687 6.19116642072797
5.92064556288719 6.11872404690087
6.63755235171318 6.00279998978972
7.31308865845203 5.86954580627382
7.94127637696266 5.72660286033153
8.52797549945116 5.57571764525771
9.07563553392887 5.43170553043485
9.58167729365826 5.29382685332
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.21869909906387 6.17420671718568
6.06934789609909 6.07758791583776
6.90114327859879 5.96056868546829
7.71811385035515 5.84027014932781
8.51646270442009 5.71169204407185
9.28574738186598 5.56991112498194
10.0259372900724 5.43381832440943
10.7525934634209 5.30263745024055
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.24535392189026 6.18508196416497
6.15109325265884 6.11323739314079
7.03119802331925 6.02136265215278
7.88661034822464 5.92164541427419
8.71451745343208 5.81986158176511
9.51397751474381 5.70861041974276
10.2868025707006 5.58164119531959
11.0507523188591 5.45658517206088
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.24970425438881 6.18591413521767
6.16208130383492 6.12213033619151
7.04614882540703 6.04476899082586
7.91546164178848 5.95349835878238
8.75740195894241 5.85592163795978
9.56585571873188 5.75778540623933
10.3624180235863 5.65312422446161
11.1411794065237 5.53950212974101
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.20757643985748 6.18722934944183
6.02782996916771 6.12317022341117
6.80864381933212 6.04020830666274
7.56277649903297 5.93983568391204
8.27383441030979 5.83152636946738
8.94459238469601 5.71032680532336
9.58065928733349 5.57531357952207
10.1851116065979 5.43795623589307
};
\addplot [semithick, newblue, opacity=0.3]
table {%
5.21383394956589 6.17927365453541
6.04929920578003 6.09641929863393
6.85269883418083 5.99617479108274
7.63286381030083 5.88329147095978
8.39029909276962 5.7499968739897
9.10296683430672 5.61083540762961
9.77221937310696 5.48460919717699
10.4345717543364 5.35031134849787
};
\addplot [semithick, newgreen]
table {%
5.21099141025543 6.20578978946805
6.04939291477203 6.18114558600634
6.84760180449486 6.13935690063704
7.61477484345436 6.08890514009632
8.37285349881649 6.04105978461541
9.10993999505043 5.98614347807504
9.80075513064861 5.91736721909232
10.463561732769 5.84365077810921
};
\addplot [semithick, newgreen]
table {%
5.21163190937042 6.20475584565103
6.05060153436661 6.18110580283403
6.86834748351574 6.14734229117632
7.66412254571915 6.09695956933871
8.43552008867264 6.03439431530237
9.17493698012829 5.9617086365968
9.87668558394909 5.88048369365931
10.5586242890358 5.80068115957081
};
\addplot [semithick, newgreen]
table {%
5.165537088871 6.20061064219475
5.90122937607765 6.17000685346499
6.59635069715977 6.12615413789451
7.25363231265545 6.0658978388086
7.87196598827839 5.99537050300837
8.44696778833866 5.91806684043258
8.96461037987471 5.84189417593926
9.45619324111939 5.77389623125643
};
\addplot [semithick, newgreen]
table {%
5.23581028652191 6.1983388886489
6.1225435116291 6.14974013323709
6.96451320004463 6.0803826796487
7.76464869904518 5.99268484417349
8.53573798894882 5.89535504882038
9.25865414464474 5.79058601357043
9.92146189033985 5.67227859938145
10.5262375990152 5.55260319669545
};
\addplot [semithick, newgreen]
table {%
5.24490251922607 6.19448543732613
6.14200340390205 6.1446609031111
7.00321512699127 6.07511696168035
7.82669812369347 5.99739192825183
8.60081399166584 5.92250325226039
9.32537761509418 5.84218018194474
9.993241071105 5.7457027217038
10.6211058200598 5.63518619448319
};
\addplot [semithick, newgreen]
table {%
5.19425308299065 6.19370269754529
5.97993426060677 6.14516822196729
6.70853296637535 6.07644620857015
7.37001966488361 5.98349882859364
7.96023742032051 5.86885811364278
8.49904121267796 5.73991060977057
8.98806332361698 5.61059882505611
9.423224051103 5.49054184012487
};
\addplot [semithick, newgreen]
table {%
5.24535392189026 6.18508196416497
6.15109325265884 6.11323739314079
7.03119802331925 6.02136265215278
7.88661034822464 5.92164541427419
8.71451745343208 5.81986158176511
9.51397751474381 5.70861041974276
10.2868025707006 5.58164119531959
11.0507523188591 5.45658517206088
};
\addplot [semithick, newgreen]
table {%
5.24970425438881 6.18591413521767
6.16208130383492 6.12213033619151
7.04614882540703 6.04476899082586
7.91546164178848 5.95349835878238
8.75740195894241 5.85592163795978
9.56585571873188 5.75778540623933
10.3624180235863 5.65312422446161
11.1411794065237 5.53950212974101
};
\addplot [semithick, newgreen]
table {%
5.20757643985748 6.18722934944183
6.02782996916771 6.12317022341117
6.80864381933212 6.04020830666274
7.56277649903297 5.93983568391204
8.27383441030979 5.83152636946738
8.94459238469601 5.71032680532336
9.58065928733349 5.57531357952207
10.1851116065979 5.43795623589307
};
\addplot [semithick, neworange]
table {%
5.23581028652191 6.1983388886489
6.1225435116291 6.14974013323709
6.96451320004463 6.0803826796487
7.76464869904518 5.99268484417349
8.53573798894882 5.89535504882038
9.25865414464474 5.79058601357043
9.92146189033985 5.67227859938145
10.5262375990152 5.55260319669545
};
\addplot [semithick, neworange]
table {%
5.24535392189026 6.18508196416497
6.15109325265884 6.11323739314079
7.03119802331925 6.02136265215278
7.88661034822464 5.92164541427419
8.71451745343208 5.81986158176511
9.51397751474381 5.70861041974276
10.2868025707006 5.58164119531959
11.0507523188591 5.45658517206088
};
\addplot [semithick, black]
table {%
5.23 6.18
6.2 6.15
7.25 6.12
8.27 6.03
9.26 6.05
10.26 6.09
11.24 6.04
12.19 5.98
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
-3.5 6.64
-2.56 6.43
-1.61 6.42
-0.77 6.34
0.22 6.31
1.15 6.25
2.23 6.23
3.37 6.2
4.32 6.22
};
\nextgroupplot[
width=4.2cm,
height=3.5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={\small x (m)},
xmin=-7.8248378693223, xmax=11.1002303747296,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
% ylabel={\small y (m)},
ymin=2.3360710111551, ymax=5.2046498934634,
ytick style={color=black}
]
\coordinate (top3) at (rel axis cs:0,1);
\coordinate (bot3) at (rel axis cs:1,0);
\addplot [semithick, newblue, opacity=0.3]
table {%
0.340714306354523 3.9424360132888
-0.629542674541473 3.90265525151789
-1.57458778524399 3.83850338362157
-2.49958212757111 3.7416662030369
-3.40111822247505 3.60036013811827
-4.28445062494278 3.42176698515564
-5.16089343452454 3.21573064438999
-6.02343577718735 2.9691764222756
-6.85873525190353 2.65275679422915
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.410914831876755 3.97702231357992
-0.413112122058868 4.01652844920382
-1.20188384079933 4.05221791949496
-1.9587818518877 4.06900862241536
-2.69019073784351 4.07754646263644
-3.41734425640106 4.07299907790124
-4.14795712018013 4.05626257549413
-4.87066838014126 4.04666028873995
-5.57704548120499 4.02648248891346
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.404402845144272 3.97545829120278
-0.438809376955032 3.99726740657352
-1.2558070743084 4.00817721827142
-2.04435721254349 4.01256438740343
-2.81054420566559 4.01360712302476
-3.57233765923977 4.0061280390881
-4.32924734163284 3.9824919212684
-5.06421939229965 3.96292383068055
-5.77669198465347 3.9237570816949
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.351531878232956 3.96806242501363
-0.596747114181519 4.00325644904561
-1.50780204224586 4.06128833482787
-2.3792398853302 4.11919704650715
-3.22311061930656 4.18881483550742
-4.03714582169056 4.29048498989269
-4.81873628664017 4.40225390855595
-5.59355360245705 4.50812592719868
-6.36646437728405 4.6165410454087
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.344439779043198 3.94562357177585
-0.621902943611145 3.91121470062062
-1.57135231637955 3.85276230023801
-2.49221666193008 3.76618199013174
-3.40880507946014 3.65459076853096
-4.3298709526062 3.50427653806657
-5.21790986418724 3.29897137401998
-6.09448241615295 3.05908050576597
-6.96460749459267 2.78840767712146
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.357483320951462 3.94986976790242
-0.581048518896103 3.93607355456986
-1.49402061748505 3.922400501661
-2.38968433141708 3.89593393863551
-3.26976040434837 3.84059106642753
-4.13774043369293 3.75678875125945
-5.00406843423843 3.65006011363491
-5.85855576109886 3.51478839021921
-6.68399071931839 3.34528972448036
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.412578502178192 3.98621689742059
-0.400616620063782 4.05145612143725
-1.17636421585083 4.12121349320002
-1.91825609493256 4.18797440371662
-2.62483030128479 4.25630688039958
-3.30271766108274 4.33024295095354
-3.96665430128574 4.40402506701276
-4.62736077833176 4.4732402279526
-5.27217597252131 4.53628571264073
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.415394267320633 3.98174337145686
-0.399402271986008 4.02974760545045
-1.17078153896332 4.08241684029996
-1.90810509347916 4.12885549494624
-2.63235307943821 4.18562461696565
-3.33531762802601 4.25112657856941
-3.99168191981316 4.31914990443736
-4.62742538464069 4.39864382691495
-5.24250303912163 4.46569248161465
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.360600133657455 3.97505046004429
-0.549038063049316 4.03028407287598
-1.41271198701859 4.1169834176302
-2.24165904724598 4.22866312419623
-3.02102431559563 4.36989266957343
-3.75383058154583 4.52404333392531
-4.43943851172924 4.69462720484286
-5.0975096039772 4.88302670959383
-5.74867641675472 5.07425994426757
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.356140771389008 3.95488407084905
-0.580978476285934 3.9454362236578
-1.50159341812134 3.93435872260481
-2.40661538362503 3.90356417838484
-3.29085806846619 3.84983569798991
-4.16657900810242 3.77885772377998
-5.02945840954781 3.6804685773775
-5.87792224359512 3.54034674679115
-6.71355649900436 3.37123231007159
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.374985209703446 3.96125612966903
-0.523827850818634 3.96044030385092
-1.41095772218704 3.95559866899531
-2.29377203822136 3.9348808137048
-3.16475074529648 3.87307799370028
-4.05025215530396 3.79252796658128
-4.93492022943497 3.69565670260228
-5.79654317164421 3.54693069826998
-6.64733872294426 3.36610441932641
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.436542923212051 3.98920030450076
-0.339084764480591 4.05803371626511
-1.0746294220686 4.14118172906339
-1.79238344919682 4.22208295373619
-2.50417921638489 4.30370332556963
-3.19333503639698 4.3833497884348
-3.8698471326828 4.44702290583402
-4.53945218193531 4.50989889895916
-5.19290386903286 4.57474202276021
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.433606691360474 3.97650989029556
-0.347978613615036 4.01424666713364
-1.10634587645531 4.05664295248874
-1.85213034772873 4.10338391190767
-2.58291125357151 4.15463700711727
-3.28874368906021 4.19099569335207
-3.98395872801542 4.20865863605589
-4.67070309352875 4.22197193317488
-5.35156226539612 4.23793613533676
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.38518371796608 3.98388222425058
-0.489410781860352 4.0470273658596
-1.32942007946968 4.13397712095082
-2.14568666446209 4.23458210070804
-2.95588255214691 4.34888491108268
-3.72434639561176 4.46696502890438
-4.44649340677261 4.58532422915846
-5.14450275528431 4.71711759316176
-5.82326355302334 4.86184108781815
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.381549837827682 3.9612060611397
-0.512374332427979 3.9611008409448
-1.39231810545921 3.95568634483358
-2.2564021525383 3.92493472036999
-3.11997825396061 3.87617698096763
-3.98552783489227 3.81863379258942
-4.83842266762257 3.71345802296232
-5.69568840026855 3.57181145513337
-6.5474951069355 3.40364312772546
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.340648213386536 3.93175048997253
-0.624695399045944 3.8658838493228
-1.57026289606094 3.77320373531431
-2.49805082583427 3.65221153305471
-3.40110562467575 3.50915473595262
-4.2949748570919 3.32530925697833
-5.17400313568115 3.09535584118962
-6.03647440671921 2.81694630604982
-6.88498768520355 2.46646096035093
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.403663307189942 3.96852055776119
-0.447562365055084 3.98951224865485
-1.27758176445961 4.0046958369799
-2.07504656386375 3.99757638316415
-2.84585086488724 3.96914085172303
-3.59966798520088 3.92397802277096
-4.3484195971489 3.87265191445127
-5.09805611312389 3.80483983290195
-5.83973329472542 3.71004614436068
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.401130524158478 3.96513877682295
-0.451396710157394 3.9589517838005
-1.28076120328903 3.92665342122316
-2.09182140445709 3.88488822566904
-2.8861631731987 3.84164462028258
-3.67479842424393 3.79731639643945
-4.4611225566864 3.74563183997758
-5.23751038908958 3.66577833014168
-6.01077923941612 3.55829603968002
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.347363743066788 3.96831585960463
-0.608369979858398 3.99267983325198
-1.52632693743706 4.03788325561956
-2.410461550951 4.09963571701199
-3.27245429944992 4.16301757092774
-4.12238688611984 4.22886088506505
-4.9558458173275 4.3088387497142
-5.76486834931374 4.38642886458337
-6.55792745494843 4.47371022738516
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.345108149051666 3.93678796347976
-0.618573564529419 3.88978727321699
-1.5687644302845 3.82188087893277
-2.50762579298019 3.72191888890415
-3.43105037260055 3.60608482345194
-4.34413169908523 3.47338718289137
-5.24435298538208 3.29240270981938
-6.1119553463459 3.03628188700229
-6.94682661032677 2.70498863068968
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.379678384065628 3.94269767270982
-0.51153920006752 3.90428144255653
-1.37646337509155 3.83651304575801
-2.21856195640564 3.73883166395873
-3.04939454245567 3.6303241517581
-3.86760415387154 3.50061286990903
-4.6701221280098 3.32374229538813
-5.47162588524818 3.10543145279959
-6.26706389164925 2.8504433374647
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.439192503452301 3.98334069503099
-0.325476189613342 4.0297081923075
-1.06084980726242 4.07214663112163
-1.76915536892414 4.10515127600729
-2.44061183071137 4.11958656911179
-3.08967540180683 4.12165735805035
-3.73105956602097 4.12987477362901
-4.36392782258987 4.12886985930055
-4.99497514116764 4.10321246311068
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.442131378650665 3.96951908545196
-0.326697246789932 3.9827876349641
-1.07161398386955 3.98058493809216
-1.79008581423759 3.97264538894035
-2.49604734992981 3.97092107368074
-3.18971468925476 3.96467902528308
-3.85154173433781 3.93831952391006
-4.5003663226366 3.89494808919914
-5.13960777175426 3.85713018949516
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.386309092283249 3.96695143993199
-0.485426719903946 3.99555951064639
-1.31596917665005 4.04896099891327
-2.10346250379086 4.12509974639118
-2.85209482526779 4.22331744100153
-3.56850839745998 4.34954674731195
-4.25913302958012 4.49618732813001
-4.92540056049824 4.64413309377432
-5.5776455591917 4.78194253955781
};
\addplot [semithick, newblue, opacity=0.3]
table {%
0.387200173616409 3.95055292555131
-0.48819642496109 3.92686058879457
-1.34121818518639 3.88374288540706
-2.17912026834488 3.81308276932687
-3.00619739532471 3.71310990758985
-3.82984434056282 3.56541079434007
-4.64939107108116 3.37808756384626
-5.44938569760323 3.163696962744
-6.23499067282677 2.91099738786742
};
\addplot [semithick, newgreen]
table {%
0.340714306354523 3.9424360132888
-0.629542674541473 3.90265525151789
-1.57458778524399 3.83850338362157
-2.49958212757111 3.7416662030369
-3.40111822247505 3.60036013811827
-4.28445062494278 3.42176698515564
-5.16089343452454 3.21573064438999
-6.02343577718735 2.9691764222756
-6.85873525190353 2.65275679422915
};
\addplot [semithick, newgreen]
table {%
0.351531878232956 3.96806242501363
-0.596747114181519 4.00325644904561
-1.50780204224586 4.06128833482787
-2.3792398853302 4.11919704650715
-3.22311061930656 4.18881483550742
-4.03714582169056 4.29048498989269
-4.81873628664017 4.40225390855595
-5.59355360245705 4.50812592719868
-6.36646437728405 4.6165410454087
};
\addplot [semithick, newgreen]
table {%
0.344439779043198 3.94562357177585
-0.621902943611145 3.91121470062062
-1.57135231637955 3.85276230023801
-2.49221666193008 3.76618199013174
-3.40880507946014 3.65459076853096
-4.3298709526062 3.50427653806657
-5.21790986418724 3.29897137401998
-6.09448241615295 3.05908050576597
-6.96460749459267 2.78840767712146
};
\addplot [semithick, newgreen]
table {%
0.340648213386536 3.93175048997253
-0.624695399045944 3.8658838493228
-1.57026289606094 3.77320373531431
-2.49805082583427 3.65221153305471
-3.40110562467575 3.50915473595262
-4.2949748570919 3.32530925697833
-5.17400313568115 3.09535584118962
-6.03647440671921 2.81694630604982
-6.88498768520355 2.46646096035093
};
\addplot [semithick, newgreen]
table {%
0.347363743066788 3.96831585960463
-0.608369979858398 3.99267983325198
-1.52632693743706 4.03788325561956
-2.410461550951 4.09963571701199
-3.27245429944992 4.16301757092774
-4.12238688611984 4.22886088506505
-4.9558458173275 4.3088387497142
-5.76486834931374 4.38642886458337
-6.55792745494843 4.47371022738516
};
\addplot [semithick, newgreen]
table {%
0.345108149051666 3.93678796347976
-0.618573564529419 3.88978727321699
-1.5687644302845 3.82188087893277
-2.50762579298019 3.72191888890415
-3.43105037260055 3.60608482345194
-4.34413169908523 3.47338718289137
-5.24435298538208 3.29240270981938
-6.1119553463459 3.03628188700229
-6.94682661032677 2.70498863068968
};
\addplot [semithick, neworange]
table {%
0.351531878232956 3.96806242501363
-0.596747114181519 4.00325644904561
-1.50780204224586 4.06128833482787
-2.3792398853302 4.11919704650715
-3.22311061930656 4.18881483550742
-4.03714582169056 4.29048498989269
-4.81873628664017 4.40225390855595
-5.59355360245705 4.50812592719868
-6.36646437728405 4.6165410454087
};
\addplot [semithick, black]
table {%
0.34 3.98
-0.62 4.02
-1.56 4
-2.39 3.96
-3.25 4.09
-4.23 4.24
-5.09 4.43
-5.9 4.54
-6.7 4.64
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1., mark options={solid}, only marks]
table {%
10.24 4.56
9.14 4.44
8.1 4.53
6.97 4.6
5.71 4.73
4.6 4.55
3.53 4.29
2.45 4.18
1.36 4.01
};

\nextgroupplot[
width=4.2cm,
height=3.5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={\small x (m)},
xmin=-2.892, xmax=14.092,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
% ylabel={\small y (m)},
ymin=5.18297083906978, ymax=6.16462043623477,
ytick style={color=black}
]
\coordinate (top4) at (rel axis cs:0,1);
\coordinate (bot4) at (rel axis cs:1,0);
\addplot [semithick, newblue, opacity=0.3]
table {%
6.34311413526535 5.84205005913228
7.07668109273911 5.81007123871893
7.75234821462631 5.75019972852804
8.36817548722029 5.6826267333813
8.91226423645019 5.6095520850867
9.3843293491751 5.53403751437739
9.78599478193745 5.4713666992858
10.1003946750388 5.41417958816886
10.3246270875558 5.35747864440829
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.38688225960732 5.85894615309685
7.21814827990532 5.85192934430204
8.00531218385696 5.80575337825716
8.75175829339027 5.74274463992193
9.43093905341625 5.67940952498838
10.0522987495661 5.62108194187656
10.6373451631069 5.5557510466706
11.1553505071402 5.48351903833076
11.615987009272 5.41391677036136
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.38333808350563 5.85615195413306
7.2098800508976 5.84986805635458
7.99595191955566 5.81258427930344
8.72000378453732 5.77061577623617
9.38976507377624 5.722588108561
10.0073508864045 5.65986402294692
10.568075327456 5.59468218691554
11.0905895698369 5.52725862902496
11.5466945723593 5.46764932077657
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.32847744894028 5.84993540408276
7.02518780016899 5.83261974210106
7.65289593064785 5.78492426946759
8.21030363702774 5.71873061272502
8.68840893578529 5.6474046442043
9.07730127678812 5.57260891884565
9.36779307325929 5.49906649539992
9.55146350502223 5.44707946250308
9.65890422018245 5.40655562425219
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.33505674481392 5.84762812554836
7.05234983050823 5.81875044094399
7.68634229469299 5.76232056424022
8.23448279416561 5.70123279708624
8.67406200627983 5.64169272088259
9.01260406775027 5.58050117086619
9.25525965279341 5.53067854746804
9.40760059943795 5.49335556750745
9.49753930906299 5.45824793670699
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.32963147103786 5.85667509691045
7.0459608104229 5.86113169855997
7.71300743561983 5.86030920827016
8.34170199680328 5.8580432125181
8.93121785831451 5.84452401110716
9.47979485630989 5.82231968188006
9.9977591047585 5.80052439270355
10.4466999203712 5.77459256266616
10.8241102205813 5.74298829085939
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.3682487757206 5.8760882293731
7.17923724865913 5.92067871298268
7.96085999774933 5.95211641262844
8.70819755828381 5.97512315895781
9.4357056427002 5.98869457461312
10.1386566976309 5.98421004283335
10.7935832887888 5.96936074879207
11.4198215305805 5.95110725226812
12.0334124786258 5.92910746950842
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.37208446192741 5.87380749987066
7.18844876289368 5.91036671724543
7.97965040683746 5.93184121299535
8.73756918549538 5.94613743791915
9.46776284325123 5.95246949859336
10.1752297737598 5.94846565469075
10.8662090160847 5.94173399234004
11.5465187306404 5.92878298407327
12.1953307148218 5.90667171790078
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.32517175364494 5.87128660294041
7.02599644315243 5.9041911048945
7.6577393862009 5.9194214962963
8.23511026066542 5.92229051727802
8.77215899121761 5.91965931824222
9.25659935092926 5.90352155392617
9.67090987700224 5.87097812479734
10.0149816766456 5.8526325131692
10.2826373989955 5.8480166680254
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.32607474446297 5.85838175533805
7.02693042731285 5.87027414501738
7.67842174446583 5.87426703274436
8.28951781690121 5.87294438975304
8.85519085931778 5.86644845520239
9.37678616690636 5.85958409880847
9.82669591988623 5.84227765864879
10.204091418162 5.81629396569356
10.5141604003236 5.79443428797275
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.36552456402779 5.84607535730489
7.16282623338699 5.82553893808834
7.92913764595985 5.78664501959458
8.65338239789009 5.73134658971056
9.32323765188456 5.66522108329088
9.9658820400238 5.60290534306318
10.5720468306541 5.5322271550931
11.1079358078241 5.44123564247042
11.576299259156 5.34793960088864
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.40575803112984 5.85469951405749
7.28850483202934 5.85388680312037
8.13317052817345 5.82612435835972
8.93911362910271 5.78364347354323
9.72002080106735 5.74345601500012
10.4500152558088 5.69524697700888
11.1298008906245 5.63608868322149
11.7640950952768 5.57292232197896
12.3545436594188 5.50593460395187
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.40045836400986 5.86047769594006
7.27288327527046 5.87617076914944
8.11962299990654 5.87123649336211
8.93255256915092 5.84626794222742
9.70399956786633 5.80460574977472
10.4193780187368 5.75018680181727
11.096269446373 5.70120974104479
11.7408969616294 5.64483120120782
12.3517912459075 5.58117192259245
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.35235854125023 5.85887345677055
7.11897594285011 5.86503925260529
7.82799691259861 5.8510594283212
8.46984877812862 5.82092412058264
9.05375576937199 5.76540876415372
9.57601595664024 5.69658978898078
10.0400420770347 5.62103299148008
10.4129306343608 5.53858285527676
10.7028370262384 5.46951148246974
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.34955583453178 5.85142610148434
7.11431178474426 5.83576387487538
7.840451346457 5.79937772986479
8.51525143766403 5.75209168719314
9.12210396468639 5.6927371075768
9.66987296739221 5.62501893327199
10.1628246961534 5.56195229571499
10.5714394163936 5.50726779587753
10.8899518264234 5.45502097948454
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.32122556591034 5.83826384816784
7.02805461728573 5.79789062735997
7.68708570623398 5.73857245078497
8.31627655935287 5.66484861163981
8.92595077061653 5.57788620445319
9.4890786601156 5.49135537346639
9.99599511969089 5.40969650520198
10.4309136619568 5.32902227943577
10.8123561997935 5.24721724559553
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.3696402759552 5.86001972326636
7.17293339538574 5.86227878212184
7.95214549863338 5.82904164715856
8.70792766356468 5.76949331959337
9.44305278277397 5.68912644597888
10.170605297327 5.60378811432421
10.8791502669454 5.5199685178427
11.5553172628283 5.43424093441199
12.2002382542491 5.35816084247828
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.37563752293587 5.85969810995832
7.19310673379898 5.85716699738428
7.99563652467728 5.81900246306509
8.78185741639137 5.75742159240134
9.5362675614357 5.68736618018523
10.27424712497 5.61444168329611
11.0070562944412 5.53624676545337
11.7177164782286 5.45288515887782
12.3905815530419 5.36577792882547
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.31960122561455 5.85296186424512
7.00834421825409 5.84142351046763
7.64534800225496 5.79779375206865
8.22661910039186 5.73660343888588
8.74969123849273 5.66284338368662
9.2060980623588 5.5826912681032
9.61430695402622 5.51102655415423
9.95727098064125 5.44686141789518
10.2172136364654 5.38856536621787
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.31716488027573 5.84870902140439
7.01331607651711 5.81800477124751
7.66885861515999 5.74846721708029
8.27521499478817 5.66716672466695
8.8230941645503 5.58825136447698
9.29784789840877 5.51055928450823
9.68727890080213 5.43231184361503
9.97832768504694 5.34842844520509
10.1880116505399 5.26950070353597
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.37207127141953 5.83847222504579
7.19240225553513 5.80462918594666
8.00782511425018 5.75078353607282
8.81049757361412 5.67712759105861
9.60340547275543 5.6008408067897
10.3838347191811 5.52099421917647
11.1392732387781 5.42249859043956
11.8750257365704 5.32308071219176
12.5915713413954 5.22759127530456
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.40508480501175 5.85631647684053
7.28411524200439 5.85105462662689
8.14521321177483 5.82570838092826
8.99470301866531 5.79242451936752
9.83313594007492 5.74533678517118
10.6633865327835 5.68611259950697
11.4833033192158 5.60984679065645
12.2786865662336 5.52345895656198
13.0481448003054 5.44013342133909
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.40817023038864 5.85120073379204
7.29564104199409 5.84498396391049
8.17557634758949 5.82493006196991
9.0460588953495 5.79582076426595
9.90232751917839 5.75177388460189
10.756543192625 5.69568123296648
11.5904756499529 5.63036982748285
12.3835078576803 5.55528474372625
13.1624689760208 5.48105603780597
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.36095780324936 5.84616966940463
7.14004364752769 5.83651289975457
7.88728729522228 5.81148648803309
8.61774813652039 5.77115200821683
9.32485942882299 5.72003174696257
10.000905934453 5.64555391694512
10.6419332311153 5.5601469980916
11.2617770661116 5.47783223353233
11.8557394863367 5.3954845665833
};
\addplot [semithick, newblue, opacity=0.3]
table {%
6.36387518882751 5.84011634425027
7.16246583819389 5.81337530033197
7.94083309292793 5.77736481435876
8.69977522730827 5.73208685175981
9.43838962054253 5.67771918720286
10.220767816305 5.61192483333405
10.8413511611223 5.52948932941165
11.5060796176195 5.43770806771424
12.1532008464932 5.35503744230326
};
\addplot [semithick, newgreen]
table {%
6.3682487757206 5.8760882293731
7.17923724865913 5.92067871298268
7.96085999774933 5.95211641262844
8.70819755828381 5.97512315895781
9.4357056427002 5.98869457461312
10.1386566976309 5.98421004283335
10.7935832887888 5.96936074879207
11.4198215305805 5.95110725226812
12.0334124786258 5.92910746950842
};
\addplot [semithick, newgreen]
table {%
6.37208446192741 5.87380749987066
7.18844876289368 5.91036671724543
7.97965040683746 5.93184121299535
8.73756918549538 5.94613743791915
9.46776284325123 5.95246949859336
10.1752297737598 5.94846565469075
10.8662090160847 5.94173399234004
11.5465187306404 5.92878298407327
12.1953307148218 5.90667171790078
};
\addplot [semithick, newgreen]
table {%
6.32517175364494 5.87128660294041
7.02599644315243 5.9041911048945
7.6577393862009 5.9194214962963
8.23511026066542 5.92229051727802
8.77215899121761 5.91965931824222
9.25659935092926 5.90352155392617
9.67090987700224 5.87097812479734
10.0149816766456 5.8526325131692
10.2826373989955 5.8480166680254
};
\addplot [semithick, newgreen]
table {%
6.40575803112984 5.85469951405749
7.28850483202934 5.85388680312037
8.13317052817345 5.82612435835972
8.93911362910271 5.78364347354323
9.72002080106735 5.74345601500012
10.4500152558088 5.69524697700888
11.1298008906245 5.63608868322149
11.7640950952768 5.57292232197896
12.3545436594188 5.50593460395187
};
\addplot [semithick, newgreen]
table {%
6.40045836400986 5.86047769594006
7.27288327527046 5.87617076914944
8.11962299990654 5.87123649336211
8.93255256915092 5.84626794222742
9.70399956786633 5.80460574977472
10.4193780187368 5.75018680181727
11.096269446373 5.70120974104479
11.7408969616294 5.64483120120782
12.3517912459075 5.58117192259245
};
\addplot [semithick, newgreen]
table {%
6.35235854125023 5.85887345677055
7.11897594285011 5.86503925260529
7.82799691259861 5.8510594283212
8.46984877812862 5.82092412058264
9.05375576937199 5.76540876415372
9.57601595664024 5.69658978898078
10.0400420770347 5.62103299148008
10.4129306343608 5.53858285527676
10.7028370262384 5.46951148246974
};
\addplot [semithick, newgreen]
table {%
6.40508480501175 5.85631647684053
7.28411524200439 5.85105462662689
8.14521321177483 5.82570838092826
8.99470301866531 5.79242451936752
9.83313594007492 5.74533678517118
10.6633865327835 5.68611259950697
11.4833033192158 5.60984679065645
12.2786865662336 5.52345895656198
13.0481448003054 5.44013342133909
};
\addplot [semithick, newgreen]
table {%
6.40817023038864 5.85120073379204
7.29564104199409 5.84498396391049
8.17557634758949 5.82493006196991
9.0460588953495 5.79582076426595
9.90232751917839 5.75177388460189
10.756543192625 5.69568123296648
11.5904756499529 5.63036982748285
12.3835078576803 5.55528474372625
13.1624689760208 5.48105603780597
};
\addplot [semithick, newgreen]
table {%
6.36095780324936 5.84616966940463
7.14004364752769 5.83651289975457
7.88728729522228 5.81148648803309
8.61774813652039 5.77115200821683
9.32485942882299 5.72003174696257
10.000905934453 5.64555391694512
10.6419332311153 5.5601469980916
11.2617770661116 5.47783223353233
11.8557394863367 5.3954845665833
};
\addplot [semithick, neworange]
table {%
6.40575803112984 5.85469951405749
7.28850483202934 5.85388680312037
8.13317052817345 5.82612435835972
8.93911362910271 5.78364347354323
9.72002080106735 5.74345601500012
10.4500152558088 5.69524697700888
11.1298008906245 5.63608868322149
11.7640950952768 5.57292232197896
12.3545436594188 5.50593460395187
};
\addplot [semithick, black]
table {%
6.35 5.9
7.15 5.91
7.98 5.94
9 5.99
9.65 5.87
10.52 5.88
11.4 5.93
12.25 6.07
13.32 6.12
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1., mark options={solid}, only marks]
table {%
-2.12 5.27
-0.94 5.31
-0.26 5.57
0.83 5.71
1.83 5.83
2.72 5.93
3.64 5.81
4.59 5.82
5.52 5.83
};

\coordinate (bot) at (rel axis cs:1,0);

\end{groupplot}

\path (top)--(bot) coordinate[midway] (group center);
\node[below left=15em and 0em,inner sep=0pt,anchor=south] at(group center) {\pgfplotslegendfromname{legendgroup37}};
\path (top)--(bot1) coordinate[midway] (center1);
\node [text width=1em,anchor=north west,below=8.25em] at (center1) {\subcaption{\label{fig:48}}};
\path (top2)--(bot2) coordinate[midway] (center2);
\node [text width=1em,anchor=north west,below=8.25em] at (center2) {\subcaption{\label{fig:50}}};
\path (top3)--(bot3) coordinate[midway] (center3);
\node [text width=1em,anchor=north west,below=8.25em] at (center3) {\subcaption{\label{fig:64}}};
\path (top4)--(bot4) coordinate[midway] (center4);
\node [text width=1em,anchor=north west,below=8.25em] at (center4) {\subcaption{\label{fig:88}}};
\normalsize
\end{tikzpicture}

==> Figures/cvae_conv.tex <==
\begin{tikzpicture}
    \definecolor{olivegreen}{rgb}{0,0.6,0}
    
       % Code from: https://github.com/jettan/tikz_cnn/blob/master/main.tex
	\newcommand{\networkLayer}[6]{
		\def\a{#1} % Used to distinguish input resolution for current layer.
		\def\b{0.02}
		\def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
		\def\t{#3} % X offset for current layer.
		\def\d{#4} % Y offset for current layer.

		% Draw the layer body.
		\draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,\a,\d) -- (\t,\a,\d);                                                      % back plane
		\draw[line width=0.3mm](\t,0,\a+\d) -- (\c+\t,0,\a+\d) node[midway,below] {#6} -- (\c+\t,\a,\a+\d) -- (\t,\a,\a+\d) -- (\t,0,\a+\d); % front plane
		\draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,0,\a+\d);
		\draw[line width=0.3mm](\c+\t,\a,\d) -- (\c+\t,\a,\a+\d);
		\draw[line width=0.3mm](\t,\a,\d) -- (\t,\a,\a+\d);

		% Recolor visible surfaces
		\filldraw[#5] (\t+\b,\b,\a+\d) -- (\c+\t-\b,\b,\a+\d) -- (\c+\t-\b,\a-\b,\a+\d) -- (\t+\b,\a-\b,\a+\d) -- (\t+\b,\b,\a+\d); % front plane
		\filldraw[#5] (\t+\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\b+\d) -- (\t+\b,\a,\b+\d);

		% Colored slice.
		\ifthenelse {\equal{#5} {}}
		{} % Do not draw colored slice if #4 is blank.
		{\filldraw[#5] (\c+\t,\b,\a-\b+\d) -- (\c+\t,\b,\b+\d) -- (\c+\t,\a-\b,\b+\d) -- (\c+\t,\a-\b,\a-\b+\d);} % Else, draw a colored slice.
	}

% 	\node (encoder) [draw, dashed, minimum height=30.5em, minimum width=10em, xshift=3.25em, yshift=-0.75em, fill=olivegreen, fill opacity=0.2, very thick, rectangle, rounded corners] {};
 	\node (decoder) [draw, dashed, minimum height=15.5em, fill = red, fill opacity=0.2,minimum width=35em, xshift=28.5em, very thick, rectangle, rounded corners] {};

    \networkLayer{3.0}{0.1}{-14.5}{-6.5}{color = gray, fill opacity=0.2}{\large $x: [28 \times 28 \times 1]$}
	
	\node (y) [draw, solid, minimum height=3em, fill = cyan, fill opacity=0.2,xshift=-3em, yshift=-10em, minimum width=1em, very thick, rectangle] {};

	\node (yq) [draw, solid, minimum height=3em, fill = cyan, fill opacity=0.2,xshift=-35em, yshift=0em, minimum width=1em, very thick, rectangle] {};
	
	\node (q) [draw=gray, dashed, minimum height=15em, minimum width=37em, xshift=-10.75em, yshift=6em, fill=blue, fill opacity=0.25, very thick, rectangle, rounded corners] {};
    \node (laq) [xshift=5.1em, yshift=-1em] {\large $q(z \mid x, y)$};
	
	\networkLayer{1.5}{1.0}{-10.0}{-5}{color=green, fill opacity=0.35}{\large conv: $[12 \times 12 \times 32]$}
	\networkLayer{1.0}{2.0}{-7.25}{-5}{color=green, fill opacity=0.35}{\large conv: $[6 \times 6 \times 64]$}
	\networkLayer{0.75}{2.5}{-4}{-5}{color=green, fill opacity=0.35}{\large conv: $[4 \times 4 \times 128]$}
	
	\node (eq3) [draw, solid, minimum height=9em, fill = black, fill opacity=0.5,xshift=5em, yshift=6em, minimum width=1em, very thick, rectangle] {};
	
	\node (p) [draw=gray, dashed, minimum height=12.75em, minimum width=9em, xshift=3.25em, yshift=-11em, fill=blue, fill opacity=0.25, very thick, rectangle, rounded corners] {};
    \node (lap) [xshift=5.8em, yshift=-16.75em] {\large $p(z \mid y)$};
	
	\node (ep1) [draw, solid, minimum height=3em, fill = green, fill opacity=0.35,right=2em of y, minimum width=1em, very thick, rectangle] {};
	
	\node (ep2) [draw, solid, minimum height=10em, fill = green, fill opacity=0.35,right=2em of ep1, minimum width=1em, very thick, rectangle] {};
	
	\node (ep3) [draw, solid, minimum height=7em, fill = black, fill opacity=0.5,right=2em of ep2, minimum width=1em, very thick, rectangle] {};
	
	\node (z) [draw, solid, minimum height=7em, fill = teal, fill opacity=0.75, xshift=10em, yshift=0em, minimum width=1em, very thick, rectangle] {};

	\node (d1) [draw, solid, minimum height=12em, fill = orange, fill opacity=0.35,right=2em of z, minimum width=1em, very thick, rectangle] {};
	\node[below=0.2em of d1] (sd1) {\large $2048$};
	
	\networkLayer{1.0}{2.0}{6.75}{1}{color=orange, fill opacity=0.35}{\large deconv: $[6 \times 6 \times 64]$}
	\networkLayer{1.5}{1.0}{11.5}{1}{color=orange, fill opacity=0.35}{\large deconv: $[12 \times 12 \times 32]$}
	\networkLayer{3.0}{0.05}{15.75}{1}{color=orange, fill opacity=0.35}{\large deconv: $[28 \times 28 \times 1]$}
	
	\networkLayer{3.0}{0.05}{19.5}{1}{color = gray, fill opacity=0.2}{\large $x': [28 \times 28 \times 1]$}
	
	\node[below=0.5em of y] (l2) {\large $y$};
	\node[below=0.5em of yq] (l2) {\large $y$};
	\node[below=0em of z] (l3) {\large $z$};
	
	% sizes
	\node[below=0.2em of eq3] (seq3) {\large $10$};

        \node[below=0.2em of ep1] (sep1) {\large $2$};
	\node[below=0em of ep2] (sep2) {\large $30$};
	\node[below=0.2em of ep3] (sep3) {\large $10$};	
	
	% \node[above right= 0em and 4.55em of l1] (ReLU1) {\tiny ReLU};
	% \node[above right= 0em and 7.7em of l1] (ReLU2) {\tiny ReLU};
	% \node[above right= 0em and 4.55em of l2] (ReLU3) {\tiny ReLU};
	% \node[above right= 0em and 7.7em of l2] (ReLU4) {\tiny ReLU};
	% \node[above left= 0em and 4.7em of l4] (ReLU5) {\tiny ReLU};
	% \node[above left= 0em and 7.8em of l4] (ReLU6) {\tiny ReLU};
	
	% q  encoder
 	\draw[-stealth, thick] (-12.25, 3.25) -- (-8.65, 2.25);
 	\draw[-stealth, thick] (yq) -- (-8.65, 2.25);
 	\draw[-stealth, thick] (-7.5, 2.25) -- (-5.65, 2.25);
 	\draw[-stealth, thick] (-3.5, 2.25) -- (-2.35, 2.25);
	\draw[-stealth, thick] (0.3, 2.25) -- (1.6, 2.25);
	\draw[-stealth, thick, color=black] (eq3) -- (z);

	% p encoder
	\draw[-stealth, thick] (y) -- (ep1);
	\draw[-stealth, thick] (ep1) -- (ep2);
	\draw[-stealth, thick] (ep2) -- (ep3);
	\draw[-stealth, thick, color=black] (ep3) -- (z);

	\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  	(-10.5,-6) -- (3,-6) node[midway,yshift=-3em]{\Large Encoder};

	% decoder
	\draw[-stealth, thick] (z) -- (d1);
	\draw[-stealth, thick] (4.75, 0) -- (6, 0);	
	\draw[-stealth, thick] (8.1, 0) -- (10.55, 0);		
	\draw[-stealth, thick] (11.75, 0) -- (14.25, 0);        
	\draw[-stealth, thick] (14.65, 0) -- (18, 0);
	
	\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  	(3.7,-2.5) -- (16.5,-2.5) node[midway,yshift=-3em]{\Large Decoder};

	bend right=90

\end{tikzpicture}

==> Figures/cvae_train.tex <==
\begin{tikzpicture}
    \definecolor{olivegreen}{rgb}{0,0.6,0}

	\node (encoder) [draw, dashed, minimum height=30.5em, minimum width=10em, xshift=3.25em, yshift=-0.75em, fill=olivegreen, fill opacity=0.2, very thick, rectangle, rounded corners] {};
	\node (la1) [below=0em of encoder] {\Large Encoder};
	
	\node (decoder) [draw, dashed, minimum height=15.5em, fill = red, fill opacity=0.2,minimum width=9em, xshift=16.5em, very thick, rectangle, rounded corners] {};
	\node (la1) [below=0em of decoder] {\Large Decoder};
	
	\node (x) [draw, solid, minimum height=12em, fill = blue, fill opacity=0.2,minimum width=1em, xshift=-3em, yshift=6em, very thick, rectangle] {};
	
	\node (y) [draw, solid, minimum height=3em, fill = cyan, fill opacity=0.2,below=8em of x, minimum width=1em, very thick, rectangle] {};
	
	\node (q) [draw=blue, dashed, minimum height=16em, minimum width=9em, xshift=3.25em, yshift=6em, fill=blue, fill opacity=0.25, very thick, rectangle, rounded corners] {};
    \node (laq) [xshift=5.15em, yshift=-1em] {\large $q(z \mid x, y)$};
	
	\node (eq1) [draw, solid, minimum height=12em, fill = green, fill opacity=0.35,right=2em of x, minimum width=1em, very thick, rectangle] {};
	
	\node (eq2) [draw, solid, minimum height=10em, fill = green, fill opacity=0.35,right=2em of eq1, minimum width=1em, very thick, rectangle] {};
	
	\node (eq3) [draw, solid, minimum height=7em, fill = black, fill opacity=0.5,right=2em of eq2, minimum width=1em, very thick, rectangle] {};
	
	\node (p) [draw=blue, dashed, minimum height=12.75em, minimum width=9em, xshift=3.25em, yshift=-9.25em, fill=blue, fill opacity=0.25, very thick, rectangle, rounded corners] {};
    \node (lap) [xshift=5.8em, yshift=-14.75em] {\large $p(z \mid y)$};
	
	\node (ep1) [draw, solid, minimum height=3em, fill = green, fill opacity=0.35,right=2em of y, minimum width=1em, very thick, rectangle] {};
	
	\node (ep2) [draw, solid, minimum height=10em, fill = green, fill opacity=0.35,right=2em of ep1, minimum width=1em, very thick, rectangle] {};
	
	\node (ep3) [draw, solid, minimum height=7em, fill = black, fill opacity=0.5,right=2em of ep2, minimum width=1em, very thick, rectangle] {};
	
	\node (z) [draw, solid, minimum height=7em, fill = teal, fill opacity=0.75, xshift=10em, yshift=0em, minimum width=1em, very thick, rectangle] {};
	
	% \node (y2) [draw, solid, minimum height=3em, fill = cyan, fill opacity=0.2,below=3.5em of z, minimum width=1em, very thick, rectangle] {};
	
	\node (d1) [draw, solid, minimum height=7em, fill = orange, fill opacity=0.35,right=2em of z, minimum width=1em, very thick, rectangle] {};	
	
	\node (d2) [draw, solid, minimum height=10em, fill = orange, fill opacity=0.35,right=2em of d1, minimum width=1em, very thick, rectangle] {};
	
    \node (d3) [draw, solid, minimum height=12em, fill = black, fill opacity=0.5,right=2em of d2, minimum width=1em, very thick, rectangle] {};
	
	\node (x') [draw, solid, minimum height=12em, fill = blue, fill opacity=0.2,right=2em of d3, minimum width=1em, very thick, rectangle] {};
	
	\node[left=0.5em of x] (l1) {\Large $x$};
	\node[left=0.5em of y] (l2) {\Large $y$};
	\node[above=0em of z] (l3) {\Large $z$};
	\node[right=0.5em of x'] (l4) {\Large $x'$};
	
	% sizes
	\node[above=0.2em of eq1] (seq1) {\Large $784$};
	\node[above=0.2em of eq2] (seq2) {\Large $256$};
	\node[above=0.2em of eq3] (seq3) {\Large $10$};

    \node[above=0.2em of ep1] (sep1) {\Large $2$};
	\node[above=0em of ep2] (sep2) {\Large $30$};
	\node[above=0.2em of ep3] (sep3) {\Large $10$};
	
	\node[above=0.2em of d1] (sd1) {\Large $10$};
	\node[above=0.2em of d2] (sd2) {\Large $256$};
	\node[above=-0.1em of d3] (sd3) {\Large $784$};
	
	\node[above right= 0em and 4.55em of l1] (ReLU1) {\tiny ReLU};
	\node[above right= 0em and 7.7em of l1] (ReLU2) {\tiny ReLU};
	\node[above right= 0em and 4.55em of l2] (ReLU3) {\tiny ReLU};
	\node[above right= 0em and 7.7em of l2] (ReLU4) {\tiny ReLU};
	\node[above left= 0em and 4.7em of l4] (ReLU5) {\tiny ReLU};
	\node[above left= 0em and 7.8em of l4] (ReLU6) {\tiny ReLU};
	
	
	\draw[-stealth, thick] (eq1) -- (eq2);
	\draw[-stealth, thick] (eq2) -- (eq3);
	\draw[-stealth, thick] (ep1) -- (ep2);
	\draw[-stealth, thick] (ep2) -- (ep3);
	\draw[-stealth, thick] (d1) -- (d2);
	\draw[-stealth, thick] (d2) -- (d3);
	
	\draw[-stealth, thick] (x) -- (eq1);
	\draw[-stealth, thick] (y) -- (eq1);
	\draw[-stealth, thick] (y) -- (ep1);
	\draw[-stealth, thick, color=black] (eq3) -- (z);
	\draw[-stealth, thick, color=black] (ep3) -- (z);
	\draw[-stealth, thick] (z) -- (d1);
	\draw[-stealth, thick] (d3) -- (x');
	
	% \draw[-stealth, thick] (y2) -- (d1);
	
	bend right=90

\end{tikzpicture}

==> Figures/sampling.tex <==
\begin{tikzpicture}[node distance=0em]

\node[inner sep=0pt] (e0) at (0,0)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/0_even.png}};
\node[inner sep=0pt,right = 0em of e0] (e1)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/1_even.png}};
\node[inner sep=0pt,right = 0em of e1] (e2)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/2_even.png}};
\node[inner sep=0pt,right = 0em of e2] (e3)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/3_even.png}};
\node[inner sep=0pt,right = 0em of e3] (e4)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/4_even.png}};
\node[inner sep=0pt,right = 0em of e4] (e5)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/5_even.png}};
\node[inner sep=0pt,right = 0em of e5] (e6)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/6_even.png}};
\node[inner sep=0pt,right = 0em of e6] (e7)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/7_even.png}};
\node[inner sep=0pt,right = 0em of e7] (e8)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/8_even.png}};
\node[inner sep=0pt,right = 0em of e8] (e9)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/9_even.png}};
\node[inner sep=0pt,right = 0em of e9] (e10)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/10_even.png}};
\node[inner sep=0pt,right = 0em of e10] (e11)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/11_even.png}};
\node[inner sep=0pt,right = 0em of e11] (e12)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/12_even.png}};
\node[inner sep=0pt,right = 0em of e12] (e13)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/13_even.png}};
\node[inner sep=0pt,right = 0em of e13] (e14)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/14_even.png}};
\node[inner sep=0pt,right = 0em of e14] (e15)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/15_even.png}};
\node[inner sep=0pt,right = 0em of e15] (e16)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/16_even.png}};
\node[inner sep=0pt,right = 0em of e16] (e17)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/17_even.png}};
\node[inner sep=0pt,right = 0em of e17] (e18)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/18_even.png}};
\node[inner sep=0pt,right = 0em of e18] (e19)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/19_even.png}};
\node[inner sep=0pt,right = 0em of e19] (e20)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/20_even.png}};
\node[inner sep=0pt,right = 0em of e20] (e21)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/21_even.png}};
\node[inner sep=0pt,right = 0em of e21] (e22)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/22_even.png}};
\node[inner sep=0pt,right = 0em of e22] (e23)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/23_even.png}};
\node[inner sep=0pt,right = 0em of e23] (e24)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/24_even.png}};
    
% \node[inner sep=0pt,below = 0.5em of e0] (o0)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/0_odd.png}};
% \node[inner sep=0pt, right = 0em of o0] (o1)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/1_odd.png}};
% \node[inner sep=0pt,right = 0em of o1] (o2)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/2_odd.png}};
% \node[inner sep=0pt,right = 0em of o2] (o3)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/3_odd.png}};
% \node[inner sep=0pt,right = 0em of o3] (o4)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/4_odd.png}};
% \node[inner sep=0pt,right = 0em of o4] (o5)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/5_odd.png}};
% \node[inner sep=0pt,right = 0em of o5] (o6)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/6_odd.png}};
% \node[inner sep=0pt,right = 0em of o6] (o7)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/7_odd.png}};
% \node[inner sep=0pt,right = 0em of o7] (o8)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/8_odd.png}};
% \node[inner sep=0pt,right = 0em of o8] (o9)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/9_odd.png}};
% \node[inner sep=0pt,right = 0em of o9] (o10)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/10_odd.png}};
% \node[inner sep=0pt,right = 0em of o10] (o11)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/11_odd.png}};
% \node[inner sep=0pt,right = 0em of o11] (o12)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/12_odd.png}};
% \node[inner sep=0pt,right = 0em of o12] (o13)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/13_odd.png}};
% \node[inner sep=0pt,right = 0em of o13] (o14)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/14_odd.png}};
% \node[inner sep=0pt,right = 0em of o14] (o15)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/15_odd.png}};
% \node[inner sep=0pt,right = 0em of o15] (o16)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/16_odd.png}};
% \node[inner sep=0pt,right = 0em of o16] (o17)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/17_odd.png}};
% \node[inner sep=0pt,right = 0em of o17] (o18)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/18_odd.png}};
% \node[inner sep=0pt,right = 0em of o18] (o19)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/19_odd.png}};
% \node[inner sep=0pt,right = 0em of o19] (o20)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/20_odd.png}};
% \node[inner sep=0pt,right = 0em of o20] (o21)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/21_odd.png}};
% \node[inner sep=0pt,right = 0em of o21] (o22)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/22_odd.png}};
% \node[inner sep=0pt,right = 0em of o22] (o23)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/23_odd.png}};
% \node[inner sep=0pt,right = 0em of o23] (o24)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_softmax_mnist/24_odd.png}};

\node[inner sep=0pt, below = 1.5em of e0] (e0ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/0_even.png}};
\node[inner sep=0pt,right = 0em of e0ev] (e1ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/1_even.png}};
\node[inner sep=0pt,right = 0em of e1ev] (e2ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/2_even.png}};
\node[inner sep=0pt,right = 0em of e2ev] (e3ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/3_even.png}};
\node[inner sep=0pt,right = 0em of e3ev] (e4ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/4_even.png}};
\node[inner sep=0pt,right = 0em of e4ev] (e5ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/5_even.png}};
\node[inner sep=0pt,right = 0em of e5ev] (e6ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/6_even.png}};
\node[inner sep=0pt,right = 0em of e6ev] (e7ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/7_even.png}};
\node[inner sep=0pt,right = 0em of e7ev] (e8ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/8_even.png}};
\node[inner sep=0pt,right = 0em of e8ev] (e9ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/9_even.png}};
\node[inner sep=0pt,right = 0em of e9ev] (e10ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/10_even.png}};
\node[inner sep=0pt,right = 0em of e10ev] (e11ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/11_even.png}};
\node[inner sep=0pt,right = 0em of e11ev] (e12ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/12_even.png}};
\node[inner sep=0pt,right = 0em of e12ev] (e13ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/13_even.png}};
\node[inner sep=0pt,right = 0em of e13ev] (e14ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/14_even.png}};
\node[inner sep=0pt,right = 0em of e14ev] (e15ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/15_even.png}};
\node[inner sep=0pt,right = 0em of e15ev] (e16ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/16_even.png}};
\node[inner sep=0pt,right = 0em of e16ev] (e17ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/17_even.png}};
\node[inner sep=0pt,right = 0em of e17ev] (e18ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/18_even.png}};
\node[inner sep=0pt,right = 0em of e18ev] (e19ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/19_even.png}};
\node[inner sep=0pt,right = 0em of e19ev] (e20ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/20_even.png}};
\node[inner sep=0pt,right = 0em of e20ev] (e21ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/21_even.png}};
\node[inner sep=0pt,right = 0em of e21ev] (e22ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/22_even.png}};
\node[inner sep=0pt,right = 0em of e22ev] (e23ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/23_even.png}};
\node[inner sep=0pt,right = 0em of e23ev] (e24ev)
    {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/24_even.png}};
    
% \node[inner sep=0pt,below = 0.5em of e0ev] (o0ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/0_odd.png}};
% \node[inner sep=0pt, right = 0em of o0ev] (o1ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/1_odd.png}};
% \node[inner sep=0pt,right = 0em of o1ev] (o2ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/2_odd.png}};
% \node[inner sep=0pt,right = 0em of o2ev] (o3ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/3_odd.png}};
% \node[inner sep=0pt,right = 0em of o3ev] (o4ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/4_odd.png}};
% \node[inner sep=0pt,right = 0em of o4ev] (o5ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/5_odd.png}};
% \node[inner sep=0pt,right = 0em of o5ev] (o6ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/6_odd.png}};
% \node[inner sep=0pt,right = 0em of o6ev] (o7ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/7_odd.png}};
% \node[inner sep=0pt,right = 0em of o7ev] (o8ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/8_odd.png}};
% \node[inner sep=0pt,right = 0em of o8ev] (o9ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/9_odd.png}};
% \node[inner sep=0pt,right = 0em of o9ev] (o10ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/10_odd.png}};
% \node[inner sep=0pt,right = 0em of o10ev] (o11ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/11_odd.png}};
% \node[inner sep=0pt,right = 0em of o11ev] (o12ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/12_odd.png}};
% \node[inner sep=0pt,right = 0em of o12ev] (o13ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/13_odd.png}};
% \node[inner sep=0pt,right = 0em of o13ev] (o14ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/14_odd.png}};
% \node[inner sep=0pt,right = 0em of o14ev] (o15ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/15_odd.png}};
% \node[inner sep=0pt,right = 0em of o15ev] (o16ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/16_odd.png}};
% \node[inner sep=0pt,right = 0em of o16ev] (o17ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/17_odd.png}};
% \node[inner sep=0pt,right = 0em of o17ev] (o18ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/18_odd.png}};
% \node[inner sep=0pt,right = 0em of o18ev] (o19ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/19_odd.png}};
% \node[inner sep=0pt,right = 0em of o19ev] (o20ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/20_odd.png}};
% \node[inner sep=0pt,right = 0em of o20ev] (o21ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/21_odd.png}};
% \node[inner sep=0pt,right = 0em of o21ev] (o22ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/22_odd.png}};
% \node[inner sep=0pt,right = 0em of o22ev] (o23ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/23_odd.png}};
% \node[inner sep=0pt,right = 0em of o23ev] (o24ev)
%     {\includegraphics[width=.037\textwidth,trim={3.5cm 0cm 3.5cm 0cm},clip]{Figures/sampling_evidential_mnist/24_odd.png}};

\node[inner sep=0pt, left = 1em of e0, rotate=90, anchor=north] (e) {\small Softmax};     
% \node[inner sep=0pt,rotate=90, left=1em of o0,anchor=north] (o) {\small Odd};
\node[inner sep=0pt,rotate=90,left=1em of e0ev,anchor=north] (eev) {\small Ours};
% \node[inner sep=0pt,rotate=90,left=1em of o0ev,anchor=north] (oev) {\small Odd};

\end{tikzpicture}


==> Figures/smaller_dataset_fashion.tex <==
\begin{tikzpicture} \footnotesize

% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{blue}{rgb}{0,0,0.75}
% \definecolor{newgreen}{rgb}{0,0.5,0}
% \definecolor{neworange}{rgb}{1,0.65,0}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=20pt, vertical sep=55pt}, width=1.\linewidth]

    \nextgroupplot[
width=4.25cm,
legend cell align={left},
legend style={at={(0.55,0.99)},font=\small,
      anchor=north,legend columns=1,
      /tikz/every even column/.append style={column sep=0.5cm}},
legend to name=legendgroup7,
tick align=inside,
tick pos=left,
tick label style={/pgf/number format/fixed},
x grid style={white!69.01960784313725!black},
xmin=0.0, xmax=1.045,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.0, ymax=0.21,
xtick={0.1, 0.5, 0.75, 1.},
ytick style={color=black},
xlabel={\small Dataset Fraction},
title={\small Tops, Wasserstein}
]
\addplot [semithick, newblue, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.113744786123922
0.5 0.0673749897774032
0.75 0.0425698605977747
1 0.0310401525103286
};
\addlegendentry{\small Softmax}
\addplot [semithick, neworange, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.138882133274717
0.5 0.108981709656525
0.75 0.0919390320593912
1 0.086644949050434
};
\addlegendentry{\small Sparsemax}
\addplot [semithick, newgreen, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.112500978288858
0.5 0.066440149455491
0.75 0.0418468015164776
1 0.0303621500368026
};
\addlegendentry{\small Ours}
\path [draw=newblue, semithick]
(axis cs:0.1,0.0841555503412436)
--(axis cs:0.1,0.1433340219066);

\path [draw=newblue, semithick]
(axis cs:0.5,0.0428544666763109)
--(axis cs:0.5,0.0918955128784955);

\path [draw=newblue, semithick]
(axis cs:0.75,0.0274014004520852)
--(axis cs:0.75,0.0577383207434643);

\path [draw=newblue, semithick]
(axis cs:1,0.0274181420745975)
--(axis cs:1,0.0346621629460597);

\path [draw=neworange, semithick]
(axis cs:0.1,0.111323528490582)
--(axis cs:0.1,0.166440738058851);

\path [draw=neworange, semithick]
(axis cs:0.5,0.0848082537354385)
--(axis cs:0.5,0.133155165577611);

\path [draw=neworange, semithick]
(axis cs:0.75,0.0743165552677032)
--(axis cs:0.75,0.109561508851079);

\path [draw=neworange, semithick]
(axis cs:1,0.0792763366925002)
--(axis cs:1,0.0940135614083678);

\path [draw=newgreen, semithick]
(axis cs:0.1,0.0827507825328148)
--(axis cs:0.1,0.1422511740449);

\path [draw=newgreen, semithick]
(axis cs:0.5,0.0418735532096529)
--(axis cs:0.5,0.0910067457013291);

\path [draw=newgreen, semithick]
(axis cs:0.75,0.0266480661137306)
--(axis cs:0.75,0.0570455369192247);

\path [draw=newgreen, semithick]
(axis cs:1,0.0267670047129228)
--(axis cs:1,0.0339572953606823);

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0841555503412436
0.5 0.0428544666763109
0.75 0.0274014004520852
1 0.0274181420745975
};

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.1433340219066
0.5 0.0918955128784955
0.75 0.0577383207434643
1 0.0346621629460597
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.111323528490582
0.5 0.0848082537354385
0.75 0.0743165552677032
1 0.0792763366925002
};
\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.166440738058851
0.5 0.133155165577611
0.75 0.109561508851079
1 0.0940135614083678
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0827507825328148
0.5 0.0418735532096529
0.75 0.0266480661137306
1 0.0267670047129228
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.1422511740449
0.5 0.0910067457013291
0.75 0.0570455369192247
1 0.0339572953606823
};
\coordinate (top) at (rel axis cs:0,1);
    
    \nextgroupplot[
width=4.25cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
tick label style={/pgf/number format/fixed},
x grid style={white!69.01960784313725!black},
xmin=0.0, xmax=1.045,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.0, ymax=0.21,
xtick={0.1, 0.5, 0.75, 1.},
yticklabels={,,,,,},
ytick style={color=black},
xlabel={\small Dataset Fraction},
title={\small Bottoms, Wasserstein}
]
\addplot [semithick, newblue, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.0499306022292434
0.5 0.0675169505047836
0.75 0.0978855623922438
1 0.0313034627268337
};

\addplot [semithick, neworange, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.0973010215073445
0.5 0.136892741486343
0.75 0.173490887436615
1 0.131423351757154
};

\addplot [semithick, newgreen, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.0443459534280505
0.5 0.0596735146148513
0.75 0.0911692009897457
1 0.0177666473690025
};

\path [draw=newblue, semithick]
(axis cs:0.1,0.0350979203473255)
--(axis cs:0.1,0.0647632841111614);

\path [draw=newblue, semithick]
(axis cs:0.5,0.046946794376418)
--(axis cs:0.5,0.0880871066331492);

\path [draw=newblue, semithick]
(axis cs:0.75,0.0719693442092053)
--(axis cs:0.75,0.123801780575282);

\path [draw=newblue, semithick]
(axis cs:1,0.0277881619919112)
--(axis cs:1,0.0348187634617562);

\path [draw=neworange, semithick]
(axis cs:0.1,0.0795960245303063)
--(axis cs:0.1,0.115006018484383);

\path [draw=neworange, semithick]
(axis cs:0.5,0.117077787993289)
--(axis cs:0.5,0.156707694979397);

\path [draw=neworange, semithick]
(axis cs:0.75,0.149851744853697)
--(axis cs:0.75,0.197130030019533);

\path [draw=neworange, semithick]
(axis cs:1,0.122669688888081)
--(axis cs:1,0.140177014626227);

\path [draw=newgreen, semithick]
(axis cs:0.1,0.0291607454373822)
--(axis cs:0.1,0.0595311614187188);

\path [draw=newgreen, semithick]
(axis cs:0.5,0.0387229033262973)
--(axis cs:0.5,0.0806241259034054);

\path [draw=newgreen, semithick]
(axis cs:0.75,0.0646295970542766)
--(axis cs:0.75,0.117708804925215);

\path [draw=newgreen, semithick]
(axis cs:1,0.0142598969734827)
--(axis cs:1,0.0212733977645222);

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0350979203473255
0.5 0.046946794376418
0.75 0.0719693442092053
1 0.0277881619919112
};

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0647632841111614
0.5 0.0880871066331492
0.75 0.123801780575282
1 0.0348187634617562
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0795960245303063
0.5 0.117077787993289
0.75 0.149851744853697
1 0.122669688888081
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.115006018484383
0.5 0.156707694979397
0.75 0.197130030019533
1 0.140177014626227
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0291607454373822
0.5 0.0387229033262973
0.75 0.0646295970542766
1 0.0142598969734827
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0595311614187188
0.5 0.0806241259034054
0.75 0.117708804925215
1 0.0212733977645222
};
    
    \nextgroupplot[
width=4.25cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
tick label style={/pgf/number format/fixed},
x grid style={white!69.01960784313725!black},
xmin=0.0, xmax=1.045,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.0, ymax=1.8,
xtick={0.1, 0.5, 0.75, 1.},
ytick style={color=black},
xlabel={\small Dataset Fraction},
title={\small Tops, Bhattacharyya}
]
\addplot [semithick, newblue, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.87569780888309
0.5 0.492726593385896
0.75 0.310701138411577
1 0.063178120718266
};

\addplot [semithick, neworange, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.0666160385769147
0.5 0.103801712680321
0.75 0.0922534953659544
1 0.0892143153334753
};

\addplot [semithick, newgreen, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.0367752751693703
0.5 0.0436996516699974
0.75 0.0391241014003754
1 0.0591057264246047
};

\path [draw=newblue, semithick]
(axis cs:0.1,0.581068288541191)
--(axis cs:0.1,1.17032732922499);

\path [draw=newblue, semithick]
(axis cs:0.5,0.192198215298155)
--(axis cs:0.5,0.793254971473638);

\path [draw=newblue, semithick]
(axis cs:0.75,0.0484533677950513)
--(axis cs:0.75,0.572948909028103);

\path [draw=newblue, semithick]
(axis cs:1,0.0580277216695369)
--(axis cs:1,0.068328519766995);

\path [draw=neworange, semithick]
(axis cs:0.1,0.0516711072146016)
--(axis cs:0.1,0.0815609699392278);

\path [draw=neworange, semithick]
(axis cs:0.5,0.0901293399121024)
--(axis cs:0.5,0.117474085448541);

\path [draw=neworange, semithick]
(axis cs:0.75,0.07687343374458)
--(axis cs:0.75,0.107633556987329);

\path [draw=neworange, semithick]
(axis cs:1,0.0788747555715669)
--(axis cs:1,0.0995538750953837);

\path [draw=newgreen, semithick]
(axis cs:0.1,0.0299381757986091)
--(axis cs:0.1,0.0436123745401314);

\path [draw=newgreen, semithick]
(axis cs:0.5,0.0378553975001161)
--(axis cs:0.5,0.0495439058398788);

\path [draw=newgreen, semithick]
(axis cs:0.75,0.0329568544070482)
--(axis cs:0.75,0.0452913483937025);

\path [draw=newgreen, semithick]
(axis cs:1,0.0537482687098089)
--(axis cs:1,0.0644631841394004);

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.581068288541191
0.5 0.192198215298155
0.75 0.0484533677950513
1 0.0580277216695369
};

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.17032732922499
0.5 0.793254971473638
0.75 0.572948909028103
1 0.068328519766995
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0516711072146016
0.5 0.0901293399121024
0.75 0.07687343374458
1 0.0788747555715669
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0815609699392278
0.5 0.117474085448541
0.75 0.107633556987329
1 0.0995538750953837
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0299381757986091
0.5 0.0378553975001161
0.75 0.0329568544070482
1 0.0537482687098089
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0436123745401314
0.5 0.0495439058398788
0.75 0.0452913483937025
1 0.0644631841394004
};
    
    \nextgroupplot[
width=4.25cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
tick label style={/pgf/number format/fixed},
x grid style={white!69.01960784313725!black},
xmin=0.0, xmax=1.045,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.0, ymax=1.8,
xtick={0.1, 0.5, 0.75, 1.},
ytick style={color=black},
yticklabels={,,,,,},
xlabel={\small Dataset Fraction},
title={\small Bottoms, Bhattacharyya}
]
\addplot [semithick, newblue, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.186448582628845
0.5 0.512819959996988
0.75 1.19671287538054
1 0.0649720735561389
};

\addplot [semithick, neworange, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.126149719879042
0.5 0.184077704325318
0.75 0.181234934152319
1 0.203105399241814
};

\addplot [semithick, newgreen, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.0502803859767132
0.5 0.0359355911899077
0.75 0.044641587310113
1 0.0291467084047886
};

\path [draw=newblue, semithick]
(axis cs:0.1,0.0643331597644988)
--(axis cs:0.1,0.308564005493191);

\path [draw=newblue, semithick]
(axis cs:0.5,0.206552977339975)
--(axis cs:0.5,0.819086942654001);

\path [draw=newblue, semithick]
(axis cs:0.75,0.679433319480866)
--(axis cs:0.75,1.71399243128021);

\path [draw=newblue, semithick]
(axis cs:1,0.0605913419037434)
--(axis cs:1,0.0693528052085345);

\path [draw=neworange, semithick]
(axis cs:0.1,0.104739233659785)
--(axis cs:0.1,0.1475602060983);

\path [draw=neworange, semithick]
(axis cs:0.5,0.162056649911608)
--(axis cs:0.5,0.206098758739029);

\path [draw=neworange, semithick]
(axis cs:0.75,0.148210739366578)
--(axis cs:0.75,0.21425912893806);

\path [draw=neworange, semithick]
(axis cs:1,0.196155058166823)
--(axis cs:1,0.210055740316806);

\path [draw=newgreen, semithick]
(axis cs:0.1,0.0383221440843084)
--(axis cs:0.1,0.0622386278691181);

\path [draw=newgreen, semithick]
(axis cs:0.5,0.0304965999606732)
--(axis cs:0.5,0.0413745824191422);

\path [draw=newgreen, semithick]
(axis cs:0.75,0.0347195128199459)
--(axis cs:0.75,0.0545636618002801);

\path [draw=newgreen, semithick]
(axis cs:1,0.0234306436983184)
--(axis cs:1,0.0348627731112589);

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0643331597644988
0.5 0.206552977339975
0.75 0.679433319480866
1 0.0605913419037434
};

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.308564005493191
0.5 0.819086942654001
0.75 1.71399243128021
1 0.0693528052085345
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.104739233659785
0.5 0.162056649911608
0.75 0.148210739366578
1 0.196155058166823
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.1475602060983
0.5 0.206098758739029
0.75 0.21425912893806
1 0.210055740316806
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0383221440843084
0.5 0.0304965999606732
0.75 0.0347195128199459
1 0.0234306436983184
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0622386278691181
0.5 0.0413745824191422
0.75 0.0545636618002801
1 0.0348627731112589
};
    
\coordinate (bot) at (rel axis cs:1,0);

\end{groupplot}

    \path (top)--(bot) coordinate[midway] (group center);
    % \node[right=23.5em,inner sep=0pt] at(group center -| current bounding box.south) {\pgfplotslegendfromname{legendgroup7}};

\end{tikzpicture}


==> Figures/smaller_dataset_mnist.tex <==
\begin{tikzpicture} \footnotesize

% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{newblue}{rgb}{0,0,0.75}
% \definecolor{newgreen}{rgb}{0,0.5,0}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=20pt, vertical sep=55pt}, width=1.\linewidth]
    \nextgroupplot[
width=4.25cm,
legend cell align={left},
legend style={at={(0.55,0.99)},font=\small,
      anchor=north,legend columns=1,
      /tikz/every even column/.append style={column sep=0.5cm}},
tick align=inside,
tick pos=left,
tick label style={/pgf/number format/fixed},
x grid style={white!69.01960784313725!black},
xmin=0.0, xmax=1.045,
xtick style={color=black},
xtick={0.1, 0.5, 0.75, 1.},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.18,
ytick style={color=black},
xlabel={\small Dataset Fraction},
title={\small Even, Wasserstein},
legend to name=legendgroup5
]
\addplot [semithick, newblue, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.100270973551955
0.5 0.0830683165472482
0.75 0.0791563071420368
1 0.0779754198298819
};
\addlegendentry{\small Softmax}
\addplot [semithick, neworange, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.156878642057089
0.5 0.0853245581485044
0.75 0.0654207907872529
1 0.0769703396486379
};
\addlegendentry{\small Sparsemax}
\addplot [semithick, newgreen, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.136369289311536
0.5 0.0599932101347197
0.75 0.0553915275027856
1 0.0465638848423686
};
\addlegendentry{\small Ours}
\path [draw=newblue, semithick]
(axis cs:0.1,0.0902048829050605)
--(axis cs:0.1,0.110337064198849);

\path [draw=newblue, semithick]
(axis cs:0.5,0.0776632022098297)
--(axis cs:0.5,0.0884734308846667);

\path [draw=newblue, semithick]
(axis cs:0.75,0.07321832393262)
--(axis cs:0.75,0.0850942903514536);

\path [draw=newblue, semithick]
(axis cs:1,0.0715914577580116)
--(axis cs:1,0.0843593819017521);

\path [draw=neworange, semithick]
(axis cs:0.1,0.141279411229207)
--(axis cs:0.1,0.172477872884972);

\path [draw=neworange, semithick]
(axis cs:0.5,0.077779260256893)
--(axis cs:0.5,0.0928698560401157);

\path [draw=neworange, semithick]
(axis cs:0.75,0.0584414246084256)
--(axis cs:0.75,0.0724001569660801);

\path [draw=neworange, semithick]
(axis cs:1,0.0692581240421252)
--(axis cs:1,0.0846825552551507);

\path [draw=newgreen, semithick]
(axis cs:0.1,0.122656912102195)
--(axis cs:0.1,0.150081666520876);

\path [draw=newgreen, semithick]
(axis cs:0.5,0.0509066050180976)
--(axis cs:0.5,0.0690798152513417);

\path [draw=newgreen, semithick]
(axis cs:0.75,0.0499391502618588)
--(axis cs:0.75,0.0608439047437124);

\path [draw=newgreen, semithick]
(axis cs:1,0.0389823765776721)
--(axis cs:1,0.0541453931070651);

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0902048829050605
0.5 0.0776632022098297
0.75 0.07321832393262
1 0.0715914577580116
};
\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.110337064198849
0.5 0.0884734308846667
0.75 0.0850942903514536
1 0.0843593819017521
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.141279411229207
0.5 0.077779260256893
0.75 0.0584414246084256
1 0.0692581240421252
};
\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.172477872884972
0.5 0.0928698560401157
0.75 0.0724001569660801
1 0.0846825552551507
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.122656912102195
0.5 0.0509066050180976
0.75 0.0499391502618588
1 0.0389823765776721
};
\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.150081666520876
0.5 0.0690798152513417
0.75 0.0608439047437124
1 0.0541453931070651
};
\coordinate (top) at (rel axis cs:0,1);
    
    \nextgroupplot[
width=4.25cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
tick label style={/pgf/number format/fixed},
x grid style={white!69.01960784313725!black},
xmin=0.0, xmax=1.045,
xtick style={color=black},
xtick={0.1, 0.5, 0.75, 1.},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.18,
ytick style={color=black},
yticklabels={,,,,,},
xlabel={\small Dataset Fraction},
title={\small Odd, Wasserstein}
]
\addplot [semithick, newblue, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.0945489829136981
0.5 0.0745683764342718
0.75 0.0623470502750544
1 0.0554149774701288
};

\addplot [semithick, neworange, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.131731396238796
0.5 0.0907571053471539
0.75 0.106406762527724
1 0.112715498481976
};

\addplot [semithick, newgreen, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.109289415961373
0.5 0.0590787473431171
0.75 0.0511119766266575
1 0.0471747937340747
};

\path [draw=newblue, semithick]
(axis cs:0.1,0.0812410039837285)
--(axis cs:0.1,0.107856961843668);

\path [draw=newblue, semithick]
(axis cs:0.5,0.0666009287680689)
--(axis cs:0.5,0.0825358241004747);

\path [draw=newblue, semithick]
(axis cs:0.75,0.0565141021518977)
--(axis cs:0.75,0.0681799983982111);

\path [draw=newblue, semithick]
(axis cs:1,0.0507140712245537)
--(axis cs:1,0.060115883715704);

\path [draw=neworange, semithick]
(axis cs:0.1,0.106023920960314)
--(axis cs:0.1,0.157438871517278);

\path [draw=neworange, semithick]
(axis cs:0.5,0.0822615576512507)
--(axis cs:0.5,0.0992526530430571);

\path [draw=neworange, semithick]
(axis cs:0.75,0.0964943233193773)
--(axis cs:0.75,0.11631920173607);

\path [draw=neworange, semithick]
(axis cs:1,0.10387888809658)
--(axis cs:1,0.121552108867373);

\path [draw=newgreen, semithick]
(axis cs:0.1,0.0873642680701902)
--(axis cs:0.1,0.131214563852556);

\path [draw=newgreen, semithick]
(axis cs:0.5,0.0502898208075805)
--(axis cs:0.5,0.0678676738786536);

\path [draw=newgreen, semithick]
(axis cs:0.75,0.0451388898419184)
--(axis cs:0.75,0.0570850634113967);

\path [draw=newgreen, semithick]
(axis cs:1,0.0423578195124014)
--(axis cs:1,0.0519917679557479);

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0812410039837285
0.5 0.0666009287680689
0.75 0.0565141021518977
1 0.0507140712245537
};

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.107856961843668
0.5 0.0825358241004747
0.75 0.0681799983982111
1 0.060115883715704
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.106023920960314
0.5 0.0822615576512507
0.75 0.0964943233193773
1 0.10387888809658
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.157438871517278
0.5 0.0992526530430571
0.75 0.11631920173607
1 0.121552108867373
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0873642680701902
0.5 0.0502898208075805
0.75 0.0451388898419184
1 0.0423578195124014
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.131214563852556
0.5 0.0678676738786536
0.75 0.0570850634113967
1 0.0519917679557479
};
    
    \nextgroupplot[
width=4.25cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
tick label style={/pgf/number format/fixed},
x grid style={white!69.01960784313725!black},
xmin=0.0, xmax=1.045,
xtick style={color=black},
xtick={0.1, 0.5, 0.75, 1.},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.6,
ytick style={color=black},
xlabel={\small Dataset Fraction},
title={\small Even, Bhattacharyya}
]
\addplot [semithick, newblue, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.334970757216215
0.5 0.220601115226746
0.75 0.190222864449024
1 0.186376542150974
};

\addplot [semithick, neworange, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.416940857209265
0.5 0.125848588515073
0.75 0.0837319830618799
1 0.069616661798209
};

\addplot [semithick, newgreen, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.480193583406508
0.5 0.128760057389736
0.75 0.0898291361331943
1 0.0904878795146948
};

\path [draw=newblue, semithick]
(axis cs:0.1,0.299411811683306)
--(axis cs:0.1,0.370529702749124);

\path [draw=newblue, semithick]
(axis cs:0.5,0.211240785433003)
--(axis cs:0.5,0.229961445020488);

\path [draw=newblue, semithick]
(axis cs:0.75,0.180867319303374)
--(axis cs:0.75,0.199578409594674);

\path [draw=newblue, semithick]
(axis cs:1,0.17629740312406)
--(axis cs:1,0.196455681177888);

\path [draw=neworange, semithick]
(axis cs:0.1,0.355560317424758)
--(axis cs:0.1,0.478321396993772);

\path [draw=neworange, semithick]
(axis cs:0.5,0.10853207342773)
--(axis cs:0.5,0.143165103602416);

\path [draw=neworange, semithick]
(axis cs:0.75,0.0713687865240996)
--(axis cs:0.75,0.0960951795996601);

\path [draw=neworange, semithick]
(axis cs:1,0.058725756998862)
--(axis cs:1,0.0805075665975559);

\path [draw=newgreen, semithick]
(axis cs:0.1,0.408659983300391)
--(axis cs:0.1,0.551727183512625);

\path [draw=newgreen, semithick]
(axis cs:0.5,0.106271007433087)
--(axis cs:0.5,0.151249107346386);

\path [draw=newgreen, semithick]
(axis cs:0.75,0.0808156701716101)
--(axis cs:0.75,0.0988426020947784);

\path [draw=newgreen, semithick]
(axis cs:1,0.0758239809779896)
--(axis cs:1,0.1051517780514);

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.299411811683306
0.5 0.211240785433003
0.75 0.180867319303374
1 0.17629740312406
};

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.370529702749124
0.5 0.229961445020488
0.75 0.199578409594674
1 0.196455681177888
};

\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.355560317424758
0.5 0.10853207342773
0.75 0.0713687865240996
1 0.058725756998862
};
\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.478321396993772
0.5 0.143165103602416
0.75 0.0960951795996601
1 0.0805075665975559
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.408659983300391
0.5 0.106271007433087
0.75 0.0808156701716101
1 0.0758239809779896
};

\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.551727183512625
0.5 0.151249107346386
0.75 0.0988426020947784
1 0.1051517780514
};
    
    \nextgroupplot[
width=4.25cm,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
tick label style={/pgf/number format/fixed},
x grid style={white!69.01960784313725!black},
xmin=0.0, xmax=1.045,
xtick style={color=black},
xtick={0.1, 0.5, 0.75, 1.},
yticklabels={,,,,,},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.6,
ytick style={color=black},
xlabel={\small Dataset Fraction},
title={\small Odd, Bhattacharyya}
]
\addplot [semithick, newblue, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.304968483448029
0.5 0.168533782660961
0.75 0.139175701290369
1 0.118032887578011
};

\addplot [semithick, neworange, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.206190726161003
0.5 0.150701655494049
0.75 0.155914835873991
1 0.180623558294028
};

\addplot [semithick, newgreen, mark=square*, mark size=1, mark options={solid}]
table {%
0.1 0.250896314755082
0.5 0.1161893299222
0.75 0.0959018872678283
1 0.0797307540476328
};

\path [draw=newblue, semithick]
(axis cs:0.1,0.266896113855067)
--(axis cs:0.1,0.34304085304099);

\path [draw=newblue, semithick]
(axis cs:0.5,0.161510409338949)
--(axis cs:0.5,0.175557155982974);

\path [draw=newblue, semithick]
(axis cs:0.75,0.131974139478758)
--(axis cs:0.75,0.14637726310198);

\path [draw=newblue, semithick]
(axis cs:1,0.110531729847448)
--(axis cs:1,0.125534045308573);

\path [draw=neworange, semithick]
(axis cs:0.1,0.116966735032922)
--(axis cs:0.1,0.295414717289085);

\path [draw=neworange, semithick]
(axis cs:0.5,0.135988443351395)
--(axis cs:0.5,0.165414867636703);

\path [draw=neworange, semithick]
(axis cs:0.75,0.139817264160348)
--(axis cs:0.75,0.172012407587634);

\path [draw=neworange, semithick]
(axis cs:1,0.164721522573326)
--(axis cs:1,0.19652559401473);

\path [draw=newgreen, semithick]
(axis cs:0.1,0.183299687612009)
--(axis cs:0.1,0.318492941898155);

\path [draw=newgreen, semithick]
(axis cs:0.5,0.104582849936757)
--(axis cs:0.5,0.127795809907642);

\path [draw=newgreen, semithick]
(axis cs:0.75,0.086093998957308)
--(axis cs:0.75,0.105709775578349);

\path [draw=newgreen, semithick]
(axis cs:1,0.0705663403451669)
--(axis cs:1,0.0888951677500987);

\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.266896113855067
0.5 0.161510409338949
0.75 0.131974139478758
1 0.110531729847448
};
\addplot [semithick, newblue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.34304085304099
0.5 0.175557155982974
0.75 0.14637726310198
1 0.125534045308573
};
\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.116966735032922
0.5 0.135988443351395
0.75 0.139817264160348
1 0.164721522573326
};
\addplot [semithick, neworange, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.295414717289085
0.5 0.165414867636703
0.75 0.172012407587634
1 0.19652559401473
};
\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.183299687612009
0.5 0.104582849936757
0.75 0.086093998957308
1 0.0705663403451669
};
\addplot [semithick, newgreen, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.318492941898155
0.5 0.127795809907642
0.75 0.105709775578349
1 0.0888951677500987
};
    
\coordinate (bot) at (rel axis cs:1,0);

\end{groupplot}

    % \path (top)--(bot) coordinate[midway] (group center);
    % \node[right=23.5em,inner sep=0pt] at(group center -| current bounding box.south) {\pgfplotslegendfromname{legendgroup5}};

\end{tikzpicture}


==> Figures/training_evolution_fashion.tex <==
\begin{tikzpicture} \footnotesize
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=20pt, vertical sep=55pt}, width=1.\linewidth]
\nextgroupplot[width=4.25cm,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=22000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.0, ymax=0.25,
ytick style={color=black},
xlabel={\small Iteration},
ylabel={\small Metric},
title={\small Tops, Wasserstein}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.121256554740032)
--(axis cs:0,0.100172333616066)
--(axis cs:100,0.115072789363834)
--(axis cs:200,0.0694024287205444)
--(axis cs:300,0.0509051198771966)
--(axis cs:400,0.0514776226718043)
--(axis cs:500,0.030217146511151)
--(axis cs:600,0.0233190675053951)
--(axis cs:700,0.0219748017038978)
--(axis cs:800,0.0258537739392713)
--(axis cs:900,0.0226758548664735)
--(axis cs:1000,0.0265791034857637)
--(axis cs:1100,0.0265633481152571)
--(axis cs:1200,0.0244778179750457)
--(axis cs:1300,0.0263413482639304)
--(axis cs:1400,0.0295136334970727)
--(axis cs:1500,0.0292238151471232)
--(axis cs:1600,0.0276768365734023)
--(axis cs:1700,0.0278772944641402)
--(axis cs:1800,0.0246815548813555)
--(axis cs:1900,0.0249275504133329)
--(axis cs:2000,0.0273480609455966)
--(axis cs:2100,0.0274077636016672)
--(axis cs:2200,0.0274067636511936)
--(axis cs:2300,0.0274113773797407)
--(axis cs:2400,0.0287096368960006)
--(axis cs:2500,0.0273909660717399)
--(axis cs:2600,0.027080154568923)
--(axis cs:2700,0.0282954569139306)
--(axis cs:2800,0.0295847590312434)
--(axis cs:2900,0.0308447341179296)
--(axis cs:3000,0.03158138551746)
--(axis cs:3100,0.0319221776148432)
--(axis cs:3200,0.0299152606444156)
--(axis cs:3300,0.0299170442946898)
--(axis cs:3400,0.0314036864197643)
--(axis cs:3500,0.0306699715228178)
--(axis cs:3600,0.0339027724635115)
--(axis cs:3700,0.03222042522007)
--(axis cs:3800,0.0326937571044722)
--(axis cs:3900,0.0327882468842889)
--(axis cs:4000,0.0327983389841159)
--(axis cs:4100,0.0326326000607534)
--(axis cs:4200,0.0324619190591709)
--(axis cs:4300,0.0325808451254137)
--(axis cs:4400,0.0326199126612496)
--(axis cs:4500,0.0321422785776656)
--(axis cs:4600,0.0325487423602533)
--(axis cs:4700,0.0332830255641632)
--(axis cs:4800,0.0327507395201512)
--(axis cs:4900,0.0323972521346032)
--(axis cs:5000,0.0311947125435678)
--(axis cs:5100,0.0321920795562104)
--(axis cs:5200,0.0326101024995713)
--(axis cs:5300,0.0315998878666278)
--(axis cs:5400,0.0317354490554249)
--(axis cs:5500,0.0317336526989951)
--(axis cs:5600,0.0317950185155342)
--(axis cs:5700,0.0317613257537865)
--(axis cs:5800,0.0328761725268015)
--(axis cs:5900,0.0315801734108877)
--(axis cs:6000,0.0308137815990407)
--(axis cs:6100,0.0308161910205202)
--(axis cs:6200,0.0307060223925086)
--(axis cs:6300,0.0311677966708926)
--(axis cs:6400,0.0299343373270294)
--(axis cs:6500,0.0305361871659847)
--(axis cs:6600,0.0305094714214353)
--(axis cs:6700,0.0296200912909286)
--(axis cs:6800,0.0295360561771313)
--(axis cs:6900,0.028687869593164)
--(axis cs:7000,0.0301677580171498)
--(axis cs:7100,0.0303436507775186)
--(axis cs:7200,0.0296131583473133)
--(axis cs:7300,0.0293725174740322)
--(axis cs:7400,0.0297232155994353)
--(axis cs:7500,0.0300010636867897)
--(axis cs:7600,0.0293851250052468)
--(axis cs:7700,0.029370302073561)
--(axis cs:7800,0.0296833123097986)
--(axis cs:7900,0.0299235214741093)
--(axis cs:8000,0.0293362075794576)
--(axis cs:8100,0.0287020361789284)
--(axis cs:8200,0.0292277873732247)
--(axis cs:8300,0.0296415269036865)
--(axis cs:8400,0.0289767056119902)
--(axis cs:8500,0.0285922749329638)
--(axis cs:8600,0.0289377097517551)
--(axis cs:8700,0.0285451101408804)
--(axis cs:8800,0.0285232522354051)
--(axis cs:8900,0.0287310198506422)
--(axis cs:9000,0.0285034200818765)
--(axis cs:9100,0.0296665071256752)
--(axis cs:9200,0.0301483139750536)
--(axis cs:9300,0.0286450345844803)
--(axis cs:9400,0.0287310382946091)
--(axis cs:9500,0.0288230266529394)
--(axis cs:9600,0.0285607598614368)
--(axis cs:9700,0.0290367157073446)
--(axis cs:9800,0.0287491733655638)
--(axis cs:9900,0.0287620325033481)
--(axis cs:10000,0.0282787093726877)
--(axis cs:10100,0.0286378908132788)
--(axis cs:10200,0.0292094185724567)
--(axis cs:10300,0.0294020015446377)
--(axis cs:10400,0.0292996102097423)
--(axis cs:10500,0.0284805492226676)
--(axis cs:10600,0.0292551812123549)
--(axis cs:10700,0.0299643465937438)
--(axis cs:10800,0.0287536914738338)
--(axis cs:10900,0.0287787983854867)
--(axis cs:11000,0.0287647801684932)
--(axis cs:11100,0.028919208853134)
--(axis cs:11200,0.0286498923871359)
--(axis cs:11300,0.0288472434473432)
--(axis cs:11400,0.0277964329307551)
--(axis cs:11500,0.0277503180143252)
--(axis cs:11600,0.0278034505091715)
--(axis cs:11700,0.0281959386136846)
--(axis cs:11800,0.0281803857474862)
--(axis cs:11900,0.0282691205125688)
--(axis cs:12000,0.0280979673176617)
--(axis cs:12100,0.0281051640883797)
--(axis cs:12200,0.0281887226012018)
--(axis cs:12300,0.0278756270159467)
--(axis cs:12400,0.0278196660477228)
--(axis cs:12500,0.0276783857469403)
--(axis cs:12600,0.0270730128863089)
--(axis cs:12700,0.0279659413215996)
--(axis cs:12800,0.0273736891838254)
--(axis cs:12900,0.0281487236673469)
--(axis cs:13000,0.0274138894349953)
--(axis cs:13100,0.0276669880928553)
--(axis cs:13200,0.0276965472526945)
--(axis cs:13300,0.027187085760921)
--(axis cs:13400,0.0266903475051605)
--(axis cs:13500,0.0279450929127081)
--(axis cs:13600,0.0274367351285202)
--(axis cs:13700,0.0274873317070842)
--(axis cs:13800,0.0282247961614345)
--(axis cs:13900,0.0276477166003315)
--(axis cs:14000,0.0281029336469878)
--(axis cs:14100,0.0275711238428459)
--(axis cs:14200,0.0272578796343872)
--(axis cs:14300,0.0272130225903495)
--(axis cs:14400,0.0275836925732103)
--(axis cs:14500,0.0276074041330314)
--(axis cs:14600,0.0275380700090614)
--(axis cs:14700,0.026614477632737)
--(axis cs:14800,0.0277165845337146)
--(axis cs:14900,0.0274631617264757)
--(axis cs:15000,0.0271890532729645)
--(axis cs:15100,0.0275738182524178)
--(axis cs:15200,0.0276921533748338)
--(axis cs:15300,0.0273841101694106)
--(axis cs:15400,0.0273749548307174)
--(axis cs:15500,0.0283684537305452)
--(axis cs:15600,0.027351343336116)
--(axis cs:15700,0.0280243306436449)
--(axis cs:15800,0.0273142331995384)
--(axis cs:15900,0.026675503175318)
--(axis cs:16000,0.0272668431903328)
--(axis cs:16100,0.0275828952066717)
--(axis cs:16200,0.0267791032382823)
--(axis cs:16300,0.0272554551774275)
--(axis cs:16400,0.0272880518918217)
--(axis cs:16500,0.0273305635646273)
--(axis cs:16600,0.0273983907083132)
--(axis cs:16700,0.0278451956934287)
--(axis cs:16800,0.0270764833399789)
--(axis cs:16900,0.0274376621751194)
--(axis cs:17000,0.027883882283314)
--(axis cs:17100,0.0277718918470884)
--(axis cs:17200,0.0269447717873384)
--(axis cs:17300,0.026844608408834)
--(axis cs:17400,0.0277274673496113)
--(axis cs:17500,0.0272439234728851)
--(axis cs:17600,0.0272512234575257)
--(axis cs:17700,0.0271588112948338)
--(axis cs:17800,0.0275557760795181)
--(axis cs:17900,0.0273344421036079)
--(axis cs:18000,0.02703705085569)
--(axis cs:18100,0.027107377440966)
--(axis cs:18200,0.0273922886721253)
--(axis cs:18300,0.0275802564860375)
--(axis cs:18400,0.0268996861819002)
--(axis cs:18500,0.0279433926675821)
--(axis cs:18600,0.0275900881696421)
--(axis cs:18700,0.027595239437565)
--(axis cs:18800,0.0277570646404685)
--(axis cs:18900,0.0277309169245049)
--(axis cs:19000,0.0274102091908995)
--(axis cs:19100,0.0273582447131478)
--(axis cs:19200,0.02710922639507)
--(axis cs:19300,0.0276629861366449)
--(axis cs:19400,0.0273314324712643)
--(axis cs:19500,0.0274785671765102)
--(axis cs:19600,0.0267141695686375)
--(axis cs:19700,0.0267453745638227)
--(axis cs:19800,0.0267361199128226)
--(axis cs:19900,0.0277433878441421)
--(axis cs:20000,0.027105550590014)
--(axis cs:20100,0.0272188144431221)
--(axis cs:20200,0.0275908413517798)
--(axis cs:20300,0.0272256552979958)
--(axis cs:20400,0.0275546979828533)
--(axis cs:20500,0.0271905974878682)
--(axis cs:20600,0.028167445317463)
--(axis cs:20700,0.0278901004911442)
--(axis cs:20800,0.028097493775273)
--(axis cs:20900,0.0280966652859837)
--(axis cs:21000,0.0276145827367875)
--(axis cs:21100,0.0278313312769248)
--(axis cs:21200,0.0277257708920993)
--(axis cs:21300,0.0278287633975731)
--(axis cs:21400,0.0280072232016132)
--(axis cs:21500,0.0280433748816738)
--(axis cs:21600,0.0278402988328775)
--(axis cs:21700,0.0281762871508981)
--(axis cs:21800,0.0273652967377947)
--(axis cs:21900,0.0279626285914258)
--(axis cs:21900,0.0353119687707906)
--(axis cs:21900,0.0353119687707906)
--(axis cs:21800,0.034030128802609)
--(axis cs:21700,0.0347511624050244)
--(axis cs:21600,0.0348785863924547)
--(axis cs:21500,0.0353621502071994)
--(axis cs:21400,0.0353581103752179)
--(axis cs:21300,0.0350340859804755)
--(axis cs:21200,0.0347097657310656)
--(axis cs:21100,0.0349882762454026)
--(axis cs:21000,0.0346234248554901)
--(axis cs:20900,0.0352043225868769)
--(axis cs:20800,0.0352217930275902)
--(axis cs:20700,0.0351779466961569)
--(axis cs:20600,0.0353265196352515)
--(axis cs:20500,0.0346460179980717)
--(axis cs:20400,0.0347543547892018)
--(axis cs:20300,0.0340254295558686)
--(axis cs:20200,0.0344687193222026)
--(axis cs:20100,0.0341252359047574)
--(axis cs:20000,0.0338032389124909)
--(axis cs:19900,0.0349244435341016)
--(axis cs:19800,0.0338676898745389)
--(axis cs:19700,0.033885481862008)
--(axis cs:19600,0.03392085322437)
--(axis cs:19500,0.0342877149795439)
--(axis cs:19400,0.0343975638502462)
--(axis cs:19300,0.0347451931126687)
--(axis cs:19200,0.0339107987395358)
--(axis cs:19100,0.0342607952803988)
--(axis cs:19000,0.0342170693707724)
--(axis cs:18900,0.0349094371855691)
--(axis cs:18800,0.0346437966665965)
--(axis cs:18700,0.0345688636370608)
--(axis cs:18600,0.0345712076093192)
--(axis cs:18500,0.0350188632751242)
--(axis cs:18400,0.0336383972729889)
--(axis cs:18300,0.0347179448059216)
--(axis cs:18200,0.0345072886421952)
--(axis cs:18100,0.0338927932268666)
--(axis cs:18000,0.0338815464458839)
--(axis cs:17900,0.0337624483272297)
--(axis cs:17800,0.03472846223212)
--(axis cs:17700,0.033753809621792)
--(axis cs:17600,0.0341843442998081)
--(axis cs:17500,0.034168472506079)
--(axis cs:17400,0.0343965522571606)
--(axis cs:17300,0.0336974826796823)
--(axis cs:17200,0.0337222300008354)
--(axis cs:17100,0.034512181755914)
--(axis cs:17000,0.0345915706275486)
--(axis cs:16900,0.0340644170215438)
--(axis cs:16800,0.0336705867393206)
--(axis cs:16700,0.0346059110813405)
--(axis cs:16600,0.0339652284399923)
--(axis cs:16500,0.0339361567683019)
--(axis cs:16400,0.033862325144922)
--(axis cs:16300,0.0337565819114264)
--(axis cs:16200,0.033134054582106)
--(axis cs:16100,0.0345000861932137)
--(axis cs:16000,0.0341749763781285)
--(axis cs:15900,0.0335542954001912)
--(axis cs:15800,0.0341145715140204)
--(axis cs:15700,0.0348816837300452)
--(axis cs:15600,0.0342474510999415)
--(axis cs:15500,0.0356177864490453)
--(axis cs:15400,0.0340891697720453)
--(axis cs:15300,0.034090154087365)
--(axis cs:15200,0.0343258799452893)
--(axis cs:15100,0.0338619233136253)
--(axis cs:15000,0.0339525040133748)
--(axis cs:14900,0.0346902508656835)
--(axis cs:14800,0.034560954763397)
--(axis cs:14700,0.0330439518836284)
--(axis cs:14600,0.0342533620511328)
--(axis cs:14500,0.0344113256500095)
--(axis cs:14400,0.0343656020665614)
--(axis cs:14300,0.0336754530940631)
--(axis cs:14200,0.0337302252800185)
--(axis cs:14100,0.0340629704006919)
--(axis cs:14000,0.0344286023698058)
--(axis cs:13900,0.0344346712867984)
--(axis cs:13800,0.0353405265204996)
--(axis cs:13700,0.0345122768372524)
--(axis cs:13600,0.0342314897811577)
--(axis cs:13500,0.035067094867707)
--(axis cs:13400,0.0332861692331569)
--(axis cs:13300,0.0336984920766557)
--(axis cs:13200,0.0341955747356238)
--(axis cs:13100,0.0341625777175102)
--(axis cs:13000,0.0339210106312609)
--(axis cs:12900,0.0350102953146427)
--(axis cs:12800,0.0344771978367189)
--(axis cs:12700,0.0350668808995318)
--(axis cs:12600,0.0336133165791671)
--(axis cs:12500,0.0345690853919727)
--(axis cs:12400,0.034592280003417)
--(axis cs:12300,0.034797055018687)
--(axis cs:12200,0.035393079211005)
--(axis cs:12100,0.0350852625900267)
--(axis cs:12000,0.0350775431636185)
--(axis cs:11900,0.0354724746829601)
--(axis cs:11800,0.0354098366359305)
--(axis cs:11700,0.0350900109780834)
--(axis cs:11600,0.0350074442279461)
--(axis cs:11500,0.0350740444023108)
--(axis cs:11400,0.0352487219743323)
--(axis cs:11300,0.0359552662930312)
--(axis cs:11200,0.0361354885039961)
--(axis cs:11100,0.0360842148984277)
--(axis cs:11000,0.0362536034109261)
--(axis cs:10900,0.0362688168687592)
--(axis cs:10800,0.0362040853049421)
--(axis cs:10700,0.0379609184481778)
--(axis cs:10600,0.0368527051857233)
--(axis cs:10500,0.0358191154681079)
--(axis cs:10400,0.0372124940391669)
--(axis cs:10300,0.0371187736389331)
--(axis cs:10200,0.0368535051189015)
--(axis cs:10100,0.0359100573335164)
--(axis cs:10000,0.035579230352234)
--(axis cs:9900,0.0361328847750881)
--(axis cs:9800,0.0361283868679486)
--(axis cs:9700,0.0369181987762628)
--(axis cs:9600,0.0363244452565023)
--(axis cs:9500,0.0363721858633863)
--(axis cs:9400,0.0369910295640503)
--(axis cs:9300,0.0365129173323232)
--(axis cs:9200,0.0382661628319254)
--(axis cs:9100,0.0377130350770714)
--(axis cs:9000,0.0362446882944659)
--(axis cs:8900,0.0362951012445034)
--(axis cs:8800,0.0359155242822104)
--(axis cs:8700,0.0359430593350725)
--(axis cs:8600,0.0370858567681458)
--(axis cs:8500,0.0361809135704507)
--(axis cs:8400,0.0370130979331255)
--(axis cs:8300,0.0379987086992678)
--(axis cs:8200,0.0372564323051551)
--(axis cs:8100,0.0364491109641115)
--(axis cs:8000,0.0372809901982832)
--(axis cs:7900,0.0381149767441985)
--(axis cs:7800,0.0377493593267565)
--(axis cs:7700,0.0377754227631418)
--(axis cs:7600,0.0378005732776531)
--(axis cs:7500,0.0383309941015794)
--(axis cs:7400,0.0379256870819475)
--(axis cs:7300,0.0376937029529888)
--(axis cs:7200,0.037571506124529)
--(axis cs:7100,0.0387142474607063)
--(axis cs:7000,0.0390540694992073)
--(axis cs:6900,0.0360152364175097)
--(axis cs:6800,0.0371118133441068)
--(axis cs:6700,0.0375479722584465)
--(axis cs:6600,0.0390533584568919)
--(axis cs:6500,0.0391079543585617)
--(axis cs:6400,0.0382116381372945)
--(axis cs:6300,0.0393611771434998)
--(axis cs:6200,0.0386586838690338)
--(axis cs:6100,0.0388515401384826)
--(axis cs:6000,0.0386255252154657)
--(axis cs:5900,0.0394730762227672)
--(axis cs:5800,0.0412323188479279)
--(axis cs:5700,0.0395999161374069)
--(axis cs:5600,0.0395085397628744)
--(axis cs:5500,0.0399320037799893)
--(axis cs:5400,0.0399363296312956)
--(axis cs:5300,0.0399083419476104)
--(axis cs:5200,0.0409279530551367)
--(axis cs:5100,0.0405964534365426)
--(axis cs:5000,0.0392336005702641)
--(axis cs:4900,0.0403304794563384)
--(axis cs:4800,0.0408529872312585)
--(axis cs:4700,0.0416661249322846)
--(axis cs:4600,0.0407906734297216)
--(axis cs:4500,0.0405232209608449)
--(axis cs:4400,0.0407790271882784)
--(axis cs:4300,0.0407281634543503)
--(axis cs:4200,0.0402885744597985)
--(axis cs:4100,0.0400857015703109)
--(axis cs:4000,0.0407785764515612)
--(axis cs:3900,0.0404369839086393)
--(axis cs:3800,0.0406243757645745)
--(axis cs:3700,0.0399071823947769)
--(axis cs:3600,0.0418705197202423)
--(axis cs:3500,0.037586884531315)
--(axis cs:3400,0.0390800832830061)
--(axis cs:3300,0.0373370358687794)
--(axis cs:3200,0.0373358930609229)
--(axis cs:3100,0.0393537095877104)
--(axis cs:3000,0.038604639812526)
--(axis cs:2900,0.0386096054141156)
--(axis cs:2800,0.0365658812528174)
--(axis cs:2700,0.0349987464908675)
--(axis cs:2600,0.0340395160125152)
--(axis cs:2500,0.034345058888314)
--(axis cs:2400,0.0359230904282227)
--(axis cs:2300,0.0356150049693925)
--(axis cs:2200,0.0363253957641987)
--(axis cs:2100,0.0363208933685269)
--(axis cs:2000,0.0359132312323554)
--(axis cs:1900,0.0333279873568552)
--(axis cs:1800,0.0334747604005921)
--(axis cs:1700,0.037487241421027)
--(axis cs:1600,0.0357192522450642)
--(axis cs:1500,0.0420160887944885)
--(axis cs:1400,0.0392546745534266)
--(axis cs:1300,0.0348126255936359)
--(axis cs:1200,0.0331406487229165)
--(axis cs:1100,0.0367067044904735)
--(axis cs:1000,0.0367326568175226)
--(axis cs:900,0.0313305885746515)
--(axis cs:800,0.0360536920410564)
--(axis cs:700,0.0310799945366446)
--(axis cs:600,0.0296075603374914)
--(axis cs:500,0.0459571036150707)
--(axis cs:400,0.0767777922486936)
--(axis cs:300,0.0831419960549814)
--(axis cs:200,0.10261947523934)
--(axis cs:100,0.138701578478212)
--(axis cs:0,0.121256554740032)
--cycle;

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.182013120478727)
--(axis cs:0,0.153078485481761)
--(axis cs:100,0.148961426487723)
--(axis cs:200,0.052581389728833)
--(axis cs:300,0.0203767303325942)
--(axis cs:400,0.027879936900423)
--(axis cs:500,0.0482979077517982)
--(axis cs:600,0.0751297388640604)
--(axis cs:700,0.0931032713239647)
--(axis cs:800,0.0979878372979335)
--(axis cs:900,0.0958605572381039)
--(axis cs:1000,0.0994653511070806)
--(axis cs:1100,0.0995245022620289)
--(axis cs:1200,0.0952356155516458)
--(axis cs:1300,0.0974998456344762)
--(axis cs:1400,0.0949173985757883)
--(axis cs:1500,0.0920407724276615)
--(axis cs:1600,0.0949212672971301)
--(axis cs:1700,0.0931008195505319)
--(axis cs:1800,0.090302144926349)
--(axis cs:1900,0.0957613056242525)
--(axis cs:2000,0.0904723692566355)
--(axis cs:2100,0.0833089688377932)
--(axis cs:2200,0.0832235687256422)
--(axis cs:2300,0.0874486771783311)
--(axis cs:2400,0.0788465628215364)
--(axis cs:2500,0.0802127953167432)
--(axis cs:2600,0.0699607104003213)
--(axis cs:2700,0.0766459332213555)
--(axis cs:2800,0.0680221488643906)
--(axis cs:2900,0.0621211167539699)
--(axis cs:3000,0.0712816501952518)
--(axis cs:3100,0.0692156447405183)
--(axis cs:3200,0.0646763887234458)
--(axis cs:3300,0.0649224384456397)
--(axis cs:3400,0.0663556175568983)
--(axis cs:3500,0.0693532111984674)
--(axis cs:3600,0.069476562995091)
--(axis cs:3700,0.0735951409663531)
--(axis cs:3800,0.0703830131599695)
--(axis cs:3900,0.0716010269086803)
--(axis cs:4000,0.0707687522487294)
--(axis cs:4100,0.0693157660197842)
--(axis cs:4200,0.0756557309042542)
--(axis cs:4300,0.0694213733295088)
--(axis cs:4400,0.0697198304435574)
--(axis cs:4500,0.0706929346531195)
--(axis cs:4600,0.0759688064181718)
--(axis cs:4700,0.0688297265450801)
--(axis cs:4800,0.0707870516768615)
--(axis cs:4900,0.0655501182973406)
--(axis cs:5000,0.0746329547684593)
--(axis cs:5100,0.0721554995344255)
--(axis cs:5200,0.0694121962677482)
--(axis cs:5300,0.0719772155075789)
--(axis cs:5400,0.0728949578348199)
--(axis cs:5500,0.072699525747982)
--(axis cs:5600,0.0780314184274025)
--(axis cs:5700,0.0737443568737254)
--(axis cs:5800,0.0780673657701173)
--(axis cs:5900,0.0775347074847016)
--(axis cs:6000,0.0705030723280998)
--(axis cs:6100,0.0779323567339493)
--(axis cs:6200,0.0810704290628048)
--(axis cs:6300,0.076829858383333)
--(axis cs:6400,0.0788968180704206)
--(axis cs:6500,0.0804598381979672)
--(axis cs:6600,0.080327227678622)
--(axis cs:6700,0.0824984133013337)
--(axis cs:6800,0.0815329589344683)
--(axis cs:6900,0.0815863531584635)
--(axis cs:7000,0.079496518059954)
--(axis cs:7100,0.082824521703637)
--(axis cs:7200,0.0798114393431898)
--(axis cs:7300,0.0785442940005273)
--(axis cs:7400,0.0792258026213175)
--(axis cs:7500,0.0756809598155314)
--(axis cs:7600,0.075599135114854)
--(axis cs:7700,0.0757512904152489)
--(axis cs:7800,0.0848393987734075)
--(axis cs:7900,0.0795917221753041)
--(axis cs:8000,0.0804286059207382)
--(axis cs:8100,0.0736445250821493)
--(axis cs:8200,0.0772787071599993)
--(axis cs:8300,0.0793885166126996)
--(axis cs:8400,0.0804894401432078)
--(axis cs:8500,0.075686866702676)
--(axis cs:8600,0.0805963909202738)
--(axis cs:8700,0.0791779302064524)
--(axis cs:8800,0.0790954267927994)
--(axis cs:8900,0.0778766935073939)
--(axis cs:9000,0.0794548000316939)
--(axis cs:9100,0.0762152348638198)
--(axis cs:9200,0.0799255015727898)
--(axis cs:9300,0.0760785399539723)
--(axis cs:9400,0.0786891885376091)
--(axis cs:9500,0.0703104662911187)
--(axis cs:9600,0.0777837550543895)
--(axis cs:9700,0.0782602663608105)
--(axis cs:9800,0.0809787376173339)
--(axis cs:9900,0.0809332402294272)
--(axis cs:10000,0.0770481866680109)
--(axis cs:10100,0.075640149415079)
--(axis cs:10200,0.0773025474473011)
--(axis cs:10300,0.0733137219504138)
--(axis cs:10400,0.0720860551052266)
--(axis cs:10500,0.0841940634896285)
--(axis cs:10600,0.0822331464068755)
--(axis cs:10700,0.0773027220417047)
--(axis cs:10800,0.0816566807673268)
--(axis cs:10900,0.0794353943766406)
--(axis cs:11000,0.0792579454598508)
--(axis cs:11100,0.0804680878506099)
--(axis cs:11200,0.0833882459856118)
--(axis cs:11300,0.0768760066389277)
--(axis cs:11400,0.0860138705878438)
--(axis cs:11500,0.0816866409796801)
--(axis cs:11600,0.0808149186598326)
--(axis cs:11700,0.0804361114942085)
--(axis cs:11800,0.0805241746296472)
--(axis cs:11900,0.0760654165461809)
--(axis cs:12000,0.0767112564628805)
--(axis cs:12100,0.0768695186434186)
--(axis cs:12200,0.0822939302150745)
--(axis cs:12300,0.0771305447824684)
--(axis cs:12400,0.0802708267964774)
--(axis cs:12500,0.0825202590559114)
--(axis cs:12600,0.0828713696542634)
--(axis cs:12700,0.0812730415244585)
--(axis cs:12800,0.0822729187861405)
--(axis cs:12900,0.0761793201008218)
--(axis cs:13000,0.0778005780657471)
--(axis cs:13100,0.0780014219077918)
--(axis cs:13200,0.0778626958589387)
--(axis cs:13300,0.0780966074395233)
--(axis cs:13400,0.074872880981367)
--(axis cs:13500,0.075137639431775)
--(axis cs:13600,0.0770264110540069)
--(axis cs:13700,0.0778185926621971)
--(axis cs:13800,0.0803592901247905)
--(axis cs:13900,0.0776257392766102)
--(axis cs:14000,0.0735745837962647)
--(axis cs:14100,0.0802924221826576)
--(axis cs:14200,0.0812483784909986)
--(axis cs:14300,0.0815276739661008)
--(axis cs:14400,0.08131788643728)
--(axis cs:14500,0.0767962294916021)
--(axis cs:14600,0.0771649409431543)
--(axis cs:14700,0.0755603523030551)
--(axis cs:14800,0.0759851900382532)
--(axis cs:14900,0.0784602394755984)
--(axis cs:15000,0.0841776305949055)
--(axis cs:15100,0.0737496982431137)
--(axis cs:15200,0.0803645396966686)
--(axis cs:15300,0.0776668736924125)
--(axis cs:15400,0.0776997972819772)
--(axis cs:15500,0.0773001982701071)
--(axis cs:15600,0.0791573160585936)
--(axis cs:15700,0.0821675182889615)
--(axis cs:15800,0.0792981907665002)
--(axis cs:15900,0.0777715303451653)
--(axis cs:16000,0.0787844551171873)
--(axis cs:16100,0.0767142528928674)
--(axis cs:16200,0.0739193912724306)
--(axis cs:16300,0.0799863381499187)
--(axis cs:16400,0.0768524589603522)
--(axis cs:16500,0.0766436098237639)
--(axis cs:16600,0.0741661494801457)
--(axis cs:16700,0.0804842296735012)
--(axis cs:16800,0.0773198172620797)
--(axis cs:16900,0.0783073708528702)
--(axis cs:17000,0.0795738354787072)
--(axis cs:17100,0.0777706444706607)
--(axis cs:17200,0.0790754590034802)
--(axis cs:17300,0.074693999924073)
--(axis cs:17400,0.0770427706246736)
--(axis cs:17500,0.0729687771883378)
--(axis cs:17600,0.0728500408113099)
--(axis cs:17700,0.0799393322955526)
--(axis cs:17800,0.0796679463551242)
--(axis cs:17900,0.0767266030467208)
--(axis cs:18000,0.0779883285779787)
--(axis cs:18100,0.0788745513155311)
--(axis cs:18200,0.0793141679511974)
--(axis cs:18300,0.0804598808921591)
--(axis cs:18400,0.0733434576334807)
--(axis cs:18500,0.0794894159559753)
--(axis cs:18600,0.075948855286683)
--(axis cs:18700,0.0756015518869139)
--(axis cs:18800,0.0823026498824361)
--(axis cs:18900,0.0753908612720272)
--(axis cs:19000,0.0783250263765011)
--(axis cs:19100,0.0745734209275495)
--(axis cs:19200,0.0800958091322149)
--(axis cs:19300,0.0761865652584225)
--(axis cs:19400,0.0760752719658984)
--(axis cs:19500,0.0768932499014212)
--(axis cs:19600,0.0745441707877969)
--(axis cs:19700,0.0765490893049331)
--(axis cs:19800,0.0764928697238864)
--(axis cs:19900,0.0807145793902841)
--(axis cs:20000,0.076431914636016)
--(axis cs:20100,0.0694659255021332)
--(axis cs:20200,0.0779811036854185)
--(axis cs:20300,0.0726871254219414)
--(axis cs:20400,0.0777503920163006)
--(axis cs:20500,0.0779036432163803)
--(axis cs:20600,0.0701149047426331)
--(axis cs:20700,0.076551282664256)
--(axis cs:20800,0.075571339788564)
--(axis cs:20900,0.0756394487213891)
--(axis cs:21000,0.0756053331440993)
--(axis cs:21100,0.0734895295973919)
--(axis cs:21200,0.0733227118616407)
--(axis cs:21300,0.0776195256847321)
--(axis cs:21400,0.0767053281790482)
--(axis cs:21500,0.0718463926831021)
--(axis cs:21600,0.0763089040354015)
--(axis cs:21700,0.0818705853676597)
--(axis cs:21800,0.0738619797638896)
--(axis cs:21900,0.0769351613779129)
--(axis cs:21900,0.092463693686633)
--(axis cs:21900,0.092463693686633)
--(axis cs:21800,0.0883373975054106)
--(axis cs:21700,0.099029104355207)
--(axis cs:21600,0.0931092978756174)
--(axis cs:21500,0.0894894545654314)
--(axis cs:21400,0.0923639017922679)
--(axis cs:21300,0.0933241605685969)
--(axis cs:21200,0.0894580057989224)
--(axis cs:21100,0.090980860233374)
--(axis cs:21000,0.0935001635318158)
--(axis cs:20900,0.09322550285209)
--(axis cs:20800,0.0932621794435643)
--(axis cs:20700,0.091352488529625)
--(axis cs:20600,0.0858011450612903)
--(axis cs:20500,0.0948448405005605)
--(axis cs:20400,0.0922861214470581)
--(axis cs:20300,0.0901287421760656)
--(axis cs:20200,0.0957983711071584)
--(axis cs:20100,0.0866552683787068)
--(axis cs:20000,0.0933914421173504)
--(axis cs:19900,0.0978820011215233)
--(axis cs:19800,0.0944602932422614)
--(axis cs:19700,0.0945432147021791)
--(axis cs:19600,0.0915297680311885)
--(axis cs:19500,0.0931564003909782)
--(axis cs:19400,0.0917650851972788)
--(axis cs:19300,0.092341811226151)
--(axis cs:19200,0.0971645249470453)
--(axis cs:19100,0.0915204697436954)
--(axis cs:19000,0.0967281289229119)
--(axis cs:18900,0.0930420140854196)
--(axis cs:18800,0.100065576607326)
--(axis cs:18700,0.0909092706604962)
--(axis cs:18600,0.0911935725349478)
--(axis cs:18500,0.0954935720285895)
--(axis cs:18400,0.0894493548008859)
--(axis cs:18300,0.098202032000572)
--(axis cs:18200,0.0950543001892207)
--(axis cs:18100,0.0969311404811271)
--(axis cs:18000,0.0938629329966049)
--(axis cs:17900,0.096852951887179)
--(axis cs:17800,0.0968376300415429)
--(axis cs:17700,0.0990834858321302)
--(axis cs:17600,0.0894642915560157)
--(axis cs:17500,0.0896854781648097)
--(axis cs:17400,0.0925892410275197)
--(axis cs:17300,0.0937723457003247)
--(axis cs:17200,0.0993643448175106)
--(axis cs:17100,0.0950072335600853)
--(axis cs:17000,0.0959183043662445)
--(axis cs:16900,0.0946834962460423)
--(axis cs:16800,0.0955244061824179)
--(axis cs:16700,0.0993945918906007)
--(axis cs:16600,0.0913139044914347)
--(axis cs:16500,0.0923470412123716)
--(axis cs:16400,0.0927753145482036)
--(axis cs:16300,0.0979309948014629)
--(axis cs:16200,0.0901694286267995)
--(axis cs:16100,0.0927678392730171)
--(axis cs:16000,0.0984342605585758)
--(axis cs:15900,0.0950576750029374)
--(axis cs:15800,0.0968417297292739)
--(axis cs:15700,0.101865929672981)
--(axis cs:15600,0.0973719042582448)
--(axis cs:15500,0.0951472966204236)
--(axis cs:15400,0.095938081598064)
--(axis cs:15300,0.095851454363473)
--(axis cs:15200,0.0986380367404459)
--(axis cs:15100,0.0897043102355848)
--(axis cs:15000,0.10083514766558)
--(axis cs:14900,0.0965533641650197)
--(axis cs:14800,0.0930427649761026)
--(axis cs:14700,0.0964603850223075)
--(axis cs:14600,0.0962880053332051)
--(axis cs:14500,0.0954972532394874)
--(axis cs:14400,0.0985178502188988)
--(axis cs:14300,0.100681707445616)
--(axis cs:14200,0.10014620712821)
--(axis cs:14100,0.0967582909237449)
--(axis cs:14000,0.0911892112458134)
--(axis cs:13900,0.0938236239125256)
--(axis cs:13800,0.100379313573226)
--(axis cs:13700,0.0952665650751495)
--(axis cs:13600,0.0930167561411329)
--(axis cs:13500,0.0940465350325305)
--(axis cs:13400,0.0937901445388599)
--(axis cs:13300,0.0966918900035675)
--(axis cs:13200,0.096063145259419)
--(axis cs:13100,0.0962082300199777)
--(axis cs:13000,0.0965930765279903)
--(axis cs:12900,0.0938740188220575)
--(axis cs:12800,0.099624497772574)
--(axis cs:12700,0.0985418443528262)
--(axis cs:12600,0.104513554726646)
--(axis cs:12500,0.100111350228961)
--(axis cs:12400,0.0990580904898044)
--(axis cs:12300,0.0978991824788275)
--(axis cs:12200,0.0994785639478774)
--(axis cs:12100,0.0951144106017904)
--(axis cs:12000,0.0948025297345714)
--(axis cs:11900,0.0964337768053237)
--(axis cs:11800,0.0967030829396198)
--(axis cs:11700,0.0964055399199926)
--(axis cs:11600,0.0974525656042271)
--(axis cs:11500,0.101207674504805)
--(axis cs:11400,0.106426711269937)
--(axis cs:11300,0.0954563233623026)
--(axis cs:11200,0.102711021706417)
--(axis cs:11100,0.0996060606570533)
--(axis cs:11000,0.0965792232206657)
--(axis cs:10900,0.0967785692855428)
--(axis cs:10800,0.0989371736358155)
--(axis cs:10700,0.0964229980115398)
--(axis cs:10600,0.101458208840217)
--(axis cs:10500,0.102902032591532)
--(axis cs:10400,0.0878396074710718)
--(axis cs:10300,0.0890848710453305)
--(axis cs:10200,0.0931338646323217)
--(axis cs:10100,0.0920518522653911)
--(axis cs:10000,0.0928590389389024)
--(axis cs:9900,0.0961693689960632)
--(axis cs:9800,0.0961529104588661)
--(axis cs:9700,0.0937349803787045)
--(axis cs:9600,0.095689145187803)
--(axis cs:9500,0.085654803606684)
--(axis cs:9400,0.0951866900943927)
--(axis cs:9300,0.0929539018271379)
--(axis cs:9200,0.0960367786987966)
--(axis cs:9100,0.0916791254945218)
--(axis cs:9000,0.094326037995617)
--(axis cs:8900,0.0936847888961646)
--(axis cs:8800,0.0961280825233239)
--(axis cs:8700,0.0960843836194245)
--(axis cs:8600,0.0957691180692838)
--(axis cs:8500,0.0921559551749707)
--(axis cs:8400,0.0979187114343817)
--(axis cs:8300,0.0962353745238454)
--(axis cs:8200,0.0930573588194689)
--(axis cs:8100,0.088568221689894)
--(axis cs:8000,0.0962114756985055)
--(axis cs:7900,0.0980925887139953)
--(axis cs:7800,0.10093706080556)
--(axis cs:7700,0.0921488453456799)
--(axis cs:7600,0.0920938043436231)
--(axis cs:7500,0.0898433608433013)
--(axis cs:7400,0.0953201428925461)
--(axis cs:7300,0.0927951200775534)
--(axis cs:7200,0.0970865161720717)
--(axis cs:7100,0.0984345783092926)
--(axis cs:7000,0.0944482608902718)
--(axis cs:6900,0.0999760424011517)
--(axis cs:6800,0.0968782393246251)
--(axis cs:6700,0.0986771884938702)
--(axis cs:6600,0.09742243519389)
--(axis cs:6500,0.0975171641276421)
--(axis cs:6400,0.0942492250260025)
--(axis cs:6300,0.0928033217446897)
--(axis cs:6200,0.0955265192867829)
--(axis cs:6100,0.0920417700118647)
--(axis cs:6000,0.0834589357913342)
--(axis cs:5900,0.0920100491796701)
--(axis cs:5800,0.094421916087996)
--(axis cs:5700,0.0887473827503402)
--(axis cs:5600,0.0932880155798782)
--(axis cs:5500,0.0869416859613625)
--(axis cs:5400,0.0872051579557577)
--(axis cs:5300,0.0849643002241556)
--(axis cs:5200,0.0839813661845146)
--(axis cs:5100,0.0875889438202337)
--(axis cs:5000,0.0881848626600125)
--(axis cs:4900,0.079970583938085)
--(axis cs:4800,0.0831291672300243)
--(axis cs:4700,0.0843780767894017)
--(axis cs:4600,0.0904053612363861)
--(axis cs:4500,0.084224535608787)
--(axis cs:4400,0.0821313250855172)
--(axis cs:4300,0.0817778349122607)
--(axis cs:4200,0.0900780675817076)
--(axis cs:4100,0.0832293716894513)
--(axis cs:4000,0.0868796590230217)
--(axis cs:3900,0.086659675528451)
--(axis cs:3800,0.0831439172873214)
--(axis cs:3700,0.0869068384351138)
--(axis cs:3600,0.0838352095132463)
--(axis cs:3500,0.0850202155691966)
--(axis cs:3400,0.0798229075394078)
--(axis cs:3300,0.0798634972443567)
--(axis cs:3200,0.0794245542675189)
--(axis cs:3100,0.0842128460325743)
--(axis cs:3000,0.086898438479467)
--(axis cs:2900,0.074470771081739)
--(axis cs:2800,0.082445159208926)
--(axis cs:2700,0.0968990069604365)
--(axis cs:2600,0.0900537394614344)
--(axis cs:2500,0.104313349642524)
--(axis cs:2400,0.106091769557024)
--(axis cs:2300,0.113462206772858)
--(axis cs:2200,0.111497405950613)
--(axis cs:2100,0.111718090890478)
--(axis cs:2000,0.115996224100258)
--(axis cs:1900,0.121898998847117)
--(axis cs:1800,0.116063130595014)
--(axis cs:1700,0.12070621834439)
--(axis cs:1600,0.118987103699059)
--(axis cs:1500,0.111892248814058)
--(axis cs:1400,0.113648351029243)
--(axis cs:1300,0.119761651784645)
--(axis cs:1200,0.115308033682936)
--(axis cs:1100,0.120726592083315)
--(axis cs:1000,0.12063438037459)
--(axis cs:900,0.120980705392604)
--(axis cs:800,0.121469540909482)
--(axis cs:700,0.119155068158172)
--(axis cs:600,0.102013821847618)
--(axis cs:500,0.0689852918790822)
--(axis cs:400,0.0568820554007855)
--(axis cs:300,0.0591075457808359)
--(axis cs:200,0.0972849297801448)
--(axis cs:100,0.207818148690814)
--(axis cs:0,0.182013120478727)
--cycle;

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.239655294561009)
--(axis cs:0,0.199990378945578)
--(axis cs:100,0.122879781521006)
--(axis cs:200,0.0619313185863744)
--(axis cs:300,0.0403164908340318)
--(axis cs:400,0.0430113593157293)
--(axis cs:500,0.0265013881917724)
--(axis cs:600,0.02186312138024)
--(axis cs:700,0.0228031877934156)
--(axis cs:800,0.0252381354334316)
--(axis cs:900,0.0187609141755811)
--(axis cs:1000,0.024758860948927)
--(axis cs:1100,0.0247429191774557)
--(axis cs:1200,0.0227593198475991)
--(axis cs:1300,0.0235594427011315)
--(axis cs:1400,0.0282473219414499)
--(axis cs:1500,0.02665960456889)
--(axis cs:1600,0.0260591355705671)
--(axis cs:1700,0.026570126292358)
--(axis cs:1800,0.0237403027065082)
--(axis cs:1900,0.0236234558386905)
--(axis cs:2000,0.026518829617807)
--(axis cs:2100,0.0264970042661762)
--(axis cs:2200,0.0265015305643431)
--(axis cs:2300,0.0263388291132789)
--(axis cs:2400,0.027671083261958)
--(axis cs:2500,0.025456045777339)
--(axis cs:2600,0.0255376107590743)
--(axis cs:2700,0.0273648295518646)
--(axis cs:2800,0.0286165185364512)
--(axis cs:2900,0.0293477762630254)
--(axis cs:3000,0.0308458198221987)
--(axis cs:3100,0.0310497186872424)
--(axis cs:3200,0.0291140597684196)
--(axis cs:3300,0.0291156168389378)
--(axis cs:3400,0.0304849590636969)
--(axis cs:3500,0.0301304044503157)
--(axis cs:3600,0.0334695438351077)
--(axis cs:3700,0.0316712398817905)
--(axis cs:3800,0.0318628541661493)
--(axis cs:3900,0.0317686158921355)
--(axis cs:4000,0.0318194546090932)
--(axis cs:4100,0.0318306634605769)
--(axis cs:4200,0.0317038008742349)
--(axis cs:4300,0.0316843340837814)
--(axis cs:4400,0.0317126204343961)
--(axis cs:4500,0.0312732621559678)
--(axis cs:4600,0.0316024250404374)
--(axis cs:4700,0.0325119806274166)
--(axis cs:4800,0.0318571627668013)
--(axis cs:4900,0.0311927501097092)
--(axis cs:5000,0.0300173563237246)
--(axis cs:5100,0.0311484921776689)
--(axis cs:5200,0.0316207676031493)
--(axis cs:5300,0.0305158246666894)
--(axis cs:5400,0.0306306486491989)
--(axis cs:5500,0.0306292787220991)
--(axis cs:5600,0.0306395626533028)
--(axis cs:5700,0.0305554858790602)
--(axis cs:5800,0.0318959257274774)
--(axis cs:5900,0.0305970415577507)
--(axis cs:6000,0.0296761422870851)
--(axis cs:6100,0.0298696838425084)
--(axis cs:6200,0.0296021944198028)
--(axis cs:6300,0.0302378012016682)
--(axis cs:6400,0.0289694621074549)
--(axis cs:6500,0.0295532252348777)
--(axis cs:6600,0.0295278068801949)
--(axis cs:6700,0.028580082152147)
--(axis cs:6800,0.0284690548620985)
--(axis cs:6900,0.0275851248912811)
--(axis cs:7000,0.0286489218254556)
--(axis cs:7100,0.0291463034374725)
--(axis cs:7200,0.0280395410382366)
--(axis cs:7300,0.0285301811558912)
--(axis cs:7400,0.028397035518965)
--(axis cs:7500,0.0286953166328287)
--(axis cs:7600,0.0282507760101772)
--(axis cs:7700,0.0282357432570754)
--(axis cs:7800,0.0284099307597153)
--(axis cs:7900,0.0289114088095108)
--(axis cs:8000,0.0283732944141697)
--(axis cs:8100,0.0274683189434256)
--(axis cs:8200,0.0283877350501715)
--(axis cs:8300,0.0286444867517907)
--(axis cs:8400,0.0280788475972512)
--(axis cs:8500,0.0276298648498513)
--(axis cs:8600,0.0280782293570297)
--(axis cs:8700,0.0276621299069072)
--(axis cs:8800,0.0276375536902306)
--(axis cs:8900,0.027546186009556)
--(axis cs:9000,0.0277612254665774)
--(axis cs:9100,0.028824544419102)
--(axis cs:9200,0.0293113125671833)
--(axis cs:9300,0.0277716068840462)
--(axis cs:9400,0.0276919245477386)
--(axis cs:9500,0.0279491123016954)
--(axis cs:9600,0.0276008310703003)
--(axis cs:9700,0.0280344663192394)
--(axis cs:9800,0.0279250345881022)
--(axis cs:9900,0.0279367125750572)
--(axis cs:10000,0.0274048733654377)
--(axis cs:10100,0.0276045943119299)
--(axis cs:10200,0.0282855389652741)
--(axis cs:10300,0.0288065666147686)
--(axis cs:10400,0.0287467215475444)
--(axis cs:10500,0.0280213169407593)
--(axis cs:10600,0.0285657482872561)
--(axis cs:10700,0.0293007857736831)
--(axis cs:10800,0.0279427905931762)
--(axis cs:10900,0.0280461327323097)
--(axis cs:11000,0.0280353019228827)
--(axis cs:11100,0.0283015601118645)
--(axis cs:11200,0.028129584032113)
--(axis cs:11300,0.0284068382919331)
--(axis cs:11400,0.0273206127147662)
--(axis cs:11500,0.0272495711781472)
--(axis cs:11600,0.0271587998147474)
--(axis cs:11700,0.0276462965179792)
--(axis cs:11800,0.0278449865441612)
--(axis cs:11900,0.0278823791792696)
--(axis cs:12000,0.0276601904467505)
--(axis cs:12100,0.0276616845269917)
--(axis cs:12200,0.0276420607417468)
--(axis cs:12300,0.0274384387775501)
--(axis cs:12400,0.0272633181960964)
--(axis cs:12500,0.0271091368740816)
--(axis cs:12600,0.026496699509035)
--(axis cs:12700,0.0276742181203034)
--(axis cs:12800,0.0270905871955582)
--(axis cs:12900,0.027799604627009)
--(axis cs:13000,0.027112518755016)
--(axis cs:13100,0.0273527455306779)
--(axis cs:13200,0.0273816847428366)
--(axis cs:13300,0.0265031251596068)
--(axis cs:13400,0.0264813350308687)
--(axis cs:13500,0.0274194963929244)
--(axis cs:13600,0.0270828949714008)
--(axis cs:13700,0.0271549827082345)
--(axis cs:13800,0.0278484936751056)
--(axis cs:13900,0.0272731597832213)
--(axis cs:14000,0.0279996371371024)
--(axis cs:14100,0.0273621429032442)
--(axis cs:14200,0.0271384123627537)
--(axis cs:14300,0.0270939361151866)
--(axis cs:14400,0.027529461533785)
--(axis cs:14500,0.0274882589854117)
--(axis cs:14600,0.0273878739408068)
--(axis cs:14700,0.0262988372987011)
--(axis cs:14800,0.0273042279785854)
--(axis cs:14900,0.0273153840755342)
--(axis cs:15000,0.0270364333694352)
--(axis cs:15100,0.0273232379702582)
--(axis cs:15200,0.0272996351764916)
--(axis cs:15300,0.0272280084265592)
--(axis cs:15400,0.0272175328076279)
--(axis cs:15500,0.0282335636988324)
--(axis cs:15600,0.027260041938283)
--(axis cs:15700,0.0278588558995601)
--(axis cs:15800,0.0269656097057448)
--(axis cs:15900,0.0262064695408127)
--(axis cs:16000,0.0268044565471261)
--(axis cs:16100,0.026951289063114)
--(axis cs:16200,0.0261580717273959)
--(axis cs:16300,0.0269799398949877)
--(axis cs:16400,0.0266508304203029)
--(axis cs:16500,0.0266930074451853)
--(axis cs:16600,0.0268618311446249)
--(axis cs:16700,0.0271777910503739)
--(axis cs:16800,0.02676780799069)
--(axis cs:16900,0.0271572083345358)
--(axis cs:17000,0.0272105946416021)
--(axis cs:17100,0.0275166731050597)
--(axis cs:17200,0.026288467751823)
--(axis cs:17300,0.0264962754289675)
--(axis cs:17400,0.0274173283816868)
--(axis cs:17500,0.0269029812864584)
--(axis cs:17600,0.026912475310738)
--(axis cs:17700,0.0265212838201586)
--(axis cs:17800,0.0272239506042134)
--(axis cs:17900,0.0270574277717541)
--(axis cs:18000,0.0267156063545729)
--(axis cs:18100,0.0267649704946877)
--(axis cs:18200,0.0270590633033276)
--(axis cs:18300,0.027202374938916)
--(axis cs:18400,0.0264551495292901)
--(axis cs:18500,0.0274884399723764)
--(axis cs:18600,0.0268501603869064)
--(axis cs:18700,0.026856729120773)
--(axis cs:18800,0.0273249987091069)
--(axis cs:18900,0.0269569180208928)
--(axis cs:19000,0.0266518381554363)
--(axis cs:19100,0.0269588180440603)
--(axis cs:19200,0.0267302072621807)
--(axis cs:19300,0.0269164130732857)
--(axis cs:19400,0.0270345287247226)
--(axis cs:19500,0.0271437409461186)
--(axis cs:19600,0.0263099164778046)
--(axis cs:19700,0.0263600179811763)
--(axis cs:19800,0.0263505494921546)
--(axis cs:19900,0.027406311057328)
--(axis cs:20000,0.0267655384520141)
--(axis cs:20100,0.0264250181764815)
--(axis cs:20200,0.0268132232674806)
--(axis cs:20300,0.0264891888432639)
--(axis cs:20400,0.0273476257044801)
--(axis cs:20500,0.0267249495293155)
--(axis cs:20600,0.0276040625132072)
--(axis cs:20700,0.0270935769580973)
--(axis cs:20800,0.0276031622739538)
--(axis cs:20900,0.0276013227444358)
--(axis cs:21000,0.0271862157646622)
--(axis cs:21100,0.0274129301364612)
--(axis cs:21200,0.0274654380327012)
--(axis cs:21300,0.0273451454624548)
--(axis cs:21400,0.0275751202767928)
--(axis cs:21500,0.0278303247388061)
--(axis cs:21600,0.0276793433688461)
--(axis cs:21700,0.0278327259110033)
--(axis cs:21800,0.0269976253811897)
--(axis cs:21900,0.027527554955185)
--(axis cs:21900,0.0347340848863881)
--(axis cs:21900,0.0347340848863881)
--(axis cs:21800,0.0335031558956431)
--(axis cs:21700,0.034240935728687)
--(axis cs:21600,0.0346159521586326)
--(axis cs:21500,0.0350768437457134)
--(axis cs:21400,0.034745214569079)
--(axis cs:21300,0.0344234506908233)
--(axis cs:21200,0.0343757734109726)
--(axis cs:21100,0.0343617150388212)
--(axis cs:21000,0.0340214707634726)
--(axis cs:20900,0.0345782383979921)
--(axis cs:20800,0.0345956784387395)
--(axis cs:20700,0.0341455097072972)
--(axis cs:20600,0.0345962124513246)
--(axis cs:20500,0.0340754778382004)
--(axis cs:20400,0.034461061209961)
--(axis cs:20300,0.0331547803381737)
--(axis cs:20200,0.0335195110490752)
--(axis cs:20100,0.03314610719903)
--(axis cs:20000,0.0333329729452197)
--(axis cs:19900,0.0344311636059055)
--(axis cs:19800,0.0332813540689741)
--(axis cs:19700,0.0333000453534838)
--(axis cs:19600,0.0333393579214478)
--(axis cs:19500,0.0337636827884042)
--(axis cs:19400,0.0339212827794675)
--(axis cs:19300,0.0338351706283984)
--(axis cs:19200,0.0333745191843798)
--(axis cs:19100,0.0336997632843138)
--(axis cs:19000,0.0332495856545966)
--(axis cs:18900,0.0339694770186486)
--(axis cs:18800,0.033978046291252)
--(axis cs:18700,0.0336569966171795)
--(axis cs:18600,0.0336601152564239)
--(axis cs:18500,0.0344365983708414)
--(axis cs:18400,0.0330739974316499)
--(axis cs:18300,0.0341887232075651)
--(axis cs:18200,0.0339816555056906)
--(axis cs:18100,0.0333476745587889)
--(axis cs:18000,0.0333769458693764)
--(axis cs:17900,0.0332908621245017)
--(axis cs:17800,0.0342538572347523)
--(axis cs:17700,0.0329335713585792)
--(axis cs:17600,0.0336917525321048)
--(axis cs:17500,0.0336751989628284)
--(axis cs:17400,0.0339135053254329)
--(axis cs:17300,0.0331229945608878)
--(axis cs:17200,0.0327773620671894)
--(axis cs:17100,0.0340888599096123)
--(axis cs:17000,0.033759972530023)
--(axis cs:16900,0.0335564064999521)
--(axis cs:16800,0.0331856801774405)
--(axis cs:16700,0.0336668692679892)
--(axis cs:16600,0.0332071068687029)
--(axis cs:16500,0.0330546366104476)
--(axis cs:16400,0.0329791927102204)
--(axis cs:16300,0.0332916623888569)
--(axis cs:16200,0.0322997460191787)
--(axis cs:16100,0.0336654050255511)
--(axis cs:16000,0.0335224434076059)
--(axis cs:15900,0.0328893321518844)
--(axis cs:15800,0.0335599244111356)
--(axis cs:15700,0.0344919155712071)
--(axis cs:15600,0.0339362671172676)
--(axis cs:15500,0.0352941436511978)
--(axis cs:15400,0.0337523027408868)
--(axis cs:15300,0.0337541444567212)
--(axis cs:15200,0.0336719889366728)
--(axis cs:15100,0.0334357680677308)
--(axis cs:15000,0.0336392212034605)
--(axis cs:14900,0.0343097254539214)
--(axis cs:14800,0.0339363934132765)
--(axis cs:14700,0.0325639056675892)
--(axis cs:14600,0.0339459238230461)
--(axis cs:14500,0.0341399516834014)
--(axis cs:14400,0.034123632934739)
--(axis cs:14300,0.0333935768548224)
--(axis cs:14200,0.0334476016742899)
--(axis cs:14100,0.0336658323495335)
--(axis cs:14000,0.0341202746417276)
--(axis cs:13900,0.0337897997261243)
--(axis cs:13800,0.0346956675552906)
--(axis cs:13700,0.0339815731699212)
--(axis cs:13600,0.0336839620633672)
--(axis cs:13500,0.0344145030313448)
--(axis cs:13400,0.0329327846289849)
--(axis cs:13300,0.0327944598064246)
--(axis cs:13200,0.0337516208643166)
--(axis cs:13100,0.03371887658414)
--(axis cs:13000,0.0334510261109868)
--(axis cs:12900,0.0344879313734122)
--(axis cs:12800,0.034070001757803)
--(axis cs:12700,0.0346301201382408)
--(axis cs:12600,0.032786692180652)
--(axis cs:12500,0.0337981037232375)
--(axis cs:12400,0.0337881774355005)
--(axis cs:12300,0.0341420532121938)
--(axis cs:12200,0.0346312719254707)
--(axis cs:12100,0.0344498973795941)
--(axis cs:12000,0.034446914006818)
--(axis cs:11900,0.0348560606069955)
--(axis cs:11800,0.0348746868746363)
--(axis cs:11700,0.0341798303423243)
--(axis cs:11600,0.033906232403736)
--(axis cs:11500,0.0342450410684774)
--(axis cs:11400,0.0345625587446816)
--(axis cs:11300,0.035330151351379)
--(axis cs:11200,0.0354809301967775)
--(axis cs:11100,0.0353639293549875)
--(axis cs:11000,0.0354191069971708)
--(axis cs:10900,0.035431755835896)
--(axis cs:10800,0.0352141474529335)
--(axis cs:10700,0.0371227077324431)
--(axis cs:10600,0.0358933226279733)
--(axis cs:10500,0.0351183668234882)
--(axis cs:10400,0.0364292322177748)
--(axis cs:10300,0.036274070526999)
--(axis cs:10200,0.0357270042336161)
--(axis cs:10100,0.0347240253749758)
--(axis cs:10000,0.0344005529870497)
--(axis cs:9900,0.0353216875984148)
--(axis cs:9800,0.0353171864835367)
--(axis cs:9700,0.0357833528992342)
--(axis cs:9600,0.0353841981383979)
--(axis cs:9500,0.0354765996801107)
--(axis cs:9400,0.035750859469039)
--(axis cs:9300,0.0353762586685337)
--(axis cs:9200,0.0372189692979374)
--(axis cs:9100,0.0366601311511372)
--(axis cs:9000,0.0353411520570751)
--(axis cs:8900,0.0350859771306724)
--(axis cs:8800,0.0348446395163827)
--(axis cs:8700,0.0348749864563125)
--(axis cs:8600,0.0360343595991985)
--(axis cs:8500,0.0349880582816415)
--(axis cs:8400,0.0359246917874563)
--(axis cs:8300,0.036828361939933)
--(axis cs:8200,0.0362918364625096)
--(axis cs:8100,0.0350818834672881)
--(axis cs:8000,0.0361028429366985)
--(axis cs:7900,0.0369386840566576)
--(axis cs:7800,0.0363767424196031)
--(axis cs:7700,0.0366512818041107)
--(axis cs:7600,0.0366783774088753)
--(axis cs:7500,0.036906648366437)
--(axis cs:7400,0.0365116493106851)
--(axis cs:7300,0.0366272345150796)
--(axis cs:7200,0.0360214750431522)
--(axis cs:7100,0.0373460494253802)
--(axis cs:7000,0.0375260182660674)
--(axis cs:6900,0.0347438019299787)
--(axis cs:6800,0.035872755828897)
--(axis cs:6700,0.0364004791885341)
--(axis cs:6600,0.0379256304062311)
--(axis cs:6500,0.0379748860112865)
--(axis cs:6400,0.0370785538235401)
--(axis cs:6300,0.0382559387281437)
--(axis cs:6200,0.0373879829261305)
--(axis cs:6100,0.0377830751254358)
--(axis cs:6000,0.0373317005544846)
--(axis cs:5900,0.0384028585986483)
--(axis cs:5800,0.0402108212406043)
--(axis cs:5700,0.0383221317296804)
--(axis cs:5600,0.0382112492196237)
--(axis cs:5500,0.0386384945447766)
--(axis cs:5400,0.0386383507986585)
--(axis cs:5300,0.0385643233395259)
--(axis cs:5200,0.0399632616647267)
--(axis cs:5100,0.0393735456860773)
--(axis cs:5000,0.0378766325248176)
--(axis cs:4900,0.0390074652732565)
--(axis cs:4800,0.0398610238493308)
--(axis cs:4700,0.040842256608487)
--(axis cs:4600,0.0398288502408365)
--(axis cs:4500,0.0396644889853593)
--(axis cs:4400,0.0398923025351573)
--(axis cs:4300,0.0398568239140497)
--(axis cs:4200,0.0396022447676587)
--(axis cs:4100,0.0392955174169003)
--(axis cs:4000,0.0397026808135466)
--(axis cs:3900,0.039436741083035)
--(axis cs:3800,0.0399045108060526)
--(axis cs:3700,0.0393950522199455)
--(axis cs:3600,0.0414878070448109)
--(axis cs:3500,0.0371123861267426)
--(axis cs:3400,0.038224265502453)
--(axis cs:3300,0.0365829941683227)
--(axis cs:3200,0.03658257990625)
--(axis cs:3100,0.0385647760799092)
--(axis cs:3000,0.0380304884320705)
--(axis cs:2900,0.0374192963730705)
--(axis cs:2800,0.0357369099819144)
--(axis cs:2700,0.0342000251137645)
--(axis cs:2600,0.0326760060357025)
--(axis cs:2500,0.0324682338482552)
--(axis cs:2400,0.0345842196535509)
--(axis cs:2300,0.0343460151085023)
--(axis cs:2200,0.035391304634439)
--(axis cs:2100,0.0353785925069474)
--(axis cs:2000,0.03489990744761)
--(axis cs:1900,0.0322711429083164)
--(axis cs:1800,0.0329649330556952)
--(axis cs:1700,0.0363596511888187)
--(axis cs:1600,0.0342201668629752)
--(axis cs:1500,0.0394834630773771)
--(axis cs:1400,0.0385593945296703)
--(axis cs:1300,0.0330702383789534)
--(axis cs:1200,0.0316671595216531)
--(axis cs:1100,0.0355492216029967)
--(axis cs:1000,0.0355684768058736)
--(axis cs:900,0.0270321579018502)
--(axis cs:800,0.0357927538659796)
--(axis cs:700,0.0324696565554137)
--(axis cs:600,0.028132583345571)
--(axis cs:500,0.0409865393821505)
--(axis cs:400,0.0692908314435069)
--(axis cs:300,0.0763183400322376)
--(axis cs:200,0.104892843642734)
--(axis cs:100,0.164636656589997)
--(axis cs:0,0.239655294561009)
--cycle;

\addplot [semithick, newblue]
table [col sep=space] {Figures/tops_w_softmax.txt};
\addplot [semithick, neworange]
table [col sep=space] {Figures/tops_w_sparsemax.txt};
\addplot [semithick, newgreen]
table [col sep=space] {Figures/tops_w_evidential.txt};

\nextgroupplot[
width=4.25cm,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=22000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.0, ymax=0.25,
ytick style={color=black},
yticklabels={,,,,},
xlabel={\small Iteration},
title={\small Bottoms, Wasserstein}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.109351926505686)
--(axis cs:0,0.0873248939553418)
--(axis cs:100,0.124621983635611)
--(axis cs:200,0.119803640986069)
--(axis cs:300,0.109132072209313)
--(axis cs:400,0.0954921552407824)
--(axis cs:500,0.102836201126044)
--(axis cs:600,0.0902430318746759)
--(axis cs:700,0.0809599652705133)
--(axis cs:800,0.0678434004787345)
--(axis cs:900,0.0674197915954363)
--(axis cs:1000,0.0608847883076864)
--(axis cs:1100,0.0607896765934769)
--(axis cs:1200,0.0527029361828739)
--(axis cs:1300,0.0453498447470249)
--(axis cs:1400,0.0417308711994348)
--(axis cs:1500,0.044932095028933)
--(axis cs:1600,0.0390317175226252)
--(axis cs:1700,0.0385458482317126)
--(axis cs:1800,0.0401780038210332)
--(axis cs:1900,0.0407391085044184)
--(axis cs:2000,0.0368038928965406)
--(axis cs:2100,0.0389429939395297)
--(axis cs:2200,0.0389637955090669)
--(axis cs:2300,0.0339001693601515)
--(axis cs:2400,0.032116512839264)
--(axis cs:2500,0.0317395891879017)
--(axis cs:2600,0.0339214392115901)
--(axis cs:2700,0.0307701531462148)
--(axis cs:2800,0.030794230118179)
--(axis cs:2900,0.0291896769149433)
--(axis cs:3000,0.0294706574840675)
--(axis cs:3100,0.0292132688838181)
--(axis cs:3200,0.030824354548641)
--(axis cs:3300,0.0308129633621433)
--(axis cs:3400,0.0300086531372681)
--(axis cs:3500,0.0307140245439526)
--(axis cs:3600,0.0281193687858262)
--(axis cs:3700,0.0299940027254547)
--(axis cs:3800,0.0290341112357795)
--(axis cs:3900,0.0290322728181446)
--(axis cs:4000,0.0299741124499641)
--(axis cs:4100,0.0285272848894843)
--(axis cs:4200,0.0285703794373753)
--(axis cs:4300,0.0288518153267065)
--(axis cs:4400,0.0288643798311535)
--(axis cs:4500,0.0289810588625868)
--(axis cs:4600,0.0288499245510602)
--(axis cs:4700,0.0298511945471934)
--(axis cs:4800,0.0297137841967715)
--(axis cs:4900,0.0291230558430648)
--(axis cs:5000,0.0295572468348617)
--(axis cs:5100,0.028969375894625)
--(axis cs:5200,0.0287095821371986)
--(axis cs:5300,0.0286778339242747)
--(axis cs:5400,0.0285667984788614)
--(axis cs:5500,0.0285788712650001)
--(axis cs:5600,0.0283615277443357)
--(axis cs:5700,0.0287120628772008)
--(axis cs:5800,0.0285129132662016)
--(axis cs:5900,0.0295918700998811)
--(axis cs:6000,0.0290414304585105)
--(axis cs:6100,0.0287726230319786)
--(axis cs:6200,0.0278481429547655)
--(axis cs:6300,0.027138683644024)
--(axis cs:6400,0.026600999127305)
--(axis cs:6500,0.0265976068444914)
--(axis cs:6600,0.026583772212584)
--(axis cs:6700,0.0273857781324745)
--(axis cs:6800,0.0265976831998954)
--(axis cs:6900,0.0262568243002079)
--(axis cs:7000,0.0262844485299235)
--(axis cs:7100,0.0262245940386001)
--(axis cs:7200,0.0255185000029068)
--(axis cs:7300,0.0257627739570259)
--(axis cs:7400,0.0255205786458953)
--(axis cs:7500,0.025548353705066)
--(axis cs:7600,0.0252015161716307)
--(axis cs:7700,0.0251791535432367)
--(axis cs:7800,0.0242721326533117)
--(axis cs:7900,0.0247260121094654)
--(axis cs:8000,0.0262122082490003)
--(axis cs:8100,0.0262305470409299)
--(axis cs:8200,0.0262124357055018)
--(axis cs:8300,0.0262313596702662)
--(axis cs:8400,0.0267204726149331)
--(axis cs:8500,0.0255555876077898)
--(axis cs:8600,0.026608788375598)
--(axis cs:8700,0.0269759511818193)
--(axis cs:8800,0.0269781743999515)
--(axis cs:8900,0.0263180492886294)
--(axis cs:9000,0.0263328382540023)
--(axis cs:9100,0.0254422134380412)
--(axis cs:9200,0.0258359623214625)
--(axis cs:9300,0.0264799085231858)
--(axis cs:9400,0.0269572963393242)
--(axis cs:9500,0.0267792600879351)
--(axis cs:9600,0.0263821197782111)
--(axis cs:9700,0.0261928144832981)
--(axis cs:9800,0.0255359496443383)
--(axis cs:9900,0.0255465362315503)
--(axis cs:10000,0.0261163577282311)
--(axis cs:10100,0.0267217137760122)
--(axis cs:10200,0.0265011537280841)
--(axis cs:10300,0.02646978311244)
--(axis cs:10400,0.0266922230401501)
--(axis cs:10500,0.0267539168593151)
--(axis cs:10600,0.0266614187861071)
--(axis cs:10700,0.0259863487635888)
--(axis cs:10800,0.0265453413855955)
--(axis cs:10900,0.0266777525794204)
--(axis cs:11000,0.0267098777427663)
--(axis cs:11100,0.0271554457646275)
--(axis cs:11200,0.0269280427587766)
--(axis cs:11300,0.0274082154693209)
--(axis cs:11400,0.028104258051508)
--(axis cs:11500,0.0284127903609108)
--(axis cs:11600,0.0281645998877619)
--(axis cs:11700,0.0287762436995469)
--(axis cs:11800,0.0285596616443945)
--(axis cs:11900,0.0284816488344116)
--(axis cs:12000,0.0282779525087358)
--(axis cs:12100,0.0282783292593816)
--(axis cs:12200,0.0284183539226097)
--(axis cs:12300,0.0279546342638437)
--(axis cs:12400,0.0285666890030831)
--(axis cs:12500,0.0285946739037783)
--(axis cs:12600,0.0281707292996509)
--(axis cs:12700,0.0281281930421209)
--(axis cs:12800,0.0283413032318631)
--(axis cs:12900,0.0278514210449776)
--(axis cs:13000,0.0284695237422456)
--(axis cs:13100,0.0284473583308457)
--(axis cs:13200,0.0284394460213905)
--(axis cs:13300,0.0286888539904365)
--(axis cs:13400,0.02833795701292)
--(axis cs:13500,0.0277893587363213)
--(axis cs:13600,0.0289616495288716)
--(axis cs:13700,0.0288917724159977)
--(axis cs:13800,0.0286427529462564)
--(axis cs:13900,0.028775932291949)
--(axis cs:14000,0.0282234288430562)
--(axis cs:14100,0.0285048372564733)
--(axis cs:14200,0.0286660181037822)
--(axis cs:14300,0.0286539083225629)
--(axis cs:14400,0.0287846207036405)
--(axis cs:14500,0.0275336296808072)
--(axis cs:14600,0.0286199720784529)
--(axis cs:14700,0.0289890181673128)
--(axis cs:14800,0.0285795174158699)
--(axis cs:14900,0.0290620880104346)
--(axis cs:15000,0.0285957142140492)
--(axis cs:15100,0.0287750737118246)
--(axis cs:15200,0.0291649068474081)
--(axis cs:15300,0.0290699673507592)
--(axis cs:15400,0.0290582024685654)
--(axis cs:15500,0.0289910508479973)
--(axis cs:15600,0.0292430357758072)
--(axis cs:15700,0.0291433088514672)
--(axis cs:15800,0.0291949715542824)
--(axis cs:15900,0.0292512250244601)
--(axis cs:16000,0.0285865575183831)
--(axis cs:16100,0.0286237230201161)
--(axis cs:16200,0.0288516904734227)
--(axis cs:16300,0.0292949516869734)
--(axis cs:16400,0.0289883771659389)
--(axis cs:16500,0.029003169695563)
--(axis cs:16600,0.0292384309823242)
--(axis cs:16700,0.0290044361701814)
--(axis cs:16800,0.0287216172151825)
--(axis cs:16900,0.0296200234445846)
--(axis cs:17000,0.0295157207254787)
--(axis cs:17100,0.0290402859612916)
--(axis cs:17200,0.0288328492594253)
--(axis cs:17300,0.0296529974760562)
--(axis cs:17400,0.0296909495373008)
--(axis cs:17500,0.0291235662926554)
--(axis cs:17600,0.029101986885998)
--(axis cs:17700,0.0295387564975882)
--(axis cs:17800,0.0294738522387309)
--(axis cs:17900,0.0290897689295042)
--(axis cs:18000,0.0289215314729856)
--(axis cs:18100,0.0294969987795484)
--(axis cs:18200,0.0292662307244379)
--(axis cs:18300,0.0295827007261527)
--(axis cs:18400,0.0293550496296011)
--(axis cs:18500,0.0293584610015078)
--(axis cs:18600,0.0294340810616631)
--(axis cs:18700,0.0294570374676535)
--(axis cs:18800,0.0295677914718751)
--(axis cs:18900,0.0299254186147708)
--(axis cs:19000,0.0286548145318734)
--(axis cs:19100,0.0292537218853687)
--(axis cs:19200,0.0304457999002949)
--(axis cs:19300,0.0300122796215915)
--(axis cs:19400,0.0298648643672101)
--(axis cs:19500,0.0303839580931413)
--(axis cs:19600,0.0303400695654174)
--(axis cs:19700,0.0301342260756436)
--(axis cs:19800,0.0301658550176836)
--(axis cs:19900,0.0297763366071088)
--(axis cs:20000,0.0294056647153165)
--(axis cs:20100,0.0299029567746797)
--(axis cs:20200,0.0298374378751667)
--(axis cs:20300,0.029666389049827)
--(axis cs:20400,0.0294905185006403)
--(axis cs:20500,0.0298704602167818)
--(axis cs:20600,0.0306144850577216)
--(axis cs:20700,0.0298835445758023)
--(axis cs:20800,0.0299741265291919)
--(axis cs:20900,0.0299671833498033)
--(axis cs:21000,0.030321428411208)
--(axis cs:21100,0.0300516639294567)
--(axis cs:21200,0.030133083014543)
--(axis cs:21300,0.030142073918238)
--(axis cs:21400,0.0299767103569898)
--(axis cs:21500,0.0301938880932536)
--(axis cs:21600,0.0296324147665613)
--(axis cs:21700,0.030244937565255)
--(axis cs:21800,0.0307673309275328)
--(axis cs:21900,0.0308538135071489)
--(axis cs:21900,0.0389542598506239)
--(axis cs:21900,0.0389542598506239)
--(axis cs:21800,0.0389653243249578)
--(axis cs:21700,0.0387508692705239)
--(axis cs:21600,0.0374222404144385)
--(axis cs:21500,0.0387567269489284)
--(axis cs:21400,0.0383788938611241)
--(axis cs:21300,0.03857408324579)
--(axis cs:21200,0.038471316929937)
--(axis cs:21100,0.0380512021800563)
--(axis cs:21000,0.0386688851153989)
--(axis cs:20900,0.0383232191965518)
--(axis cs:20800,0.0383384309419234)
--(axis cs:20700,0.0380733571381682)
--(axis cs:20600,0.0387849415573956)
--(axis cs:20500,0.0381665692387415)
--(axis cs:20400,0.0377519174885153)
--(axis cs:20300,0.0379741156618431)
--(axis cs:20200,0.0378108482895956)
--(axis cs:20100,0.038025735177593)
--(axis cs:20000,0.0369908625816165)
--(axis cs:19900,0.0379761302903577)
--(axis cs:19800,0.0385831888984117)
--(axis cs:19700,0.038549192192396)
--(axis cs:19600,0.0389728421913282)
--(axis cs:19500,0.0385586309996383)
--(axis cs:19400,0.0384489234332276)
--(axis cs:19300,0.0378932862167066)
--(axis cs:19200,0.0389049132910838)
--(axis cs:19100,0.0373029654856526)
--(axis cs:19000,0.0367275389421275)
--(axis cs:18900,0.0384940228911759)
--(axis cs:18800,0.0375844877536941)
--(axis cs:18700,0.0373217609249524)
--(axis cs:18600,0.0372900327266466)
--(axis cs:18500,0.0373116130261469)
--(axis cs:18400,0.037560274842667)
--(axis cs:18300,0.0380064139239603)
--(axis cs:18200,0.0374189422921001)
--(axis cs:18100,0.0370986470101283)
--(axis cs:18000,0.0369091851061201)
--(axis cs:17900,0.0372771672686599)
--(axis cs:17800,0.037897595826804)
--(axis cs:17700,0.0378206345008932)
--(axis cs:17600,0.0372381933349303)
--(axis cs:17500,0.037269434699122)
--(axis cs:17400,0.0379702594334868)
--(axis cs:17300,0.0378946616247368)
--(axis cs:17200,0.0370444801020706)
--(axis cs:17100,0.0370505531852382)
--(axis cs:17000,0.0377691290031017)
--(axis cs:16900,0.0379086909461928)
--(axis cs:16800,0.0363644945325286)
--(axis cs:16700,0.0368331581467256)
--(axis cs:16600,0.0373649404537794)
--(axis cs:16500,0.0371928288468244)
--(axis cs:16400,0.0371838304384228)
--(axis cs:16300,0.0378212344491345)
--(axis cs:16200,0.037225994556182)
--(axis cs:16100,0.036301621418479)
--(axis cs:16000,0.0357016361704385)
--(axis cs:15900,0.0367697352267049)
--(axis cs:15800,0.0369516845559604)
--(axis cs:15700,0.0367298317882466)
--(axis cs:15600,0.0368849728191803)
--(axis cs:15500,0.0366726026007878)
--(axis cs:15400,0.037414940083251)
--(axis cs:15300,0.0374513974130048)
--(axis cs:15200,0.0373757532206095)
--(axis cs:15100,0.0362582344625496)
--(axis cs:15000,0.036048122900131)
--(axis cs:14900,0.0373383672936128)
--(axis cs:14800,0.0360101176235317)
--(axis cs:14700,0.0363426410241241)
--(axis cs:14600,0.036087584507313)
--(axis cs:14500,0.0348649993034226)
--(axis cs:14400,0.0368706618939128)
--(axis cs:14300,0.0363792839452023)
--(axis cs:14200,0.0363981952152045)
--(axis cs:14100,0.0365764678798455)
--(axis cs:14000,0.035511013213254)
--(axis cs:13900,0.0366975512889289)
--(axis cs:13800,0.0359878479400025)
--(axis cs:13700,0.0370119613787733)
--(axis cs:13600,0.0369315477675296)
--(axis cs:13500,0.0351414540766158)
--(axis cs:13400,0.03596371409574)
--(axis cs:13300,0.0361509737917323)
--(axis cs:13200,0.0364233736388737)
--(axis cs:13100,0.0364405794988)
--(axis cs:13000,0.0364037663464984)
--(axis cs:12900,0.0352664888694923)
--(axis cs:12800,0.0357831251578222)
--(axis cs:12700,0.0357826542754674)
--(axis cs:12600,0.0359036828142283)
--(axis cs:12500,0.0362342303802755)
--(axis cs:12400,0.0360051902076966)
--(axis cs:12300,0.0358481389067461)
--(axis cs:12200,0.0363378143143416)
--(axis cs:12100,0.0358849798651094)
--(axis cs:12000,0.0358956490498114)
--(axis cs:11900,0.0360869105828617)
--(axis cs:11800,0.0361459150561945)
--(axis cs:11700,0.0366611703738268)
--(axis cs:11600,0.0357995649393517)
--(axis cs:11500,0.0367173114034099)
--(axis cs:11400,0.0360365799173565)
--(axis cs:11300,0.0341251929383812)
--(axis cs:11200,0.0331505053630385)
--(axis cs:11100,0.0333767587305577)
--(axis cs:11000,0.0328332870904559)
--(axis cs:10900,0.032798925231473)
--(axis cs:10800,0.0326816098680273)
--(axis cs:10700,0.0321163985821831)
--(axis cs:10600,0.0326294209740495)
--(axis cs:10500,0.0331266653366936)
--(axis cs:10400,0.03287045014237)
--(axis cs:10300,0.0326464680015271)
--(axis cs:10200,0.0324648158043376)
--(axis cs:10100,0.0332031463074109)
--(axis cs:10000,0.0322649250646938)
--(axis cs:9900,0.0315266687302841)
--(axis cs:9800,0.0315137200650192)
--(axis cs:9700,0.0325006433772282)
--(axis cs:9600,0.0326168537159058)
--(axis cs:9500,0.0334408650169817)
--(axis cs:9400,0.0331549901291119)
--(axis cs:9300,0.0328360450829936)
--(axis cs:9200,0.0317222218936835)
--(axis cs:9100,0.0318165674801124)
--(axis cs:9000,0.0328639307146237)
--(axis cs:8900,0.0327604814856896)
--(axis cs:8800,0.0332046167870157)
--(axis cs:8700,0.0332232912887738)
--(axis cs:8600,0.0326210300399343)
--(axis cs:8500,0.0318215537684077)
--(axis cs:8400,0.0336562753888181)
--(axis cs:8300,0.0321696580714782)
--(axis cs:8200,0.0332501949675423)
--(axis cs:8100,0.0329809112154187)
--(axis cs:8000,0.0333883029313771)
--(axis cs:7900,0.0314436282162634)
--(axis cs:7800,0.0309714193241641)
--(axis cs:7700,0.0318473301864134)
--(axis cs:7600,0.0318458962785266)
--(axis cs:7500,0.0324121511801753)
--(axis cs:7400,0.0321789675953581)
--(axis cs:7300,0.0323103716007882)
--(axis cs:7200,0.0325402069229861)
--(axis cs:7100,0.0329347627565756)
--(axis cs:7000,0.0329039277216985)
--(axis cs:6900,0.0329183324934222)
--(axis cs:6800,0.033213053876108)
--(axis cs:6700,0.0340194755983984)
--(axis cs:6600,0.033502053446494)
--(axis cs:6500,0.033524299315522)
--(axis cs:6400,0.0336224771904634)
--(axis cs:6300,0.0339760136591742)
--(axis cs:6200,0.0345371926124567)
--(axis cs:6100,0.0361916799685497)
--(axis cs:6000,0.0369083933194448)
--(axis cs:5900,0.0376270145451122)
--(axis cs:5800,0.0363835184667896)
--(axis cs:5700,0.0366110176257173)
--(axis cs:5600,0.0363736267446538)
--(axis cs:5500,0.0365883569282422)
--(axis cs:5400,0.036576790748562)
--(axis cs:5300,0.0367920806822352)
--(axis cs:5200,0.0367307803470783)
--(axis cs:5100,0.0370048059837755)
--(axis cs:5000,0.0376341849098296)
--(axis cs:4900,0.0375701337792342)
--(axis cs:4800,0.0379615001697931)
--(axis cs:4700,0.0385008527214164)
--(axis cs:4600,0.0375615054519629)
--(axis cs:4500,0.0376806669192821)
--(axis cs:4400,0.0375135510739734)
--(axis cs:4300,0.0374841748400092)
--(axis cs:4200,0.0374522679013072)
--(axis cs:4100,0.0373899361212299)
--(axis cs:4000,0.0392551465006377)
--(axis cs:3900,0.0382764047077298)
--(axis cs:3800,0.037868067726755)
--(axis cs:3700,0.0392996057876452)
--(axis cs:3600,0.0370373622947878)
--(axis cs:3500,0.0423421186913834)
--(axis cs:3400,0.0416425769099785)
--(axis cs:3300,0.0421505059034158)
--(axis cs:3200,0.0421822310854093)
--(axis cs:3100,0.0403942025615491)
--(axis cs:3000,0.0407564642395029)
--(axis cs:2900,0.0399646403298896)
--(axis cs:2800,0.0417956488146739)
--(axis cs:2700,0.0413501725830603)
--(axis cs:2600,0.0450085295336813)
--(axis cs:2500,0.0421659741138191)
--(axis cs:2400,0.0427579984965663)
--(axis cs:2300,0.0447194972163799)
--(axis cs:2200,0.0515671113061935)
--(axis cs:2100,0.0515191277840902)
--(axis cs:2000,0.0492117794857729)
--(axis cs:1900,0.0539105687742562)
--(axis cs:1800,0.0525816082273273)
--(axis cs:1700,0.0513633541822203)
--(axis cs:1600,0.0515499060569218)
--(axis cs:1500,0.0565371118195286)
--(axis cs:1400,0.0531786557054474)
--(axis cs:1300,0.0554016933142717)
--(axis cs:1200,0.061934015468857)
--(axis cs:1100,0.0760894508745168)
--(axis cs:1000,0.07626655053785)
--(axis cs:900,0.0835962354440337)
--(axis cs:800,0.082320726351534)
--(axis cs:700,0.0994401226991705)
--(axis cs:600,0.110053295642165)
--(axis cs:500,0.138309755251016)
--(axis cs:400,0.133714140416659)
--(axis cs:300,0.154747819295685)
--(axis cs:200,0.159597142389278)
--(axis cs:100,0.151578280321386)
--(axis cs:0,0.109351926505686)
--cycle;

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.131771434018156)
--(axis cs:0,0.109800339143705)
--(axis cs:100,0.170118658128198)
--(axis cs:200,0.125797703493085)
--(axis cs:300,0.110320548340779)
--(axis cs:400,0.0968764888282704)
--(axis cs:500,0.0740513228524081)
--(axis cs:600,0.0455271904371209)
--(axis cs:700,0.0364076734208371)
--(axis cs:800,0.0460603962072928)
--(axis cs:900,0.0506830804812712)
--(axis cs:1000,0.0518523914299766)
--(axis cs:1100,0.0518744718011481)
--(axis cs:1200,0.0593422271621539)
--(axis cs:1300,0.0682340887000504)
--(axis cs:1400,0.0769434342905868)
--(axis cs:1500,0.0757926094970675)
--(axis cs:1600,0.0814056938509923)
--(axis cs:1700,0.0831732450649858)
--(axis cs:1800,0.0813315164927008)
--(axis cs:1900,0.0856910882383529)
--(axis cs:2000,0.0768207241537992)
--(axis cs:2100,0.0813977918984709)
--(axis cs:2200,0.0813368450042459)
--(axis cs:2300,0.0837222249030114)
--(axis cs:2400,0.0932801919871109)
--(axis cs:2500,0.100864264255241)
--(axis cs:2600,0.0996003001345946)
--(axis cs:2700,0.105342081482775)
--(axis cs:2800,0.110473379588801)
--(axis cs:2900,0.113591726067401)
--(axis cs:3000,0.11058381057523)
--(axis cs:3100,0.107252477630085)
--(axis cs:3200,0.107348444387536)
--(axis cs:3300,0.107188366583289)
--(axis cs:3400,0.109446238123878)
--(axis cs:3500,0.110380844178948)
--(axis cs:3600,0.112456154405469)
--(axis cs:3700,0.112407687543309)
--(axis cs:3800,0.113792396094935)
--(axis cs:3900,0.110457158690139)
--(axis cs:4000,0.114698122899954)
--(axis cs:4100,0.115950135487848)
--(axis cs:4200,0.114218732270833)
--(axis cs:4300,0.118197385052426)
--(axis cs:4400,0.118049775420228)
--(axis cs:4500,0.116580027267186)
--(axis cs:4600,0.125697963385254)
--(axis cs:4700,0.122890682210428)
--(axis cs:4800,0.120533961240186)
--(axis cs:4900,0.12809877280207)
--(axis cs:5000,0.122322342132302)
--(axis cs:5100,0.122836977144137)
--(axis cs:5200,0.127568486159177)
--(axis cs:5300,0.120362389131888)
--(axis cs:5400,0.119671551343002)
--(axis cs:5500,0.119786603268657)
--(axis cs:5600,0.125327699131653)
--(axis cs:5700,0.131797287842965)
--(axis cs:5800,0.128692054479392)
--(axis cs:5900,0.133517979306736)
--(axis cs:6000,0.132718938576884)
--(axis cs:6100,0.133256283687069)
--(axis cs:6200,0.127583412996578)
--(axis cs:6300,0.12668976205507)
--(axis cs:6400,0.134554743882934)
--(axis cs:6500,0.134642584742031)
--(axis cs:6600,0.134349169335977)
--(axis cs:6700,0.129963503866032)
--(axis cs:6800,0.127663303060755)
--(axis cs:6900,0.133169796786125)
--(axis cs:7000,0.130778069864454)
--(axis cs:7100,0.131163592813184)
--(axis cs:7200,0.136114044562619)
--(axis cs:7300,0.13612169707237)
--(axis cs:7400,0.134167764234479)
--(axis cs:7500,0.133493214808647)
--(axis cs:7600,0.132971213055784)
--(axis cs:7700,0.132978761870494)
--(axis cs:7800,0.137551950965414)
--(axis cs:7900,0.133998461916131)
--(axis cs:8000,0.131731622768044)
--(axis cs:8100,0.13482310711287)
--(axis cs:8200,0.13494065056913)
--(axis cs:8300,0.135161508707193)
--(axis cs:8400,0.13658623501519)
--(axis cs:8500,0.137995798992506)
--(axis cs:8600,0.1365416534811)
--(axis cs:8700,0.135750058029237)
--(axis cs:8800,0.135692895542945)
--(axis cs:8900,0.134452459200958)
--(axis cs:9000,0.13367733860288)
--(axis cs:9100,0.131529306688068)
--(axis cs:9200,0.130015985447768)
--(axis cs:9300,0.13632112898265)
--(axis cs:9400,0.137366855046355)
--(axis cs:9500,0.131116192508691)
--(axis cs:9600,0.134560152097814)
--(axis cs:9700,0.133268505004678)
--(axis cs:9800,0.134617918777876)
--(axis cs:9900,0.134569865220172)
--(axis cs:10000,0.141097561837376)
--(axis cs:10100,0.136464080619984)
--(axis cs:10200,0.134160121679123)
--(axis cs:10300,0.133272290804482)
--(axis cs:10400,0.13112480576276)
--(axis cs:10500,0.137556254383166)
--(axis cs:10600,0.135448216407255)
--(axis cs:10700,0.134342350241421)
--(axis cs:10800,0.133581116934383)
--(axis cs:10900,0.13582609536063)
--(axis cs:11000,0.135690630304414)
--(axis cs:11100,0.126693653161281)
--(axis cs:11200,0.132481867425604)
--(axis cs:11300,0.135128555193239)
--(axis cs:11400,0.135837655183014)
--(axis cs:11500,0.13829318824981)
--(axis cs:11600,0.137051472279482)
--(axis cs:11700,0.130310117643816)
--(axis cs:11800,0.136907100838399)
--(axis cs:11900,0.128699276252974)
--(axis cs:12000,0.131968102435778)
--(axis cs:12100,0.132040910169138)
--(axis cs:12200,0.130734144729794)
--(axis cs:12300,0.136964132493119)
--(axis cs:12400,0.129735643059333)
--(axis cs:12500,0.130319887692848)
--(axis cs:12600,0.133415955083622)
--(axis cs:12700,0.130483232499528)
--(axis cs:12800,0.132406141984464)
--(axis cs:12900,0.131384040413552)
--(axis cs:13000,0.130819273450229)
--(axis cs:13100,0.129579023727787)
--(axis cs:13200,0.129560526964301)
--(axis cs:13300,0.12737090962052)
--(axis cs:13400,0.127107260746243)
--(axis cs:13500,0.12877204871535)
--(axis cs:13600,0.130640637521698)
--(axis cs:13700,0.128221286502953)
--(axis cs:13800,0.127844382988182)
--(axis cs:13900,0.124933897197259)
--(axis cs:14000,0.128210355819823)
--(axis cs:14100,0.129941604378954)
--(axis cs:14200,0.129053376913017)
--(axis cs:14300,0.129212743280346)
--(axis cs:14400,0.128893536793266)
--(axis cs:14500,0.129940706042889)
--(axis cs:14600,0.127972248400976)
--(axis cs:14700,0.128120642246614)
--(axis cs:14800,0.127066410939163)
--(axis cs:14900,0.127837772891194)
--(axis cs:15000,0.130810609990336)
--(axis cs:15100,0.128152469681427)
--(axis cs:15200,0.122415271937319)
--(axis cs:15300,0.128798049116361)
--(axis cs:15400,0.128842369107066)
--(axis cs:15500,0.129048560252503)
--(axis cs:15600,0.132063874325294)
--(axis cs:15700,0.12731731223265)
--(axis cs:15800,0.128785503901146)
--(axis cs:15900,0.128835643771094)
--(axis cs:16000,0.129067497678198)
--(axis cs:16100,0.132351215082711)
--(axis cs:16200,0.129471932320073)
--(axis cs:16300,0.123281564111274)
--(axis cs:16400,0.127881164759022)
--(axis cs:16500,0.127823323273057)
--(axis cs:16600,0.124558660994998)
--(axis cs:16700,0.12581431043312)
--(axis cs:16800,0.134842418267707)
--(axis cs:16900,0.121946018716477)
--(axis cs:17000,0.128663530967004)
--(axis cs:17100,0.12681908026631)
--(axis cs:17200,0.129838182999151)
--(axis cs:17300,0.127645116999923)
--(axis cs:17400,0.124889509434723)
--(axis cs:17500,0.124911718055524)
--(axis cs:17600,0.124929469777942)
--(axis cs:17700,0.126917901543081)
--(axis cs:17800,0.12397858084529)
--(axis cs:17900,0.12185578167576)
--(axis cs:18000,0.125887486572395)
--(axis cs:18100,0.127260934542983)
--(axis cs:18200,0.125494972590806)
--(axis cs:18300,0.128656150958481)
--(axis cs:18400,0.123341756046851)
--(axis cs:18500,0.130249447000191)
--(axis cs:18600,0.131295371043264)
--(axis cs:18700,0.131232188860036)
--(axis cs:18800,0.126376333852087)
--(axis cs:18900,0.126362734054351)
--(axis cs:19000,0.122340659782032)
--(axis cs:19100,0.127776018221968)
--(axis cs:19200,0.127257552033553)
--(axis cs:19300,0.12834508339168)
--(axis cs:19400,0.127655271465267)
--(axis cs:19500,0.126027721559505)
--(axis cs:19600,0.12704195033233)
--(axis cs:19700,0.121464183431865)
--(axis cs:19800,0.12132935740598)
--(axis cs:19900,0.124960051721588)
--(axis cs:20000,0.124933368867256)
--(axis cs:20100,0.124440908825057)
--(axis cs:20200,0.120580762586662)
--(axis cs:20300,0.128982481769911)
--(axis cs:20400,0.126498993070585)
--(axis cs:20500,0.119706234321369)
--(axis cs:20600,0.125551328595327)
--(axis cs:20700,0.127233943293037)
--(axis cs:20800,0.129578614303392)
--(axis cs:20900,0.129527379674718)
--(axis cs:21000,0.121976486061448)
--(axis cs:21100,0.123938564998143)
--(axis cs:21200,0.122329984877331)
--(axis cs:21300,0.126776265088925)
--(axis cs:21400,0.127029848895947)
--(axis cs:21500,0.124428934111666)
--(axis cs:21600,0.126329551429284)
--(axis cs:21700,0.119130448662819)
--(axis cs:21800,0.123723071412373)
--(axis cs:21900,0.124064639418479)
--(axis cs:21900,0.141391714177476)
--(axis cs:21900,0.141391714177476)
--(axis cs:21800,0.139806622821709)
--(axis cs:21700,0.136832440274113)
--(axis cs:21600,0.144335650035917)
--(axis cs:21500,0.142769859049305)
--(axis cs:21400,0.146136049169523)
--(axis cs:21300,0.145305336051491)
--(axis cs:21200,0.140513450808331)
--(axis cs:21100,0.141426318824922)
--(axis cs:21000,0.138544723978714)
--(axis cs:20900,0.147020890216207)
--(axis cs:20800,0.147182183639501)
--(axis cs:20700,0.145335412887824)
--(axis cs:20600,0.143329820011619)
--(axis cs:20500,0.137884352191284)
--(axis cs:20400,0.14500058558317)
--(axis cs:20300,0.147476791665657)
--(axis cs:20200,0.137346763991055)
--(axis cs:20100,0.142549450803655)
--(axis cs:20000,0.139786363063079)
--(axis cs:19900,0.140850543421666)
--(axis cs:19800,0.138718900186032)
--(axis cs:19700,0.13887957353598)
--(axis cs:19600,0.144429746504934)
--(axis cs:19500,0.143385941786155)
--(axis cs:19400,0.143604752203963)
--(axis cs:19300,0.145169343232545)
--(axis cs:19200,0.142087098985748)
--(axis cs:19100,0.145915816972966)
--(axis cs:19000,0.140252129771997)
--(axis cs:18900,0.141336954744142)
--(axis cs:18800,0.144412435543188)
--(axis cs:18700,0.147557252641988)
--(axis cs:18600,0.147675632622451)
--(axis cs:18500,0.147717294070179)
--(axis cs:18400,0.140734580950153)
--(axis cs:18300,0.146738643011767)
--(axis cs:18200,0.143301675669389)
--(axis cs:18100,0.144269776020617)
--(axis cs:18000,0.142319620530771)
--(axis cs:17900,0.139475050438264)
--(axis cs:17800,0.140782860349544)
--(axis cs:17700,0.144436867751725)
--(axis cs:17600,0.143857364023958)
--(axis cs:17500,0.143860992444119)
--(axis cs:17400,0.141753862892915)
--(axis cs:17300,0.14462804827797)
--(axis cs:17200,0.148020475970332)
--(axis cs:17100,0.142346316979214)
--(axis cs:17000,0.146248363102477)
--(axis cs:16900,0.138711432010443)
--(axis cs:16800,0.150975084883617)
--(axis cs:16700,0.14256928269138)
--(axis cs:16600,0.139293331394454)
--(axis cs:16500,0.144334045974179)
--(axis cs:16400,0.144422139528638)
--(axis cs:16300,0.139059477034506)
--(axis cs:16200,0.146449584149907)
--(axis cs:16100,0.149032981750676)
--(axis cs:16000,0.145562558267792)
--(axis cs:15900,0.14498646908599)
--(axis cs:15800,0.146752636302803)
--(axis cs:15700,0.143418284553761)
--(axis cs:15600,0.148036277670046)
--(axis cs:15500,0.144785308259265)
--(axis cs:15400,0.1448361598059)
--(axis cs:15300,0.144814819504668)
--(axis cs:15200,0.140305824654554)
--(axis cs:15100,0.144930114297811)
--(axis cs:15000,0.147645486080422)
--(axis cs:14900,0.144917088385343)
--(axis cs:14800,0.143445314235865)
--(axis cs:14700,0.145219167753266)
--(axis cs:14600,0.143664771485935)
--(axis cs:14500,0.147359913630769)
--(axis cs:14400,0.145498416574352)
--(axis cs:14300,0.146036997884861)
--(axis cs:14200,0.145952566893518)
--(axis cs:14100,0.147185098788697)
--(axis cs:14000,0.144996340964895)
--(axis cs:13900,0.142276199895593)
--(axis cs:13800,0.145443962361608)
--(axis cs:13700,0.146031616697338)
--(axis cs:13600,0.14685940045953)
--(axis cs:13500,0.14591781380494)
--(axis cs:13400,0.145456261922533)
--(axis cs:13300,0.146000060195042)
--(axis cs:13200,0.145380556118594)
--(axis cs:13100,0.145335166764531)
--(axis cs:13000,0.147601554569238)
--(axis cs:12900,0.148202159910948)
--(axis cs:12800,0.149239397959731)
--(axis cs:12700,0.148879861099752)
--(axis cs:12600,0.152204968380784)
--(axis cs:12500,0.147864228632356)
--(axis cs:12400,0.146835487269723)
--(axis cs:12300,0.154361911041225)
--(axis cs:12200,0.147507474012738)
--(axis cs:12100,0.149503139495136)
--(axis cs:12000,0.149385724475449)
--(axis cs:11900,0.145472994409287)
--(axis cs:11800,0.15374744270123)
--(axis cs:11700,0.147707970774573)
--(axis cs:11600,0.155006014103975)
--(axis cs:11500,0.156532495646282)
--(axis cs:11400,0.153564262142463)
--(axis cs:11300,0.152901272925276)
--(axis cs:11200,0.151765324658601)
--(axis cs:11100,0.143494734377357)
--(axis cs:11000,0.153172000219773)
--(axis cs:10900,0.153401335949808)
--(axis cs:10800,0.151520873910276)
--(axis cs:10700,0.152037597870246)
--(axis cs:10600,0.156354643551003)
--(axis cs:10500,0.154347866799256)
--(axis cs:10400,0.148071906380917)
--(axis cs:10300,0.151151347557038)
--(axis cs:10200,0.151266130136461)
--(axis cs:10100,0.154594895604594)
--(axis cs:10000,0.15722784004981)
--(axis cs:9900,0.152406590143472)
--(axis cs:9800,0.152534909645575)
--(axis cs:9700,0.152473399346681)
--(axis cs:9600,0.15349679989684)
--(axis cs:9500,0.147524422642468)
--(axis cs:9400,0.154442479028295)
--(axis cs:9300,0.153974416623837)
--(axis cs:9200,0.146412861153837)
--(axis cs:9100,0.146965831362568)
--(axis cs:9000,0.15201674082036)
--(axis cs:8900,0.15123516147947)
--(axis cs:8800,0.153507232149395)
--(axis cs:8700,0.153686695387436)
--(axis cs:8600,0.155974481903277)
--(axis cs:8500,0.155641385786561)
--(axis cs:8400,0.153486563839679)
--(axis cs:8300,0.153091940829606)
--(axis cs:8200,0.152715217070463)
--(axis cs:8100,0.152602093833684)
--(axis cs:8000,0.149704314851562)
--(axis cs:7900,0.149383892702943)
--(axis cs:7800,0.155512845523482)
--(axis cs:7700,0.15032613918868)
--(axis cs:7600,0.150393858923664)
--(axis cs:7500,0.151036514443713)
--(axis cs:7400,0.151392912760767)
--(axis cs:7300,0.151724578094357)
--(axis cs:7200,0.153330377266633)
--(axis cs:7100,0.147308741246197)
--(axis cs:7000,0.147936079277716)
--(axis cs:6900,0.152307467533619)
--(axis cs:6800,0.145510330542475)
--(axis cs:6700,0.144805573757927)
--(axis cs:6600,0.154252373183247)
--(axis cs:6500,0.154594447350836)
--(axis cs:6400,0.15231748326818)
--(axis cs:6300,0.141368471038101)
--(axis cs:6200,0.146091693470874)
--(axis cs:6100,0.152378965909287)
--(axis cs:6000,0.151307561928953)
--(axis cs:5900,0.153265265868021)
--(axis cs:5800,0.145218174066748)
--(axis cs:5700,0.147528852212773)
--(axis cs:5600,0.142617263158803)
--(axis cs:5500,0.137774525217311)
--(axis cs:5400,0.13772072959687)
--(axis cs:5300,0.137117813114898)
--(axis cs:5200,0.143624897294453)
--(axis cs:5100,0.139187449551445)
--(axis cs:5000,0.141124399250935)
--(axis cs:4900,0.147216958354903)
--(axis cs:4800,0.138677717173754)
--(axis cs:4700,0.140373071927619)
--(axis cs:4600,0.1458023272073)
--(axis cs:4500,0.135138699265467)
--(axis cs:4400,0.13378579484903)
--(axis cs:4300,0.133966376419245)
--(axis cs:4200,0.131321688745358)
--(axis cs:4100,0.131034319722653)
--(axis cs:4000,0.131941792617815)
--(axis cs:3900,0.125724975225108)
--(axis cs:3800,0.131281687993489)
--(axis cs:3700,0.131386401209056)
--(axis cs:3600,0.130987236728937)
--(axis cs:3500,0.128350415880022)
--(axis cs:3400,0.12706149133878)
--(axis cs:3300,0.124863921407682)
--(axis cs:3200,0.12504862185233)
--(axis cs:3100,0.126309014419008)
--(axis cs:3000,0.130285322490584)
--(axis cs:2900,0.133015684083067)
--(axis cs:2800,0.127738270428941)
--(axis cs:2700,0.124980109384777)
--(axis cs:2600,0.116204071130531)
--(axis cs:2500,0.116019187359427)
--(axis cs:2400,0.110503562703634)
--(axis cs:2300,0.101443955473337)
--(axis cs:2200,0.0998442321547955)
--(axis cs:2100,0.0997930716062235)
--(axis cs:2000,0.094084534486342)
--(axis cs:1900,0.104145973307336)
--(axis cs:1800,0.0988685544438407)
--(axis cs:1700,0.101635117468096)
--(axis cs:1600,0.102174567682505)
--(axis cs:1500,0.0963989414968548)
--(axis cs:1400,0.0957505496291666)
--(axis cs:1300,0.0891128764693703)
--(axis cs:1200,0.0753992788430214)
--(axis cs:1100,0.065610588461506)
--(axis cs:1000,0.0656205573121382)
--(axis cs:900,0.0652518456682186)
--(axis cs:800,0.0579951126411246)
--(axis cs:700,0.0504078573859575)
--(axis cs:600,0.0700749701201065)
--(axis cs:500,0.114679918001348)
--(axis cs:400,0.141028146561396)
--(axis cs:300,0.171342711637583)
--(axis cs:200,0.177135165556736)
--(axis cs:100,0.229707005157018)
--(axis cs:0,0.131771434018156)
--cycle;

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.157557917163968)
--(axis cs:0,0.128654727387692)
--(axis cs:100,0.142160061909721)
--(axis cs:200,0.133791313075918)
--(axis cs:300,0.120317894859405)
--(axis cs:400,0.101408052198882)
--(axis cs:500,0.102591305897375)
--(axis cs:600,0.0881433294489508)
--(axis cs:700,0.0778811487928114)
--(axis cs:800,0.0648523573677723)
--(axis cs:900,0.0645868310519406)
--(axis cs:1000,0.0563581337807935)
--(axis cs:1100,0.0562452331180548)
--(axis cs:1200,0.048084173684833)
--(axis cs:1300,0.0410196298087672)
--(axis cs:1400,0.0370221308804)
--(axis cs:1500,0.0379740241836918)
--(axis cs:1600,0.0330909874441239)
--(axis cs:1700,0.0333579627123502)
--(axis cs:1800,0.035034707737485)
--(axis cs:1900,0.0354190176054186)
--(axis cs:2000,0.031790768563676)
--(axis cs:2100,0.0335372946530492)
--(axis cs:2200,0.0335735681178041)
--(axis cs:2300,0.0258937781545745)
--(axis cs:2400,0.0267550691611852)
--(axis cs:2500,0.0254266180906559)
--(axis cs:2600,0.0281763863542105)
--(axis cs:2700,0.0226698995773578)
--(axis cs:2800,0.0220506764026199)
--(axis cs:2900,0.0230585768643178)
--(axis cs:3000,0.0237353356875305)
--(axis cs:3100,0.023002328991044)
--(axis cs:3200,0.024309072770584)
--(axis cs:3300,0.0243099768011221)
--(axis cs:3400,0.0237309870107752)
--(axis cs:3500,0.0237553246700212)
--(axis cs:3600,0.0230833224082111)
--(axis cs:3700,0.0231156009250098)
--(axis cs:3800,0.0203078003365945)
--(axis cs:3900,0.0207396071570632)
--(axis cs:4000,0.022558575133771)
--(axis cs:4100,0.019361470710476)
--(axis cs:4200,0.0195672038760976)
--(axis cs:4300,0.0190004447733477)
--(axis cs:4400,0.0190213807741829)
--(axis cs:4500,0.0195169757870005)
--(axis cs:4600,0.0196411927700528)
--(axis cs:4700,0.0175762644222096)
--(axis cs:4800,0.0172612194634489)
--(axis cs:4900,0.0180041949515236)
--(axis cs:5000,0.018770021069966)
--(axis cs:5100,0.0181538905089098)
--(axis cs:5200,0.015173334351486)
--(axis cs:5300,0.0165051641627031)
--(axis cs:5400,0.0138701247294689)
--(axis cs:5500,0.0138930163136531)
--(axis cs:5600,0.0151671796153262)
--(axis cs:5700,0.0160279469378876)
--(axis cs:5800,0.0158327415615769)
--(axis cs:5900,0.0167098077780841)
--(axis cs:6000,0.0146579987548431)
--(axis cs:6100,0.0141056452935304)
--(axis cs:6200,0.0143991111854398)
--(axis cs:6300,0.012752778047852)
--(axis cs:6400,0.0123475367410329)
--(axis cs:6500,0.0129178078825468)
--(axis cs:6600,0.0129027974127767)
--(axis cs:6700,0.0126281644266548)
--(axis cs:6800,0.0115947306759036)
--(axis cs:6900,0.0119653561440622)
--(axis cs:7000,0.0141324970988737)
--(axis cs:7100,0.0129023059614185)
--(axis cs:7200,0.0139950406252622)
--(axis cs:7300,0.0128975910303865)
--(axis cs:7400,0.0133791770532186)
--(axis cs:7500,0.0115199232505825)
--(axis cs:7600,0.00857660150332938)
--(axis cs:7700,0.00884752569672884)
--(axis cs:7800,0.0106948487611063)
--(axis cs:7900,0.011434856608601)
--(axis cs:8000,0.0138133096393366)
--(axis cs:8100,0.0112011530229045)
--(axis cs:8200,0.0135032702422118)
--(axis cs:8300,0.0102988601513076)
--(axis cs:8400,0.0113882617978024)
--(axis cs:8500,0.010270811189383)
--(axis cs:8600,0.01155435169315)
--(axis cs:8700,0.0106973496936621)
--(axis cs:8800,0.0106822407934737)
--(axis cs:8900,0.0103528445325987)
--(axis cs:9000,0.0134713507555919)
--(axis cs:9100,0.00960602619869021)
--(axis cs:9200,0.0105695525587661)
--(axis cs:9300,0.0126506586026884)
--(axis cs:9400,0.0113200986973943)
--(axis cs:9500,0.0107059667872864)
--(axis cs:9600,0.0108946149924941)
--(axis cs:9700,0.011246203477231)
--(axis cs:9800,0.0100433862853935)
--(axis cs:9900,0.0100588467435366)
--(axis cs:10000,0.00994643220824685)
--(axis cs:10100,0.0114705662787044)
--(axis cs:10200,0.00991481435320401)
--(axis cs:10300,0.0106551483094792)
--(axis cs:10400,0.0101322367967794)
--(axis cs:10500,0.0109658377567297)
--(axis cs:10600,0.0107727412745339)
--(axis cs:10700,0.0104477608454789)
--(axis cs:10800,0.0113439956158525)
--(axis cs:10900,0.0122218168119995)
--(axis cs:11000,0.0122121828439602)
--(axis cs:11100,0.0103879364356832)
--(axis cs:11200,0.0100359936742459)
--(axis cs:11300,0.0101913520094071)
--(axis cs:11400,0.0104702583698882)
--(axis cs:11500,0.0122116954110614)
--(axis cs:11600,0.0117251132925061)
--(axis cs:11700,0.0122070693286065)
--(axis cs:11800,0.0104461955941327)
--(axis cs:11900,0.0119735645632979)
--(axis cs:12000,0.0108066509665749)
--(axis cs:12100,0.011663766178106)
--(axis cs:12200,0.0122214665475601)
--(axis cs:12300,0.0135413612419667)
--(axis cs:12400,0.0132200670187809)
--(axis cs:12500,0.0120305738457794)
--(axis cs:12600,0.0130515624526803)
--(axis cs:12700,0.0117050086722951)
--(axis cs:12800,0.0119142743280232)
--(axis cs:12900,0.01240995994188)
--(axis cs:13000,0.0125139709274259)
--(axis cs:13100,0.0130009621000002)
--(axis cs:13200,0.0130014594365017)
--(axis cs:13300,0.0122152724908791)
--(axis cs:13400,0.012207317185267)
--(axis cs:13500,0.0117270267027489)
--(axis cs:13600,0.0122514935721291)
--(axis cs:13700,0.015196907231719)
--(axis cs:13800,0.0120890114884307)
--(axis cs:13900,0.0124658953521824)
--(axis cs:14000,0.0119284109211317)
--(axis cs:14100,0.0121056883285473)
--(axis cs:14200,0.01211520711293)
--(axis cs:14300,0.0120950725688467)
--(axis cs:14400,0.0134720481771693)
--(axis cs:14500,0.0109571420530694)
--(axis cs:14600,0.0102875849978277)
--(axis cs:14700,0.0111299449189802)
--(axis cs:14800,0.0110421021481175)
--(axis cs:14900,0.0124952274567572)
--(axis cs:15000,0.0147551563918391)
--(axis cs:15100,0.0120741843637278)
--(axis cs:15200,0.0116302235246322)
--(axis cs:15300,0.0113796739382825)
--(axis cs:15400,0.0113575086069709)
--(axis cs:15500,0.0126197307237683)
--(axis cs:15600,0.0129383996252184)
--(axis cs:15700,0.0113103712743595)
--(axis cs:15800,0.0110463753858507)
--(axis cs:15900,0.0126271363940616)
--(axis cs:16000,0.0112239280159792)
--(axis cs:16100,0.011228141836865)
--(axis cs:16200,0.0113202089179261)
--(axis cs:16300,0.0154582609547326)
--(axis cs:16400,0.0138552495811208)
--(axis cs:16500,0.0138527734710563)
--(axis cs:16600,0.0106651633085199)
--(axis cs:16700,0.0116086081086872)
--(axis cs:16800,0.0115119632943798)
--(axis cs:16900,0.0130048719355901)
--(axis cs:17000,0.0130834646625994)
--(axis cs:17100,0.0114497282593364)
--(axis cs:17200,0.0112838401787185)
--(axis cs:17300,0.0127251126016939)
--(axis cs:17400,0.0135662366658109)
--(axis cs:17500,0.0116797172965017)
--(axis cs:17600,0.0116642474288726)
--(axis cs:17700,0.0124169569708828)
--(axis cs:17800,0.0139101121915772)
--(axis cs:17900,0.0128912391352632)
--(axis cs:18000,0.0103518194160313)
--(axis cs:18100,0.0136752725866307)
--(axis cs:18200,0.0137371867135362)
--(axis cs:18300,0.0125087260924362)
--(axis cs:18400,0.012494954441155)
--(axis cs:18500,0.0123480521013259)
--(axis cs:18600,0.0113868844655498)
--(axis cs:18700,0.0113988312967351)
--(axis cs:18800,0.0159975609486462)
--(axis cs:18900,0.0141243438576978)
--(axis cs:19000,0.0144305411327026)
--(axis cs:19100,0.0107361661531848)
--(axis cs:19200,0.0133096893624673)
--(axis cs:19300,0.0138120660596683)
--(axis cs:19400,0.0142560422659097)
--(axis cs:19500,0.0141579013023174)
--(axis cs:19600,0.0143137042138766)
--(axis cs:19700,0.0140546675894761)
--(axis cs:19800,0.014068298277299)
--(axis cs:19900,0.0139315698337573)
--(axis cs:20000,0.0139365081087631)
--(axis cs:20100,0.0125226634771132)
--(axis cs:20200,0.0127297344583156)
--(axis cs:20300,0.0131437916909208)
--(axis cs:20400,0.0116134445321535)
--(axis cs:20500,0.0115932240587148)
--(axis cs:20600,0.0131175639404941)
--(axis cs:20700,0.0115647164628001)
--(axis cs:20800,0.0109264006994925)
--(axis cs:20900,0.0109238563240692)
--(axis cs:21000,0.0118769285511349)
--(axis cs:21100,0.0125697267903443)
--(axis cs:21200,0.01109017606128)
--(axis cs:21300,0.0143692878737647)
--(axis cs:21400,0.0133896552232418)
--(axis cs:21500,0.0135948330745363)
--(axis cs:21600,0.0138289916291976)
--(axis cs:21700,0.0133069685169718)
--(axis cs:21800,0.0135456419211026)
--(axis cs:21900,0.0142790061001385)
--(axis cs:21900,0.0221949195300463)
--(axis cs:21900,0.0221949195300463)
--(axis cs:21800,0.0216767277622601)
--(axis cs:21700,0.021541598735133)
--(axis cs:21600,0.0215693578292833)
--(axis cs:21500,0.0220773120937744)
--(axis cs:21400,0.0217619767556262)
--(axis cs:21300,0.02267862593734)
--(axis cs:21200,0.0194548320368234)
--(axis cs:21100,0.0204496565195865)
--(axis cs:21000,0.0199635532413458)
--(axis cs:20900,0.0191908527567321)
--(axis cs:20800,0.0191998235770948)
--(axis cs:20700,0.0194035467007939)
--(axis cs:20600,0.0212455335658139)
--(axis cs:20500,0.0196170848832443)
--(axis cs:20400,0.0197158981045902)
--(axis cs:20300,0.0214391281396554)
--(axis cs:20200,0.0206823247242623)
--(axis cs:20100,0.020435450532664)
--(axis cs:20000,0.0216483453059188)
--(axis cs:19900,0.022018227757863)
--(axis cs:19800,0.0221316963189012)
--(axis cs:19700,0.0221106181693295)
--(axis cs:19600,0.0225353039895111)
--(axis cs:19500,0.0221961187304192)
--(axis cs:19400,0.0225953062339366)
--(axis cs:19300,0.0216226156337676)
--(axis cs:19200,0.021485174974825)
--(axis cs:19100,0.0188011094144894)
--(axis cs:19000,0.0225161004929719)
--(axis cs:18900,0.0224012820109937)
--(axis cs:18800,0.0252016541399967)
--(axis cs:18700,0.0192302175470992)
--(axis cs:18600,0.0192063102495023)
--(axis cs:18500,0.0201375961483632)
--(axis cs:18400,0.0204219034079794)
--(axis cs:18300,0.0205737174577852)
--(axis cs:18200,0.0227290938065113)
--(axis cs:18100,0.0213016248851607)
--(axis cs:18000,0.0181982908984011)
--(axis cs:17900,0.0208607221767786)
--(axis cs:17800,0.0219747418038684)
--(axis cs:17700,0.0204635208330555)
--(axis cs:17600,0.0197371755035425)
--(axis cs:17500,0.0197630844096459)
--(axis cs:17400,0.0219596842178455)
--(axis cs:17300,0.0207668921976962)
--(axis cs:17200,0.0190956162906163)
--(axis cs:17100,0.0192869788043505)
--(axis cs:17000,0.0211775325703424)
--(axis cs:16900,0.021137941645077)
--(axis cs:16800,0.019239187666577)
--(axis cs:16700,0.019507182151135)
--(axis cs:16600,0.0179516368825206)
--(axis cs:16500,0.0217129169711609)
--(axis cs:16400,0.0217212285384955)
--(axis cs:16300,0.0235678671643318)
--(axis cs:16200,0.0193962436470135)
--(axis cs:16100,0.0188619292109973)
--(axis cs:16000,0.0184482554175362)
--(axis cs:15900,0.0202234035085822)
--(axis cs:15800,0.0186758047808639)
--(axis cs:15700,0.0189021863863221)
--(axis cs:15600,0.0206816864216785)
--(axis cs:15500,0.0203115911230396)
--(axis cs:15400,0.019426953688576)
--(axis cs:15300,0.0194749535926647)
--(axis cs:15200,0.0196213265893295)
--(axis cs:15100,0.0196464514458039)
--(axis cs:15000,0.0222324706533688)
--(axis cs:14900,0.0206487662810095)
--(axis cs:14800,0.0185721824549732)
--(axis cs:14700,0.0185259688719288)
--(axis cs:14600,0.0178815047526683)
--(axis cs:14500,0.0182785692703426)
--(axis cs:14400,0.0212624403448651)
--(axis cs:14300,0.0195716571814376)
--(axis cs:14200,0.0196041478671642)
--(axis cs:14100,0.0198580691953122)
--(axis cs:14000,0.019275727627409)
--(axis cs:13900,0.0204364073295617)
--(axis cs:13800,0.0196035419126561)
--(axis cs:13700,0.0229426591689779)
--(axis cs:13600,0.0199930881166114)
--(axis cs:13500,0.0189348479582641)
--(axis cs:13400,0.0197781494109867)
--(axis cs:13300,0.0197253634898669)
--(axis cs:13200,0.0206050224594799)
--(axis cs:13100,0.0206116097425322)
--(axis cs:13000,0.0202831595835798)
--(axis cs:12900,0.0197935091074412)
--(axis cs:12800,0.0192764268690521)
--(axis cs:12700,0.0190188463483882)
--(axis cs:12600,0.0205518977760879)
--(axis cs:12500,0.0196781958933239)
--(axis cs:12400,0.0206727648846208)
--(axis cs:12300,0.0211520970467592)
--(axis cs:12200,0.0199209210662564)
--(axis cs:12100,0.0189941039167405)
--(axis cs:12000,0.0182256512036432)
--(axis cs:11900,0.0194034588420505)
--(axis cs:11800,0.0172690001993239)
--(axis cs:11700,0.0199128329545012)
--(axis cs:11600,0.0190288243822721)
--(axis cs:11500,0.019261170718979)
--(axis cs:11400,0.0167836120392145)
--(axis cs:11300,0.0169780920923148)
--(axis cs:11200,0.0165738246677532)
--(axis cs:11100,0.0171362953268829)
--(axis cs:11000,0.0187357350183016)
--(axis cs:10900,0.0187494147535976)
--(axis cs:10800,0.0180613583431021)
--(axis cs:10700,0.0172401699250015)
--(axis cs:10600,0.0171251268707914)
--(axis cs:10500,0.0174872951366185)
--(axis cs:10400,0.0167950985140289)
--(axis cs:10300,0.0172023222892391)
--(axis cs:10200,0.0163111046174014)
--(axis cs:10100,0.0184782767870507)
--(axis cs:10000,0.0164979176485272)
--(axis cs:9900,0.0165749901068902)
--(axis cs:9800,0.0165416503501785)
--(axis cs:9700,0.0185641260952188)
--(axis cs:9600,0.017531200784142)
--(axis cs:9500,0.0188137098656624)
--(axis cs:9400,0.0188907616924762)
--(axis cs:9300,0.0195482910136038)
--(axis cs:9200,0.0169541497534837)
--(axis cs:9100,0.0175493155379704)
--(axis cs:9000,0.0213824033415205)
--(axis cs:8900,0.0181144180484278)
--(axis cs:8800,0.0178360823608341)
--(axis cs:8700,0.0178736562719148)
--(axis cs:8600,0.0186375088838465)
--(axis cs:8500,0.0182250318135881)
--(axis cs:8400,0.0202352127699497)
--(axis cs:8300,0.0172797684374437)
--(axis cs:8200,0.0216719278927962)
--(axis cs:8100,0.0197563015032486)
--(axis cs:8000,0.0227243436177699)
--(axis cs:7900,0.020128323569018)
--(axis cs:7800,0.0182172937513159)
--(axis cs:7700,0.0165523808591254)
--(axis cs:7600,0.0161532163014487)
--(axis cs:7500,0.0200040196770166)
--(axis cs:7400,0.0212723446399734)
--(axis cs:7300,0.0224993891716829)
--(axis cs:7200,0.0218628981829221)
--(axis cs:7100,0.0216340825664729)
--(axis cs:7000,0.0232089806916512)
--(axis cs:6900,0.0202014648651476)
--(axis cs:6800,0.0202009275646154)
--(axis cs:6700,0.021293259483574)
--(axis cs:6600,0.0214658169330627)
--(axis cs:6500,0.0214802165265999)
--(axis cs:6400,0.0216409636107023)
--(axis cs:6300,0.0215225935194647)
--(axis cs:6200,0.0220503368690336)
--(axis cs:6100,0.0227063414436482)
--(axis cs:6000,0.0246233046092339)
--(axis cs:5900,0.0266198899089452)
--(axis cs:5800,0.0246558130165969)
--(axis cs:5700,0.0249834304675747)
--(axis cs:5600,0.02449481126785)
--(axis cs:5500,0.0228987047214972)
--(axis cs:5400,0.0228706635285353)
--(axis cs:5300,0.0255948793328822)
--(axis cs:5200,0.0241479759683321)
--(axis cs:5100,0.027685833683312)
--(axis cs:5000,0.0277017564494306)
--(axis cs:4900,0.0267011120503697)
--(axis cs:4800,0.0263943392939113)
--(axis cs:4700,0.0266577321733474)
--(axis cs:4600,0.0291900793607532)
--(axis cs:4500,0.0290396904479008)
--(axis cs:4400,0.0276482137740999)
--(axis cs:4300,0.0276017838233122)
--(axis cs:4200,0.028039306854194)
--(axis cs:4100,0.0286255862207988)
--(axis cs:4000,0.0326871527118773)
--(axis cs:3900,0.0309524167681319)
--(axis cs:3800,0.0299922834505119)
--(axis cs:3700,0.0336788053652214)
--(axis cs:3600,0.0329453080584368)
--(axis cs:3500,0.0363195615973171)
--(axis cs:3400,0.0359614625982527)
--(axis cs:3300,0.0364817466091217)
--(axis cs:3200,0.0365039295166916)
--(axis cs:3100,0.0347111295822707)
--(axis cs:3000,0.0351392707473237)
--(axis cs:2900,0.0341477955104938)
--(axis cs:2800,0.0339016435483326)
--(axis cs:2700,0.0338837035570038)
--(axis cs:2600,0.0400038415606847)
--(axis cs:2500,0.0369190798679966)
--(axis cs:2400,0.0382749755090012)
--(axis cs:2300,0.0378799585023728)
--(axis cs:2200,0.0470055653295263)
--(axis cs:2100,0.0469434269614781)
--(axis cs:2000,0.0450297822239818)
--(axis cs:1900,0.04944929358215)
--(axis cs:1800,0.0487940241461082)
--(axis cs:1700,0.0471176966666653)
--(axis cs:1600,0.0472192306585193)
--(axis cs:1500,0.0516709175951705)
--(axis cs:1400,0.0495866032542881)
--(axis cs:1300,0.052676419430421)
--(axis cs:1200,0.0587701411947486)
--(axis cs:1100,0.0726195160379311)
--(axis cs:1000,0.0728089878568534)
--(axis cs:900,0.0815861051821826)
--(axis cs:800,0.0797604503014971)
--(axis cs:700,0.0959784835339044)
--(axis cs:600,0.108615573214105)
--(axis cs:500,0.139637505795383)
--(axis cs:400,0.140222990266434)
--(axis cs:300,0.169302354750334)
--(axis cs:200,0.182485479551563)
--(axis cs:100,0.180987600020428)
--(axis cs:0,0.157557917163968)
--cycle;

\addplot [semithick, newblue]
table [col sep=space] {Figures/bottoms_w_softmax.txt};
\addplot [semithick, neworange]
table [col sep=space] {Figures/bottoms_w_sparsemax.txt};
\addplot [semithick, newgreen]
table [col sep=space] {Figures/bottoms_w_evidential.txt};

\nextgroupplot[
width=4.25cm,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=22000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.0, ymax=0.7,
ytick style={color=black},
xlabel={\small Iteration},
title={\small Tops, Bhattacharyya}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.374168650904137)
--(axis cs:0,0.331342629394096)
--(axis cs:100,0.242131549680513)
--(axis cs:200,0.166436924594747)
--(axis cs:300,0.111379324657261)
--(axis cs:400,0.088429636001746)
--(axis cs:500,0.0590415192219425)
--(axis cs:600,0.0471818024096727)
--(axis cs:700,0.0456226162091543)
--(axis cs:800,0.0508711800678411)
--(axis cs:900,0.0399597613131868)
--(axis cs:1000,0.045861913588056)
--(axis cs:1100,0.045830233863963)
--(axis cs:1200,0.0459244657368036)
--(axis cs:1300,0.0508773766486811)
--(axis cs:1400,0.0534217676167049)
--(axis cs:1500,0.0517628492199732)
--(axis cs:1600,0.0563413571175431)
--(axis cs:1700,0.0530890907614749)
--(axis cs:1800,0.0484127213381099)
--(axis cs:1900,0.0466634842028438)
--(axis cs:2000,0.0512796151589179)
--(axis cs:2100,0.0484483657745466)
--(axis cs:2200,0.0484491828379232)
--(axis cs:2300,0.0524305469536958)
--(axis cs:2400,0.0567759066254797)
--(axis cs:2500,0.0543913092142996)
--(axis cs:2600,0.0517338157393466)
--(axis cs:2700,0.0551888729599679)
--(axis cs:2800,0.0572778229706757)
--(axis cs:2900,0.0596941551015188)
--(axis cs:3000,0.0604468579781809)
--(axis cs:3100,0.0599414916172201)
--(axis cs:3200,0.0559801740515)
--(axis cs:3300,0.0559796301742888)
--(axis cs:3400,0.0575488592431519)
--(axis cs:3500,0.0566635487828059)
--(axis cs:3600,0.0617298715320756)
--(axis cs:3700,0.0589394471125806)
--(axis cs:3800,0.0592524781187568)
--(axis cs:3900,0.0586655406728749)
--(axis cs:4000,0.0580167615969671)
--(axis cs:4100,0.0589593330360445)
--(axis cs:4200,0.0588784562550394)
--(axis cs:4300,0.0586148361647419)
--(axis cs:4400,0.0586241009968689)
--(axis cs:4500,0.0585293496052317)
--(axis cs:4600,0.0584750395954834)
--(axis cs:4700,0.0585241272631027)
--(axis cs:4800,0.057107670320173)
--(axis cs:4900,0.0571275587743321)
--(axis cs:5000,0.0541837042322166)
--(axis cs:5100,0.0563650828072845)
--(axis cs:5200,0.0572855124839503)
--(axis cs:5300,0.0558259705779296)
--(axis cs:5400,0.0557352388056591)
--(axis cs:5500,0.0556923103419483)
--(axis cs:5600,0.0554263186011224)
--(axis cs:5700,0.0554901993261146)
--(axis cs:5800,0.056587048277121)
--(axis cs:5900,0.0554949408870678)
--(axis cs:6000,0.0543551363745988)
--(axis cs:6100,0.0544296208439352)
--(axis cs:6200,0.0553146581904904)
--(axis cs:6300,0.0560412994928063)
--(axis cs:6400,0.0555309489222156)
--(axis cs:6500,0.0556009309052596)
--(axis cs:6600,0.0555504255951116)
--(axis cs:6700,0.0550882452664482)
--(axis cs:6800,0.0548918077981432)
--(axis cs:6900,0.0553446830068423)
--(axis cs:7000,0.0574396527281441)
--(axis cs:7100,0.0579050650647693)
--(axis cs:7200,0.0566430791942792)
--(axis cs:7300,0.0560346637813285)
--(axis cs:7400,0.0569469761503719)
--(axis cs:7500,0.0567982626100979)
--(axis cs:7600,0.0560251006408638)
--(axis cs:7700,0.0560056478646204)
--(axis cs:7800,0.0569187135580728)
--(axis cs:7900,0.0569147616341414)
--(axis cs:8000,0.055760755097011)
--(axis cs:8100,0.0544988543081315)
--(axis cs:8200,0.055699962700622)
--(axis cs:8300,0.0559564287142549)
--(axis cs:8400,0.0559712888152167)
--(axis cs:8500,0.055138037682354)
--(axis cs:8600,0.0539782529608442)
--(axis cs:8700,0.0540051888139489)
--(axis cs:8800,0.053964369389502)
--(axis cs:8900,0.0550551046588262)
--(axis cs:9000,0.0540207821066888)
--(axis cs:9100,0.056725248573517)
--(axis cs:9200,0.0574736321518022)
--(axis cs:9300,0.0548319970437058)
--(axis cs:9400,0.0543211038495047)
--(axis cs:9500,0.0550469390022012)
--(axis cs:9600,0.0539900006847204)
--(axis cs:9700,0.0553158980898517)
--(axis cs:9800,0.0551833979855785)
--(axis cs:9900,0.0552345183317657)
--(axis cs:10000,0.0536367447285968)
--(axis cs:10100,0.0546895870709445)
--(axis cs:10200,0.0559784837382918)
--(axis cs:10300,0.0561083776736517)
--(axis cs:10400,0.0558666006621411)
--(axis cs:10500,0.0557206591060058)
--(axis cs:10600,0.0556847133005978)
--(axis cs:10700,0.0574615285155396)
--(axis cs:10800,0.0558593071789241)
--(axis cs:10900,0.055680258442062)
--(axis cs:11000,0.0556748927562148)
--(axis cs:11100,0.0566588189524008)
--(axis cs:11200,0.0556840434688562)
--(axis cs:11300,0.0560619375731629)
--(axis cs:11400,0.0539531836857701)
--(axis cs:11500,0.0536893940971147)
--(axis cs:11600,0.0533036865811181)
--(axis cs:11700,0.0553496381353996)
--(axis cs:11800,0.0550732507288629)
--(axis cs:11900,0.0548422280061658)
--(axis cs:12000,0.0544255643412133)
--(axis cs:12100,0.0544445901299471)
--(axis cs:12200,0.0542902687874691)
--(axis cs:12300,0.0540965582265171)
--(axis cs:12400,0.054514858168465)
--(axis cs:12500,0.0539989518688982)
--(axis cs:12600,0.0533240758568701)
--(axis cs:12700,0.0552162362546332)
--(axis cs:12800,0.0537692757770228)
--(axis cs:12900,0.0560035567173826)
--(axis cs:13000,0.0542780077372554)
--(axis cs:13100,0.054912332971669)
--(axis cs:13200,0.0549591578733526)
--(axis cs:13300,0.0538559793693447)
--(axis cs:13400,0.0522582365581481)
--(axis cs:13500,0.0552074942330099)
--(axis cs:13600,0.0538955857874764)
--(axis cs:13700,0.0541390851933368)
--(axis cs:13800,0.0559978752931203)
--(axis cs:13900,0.0546538441222866)
--(axis cs:14000,0.0552268530449307)
--(axis cs:14100,0.0546406868894553)
--(axis cs:14200,0.0541315494815558)
--(axis cs:14300,0.054058348036529)
--(axis cs:14400,0.0540670631138094)
--(axis cs:14500,0.0554268045242565)
--(axis cs:14600,0.0548992950834098)
--(axis cs:14700,0.0524607445018187)
--(axis cs:14800,0.0551579672038721)
--(axis cs:14900,0.0544674337703399)
--(axis cs:15000,0.0532970312738352)
--(axis cs:15100,0.0551206156814603)
--(axis cs:15200,0.0554945428161736)
--(axis cs:15300,0.054847058699895)
--(axis cs:15400,0.0548364248456712)
--(axis cs:15500,0.0561431662745974)
--(axis cs:15600,0.0550136601891934)
--(axis cs:15700,0.0554212653336587)
--(axis cs:15800,0.0548769086412077)
--(axis cs:15900,0.0533545563981225)
--(axis cs:16000,0.0548863837207624)
--(axis cs:16100,0.0552275841330753)
--(axis cs:16200,0.054038446667674)
--(axis cs:16300,0.0543937386563983)
--(axis cs:16400,0.0545462205546121)
--(axis cs:16500,0.0545840111462074)
--(axis cs:16600,0.0549655968210023)
--(axis cs:16700,0.0556125924577033)
--(axis cs:16800,0.0551476161276552)
--(axis cs:16900,0.0549496300339309)
--(axis cs:17000,0.0557061217621181)
--(axis cs:17100,0.0552392704278114)
--(axis cs:17200,0.0537991825171147)
--(axis cs:17300,0.0541723741872374)
--(axis cs:17400,0.0554673964425478)
--(axis cs:17500,0.0552803241972753)
--(axis cs:17600,0.0552801152405809)
--(axis cs:17700,0.0552106534604453)
--(axis cs:17800,0.0551048458381335)
--(axis cs:17900,0.0554936786530851)
--(axis cs:18000,0.0544701733586435)
--(axis cs:18100,0.0549174477398838)
--(axis cs:18200,0.054891506983678)
--(axis cs:18300,0.0555070597522655)
--(axis cs:18400,0.0541424003759487)
--(axis cs:18500,0.0561587283240385)
--(axis cs:18600,0.0556340596813549)
--(axis cs:18700,0.0556402064477766)
--(axis cs:18800,0.0562005537472136)
--(axis cs:18900,0.0557959017070292)
--(axis cs:19000,0.0556137771317319)
--(axis cs:19100,0.0549206530686803)
--(axis cs:19200,0.0545141269790936)
--(axis cs:19300,0.0553634316253179)
--(axis cs:19400,0.0555510027782342)
--(axis cs:19500,0.0552195774748765)
--(axis cs:19600,0.053709317961997)
--(axis cs:19700,0.0541902241613866)
--(axis cs:19800,0.0541562035668905)
--(axis cs:19900,0.0554289738427488)
--(axis cs:20000,0.0551862049013743)
--(axis cs:20100,0.0555365349137717)
--(axis cs:20200,0.0561232722993456)
--(axis cs:20300,0.0550446352182565)
--(axis cs:20400,0.0556650215333464)
--(axis cs:20500,0.0550689700143057)
--(axis cs:20600,0.0563943106419274)
--(axis cs:20700,0.0554585423400186)
--(axis cs:20800,0.0559278827544785)
--(axis cs:20900,0.0559472442083916)
--(axis cs:21000,0.0554352918273935)
--(axis cs:21100,0.0564418078163073)
--(axis cs:21200,0.0558858498267805)
--(axis cs:21300,0.0558374210008516)
--(axis cs:21400,0.0565466921731229)
--(axis cs:21500,0.0567842520792928)
--(axis cs:21600,0.0561294206395322)
--(axis cs:21700,0.0567177924402798)
--(axis cs:21800,0.0556490228578837)
--(axis cs:21900,0.0565401778173325)
--(axis cs:21900,0.066879712213886)
--(axis cs:21900,0.066879712213886)
--(axis cs:21800,0.0654658610865085)
--(axis cs:21700,0.0665721828601514)
--(axis cs:21600,0.0664817578927105)
--(axis cs:21500,0.0673718095551285)
--(axis cs:21400,0.0667701078996663)
--(axis cs:21300,0.0658828364006148)
--(axis cs:21200,0.066258852399143)
--(axis cs:21100,0.0673650232753351)
--(axis cs:21000,0.066315823718237)
--(axis cs:20900,0.0663928407020011)
--(axis cs:20800,0.0663526168826484)
--(axis cs:20700,0.0654922699103571)
--(axis cs:20600,0.0662886324786714)
--(axis cs:20500,0.0660918444497865)
--(axis cs:20400,0.0657909419441459)
--(axis cs:20300,0.0653898272843422)
--(axis cs:20200,0.066075390458528)
--(axis cs:20100,0.0659318253612585)
--(axis cs:20000,0.0651993129491439)
--(axis cs:19900,0.0651703767139824)
--(axis cs:19800,0.0641159044962113)
--(axis cs:19700,0.0641514304522275)
--(axis cs:19600,0.0635907948815165)
--(axis cs:19500,0.064860720337943)
--(axis cs:19400,0.0651570802851298)
--(axis cs:19300,0.0650442635488994)
--(axis cs:19200,0.0647301123511982)
--(axis cs:19100,0.0650583459052854)
--(axis cs:19000,0.0657908034166738)
--(axis cs:18900,0.065978491017008)
--(axis cs:18800,0.0665525723524921)
--(axis cs:18700,0.0658589879060423)
--(axis cs:18600,0.0658709421765218)
--(axis cs:18500,0.0663333998395376)
--(axis cs:18400,0.0640640206864015)
--(axis cs:18300,0.0656922089464268)
--(axis cs:18200,0.0653265093725518)
--(axis cs:18100,0.0647516254096781)
--(axis cs:18000,0.0645683021697159)
--(axis cs:17900,0.0654434271366956)
--(axis cs:17800,0.0650757807479461)
--(axis cs:17700,0.0652584019388533)
--(axis cs:17600,0.0658216919662883)
--(axis cs:17500,0.0658118760074547)
--(axis cs:17400,0.0656132998422232)
--(axis cs:17300,0.0644312851594623)
--(axis cs:17200,0.063255727099594)
--(axis cs:17100,0.065591760998976)
--(axis cs:17000,0.0653303140505936)
--(axis cs:16900,0.0647669492096099)
--(axis cs:16800,0.0652615998590735)
--(axis cs:16700,0.0650624828199828)
--(axis cs:16600,0.0653150968739469)
--(axis cs:16500,0.0645997545780939)
--(axis cs:16400,0.0645472099346896)
--(axis cs:16300,0.0642772819855246)
--(axis cs:16200,0.0641678964616032)
--(axis cs:16100,0.0650504994744791)
--(axis cs:16000,0.065600457406514)
--(axis cs:15900,0.0632704016700099)
--(axis cs:15800,0.065564229954135)
--(axis cs:15700,0.0656649216564831)
--(axis cs:15600,0.0657751860502542)
--(axis cs:15500,0.0663572397820451)
--(axis cs:15400,0.0652304259357696)
--(axis cs:15300,0.0652217039005269)
--(axis cs:15200,0.0657699020714645)
--(axis cs:15100,0.0656184609031173)
--(axis cs:15000,0.0634248695766993)
--(axis cs:14900,0.0652000547897406)
--(axis cs:14800,0.0658982759028507)
--(axis cs:14700,0.0623433117849931)
--(axis cs:14600,0.0651311342798409)
--(axis cs:14500,0.0657564639035924)
--(axis cs:14400,0.0641849689128392)
--(axis cs:14300,0.0642708989016996)
--(axis cs:14200,0.0643499418010265)
--(axis cs:14100,0.0653265583465839)
--(axis cs:14000,0.0658873303958738)
--(axis cs:13900,0.0651519415932934)
--(axis cs:13800,0.0671415656457101)
--(axis cs:13700,0.0645205768894545)
--(axis cs:13600,0.0642015646873104)
--(axis cs:13500,0.0660451740434193)
--(axis cs:13400,0.0621925017973693)
--(axis cs:13300,0.0639804974930859)
--(axis cs:13200,0.0654886787194408)
--(axis cs:13100,0.0654374542039863)
--(axis cs:13000,0.0644090101952789)
--(axis cs:12900,0.0667117811551225)
--(axis cs:12800,0.0639813111648154)
--(axis cs:12700,0.0659035308747881)
--(axis cs:12600,0.0629939257412496)
--(axis cs:12500,0.0641615577472383)
--(axis cs:12400,0.0649566765456378)
--(axis cs:12300,0.0648956720696179)
--(axis cs:12200,0.0647390488597496)
--(axis cs:12100,0.0649512100284344)
--(axis cs:12000,0.0649255281612615)
--(axis cs:11900,0.0653347165029828)
--(axis cs:11800,0.0656600015133446)
--(axis cs:11700,0.0661567257631161)
--(axis cs:11600,0.0643492671330143)
--(axis cs:11500,0.0639627556993712)
--(axis cs:11400,0.0644733445147371)
--(axis cs:11300,0.0663438966248352)
--(axis cs:11200,0.0655408601444728)
--(axis cs:11100,0.0669124580103563)
--(axis cs:11000,0.0660178017438739)
--(axis cs:10900,0.0660352448929371)
--(axis cs:10800,0.0663093250452781)
--(axis cs:10700,0.0683644144627234)
--(axis cs:10600,0.0662434173856853)
--(axis cs:10500,0.0674829792389973)
--(axis cs:10400,0.0671272639039466)
--(axis cs:10300,0.0667953701829653)
--(axis cs:10200,0.0670742175412292)
--(axis cs:10100,0.0652742618179296)
--(axis cs:10000,0.0645607386172694)
--(axis cs:9900,0.0665189272339349)
--(axis cs:9800,0.066467252441167)
--(axis cs:9700,0.0668531386263711)
--(axis cs:9600,0.0650074006868778)
--(axis cs:9500,0.0665710072500256)
--(axis cs:9400,0.0652059110169666)
--(axis cs:9300,0.0659945221624605)
--(axis cs:9200,0.0690550665011805)
--(axis cs:9100,0.0686813343035229)
--(axis cs:9000,0.065388760126063)
--(axis cs:8900,0.0666606287501018)
--(axis cs:8800,0.0651847474097333)
--(axis cs:8700,0.065269381829953)
--(axis cs:8600,0.0656025804667638)
--(axis cs:8500,0.0671809293769006)
--(axis cs:8400,0.0682918725310996)
--(axis cs:8300,0.068240369416615)
--(axis cs:8200,0.0678287775191499)
--(axis cs:8100,0.0664569518801538)
--(axis cs:8000,0.0681403313526121)
--(axis cs:7900,0.0690005144015251)
--(axis cs:7800,0.0695169269707253)
--(axis cs:7700,0.0682018937799528)
--(axis cs:7600,0.0682184291706377)
--(axis cs:7500,0.0690999103197851)
--(axis cs:7400,0.0692269510375477)
--(axis cs:7300,0.0685317557903096)
--(axis cs:7200,0.0694422289998813)
--(axis cs:7100,0.0713509011813588)
--(axis cs:7000,0.0704165133365952)
--(axis cs:6900,0.067039186879556)
--(axis cs:6800,0.0660887897872964)
--(axis cs:6700,0.0667966643410218)
--(axis cs:6600,0.066929583677583)
--(axis cs:6500,0.0669764947087397)
--(axis cs:6400,0.066414276413442)
--(axis cs:6300,0.0676537173830568)
--(axis cs:6200,0.0663124954892381)
--(axis cs:6100,0.0646066256197212)
--(axis cs:6000,0.0647157649745881)
--(axis cs:5900,0.0659383369881172)
--(axis cs:5800,0.0679364575521536)
--(axis cs:5700,0.066710479335351)
--(axis cs:5600,0.0666044647317619)
--(axis cs:5500,0.0667332110094487)
--(axis cs:5400,0.0668173982051536)
--(axis cs:5300,0.0678215448605674)
--(axis cs:5200,0.0684660291082304)
--(axis cs:5100,0.0671743840878785)
--(axis cs:5000,0.0644499894106977)
--(axis cs:4900,0.0682517384001812)
--(axis cs:4800,0.0682163197789591)
--(axis cs:4700,0.0702320407000444)
--(axis cs:4600,0.0692670471652164)
--(axis cs:4500,0.0701576508184381)
--(axis cs:4400,0.0691876607996056)
--(axis cs:4300,0.0691602518996306)
--(axis cs:4200,0.0694602122031244)
--(axis cs:4100,0.0696059857346621)
--(axis cs:4000,0.068595091421436)
--(axis cs:3900,0.0688731761946912)
--(axis cs:3800,0.0696115015337672)
--(axis cs:3700,0.0694574207736051)
--(axis cs:3600,0.072782383771486)
--(axis cs:3500,0.0668558398779827)
--(axis cs:3400,0.0679407828553941)
--(axis cs:3300,0.0660442456880713)
--(axis cs:3200,0.0660624672156804)
--(axis cs:3100,0.0708789427370256)
--(axis cs:3000,0.0713434755610666)
--(axis cs:2900,0.0730125713899325)
--(axis cs:2800,0.0696906493685372)
--(axis cs:2700,0.0667314947428738)
--(axis cs:2600,0.0629758559219112)
--(axis cs:2500,0.0681590095111075)
--(axis cs:2400,0.070491507482439)
--(axis cs:2300,0.0673153695469918)
--(axis cs:2200,0.0613127689140838)
--(axis cs:2100,0.0613352336393847)
--(axis cs:2000,0.065636332412479)
--(axis cs:1900,0.0606274529526414)
--(axis cs:1800,0.064620404546721)
--(axis cs:1700,0.0701946002722461)
--(axis cs:1600,0.0718782217819001)
--(axis cs:1500,0.0668148483178662)
--(axis cs:1400,0.0689580238591275)
--(axis cs:1300,0.0674629000173045)
--(axis cs:1200,0.061571303227487)
--(axis cs:1100,0.0610137086143362)
--(axis cs:1000,0.0610683884954363)
--(axis cs:900,0.0526722245299948)
--(axis cs:800,0.067495522205647)
--(axis cs:700,0.0619462351276825)
--(axis cs:600,0.0606827598633528)
--(axis cs:500,0.0774980513927531)
--(axis cs:400,0.223581374831339)
--(axis cs:300,0.250199103193939)
--(axis cs:200,0.310851937276019)
--(axis cs:100,0.281583893334585)
--(axis cs:0,0.374168650904137)
--cycle;

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.527481739409462)
--(axis cs:0,0.409110467545494)
--(axis cs:100,0.111796561185311)
--(axis cs:200,0.0240466354161508)
--(axis cs:300,0.0105603947419287)
--(axis cs:400,0.0276191298700766)
--(axis cs:500,0.0545660146923773)
--(axis cs:600,0.0942196316616522)
--(axis cs:700,0.127954856383121)
--(axis cs:800,0.142163462088334)
--(axis cs:900,0.130107091650187)
--(axis cs:1000,0.14521071013931)
--(axis cs:1100,0.14527634825814)
--(axis cs:1200,0.131076492695669)
--(axis cs:1300,0.124833743870781)
--(axis cs:1400,0.121972440661917)
--(axis cs:1500,0.104815302832671)
--(axis cs:1600,0.101064862154418)
--(axis cs:1700,0.0977943381411536)
--(axis cs:1800,0.0967460726147464)
--(axis cs:1900,0.100753282016535)
--(axis cs:2000,0.0926732800627197)
--(axis cs:2100,0.0904637584229008)
--(axis cs:2200,0.0904002538594611)
--(axis cs:2300,0.0795718877680349)
--(axis cs:2400,0.0700832146285317)
--(axis cs:2500,0.0667252871125755)
--(axis cs:2600,0.0630180058535836)
--(axis cs:2700,0.0711420072879508)
--(axis cs:2800,0.0513370298324631)
--(axis cs:2900,0.0532334161755592)
--(axis cs:3000,0.0581532652637947)
--(axis cs:3100,0.0614560962197154)
--(axis cs:3200,0.0556506527067405)
--(axis cs:3300,0.0558834438302465)
--(axis cs:3400,0.0529471141766208)
--(axis cs:3500,0.0613819079387804)
--(axis cs:3600,0.0631055448414982)
--(axis cs:3700,0.062419109859962)
--(axis cs:3800,0.059801827643339)
--(axis cs:3900,0.0643904516721037)
--(axis cs:4000,0.0658218525188866)
--(axis cs:4100,0.0615987759785975)
--(axis cs:4200,0.0707436221959777)
--(axis cs:4300,0.0661445000629887)
--(axis cs:4400,0.066365843060628)
--(axis cs:4500,0.068770105952997)
--(axis cs:4600,0.066062300907726)
--(axis cs:4700,0.0625429875906444)
--(axis cs:4800,0.0628484363454261)
--(axis cs:4900,0.0656355866312774)
--(axis cs:5000,0.075496577662362)
--(axis cs:5100,0.0737804587387982)
--(axis cs:5200,0.0707829257981609)
--(axis cs:5300,0.0757348080411976)
--(axis cs:5400,0.0814960188317937)
--(axis cs:5500,0.0811843534430941)
--(axis cs:5600,0.0836045005886896)
--(axis cs:5700,0.0831820316737757)
--(axis cs:5800,0.0894763019499731)
--(axis cs:5900,0.0824438621052567)
--(axis cs:6000,0.092612716849541)
--(axis cs:6100,0.0919363696350934)
--(axis cs:6200,0.0893989961615413)
--(axis cs:6300,0.0829962028777292)
--(axis cs:6400,0.0922069097697692)
--(axis cs:6500,0.0862699782073573)
--(axis cs:6600,0.0859328525306362)
--(axis cs:6700,0.0900406626606953)
--(axis cs:6800,0.0928110829023576)
--(axis cs:6900,0.0939957513480328)
--(axis cs:7000,0.0882129288880024)
--(axis cs:7100,0.0861117223639749)
--(axis cs:7200,0.0871426398954246)
--(axis cs:7300,0.0742270541028867)
--(axis cs:7400,0.0826412286914214)
--(axis cs:7500,0.0817922738027262)
--(axis cs:7600,0.0848158187249982)
--(axis cs:7700,0.0840412848306517)
--(axis cs:7800,0.0789744835610252)
--(axis cs:7900,0.08800678878592)
--(axis cs:8000,0.0892731842029934)
--(axis cs:8100,0.0855022924610875)
--(axis cs:8200,0.0858773181639206)
--(axis cs:8300,0.0925489292929476)
--(axis cs:8400,0.0868558326585475)
--(axis cs:8500,0.085988903435691)
--(axis cs:8600,0.0809623432983577)
--(axis cs:8700,0.0862867093162277)
--(axis cs:8800,0.0872952668713778)
--(axis cs:8900,0.0862340957567135)
--(axis cs:9000,0.0802329013223101)
--(axis cs:9100,0.0892368594615539)
--(axis cs:9200,0.0860995779051836)
--(axis cs:9300,0.0924672662377234)
--(axis cs:9400,0.0850326961157358)
--(axis cs:9500,0.0818204632409651)
--(axis cs:9600,0.0839496122341136)
--(axis cs:9700,0.0895095003380336)
--(axis cs:9800,0.0857068346788374)
--(axis cs:9900,0.0853027450609345)
--(axis cs:10000,0.082712116182274)
--(axis cs:10100,0.085271918930656)
--(axis cs:10200,0.0811215005244386)
--(axis cs:10300,0.0812539190392323)
--(axis cs:10400,0.0770591495876029)
--(axis cs:10500,0.104082099556291)
--(axis cs:10600,0.0948569807497251)
--(axis cs:10700,0.0813717499861406)
--(axis cs:10800,0.102490947921682)
--(axis cs:10900,0.0854767697092619)
--(axis cs:11000,0.0848484166790003)
--(axis cs:11100,0.0920401462240264)
--(axis cs:11200,0.0900632065399581)
--(axis cs:11300,0.0857793195975002)
--(axis cs:11400,0.0919061302303561)
--(axis cs:11500,0.0911375498840258)
--(axis cs:11600,0.0923119715393474)
--(axis cs:11700,0.0923855521558262)
--(axis cs:11800,0.089537295805198)
--(axis cs:11900,0.0870304845343198)
--(axis cs:12000,0.0900385620237655)
--(axis cs:12100,0.0899214538610777)
--(axis cs:12200,0.0947453798241006)
--(axis cs:12300,0.0894187228017524)
--(axis cs:12400,0.094642908234112)
--(axis cs:12500,0.0951584669538222)
--(axis cs:12600,0.0954712953586839)
--(axis cs:12700,0.0929196661843826)
--(axis cs:12800,0.0944868225487988)
--(axis cs:12900,0.0848397885812024)
--(axis cs:13000,0.0880019361221185)
--(axis cs:13100,0.0864225147599928)
--(axis cs:13200,0.0866295407973294)
--(axis cs:13300,0.0870891102539782)
--(axis cs:13400,0.0877405336900614)
--(axis cs:13500,0.0869808894912634)
--(axis cs:13600,0.0948443342334395)
--(axis cs:13700,0.0846654759500899)
--(axis cs:13800,0.0925748974510551)
--(axis cs:13900,0.0880553937894069)
--(axis cs:14000,0.0872328709827656)
--(axis cs:14100,0.0888146534979375)
--(axis cs:14200,0.0873360029978812)
--(axis cs:14300,0.0875447543992726)
--(axis cs:14400,0.0956507160719174)
--(axis cs:14500,0.0863455363748303)
--(axis cs:14600,0.0912240346528197)
--(axis cs:14700,0.0895466258767239)
--(axis cs:14800,0.0836837119555133)
--(axis cs:14900,0.093200936679319)
--(axis cs:15000,0.0905729365330653)
--(axis cs:15100,0.0877803700181429)
--(axis cs:15200,0.0899490335599365)
--(axis cs:15300,0.093731055444197)
--(axis cs:15400,0.0945479178579863)
--(axis cs:15500,0.0882799371225861)
--(axis cs:15600,0.0961384359418436)
--(axis cs:15700,0.0926964372927443)
--(axis cs:15800,0.0887678307368484)
--(axis cs:15900,0.0925289139849306)
--(axis cs:16000,0.0909561017037961)
--(axis cs:16100,0.0823769949625149)
--(axis cs:16200,0.0781376017630805)
--(axis cs:16300,0.079216179995201)
--(axis cs:16400,0.0863512013004662)
--(axis cs:16500,0.0866694200735412)
--(axis cs:16600,0.0800671362572012)
--(axis cs:16700,0.0842918802370621)
--(axis cs:16800,0.0813106477982023)
--(axis cs:16900,0.0864089428083828)
--(axis cs:17000,0.0797068306164347)
--(axis cs:17100,0.0801201755561372)
--(axis cs:17200,0.0890958608781323)
--(axis cs:17300,0.0871424668450485)
--(axis cs:17400,0.0811232903437278)
--(axis cs:17500,0.0797113122398258)
--(axis cs:17600,0.0794181484301421)
--(axis cs:17700,0.0835789884849431)
--(axis cs:17800,0.0884928884976434)
--(axis cs:17900,0.0891394009585526)
--(axis cs:18000,0.0800706715293346)
--(axis cs:18100,0.0812875542250898)
--(axis cs:18200,0.0810356861451186)
--(axis cs:18300,0.0787031595945816)
--(axis cs:18400,0.0756630052824352)
--(axis cs:18500,0.0750663810499483)
--(axis cs:18600,0.0708084453383913)
--(axis cs:18700,0.0707133604166228)
--(axis cs:18800,0.085538846201246)
--(axis cs:18900,0.0825404816080893)
--(axis cs:19000,0.082850019906637)
--(axis cs:19100,0.0801535734158108)
--(axis cs:19200,0.0761627892793516)
--(axis cs:19300,0.0739396456760264)
--(axis cs:19400,0.0785359702908122)
--(axis cs:19500,0.0752196855747235)
--(axis cs:19600,0.0825101602886811)
--(axis cs:19700,0.0830377356600653)
--(axis cs:19800,0.0832273613983137)
--(axis cs:19900,0.0759110478405493)
--(axis cs:20000,0.0763773217573985)
--(axis cs:20100,0.0735006631377911)
--(axis cs:20200,0.0772117825667748)
--(axis cs:20300,0.0783022816089763)
--(axis cs:20400,0.0773719867958781)
--(axis cs:20500,0.0838336173517076)
--(axis cs:20600,0.0807948550421715)
--(axis cs:20700,0.0814085194754034)
--(axis cs:20800,0.0758994618470467)
--(axis cs:20900,0.0757443015149088)
--(axis cs:21000,0.0825013088773516)
--(axis cs:21100,0.0769020740277499)
--(axis cs:21200,0.0762587417909024)
--(axis cs:21300,0.0771446637173619)
--(axis cs:21400,0.0805704457070604)
--(axis cs:21500,0.0783714691622211)
--(axis cs:21600,0.0771606221198091)
--(axis cs:21700,0.0824572326430835)
--(axis cs:21800,0.0747592705705546)
--(axis cs:21900,0.0805905540241018)
--(axis cs:21900,0.102153862607656)
--(axis cs:21900,0.102153862607656)
--(axis cs:21800,0.0963334803810932)
--(axis cs:21700,0.108214810211047)
--(axis cs:21600,0.102337158680057)
--(axis cs:21500,0.103014602467601)
--(axis cs:21400,0.105561899492525)
--(axis cs:21300,0.0994216763863836)
--(axis cs:21200,0.096640274760771)
--(axis cs:21100,0.102462477948573)
--(axis cs:21000,0.104378809895036)
--(axis cs:20900,0.0993829518684893)
--(axis cs:20800,0.099415698904296)
--(axis cs:20700,0.103636219193545)
--(axis cs:20600,0.103271764532852)
--(axis cs:20500,0.113355510637406)
--(axis cs:20400,0.0989418425516132)
--(axis cs:20300,0.101192648226224)
--(axis cs:20200,0.101846110105943)
--(axis cs:20100,0.0988517237987543)
--(axis cs:20000,0.101190912373342)
--(axis cs:19900,0.0984535216073853)
--(axis cs:19800,0.111923775482427)
--(axis cs:19700,0.112073629816558)
--(axis cs:19600,0.108894644931982)
--(axis cs:19500,0.0997578701100219)
--(axis cs:19400,0.101806349018899)
--(axis cs:19300,0.0956325391548776)
--(axis cs:19200,0.101493309734633)
--(axis cs:19100,0.103332316540544)
--(axis cs:19000,0.111671286175969)
--(axis cs:18900,0.109156077098373)
--(axis cs:18800,0.109268646442349)
--(axis cs:18700,0.0944162472757381)
--(axis cs:18600,0.0945398460587034)
--(axis cs:18500,0.0972883901468939)
--(axis cs:18400,0.0980005913029578)
--(axis cs:18300,0.104069612866594)
--(axis cs:18200,0.104769821827718)
--(axis cs:18100,0.107845167571542)
--(axis cs:18000,0.101718798971909)
--(axis cs:17900,0.113666082084641)
--(axis cs:17800,0.110500220892496)
--(axis cs:17700,0.10313493495444)
--(axis cs:17600,0.0994013815800813)
--(axis cs:17500,0.0997306956743597)
--(axis cs:17400,0.106229162008915)
--(axis cs:17300,0.109907000644075)
--(axis cs:17200,0.113046846603848)
--(axis cs:17100,0.100038072689579)
--(axis cs:17000,0.0996417937322058)
--(axis cs:16900,0.109586756731398)
--(axis cs:16800,0.105487395378329)
--(axis cs:16700,0.105806860295932)
--(axis cs:16600,0.105148500532598)
--(axis cs:16500,0.109228560258833)
--(axis cs:16400,0.108974596235013)
--(axis cs:16300,0.10616996206496)
--(axis cs:16200,0.106128194183041)
--(axis cs:16100,0.106987585903434)
--(axis cs:16000,0.115840109263208)
--(axis cs:15900,0.116124428738916)
--(axis cs:15800,0.112486038498667)
--(axis cs:15700,0.122765911913465)
--(axis cs:15600,0.124232060569616)
--(axis cs:15500,0.113745028163669)
--(axis cs:15400,0.118861066274125)
--(axis cs:15300,0.117958850936874)
--(axis cs:15200,0.115232498122674)
--(axis cs:15100,0.112854174063843)
--(axis cs:15000,0.113585197852878)
--(axis cs:14900,0.118373269859179)
--(axis cs:14800,0.106212920216654)
--(axis cs:14700,0.11401241436422)
--(axis cs:14600,0.116291868462453)
--(axis cs:14500,0.111401693111874)
--(axis cs:14400,0.123514152893828)
--(axis cs:14300,0.112326060430792)
--(axis cs:14200,0.112172371559018)
--(axis cs:14100,0.11231120664179)
--(axis cs:14000,0.110115016510904)
--(axis cs:13900,0.114411564897303)
--(axis cs:13800,0.116136316092956)
--(axis cs:13700,0.107734625510427)
--(axis cs:13600,0.120540523346626)
--(axis cs:13500,0.111622416474399)
--(axis cs:13400,0.11271040696362)
--(axis cs:13300,0.111085893609893)
--(axis cs:13200,0.109384427044534)
--(axis cs:13100,0.109329278550053)
--(axis cs:13000,0.112706179053248)
--(axis cs:12900,0.111037938949694)
--(axis cs:12800,0.119212470885821)
--(axis cs:12700,0.121340739937229)
--(axis cs:12600,0.123409934697602)
--(axis cs:12500,0.118986256834082)
--(axis cs:12400,0.119525239732154)
--(axis cs:12300,0.113986948168926)
--(axis cs:12200,0.118486062299551)
--(axis cs:12100,0.113221166389505)
--(axis cs:12000,0.113388909420245)
--(axis cs:11900,0.111816548251096)
--(axis cs:11800,0.112886142103094)
--(axis cs:11700,0.1164624342294)
--(axis cs:11600,0.116551791450293)
--(axis cs:11500,0.115659275420602)
--(axis cs:11400,0.119152892687987)
--(axis cs:11300,0.107008920380754)
--(axis cs:11200,0.117502592890055)
--(axis cs:11100,0.116042214587505)
--(axis cs:11000,0.107196899123097)
--(axis cs:10900,0.108213510907021)
--(axis cs:10800,0.13328634991784)
--(axis cs:10700,0.104701925281258)
--(axis cs:10600,0.11905835493529)
--(axis cs:10500,0.131159132250285)
--(axis cs:10400,0.102877372024505)
--(axis cs:10300,0.1022576409985)
--(axis cs:10200,0.102452036944472)
--(axis cs:10100,0.113194121896678)
--(axis cs:10000,0.105384580030614)
--(axis cs:9900,0.109711546568261)
--(axis cs:9800,0.110836075435093)
--(axis cs:9700,0.113621525915071)
--(axis cs:9600,0.109914403106691)
--(axis cs:9500,0.107082505951748)
--(axis cs:9400,0.11157704302394)
--(axis cs:9300,0.121585281053198)
--(axis cs:9200,0.108232361017222)
--(axis cs:9100,0.117885657692067)
--(axis cs:9000,0.102463921857412)
--(axis cs:8900,0.111219585622843)
--(axis cs:8800,0.111099687631205)
--(axis cs:8700,0.110073377743211)
--(axis cs:8600,0.100464763558942)
--(axis cs:8500,0.111750116256253)
--(axis cs:8400,0.113470980726343)
--(axis cs:8300,0.120584965917974)
--(axis cs:8200,0.108820127318095)
--(axis cs:8100,0.114343545545498)
--(axis cs:8000,0.118291684649503)
--(axis cs:7900,0.11589649007155)
--(axis cs:7800,0.102666448626413)
--(axis cs:7700,0.109054461097934)
--(axis cs:7600,0.109737764911882)
--(axis cs:7500,0.107734636755617)
--(axis cs:7400,0.107915109253742)
--(axis cs:7300,0.0999413415579309)
--(axis cs:7200,0.11380622074987)
--(axis cs:7100,0.112189928368781)
--(axis cs:7000,0.114371719244322)
--(axis cs:6900,0.121340757924423)
--(axis cs:6800,0.122390557897284)
--(axis cs:6700,0.115520669147872)
--(axis cs:6600,0.111081411039672)
--(axis cs:6500,0.111470426025979)
--(axis cs:6400,0.119581922365729)
--(axis cs:6300,0.10841096734348)
--(axis cs:6200,0.112507473377267)
--(axis cs:6100,0.117133129142296)
--(axis cs:6000,0.119311606822888)
--(axis cs:5900,0.110809272123032)
--(axis cs:5800,0.11795050634021)
--(axis cs:5700,0.112487534830882)
--(axis cs:5600,0.113387396047629)
--(axis cs:5500,0.111223888335518)
--(axis cs:5400,0.111645715768273)
--(axis cs:5300,0.105761155368345)
--(axis cs:5200,0.101840379708843)
--(axis cs:5100,0.104506129937476)
--(axis cs:5000,0.102270159046219)
--(axis cs:4900,0.0904895756870715)
--(axis cs:4800,0.0916124326390347)
--(axis cs:4700,0.0892545110602045)
--(axis cs:4600,0.0981340253033689)
--(axis cs:4500,0.0951253776413907)
--(axis cs:4400,0.0986994726031866)
--(axis cs:4300,0.0985006028924123)
--(axis cs:4200,0.0998463787016683)
--(axis cs:4100,0.0877362249089157)
--(axis cs:4000,0.0922080646243987)
--(axis cs:3900,0.0901995280882451)
--(axis cs:3800,0.0880464756560582)
--(axis cs:3700,0.0881361323655658)
--(axis cs:3600,0.0916965098282098)
--(axis cs:3500,0.0898406264644245)
--(axis cs:3400,0.0762921808180017)
--(axis cs:3300,0.0803142745888881)
--(axis cs:3200,0.0800785671322364)
--(axis cs:3100,0.0881326205554635)
--(axis cs:3000,0.0856481819265496)
--(axis cs:2900,0.0777755819055289)
--(axis cs:2800,0.0742706644618406)
--(axis cs:2700,0.098873738657324)
--(axis cs:2600,0.0864888929295637)
--(axis cs:2500,0.0957479251351389)
--(axis cs:2400,0.0953511737780431)
--(axis cs:2300,0.108228968837137)
--(axis cs:2200,0.123665751787721)
--(axis cs:2100,0.123869419791828)
--(axis cs:2000,0.123738528889969)
--(axis cs:1900,0.130657947728018)
--(axis cs:1800,0.123927382943971)
--(axis cs:1700,0.128401980500151)
--(axis cs:1600,0.128112553216523)
--(axis cs:1500,0.133893121884517)
--(axis cs:1400,0.14838236217009)
--(axis cs:1300,0.153510299324467)
--(axis cs:1200,0.15422958430781)
--(axis cs:1100,0.171625888587204)
--(axis cs:1000,0.172043686044107)
--(axis cs:900,0.155681009957281)
--(axis cs:800,0.166819441272987)
--(axis cs:700,0.155944812668049)
--(axis cs:600,0.123119395648138)
--(axis cs:500,0.0789576471825559)
--(axis cs:400,0.0510764442999019)
--(axis cs:300,0.0240042859387039)
--(axis cs:200,0.0407481071606271)
--(axis cs:100,0.176455525454094)
--(axis cs:0,0.527481739409462)
--cycle;

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.667747954165063)
--(axis cs:0,0.500246660674491)
--(axis cs:100,0.432148808940591)
--(axis cs:200,0.0615827106975338)
--(axis cs:300,0.0568241413337707)
--(axis cs:400,0.0698428917897212)
--(axis cs:500,0.0582748139595358)
--(axis cs:600,0.0481546753159958)
--(axis cs:700,0.0524997529765243)
--(axis cs:800,0.0480016280014751)
--(axis cs:900,0.032765903678598)
--(axis cs:1000,0.0397317695530224)
--(axis cs:1100,0.0397250998526543)
--(axis cs:1200,0.0397615550358469)
--(axis cs:1300,0.0428610850439037)
--(axis cs:1400,0.047187358802501)
--(axis cs:1500,0.0450520219357278)
--(axis cs:1600,0.0472240756072039)
--(axis cs:1700,0.0456523112328093)
--(axis cs:1800,0.0420548730760707)
--(axis cs:1900,0.0399860633666546)
--(axis cs:2000,0.0450998169509468)
--(axis cs:2100,0.0423742982509491)
--(axis cs:2200,0.0423659164605097)
--(axis cs:2300,0.0467110858162337)
--(axis cs:2400,0.0514400247822752)
--(axis cs:2500,0.0480846712860868)
--(axis cs:2600,0.0458348606979516)
--(axis cs:2700,0.049862187177527)
--(axis cs:2800,0.0521395038091209)
--(axis cs:2900,0.0539715364085959)
--(axis cs:3000,0.0555654113242285)
--(axis cs:3100,0.0550801568774188)
--(axis cs:3200,0.0512575043055623)
--(axis cs:3300,0.0512551504992335)
--(axis cs:3400,0.0530209191421734)
--(axis cs:3500,0.0530894718291806)
--(axis cs:3600,0.0581170902870221)
--(axis cs:3700,0.0551116470968635)
--(axis cs:3800,0.0541957164534575)
--(axis cs:3900,0.0539431005307415)
--(axis cs:4000,0.0532944589453581)
--(axis cs:4100,0.0542393251706057)
--(axis cs:4200,0.0541096224746395)
--(axis cs:4300,0.0538454020438836)
--(axis cs:4400,0.0538530905030407)
--(axis cs:4500,0.0536416031370901)
--(axis cs:4600,0.0541619657400731)
--(axis cs:4700,0.0544381013367746)
--(axis cs:4800,0.0528949838017816)
--(axis cs:4900,0.0528322661010092)
--(axis cs:5000,0.0499392579789921)
--(axis cs:5100,0.0519552785464737)
--(axis cs:5200,0.0527485976227805)
--(axis cs:5300,0.0516137512033588)
--(axis cs:5400,0.0514431044998635)
--(axis cs:5500,0.0513985605332366)
--(axis cs:5600,0.0513755136703017)
--(axis cs:5700,0.0514211897268798)
--(axis cs:5800,0.0523305599202864)
--(axis cs:5900,0.0509599936636337)
--(axis cs:6000,0.0496435708447868)
--(axis cs:6100,0.0499190549405822)
--(axis cs:6200,0.0506071385804024)
--(axis cs:6300,0.0514568262755521)
--(axis cs:6400,0.0506977723193123)
--(axis cs:6500,0.0509107413073304)
--(axis cs:6600,0.0508606202506187)
--(axis cs:6700,0.0503993951377713)
--(axis cs:6800,0.0500631088024842)
--(axis cs:6900,0.0503745900568417)
--(axis cs:7000,0.0520124767467687)
--(axis cs:7100,0.0534737829508245)
--(axis cs:7200,0.0511135503417551)
--(axis cs:7300,0.0516767262892332)
--(axis cs:7400,0.0520090710074033)
--(axis cs:7500,0.0519339016658361)
--(axis cs:7600,0.0511821755284593)
--(axis cs:7700,0.0511611837616116)
--(axis cs:7800,0.0518737140068005)
--(axis cs:7900,0.0525390507384444)
--(axis cs:8000,0.0512815279281224)
--(axis cs:8100,0.0495088470613778)
--(axis cs:8200,0.0513529842745503)
--(axis cs:8300,0.0513576657931937)
--(axis cs:8400,0.0518226015296983)
--(axis cs:8500,0.0509338951722764)
--(axis cs:8600,0.0499528364439987)
--(axis cs:8700,0.0497786902234019)
--(axis cs:8800,0.0497305215035996)
--(axis cs:8900,0.0504763954243044)
--(axis cs:9000,0.0503269196138804)
--(axis cs:9100,0.0525466352682375)
--(axis cs:9200,0.0532506028945279)
--(axis cs:9300,0.0505717719475594)
--(axis cs:9400,0.0499202224148298)
--(axis cs:9500,0.0509113113044811)
--(axis cs:9600,0.049920710503786)
--(axis cs:9700,0.0513014058270647)
--(axis cs:9800,0.051276061699868)
--(axis cs:9900,0.0513237780775653)
--(axis cs:10000,0.049779447186492)
--(axis cs:10100,0.0504444212231792)
--(axis cs:10200,0.0519649060698037)
--(axis cs:10300,0.0524694885436371)
--(axis cs:10400,0.0522299350483622)
--(axis cs:10500,0.0522337305865834)
--(axis cs:10600,0.0515732882437818)
--(axis cs:10700,0.0534710345352379)
--(axis cs:10800,0.051385926385991)
--(axis cs:10900,0.0515532376715837)
--(axis cs:11000,0.0515444238586645)
--(axis cs:11100,0.0527244844173186)
--(axis cs:11200,0.0520302568542691)
--(axis cs:11300,0.0522948352254979)
--(axis cs:11400,0.0502709974096616)
--(axis cs:11500,0.0502148849396533)
--(axis cs:11600,0.049743785015877)
--(axis cs:11700,0.0515458574267514)
--(axis cs:11800,0.0515170119176737)
--(axis cs:11900,0.0512034601657048)
--(axis cs:12000,0.0508884122545838)
--(axis cs:12100,0.0509063019870683)
--(axis cs:12200,0.0504486594511735)
--(axis cs:12300,0.050500321755424)
--(axis cs:12400,0.0511642668239625)
--(axis cs:12500,0.0507133955309333)
--(axis cs:12600,0.0500596272882476)
--(axis cs:12700,0.0517241222971906)
--(axis cs:12800,0.050150131987585)
--(axis cs:12900,0.0524379798030323)
--(axis cs:13000,0.0510262089857746)
--(axis cs:13100,0.0517875380563459)
--(axis cs:13200,0.0518351518142099)
--(axis cs:13300,0.0501997310585434)
--(axis cs:13400,0.0489186119852837)
--(axis cs:13500,0.0515959038350184)
--(axis cs:13600,0.0504439301009262)
--(axis cs:13700,0.0507272907260104)
--(axis cs:13800,0.0523798292378108)
--(axis cs:13900,0.0510914840727451)
--(axis cs:14000,0.05185445259987)
--(axis cs:14100,0.0512202705707787)
--(axis cs:14200,0.050850695718945)
--(axis cs:14300,0.0507830876647605)
--(axis cs:14400,0.0508104791555111)
--(axis cs:14500,0.0519640643009147)
--(axis cs:14600,0.0515271290862956)
--(axis cs:14700,0.0491133896274603)
--(axis cs:14800,0.0514173211607707)
--(axis cs:14900,0.0509114478819784)
--(axis cs:15000,0.0500319554455249)
--(axis cs:15100,0.0515597415619771)
--(axis cs:15200,0.0515900183057232)
--(axis cs:15300,0.0511596959240199)
--(axis cs:15400,0.0511481934643814)
--(axis cs:15500,0.0522138877412898)
--(axis cs:15600,0.0512006359114679)
--(axis cs:15700,0.0516542736125824)
--(axis cs:15800,0.0510587690207462)
--(axis cs:15900,0.0493619586624498)
--(axis cs:16000,0.0507588959600855)
--(axis cs:16100,0.0514212948659974)
--(axis cs:16200,0.0505608732506291)
--(axis cs:16300,0.0508679972960353)
--(axis cs:16400,0.051040551457547)
--(axis cs:16500,0.051080170863597)
--(axis cs:16600,0.0512415930871355)
--(axis cs:16700,0.0515587129380201)
--(axis cs:16800,0.0517814602355147)
--(axis cs:16900,0.0513703990938749)
--(axis cs:17000,0.0520151022319926)
--(axis cs:17100,0.0521613531948905)
--(axis cs:17200,0.0497491223364461)
--(axis cs:17300,0.0502765948978758)
--(axis cs:17400,0.0519966303487261)
--(axis cs:17500,0.0520698278346946)
--(axis cs:17600,0.0520685528324526)
--(axis cs:17700,0.0518004946774847)
--(axis cs:17800,0.0516283897925472)
--(axis cs:17900,0.0515999179864347)
--(axis cs:18000,0.0506545562878461)
--(axis cs:18100,0.0516150887465245)
--(axis cs:18200,0.0512530915958759)
--(axis cs:18300,0.0521227572651836)
--(axis cs:18400,0.0507053010305279)
--(axis cs:18500,0.0526041085314386)
--(axis cs:18600,0.0521106684888895)
--(axis cs:18700,0.0521172375356943)
--(axis cs:18800,0.0524384300265756)
--(axis cs:18900,0.0516708665243998)
--(axis cs:19000,0.0518013601296485)
--(axis cs:19100,0.0514674592684752)
--(axis cs:19200,0.0506886462168066)
--(axis cs:19300,0.0512730606095821)
--(axis cs:19400,0.0518907993791288)
--(axis cs:19500,0.0514112887357268)
--(axis cs:19600,0.0498171172300459)
--(axis cs:19700,0.0502729859219984)
--(axis cs:19800,0.0502378113779711)
--(axis cs:19900,0.0515664086570784)
--(axis cs:20000,0.0516107747265167)
--(axis cs:20100,0.0513271800363772)
--(axis cs:20200,0.051787803130093)
--(axis cs:20300,0.0514253651254903)
--(axis cs:20400,0.0520106826596342)
--(axis cs:20500,0.0512051732258553)
--(axis cs:20600,0.0526889981393754)
--(axis cs:20700,0.0512316307237119)
--(axis cs:20800,0.0517964523312759)
--(axis cs:20900,0.0518125691187192)
--(axis cs:21000,0.0517141371070538)
--(axis cs:21100,0.0526183956693801)
--(axis cs:21200,0.05267183368624)
--(axis cs:21300,0.0522693862584427)
--(axis cs:21400,0.0529892367074035)
--(axis cs:21500,0.0531458236509272)
--(axis cs:21600,0.0525158078580754)
--(axis cs:21700,0.0531362143704017)
--(axis cs:21800,0.0516585649580463)
--(axis cs:21900,0.0525287958358357)
--(axis cs:21900,0.0634345860655477)
--(axis cs:21900,0.0634345860655477)
--(axis cs:21800,0.0620064970075385)
--(axis cs:21700,0.063596145903198)
--(axis cs:21600,0.0632386059701783)
--(axis cs:21500,0.0641449146485619)
--(axis cs:21400,0.0637817171266533)
--(axis cs:21300,0.0629120262148782)
--(axis cs:21200,0.0636018474626467)
--(axis cs:21100,0.0640155260432569)
--(axis cs:21000,0.0629738629759158)
--(axis cs:20900,0.0627472426074933)
--(axis cs:20800,0.0627109895619441)
--(axis cs:20700,0.0618040284702807)
--(axis cs:20600,0.0631928267265618)
--(axis cs:20500,0.062824510915423)
--(axis cs:20400,0.0627362472690262)
--(axis cs:20300,0.0624280388749112)
--(axis cs:20200,0.0623459120524498)
--(axis cs:20100,0.0622915323143489)
--(axis cs:20000,0.0622206627271109)
--(axis cs:19900,0.0618770005474046)
--(axis cs:19800,0.0606609057423187)
--(axis cs:19700,0.0607006920857235)
--(axis cs:19600,0.0601713871946453)
--(axis cs:19500,0.0614932212407794)
--(axis cs:19400,0.0617757518830115)
--(axis cs:19300,0.0615099717481106)
--(axis cs:19200,0.0613290443225534)
--(axis cs:19100,0.0622032518763297)
--(axis cs:19000,0.0626748651719748)
--(axis cs:18900,0.0624171253390894)
--(axis cs:18800,0.0632590719457421)
--(axis cs:18700,0.0629408271485775)
--(axis cs:18600,0.0629522647772734)
--(axis cs:18500,0.0633986281562217)
--(axis cs:18400,0.0612259118119365)
--(axis cs:18300,0.0628642189709214)
--(axis cs:18200,0.0622082837151411)
--(axis cs:18100,0.0619711067372792)
--(axis cs:18000,0.0611502829357772)
--(axis cs:17900,0.061887819490391)
--(axis cs:17800,0.0621639842670108)
--(axis cs:17700,0.0624151270472401)
--(axis cs:17600,0.0630866405262071)
--(axis cs:17500,0.0630799994668076)
--(axis cs:17400,0.0626880372385542)
--(axis cs:17300,0.0608978059979582)
--(axis cs:17200,0.0596969164908539)
--(axis cs:17100,0.0629668533412833)
--(axis cs:17000,0.0621817798669206)
--(axis cs:16900,0.0615439942268048)
--(axis cs:16800,0.0622079859276628)
--(axis cs:16700,0.0615118388895298)
--(axis cs:16600,0.0620556708927763)
--(axis cs:16500,0.0615432896527366)
--(axis cs:16400,0.0614860977046262)
--(axis cs:16300,0.0611154780165553)
--(axis cs:16200,0.0612694298968061)
--(axis cs:16100,0.0616658679564876)
--(axis cs:16000,0.0620022272575568)
--(axis cs:15900,0.059803993245185)
--(axis cs:15800,0.06224883874922)
--(axis cs:15700,0.0622815449105862)
--(axis cs:15600,0.0623784958258835)
--(axis cs:15500,0.062868629003443)
--(axis cs:15400,0.0619017825417688)
--(axis cs:15300,0.061890833138728)
--(axis cs:15200,0.0622624052727776)
--(axis cs:15100,0.0623596731669028)
--(axis cs:15000,0.0604823588408859)
--(axis cs:14900,0.0619991456425969)
--(axis cs:14800,0.0624668982919681)
--(axis cs:14700,0.0593786598728859)
--(axis cs:14600,0.0621298130130372)
--(axis cs:14500,0.0626555173239508)
--(axis cs:14400,0.0612024559762772)
--(axis cs:14300,0.0613424285710679)
--(axis cs:14200,0.0614146898193947)
--(axis cs:14100,0.0621990011367561)
--(axis cs:14000,0.062794747094525)
--(axis cs:13900,0.0618120424271223)
--(axis cs:13800,0.0638014584159334)
--(axis cs:13700,0.0614587058585838)
--(axis cs:13600,0.0610581585426843)
--(axis cs:13500,0.0627300202336709)
--(axis cs:13400,0.0591656961099927)
--(axis cs:13300,0.0606152036123818)
--(axis cs:13200,0.062624902300251)
--(axis cs:13100,0.0625720019889155)
--(axis cs:13000,0.0614501489808868)
--(axis cs:12900,0.0635740948090487)
--(axis cs:12800,0.0607435370290743)
--(axis cs:12700,0.0627690557202469)
--(axis cs:12600,0.0600813615012512)
--(axis cs:12500,0.0612233650883494)
--(axis cs:12400,0.0620201283104865)
--(axis cs:12300,0.0616003947758527)
--(axis cs:12200,0.061247651933266)
--(axis cs:12100,0.0618098102242783)
--(axis cs:12000,0.0617821935241103)
--(axis cs:11900,0.0620767095373616)
--(axis cs:11800,0.0624058246021041)
--(axis cs:11700,0.0625925243151896)
--(axis cs:11600,0.0610750499967377)
--(axis cs:11500,0.0608747153104716)
--(axis cs:11400,0.0611531876652042)
--(axis cs:11300,0.0631114196769841)
--(axis cs:11200,0.0624166746270923)
--(axis cs:11100,0.0633432833592303)
--(axis cs:11000,0.0622179941357751)
--(axis cs:10900,0.0622368936142029)
--(axis cs:10800,0.0622353223286348)
--(axis cs:10700,0.0648765799468073)
--(axis cs:10600,0.0626681258636005)
--(axis cs:10500,0.0645559282653381)
--(axis cs:10400,0.0638271301926766)
--(axis cs:10300,0.0635394531738088)
--(axis cs:10200,0.0635839731363769)
--(axis cs:10100,0.0615893905844533)
--(axis cs:10000,0.0611149898732681)
--(axis cs:9900,0.063121669695176)
--(axis cs:9800,0.0630720696438544)
--(axis cs:9700,0.0633015947541998)
--(axis cs:9600,0.0616335950869032)
--(axis cs:9500,0.0630421304122495)
--(axis cs:9400,0.0613966957198595)
--(axis cs:9300,0.06222053463209)
--(axis cs:9200,0.0653906375532317)
--(axis cs:9100,0.0650159818325378)
--(axis cs:9000,0.0622036688565189)
--(axis cs:8900,0.062902578998508)
--(axis cs:8800,0.0614311286548658)
--(axis cs:8700,0.061517630110675)
--(axis cs:8600,0.061909084583304)
--(axis cs:8500,0.0633613227440931)
--(axis cs:8400,0.06451321775939)
--(axis cs:8300,0.0641945979882346)
--(axis cs:8200,0.0640668060231963)
--(axis cs:8100,0.062269424881953)
--(axis cs:8000,0.0642411814117347)
--(axis cs:7900,0.0652521005169247)
--(axis cs:7800,0.0651954485705902)
--(axis cs:7700,0.0640527187565416)
--(axis cs:7600,0.0640722757315114)
--(axis cs:7500,0.0649256930666869)
--(axis cs:7400,0.0649619912653838)
--(axis cs:7300,0.0647448029889259)
--(axis cs:7200,0.0648549411678022)
--(axis cs:7100,0.0675888411311447)
--(axis cs:7000,0.065851161207228)
--(axis cs:6900,0.0627590724351952)
--(axis cs:6800,0.0620156910264028)
--(axis cs:6700,0.0626225146802819)
--(axis cs:6600,0.062709805185282)
--(axis cs:6500,0.0627583628217456)
--(axis cs:6400,0.0620743377107428)
--(axis cs:6300,0.063440043905413)
--(axis cs:6200,0.0620104531135962)
--(axis cs:6100,0.0605768650171748)
--(axis cs:6000,0.0602767863974398)
--(axis cs:5900,0.0617985352990977)
--(axis cs:5800,0.0639097383434423)
--(axis cs:5700,0.0628218420133088)
--(axis cs:5600,0.0627919894109604)
--(axis cs:5500,0.0625779866260186)
--(axis cs:5400,0.0626605242324006)
--(axis cs:5300,0.063722927532553)
--(axis cs:5200,0.0641416716716006)
--(axis cs:5100,0.0629084666511801)
--(axis cs:5000,0.0604113568816617)
--(axis cs:4900,0.0642012743564779)
--(axis cs:4800,0.0639293707275992)
--(axis cs:4700,0.0662503265361813)
--(axis cs:4600,0.0651000166636224)
--(axis cs:4500,0.0653483419169642)
--(axis cs:4400,0.0646650668747984)
--(axis cs:4300,0.0646370976747824)
--(axis cs:4200,0.0649656285980068)
--(axis cs:4100,0.0650737841974802)
--(axis cs:4000,0.0641538481814024)
--(axis cs:3900,0.0643655997923639)
--(axis cs:3800,0.0649790637961381)
--(axis cs:3700,0.0660499034845917)
--(axis cs:3600,0.0698388289191203)
--(axis cs:3500,0.0637395729896975)
--(axis cs:3400,0.0637414119114412)
--(axis cs:3300,0.0618171855933578)
--(axis cs:3200,0.0618362498965651)
--(axis cs:3100,0.0665421435686147)
--(axis cs:3000,0.067171993156348)
--(axis cs:2900,0.0680848797900154)
--(axis cs:2800,0.0652643311187062)
--(axis cs:2700,0.0619256538444876)
--(axis cs:2600,0.0577913729393813)
--(axis cs:2500,0.0627166763943031)
--(axis cs:2400,0.0654206695441852)
--(axis cs:2300,0.0617478231663412)
--(axis cs:2200,0.0546862850191637)
--(axis cs:2100,0.0547311782700064)
--(axis cs:2000,0.0588972059125307)
--(axis cs:1900,0.0537332424392073)
--(axis cs:1800,0.0583096391360381)
--(axis cs:1700,0.0625285729831714)
--(axis cs:1600,0.0622124861979922)
--(axis cs:1500,0.0599893970525299)
--(axis cs:1400,0.0626416173108482)
--(axis cs:1300,0.0601270013920413)
--(axis cs:1200,0.055577317411763)
--(axis cs:1100,0.0555421175301343)
--(axis cs:1000,0.0555539763806295)
--(axis cs:900,0.0459582076958696)
--(axis cs:800,0.0668933441813352)
--(axis cs:700,0.0711533310631638)
--(axis cs:600,0.0643430424966616)
--(axis cs:500,0.0792265676016243)
--(axis cs:400,0.0948676838039143)
--(axis cs:300,0.0765861919494748)
--(axis cs:200,0.0879687580920437)
--(axis cs:100,0.674989294902145)
--(axis cs:0,0.667747954165063)
--cycle;

\addplot [semithick, newblue]
table [col sep=space] {Figures/tops_b_softmax.txt};
\addplot [semithick, neworange]
table [col sep=space] {Figures/tops_b_sparsemax.txt};
\addplot [semithick, newgreen]
table [col sep=space] {Figures/tops_b_evidential.txt};

\nextgroupplot[
width=4.25cm,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=22000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0.0, ymax=0.7,
ytick style={color=black},
yticklabels={,,,,},
xlabel={\small Iteration},
title={\small Bottoms, Bhattacharyya}
]
\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.30715778310915)
--(axis cs:0,0.271636588972606)
--(axis cs:100,0.282662814474208)
--(axis cs:200,0.278888169293261)
--(axis cs:300,0.243069695696887)
--(axis cs:400,0.199832052044759)
--(axis cs:500,0.23155842714669)
--(axis cs:600,0.20316125068507)
--(axis cs:700,0.174423226533737)
--(axis cs:800,0.14636482968338)
--(axis cs:900,0.14213473178306)
--(axis cs:1000,0.127006741119809)
--(axis cs:1100,0.126832485623822)
--(axis cs:1200,0.112673289019249)
--(axis cs:1300,0.0979511642209435)
--(axis cs:1400,0.0864153008275158)
--(axis cs:1500,0.0861968866538641)
--(axis cs:1600,0.0781153777440735)
--(axis cs:1700,0.0757610745820747)
--(axis cs:1800,0.0788015058031677)
--(axis cs:1900,0.0806706569917811)
--(axis cs:2000,0.0723252903130478)
--(axis cs:2100,0.0753564740572505)
--(axis cs:2200,0.0753390457588975)
--(axis cs:2300,0.0686486650060649)
--(axis cs:2400,0.0646195114344366)
--(axis cs:2500,0.0645286652838388)
--(axis cs:2600,0.0678510085751346)
--(axis cs:2700,0.0613425246009227)
--(axis cs:2800,0.0604961473680312)
--(axis cs:2900,0.0595092824306749)
--(axis cs:3000,0.0567738632313294)
--(axis cs:3100,0.056147098836422)
--(axis cs:3200,0.0602520768671208)
--(axis cs:3300,0.0602077423347964)
--(axis cs:3400,0.0578359850889297)
--(axis cs:3500,0.0585901872405332)
--(axis cs:3600,0.054322684279038)
--(axis cs:3700,0.0578697811648743)
--(axis cs:3800,0.0558005367663951)
--(axis cs:3900,0.0561905052266197)
--(axis cs:4000,0.0572612887368298)
--(axis cs:4100,0.0551476639752122)
--(axis cs:4200,0.0551477771427499)
--(axis cs:4300,0.0555868347480412)
--(axis cs:4400,0.0555875927705127)
--(axis cs:4500,0.0559281518687607)
--(axis cs:4600,0.0555902187367392)
--(axis cs:4700,0.0566894774355427)
--(axis cs:4800,0.0570000724891756)
--(axis cs:4900,0.0553425463288673)
--(axis cs:5000,0.0569924149885627)
--(axis cs:5100,0.0558316815829594)
--(axis cs:5200,0.0550534695184374)
--(axis cs:5300,0.054826215512249)
--(axis cs:5400,0.0547452072090438)
--(axis cs:5500,0.054729822795504)
--(axis cs:5600,0.0551448771500034)
--(axis cs:5700,0.0558520381916059)
--(axis cs:5800,0.0555951030358063)
--(axis cs:5900,0.0576302063286414)
--(axis cs:6000,0.0570585396474893)
--(axis cs:6100,0.0560837627612867)
--(axis cs:6200,0.0552415062758227)
--(axis cs:6300,0.0536667998743021)
--(axis cs:6400,0.05299857199322)
--(axis cs:6500,0.0525700979433709)
--(axis cs:6600,0.052549687908938)
--(axis cs:6700,0.0534969432470944)
--(axis cs:6800,0.0518857258413298)
--(axis cs:6900,0.0517187056180512)
--(axis cs:7000,0.0511029430047878)
--(axis cs:7100,0.0506753769479233)
--(axis cs:7200,0.0500989648112144)
--(axis cs:7300,0.0510939746390788)
--(axis cs:7400,0.0506281948165822)
--(axis cs:7500,0.0502891067235337)
--(axis cs:7600,0.0496958885660469)
--(axis cs:7700,0.0496637438786269)
--(axis cs:7800,0.0484737072318321)
--(axis cs:7900,0.0490000903975979)
--(axis cs:8000,0.052373930033742)
--(axis cs:8100,0.0518489638261666)
--(axis cs:8200,0.0517970937501648)
--(axis cs:8300,0.0514867434176515)
--(axis cs:8400,0.0522547907853461)
--(axis cs:8500,0.0505613750031517)
--(axis cs:8600,0.0520609003235251)
--(axis cs:8700,0.0524261577350424)
--(axis cs:8800,0.0524248669782763)
--(axis cs:8900,0.0518725930178145)
--(axis cs:9000,0.0524509207559639)
--(axis cs:9100,0.0508430368386742)
--(axis cs:9200,0.0512821549292366)
--(axis cs:9300,0.0532555094895077)
--(axis cs:9400,0.0539821806294622)
--(axis cs:9500,0.053290780949434)
--(axis cs:9600,0.052754036791974)
--(axis cs:9700,0.0525083674171802)
--(axis cs:9800,0.0515585753129215)
--(axis cs:9900,0.051569981045151)
--(axis cs:10000,0.0520336618208868)
--(axis cs:10100,0.052901712688022)
--(axis cs:10200,0.052658823885575)
--(axis cs:10300,0.0522049967552681)
--(axis cs:10400,0.0524157806618741)
--(axis cs:10500,0.053115231967733)
--(axis cs:10600,0.052583283189048)
--(axis cs:10700,0.0514296736829637)
--(axis cs:10800,0.0527348668191049)
--(axis cs:10900,0.0525065122868302)
--(axis cs:11000,0.0525560588841649)
--(axis cs:11100,0.0530432522186655)
--(axis cs:11200,0.0524600937030659)
--(axis cs:11300,0.0533973775246919)
--(axis cs:11400,0.0540586878273759)
--(axis cs:11500,0.0547488006690183)
--(axis cs:11600,0.0551251010901323)
--(axis cs:11700,0.0554175611497766)
--(axis cs:11800,0.0550739451324007)
--(axis cs:11900,0.0549213424951846)
--(axis cs:12000,0.0545677221083549)
--(axis cs:12100,0.054566497924259)
--(axis cs:12200,0.0550686152547787)
--(axis cs:12300,0.0543976660070119)
--(axis cs:12400,0.055284101167826)
--(axis cs:12500,0.0554887403474766)
--(axis cs:12600,0.0546018367801869)
--(axis cs:12700,0.0542556294934795)
--(axis cs:12800,0.0544474411727429)
--(axis cs:12900,0.0540099566486863)
--(axis cs:13000,0.0549504715851837)
--(axis cs:13100,0.0547994941929)
--(axis cs:13200,0.0547666569382487)
--(axis cs:13300,0.0553440436686341)
--(axis cs:13400,0.0551307068969124)
--(axis cs:13500,0.0544400467287816)
--(axis cs:13600,0.0562826092252599)
--(axis cs:13700,0.055825797372216)
--(axis cs:13800,0.0554048288389404)
--(axis cs:13900,0.0554485579143305)
--(axis cs:14000,0.05491948932575)
--(axis cs:14100,0.0553401850510839)
--(axis cs:14200,0.0555000967946228)
--(axis cs:14300,0.0555049407971207)
--(axis cs:14400,0.0555572739772591)
--(axis cs:14500,0.0535478787424471)
--(axis cs:14600,0.0552819224327233)
--(axis cs:14700,0.0560173840856505)
--(axis cs:14800,0.0551161715675489)
--(axis cs:14900,0.056459993809343)
--(axis cs:15000,0.0559037655804405)
--(axis cs:15100,0.0557094984607448)
--(axis cs:15200,0.0563214610648227)
--(axis cs:15300,0.0561445544892941)
--(axis cs:15400,0.0561197618904709)
--(axis cs:15500,0.0557684305105271)
--(axis cs:15600,0.0564922978711783)
--(axis cs:15700,0.0562835857176552)
--(axis cs:15800,0.056607000508057)
--(axis cs:15900,0.057178861106415)
--(axis cs:16000,0.0561102674166491)
--(axis cs:16100,0.0557297253357207)
--(axis cs:16200,0.0565715805069388)
--(axis cs:16300,0.0578299728023217)
--(axis cs:16400,0.0571549856355651)
--(axis cs:16500,0.0571771647921741)
--(axis cs:16600,0.0573085449109253)
--(axis cs:16700,0.0567112747690275)
--(axis cs:16800,0.0563510052290282)
--(axis cs:16900,0.0576830578012228)
--(axis cs:17000,0.0573733615714938)
--(axis cs:17100,0.0568080344342985)
--(axis cs:17200,0.0570405054652385)
--(axis cs:17300,0.0581015531482384)
--(axis cs:17400,0.058323003895691)
--(axis cs:17500,0.0571419738143925)
--(axis cs:17600,0.0570768588408209)
--(axis cs:17700,0.0577596554837681)
--(axis cs:17800,0.057481148261003)
--(axis cs:17900,0.0568427073771629)
--(axis cs:18000,0.0569215279777079)
--(axis cs:18100,0.0579987826907413)
--(axis cs:18200,0.056653944816166)
--(axis cs:18300,0.0568933889869262)
--(axis cs:18400,0.0572641095941912)
--(axis cs:18500,0.0571873733860249)
--(axis cs:18600,0.0574552953670492)
--(axis cs:18700,0.0575084815020717)
--(axis cs:18800,0.0578597257650921)
--(axis cs:18900,0.058729825139825)
--(axis cs:19000,0.0560724115766911)
--(axis cs:19100,0.0574146914909571)
--(axis cs:19200,0.0590113820860137)
--(axis cs:19300,0.058667510393838)
--(axis cs:19400,0.0584548859662771)
--(axis cs:19500,0.0590653002696929)
--(axis cs:19600,0.0590209616505178)
--(axis cs:19700,0.0586233361788145)
--(axis cs:19800,0.0586763440610239)
--(axis cs:19900,0.057991511511725)
--(axis cs:20000,0.0580224541228648)
--(axis cs:20100,0.0584972933393189)
--(axis cs:20200,0.0580353391143775)
--(axis cs:20300,0.0578090061768737)
--(axis cs:20400,0.0576537957496859)
--(axis cs:20500,0.0579804372192608)
--(axis cs:20600,0.0595784703352281)
--(axis cs:20700,0.0589826469776478)
--(axis cs:20800,0.0590670697175177)
--(axis cs:20900,0.0590397652791537)
--(axis cs:21000,0.0594629190582886)
--(axis cs:21100,0.0585339680557512)
--(axis cs:21200,0.0583100562440208)
--(axis cs:21300,0.0582881405387045)
--(axis cs:21400,0.0588405583407621)
--(axis cs:21500,0.0589546609816983)
--(axis cs:21600,0.0580804871889652)
--(axis cs:21700,0.0589902645105469)
--(axis cs:21800,0.060241694097353)
--(axis cs:21900,0.0607811349835377)
--(axis cs:21900,0.0693580950591583)
--(axis cs:21900,0.0693580950591583)
--(axis cs:21800,0.0688025262011757)
--(axis cs:21700,0.0679876552766216)
--(axis cs:21600,0.0666068617132602)
--(axis cs:21500,0.0683543468119666)
--(axis cs:21400,0.0678460330162307)
--(axis cs:21300,0.0672975282933592)
--(axis cs:21200,0.0673069148613163)
--(axis cs:21100,0.0675342379266955)
--(axis cs:21000,0.0685063423495636)
--(axis cs:20900,0.067834237982174)
--(axis cs:20800,0.067868734023699)
--(axis cs:20700,0.0676936871650372)
--(axis cs:20600,0.068170266999977)
--(axis cs:20500,0.0668225168286576)
--(axis cs:20400,0.0666080549649976)
--(axis cs:20300,0.066728458054379)
--(axis cs:20200,0.0671541874137426)
--(axis cs:20100,0.0671860815126231)
--(axis cs:20000,0.0660829075771932)
--(axis cs:19900,0.0662360167623343)
--(axis cs:19800,0.0674431383072069)
--(axis cs:19700,0.0674039202205786)
--(axis cs:19600,0.0684659365035025)
--(axis cs:19500,0.0679917391699853)
--(axis cs:19400,0.0673174889021159)
--(axis cs:19300,0.0670878783428868)
--(axis cs:19200,0.0680336401632081)
--(axis cs:19100,0.0661243965794355)
--(axis cs:19000,0.0651864584885212)
--(axis cs:18900,0.0678084692649201)
--(axis cs:18800,0.066628336497443)
--(axis cs:18700,0.0661262463931882)
--(axis cs:18600,0.0660659682323465)
--(axis cs:18500,0.0658982060390716)
--(axis cs:18400,0.0661128958636869)
--(axis cs:18300,0.0658708287176083)
--(axis cs:18200,0.0653163075785102)
--(axis cs:18100,0.0668159133231862)
--(axis cs:18000,0.0652210548560591)
--(axis cs:17900,0.0654533855800953)
--(axis cs:17800,0.066208045464583)
--(axis cs:17700,0.066663792065575)
--(axis cs:17600,0.0659944013134263)
--(axis cs:17500,0.0660594560295101)
--(axis cs:17400,0.0672112072034568)
--(axis cs:17300,0.0672114989397838)
--(axis cs:17200,0.065760162863762)
--(axis cs:17100,0.0654915144002638)
--(axis cs:17000,0.0663218081157773)
--(axis cs:16900,0.0663791307645082)
--(axis cs:16800,0.0648545395407358)
--(axis cs:16700,0.0654672639706538)
--(axis cs:16600,0.0663852780093971)
--(axis cs:16500,0.0660876958676636)
--(axis cs:16400,0.0660642007300393)
--(axis cs:16300,0.0667494307471111)
--(axis cs:16200,0.0650906851514398)
--(axis cs:16100,0.0638677908731664)
--(axis cs:16000,0.0645497234900663)
--(axis cs:15900,0.0659071893443869)
--(axis cs:15800,0.0650990614512096)
--(axis cs:15700,0.0647643818056812)
--(axis cs:15600,0.0651942204701246)
--(axis cs:15500,0.0643621173705993)
--(axis cs:15400,0.0648491382834316)
--(axis cs:15300,0.0648981177574005)
--(axis cs:15200,0.0653645060825276)
--(axis cs:15100,0.0640483873231659)
--(axis cs:15000,0.0640907616700878)
--(axis cs:14900,0.065120487272858)
--(axis cs:14800,0.0632755943845614)
--(axis cs:14700,0.0643852654063749)
--(axis cs:14600,0.0632446409136627)
--(axis cs:14500,0.0617094963488673)
--(axis cs:14400,0.0644850998587814)
--(axis cs:14300,0.0640718568372424)
--(axis cs:14200,0.0640809846255604)
--(axis cs:14100,0.0642300969015357)
--(axis cs:14000,0.0630924887938617)
--(axis cs:13900,0.0643677511502962)
--(axis cs:13800,0.0639639524594586)
--(axis cs:13700,0.0645004486509621)
--(axis cs:13600,0.0650328393569125)
--(axis cs:13500,0.0627958370435916)
--(axis cs:13400,0.0636809980665332)
--(axis cs:13300,0.0639887560938533)
--(axis cs:13200,0.0635720547705354)
--(axis cs:13100,0.0636036076685769)
--(axis cs:13000,0.0636367944725461)
--(axis cs:12900,0.0626021353098365)
--(axis cs:12800,0.0626470061419964)
--(axis cs:12700,0.0626697799427463)
--(axis cs:12600,0.0630875945295131)
--(axis cs:12500,0.0641148014439625)
--(axis cs:12400,0.0636376800144631)
--(axis cs:12300,0.0630583803358378)
--(axis cs:12200,0.0638857374816944)
--(axis cs:12100,0.0632172349370214)
--(axis cs:12000,0.0632192036247346)
--(axis cs:11900,0.0631451558439916)
--(axis cs:11800,0.0637974845791796)
--(axis cs:11700,0.064336197161495)
--(axis cs:11600,0.063924434154571)
--(axis cs:11500,0.0637663623949847)
--(axis cs:11400,0.0629072383131709)
--(axis cs:11300,0.06139735778777)
--(axis cs:11200,0.0599321297742977)
--(axis cs:11100,0.0607921448460203)
--(axis cs:11000,0.0601120358998564)
--(axis cs:10900,0.0600688288782356)
--(axis cs:10800,0.0607338144567397)
--(axis cs:10700,0.0597120909876467)
--(axis cs:10600,0.0604407560794456)
--(axis cs:10500,0.0610210748247646)
--(axis cs:10400,0.0600260739640663)
--(axis cs:10300,0.0595760842059594)
--(axis cs:10200,0.0602812184313386)
--(axis cs:10100,0.0606014127709337)
--(axis cs:10000,0.0598211240088957)
--(axis cs:9900,0.0591458477908132)
--(axis cs:9800,0.059129941780737)
--(axis cs:9700,0.0605352500399712)
--(axis cs:9600,0.0602875259440604)
--(axis cs:9500,0.0610730723859465)
--(axis cs:9400,0.0617382732289134)
--(axis cs:9300,0.0609806622031021)
--(axis cs:9200,0.0589254297200878)
--(axis cs:9100,0.0589362344957355)
--(axis cs:9000,0.0606798819052166)
--(axis cs:8900,0.0599755042767545)
--(axis cs:8800,0.0604111503323431)
--(axis cs:8700,0.0604338999169542)
--(axis cs:8600,0.0598171256552786)
--(axis cs:8500,0.0582820402273609)
--(axis cs:8400,0.0605805643176698)
--(axis cs:8300,0.0590577478435923)
--(axis cs:8200,0.0606383322168133)
--(axis cs:8100,0.0603141797788272)
--(axis cs:8000,0.060969875338973)
--(axis cs:7900,0.0566531660783276)
--(axis cs:7800,0.0564899919003719)
--(axis cs:7700,0.0571266936707258)
--(axis cs:7600,0.0571377189883889)
--(axis cs:7500,0.0579516982467307)
--(axis cs:7400,0.0581770120484901)
--(axis cs:7300,0.0590721752453835)
--(axis cs:7200,0.0582260920694981)
--(axis cs:7100,0.0587850205637973)
--(axis cs:7000,0.0585080197139374)
--(axis cs:6900,0.0597460543874229)
--(axis cs:6800,0.0599280746426122)
--(axis cs:6700,0.0618872627796981)
--(axis cs:6600,0.0610641914736723)
--(axis cs:6500,0.061080309400732)
--(axis cs:6400,0.0610766871260522)
--(axis cs:6300,0.0618327237057723)
--(axis cs:6200,0.0633964217928152)
--(axis cs:6100,0.0670921743250571)
--(axis cs:6000,0.0691780506485407)
--(axis cs:5900,0.0704244257688413)
--(axis cs:5800,0.0674750700787319)
--(axis cs:5700,0.0678879716228949)
--(axis cs:5600,0.068001221404131)
--(axis cs:5500,0.0672109175514045)
--(axis cs:5400,0.0672414059155653)
--(axis cs:5300,0.0678380645745067)
--(axis cs:5200,0.0671208553218699)
--(axis cs:5100,0.0685121697747391)
--(axis cs:5000,0.0697746711000947)
--(axis cs:4900,0.0675859890133492)
--(axis cs:4800,0.06955487917861)
--(axis cs:4700,0.0696899051747784)
--(axis cs:4600,0.0685934217433023)
--(axis cs:4500,0.0693714318047164)
--(axis cs:4400,0.0677876054745358)
--(axis cs:4300,0.0677606982991581)
--(axis cs:4200,0.0679686056647433)
--(axis cs:4100,0.0673080049212245)
--(axis cs:4000,0.070216848130455)
--(axis cs:3900,0.0691487919785901)
--(axis cs:3800,0.0682942899617104)
--(axis cs:3700,0.0709950206592186)
--(axis cs:3600,0.0673342060834631)
--(axis cs:3500,0.0751946646383483)
--(axis cs:3400,0.0741430048996357)
--(axis cs:3300,0.0772009548233019)
--(axis cs:3200,0.0773118629724807)
--(axis cs:3100,0.0725347436993121)
--(axis cs:3000,0.0739780466803032)
--(axis cs:2900,0.0786951076779105)
--(axis cs:2800,0.0805278075300877)
--(axis cs:2700,0.0803423651924733)
--(axis cs:2600,0.0872158810983369)
--(axis cs:2500,0.0839739575589499)
--(axis cs:2400,0.0848274453788988)
--(axis cs:2300,0.0896502743113999)
--(axis cs:2200,0.0970965946357901)
--(axis cs:2100,0.0970767577137418)
--(axis cs:2000,0.0940223085674816)
--(axis cs:1900,0.103862471001564)
--(axis cs:1800,0.1004617088148)
--(axis cs:1700,0.0980825856235279)
--(axis cs:1600,0.100651658604508)
--(axis cs:1500,0.108020715062654)
--(axis cs:1400,0.108547429133164)
--(axis cs:1300,0.122183846110926)
--(axis cs:1200,0.135371267062046)
--(axis cs:1100,0.151476573221221)
--(axis cs:1000,0.151739218281321)
--(axis cs:900,0.168805959747645)
--(axis cs:800,0.171562157428188)
--(axis cs:700,0.200741916777287)
--(axis cs:600,0.23196839805999)
--(axis cs:500,0.340414190956338)
--(axis cs:400,0.330103903285971)
--(axis cs:300,0.365061352982465)
--(axis cs:200,0.385735854889297)
--(axis cs:100,0.329272585892576)
--(axis cs:0,0.30715778310915)
--cycle;

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.363631756835552)
--(axis cs:0,0.271223937637237)
--(axis cs:100,0.345728602349303)
--(axis cs:200,0.217942649248751)
--(axis cs:300,0.12669798124854)
--(axis cs:400,0.172653629396277)
--(axis cs:500,0.110144647976262)
--(axis cs:600,0.0677693635481497)
--(axis cs:700,0.0522920782784051)
--(axis cs:800,0.0650899664206406)
--(axis cs:900,0.0842932882201939)
--(axis cs:1000,0.0874141673288531)
--(axis cs:1100,0.0872386847568597)
--(axis cs:1200,0.0884579445421713)
--(axis cs:1300,0.103871253249673)
--(axis cs:1400,0.120069780530009)
--(axis cs:1500,0.122947542969965)
--(axis cs:1600,0.116560254926768)
--(axis cs:1700,0.129909817198607)
--(axis cs:1800,0.13146567770803)
--(axis cs:1900,0.134599592620571)
--(axis cs:2000,0.145013617150343)
--(axis cs:2100,0.148854846025506)
--(axis cs:2200,0.148546150429632)
--(axis cs:2300,0.148185197258802)
--(axis cs:2400,0.170248256860806)
--(axis cs:2500,0.169131877429606)
--(axis cs:2600,0.165727158575767)
--(axis cs:2700,0.173436478030552)
--(axis cs:2800,0.178085197889396)
--(axis cs:2900,0.177714930821959)
--(axis cs:3000,0.17421922751624)
--(axis cs:3100,0.166469685251035)
--(axis cs:3200,0.171444622217104)
--(axis cs:3300,0.171824312651076)
--(axis cs:3400,0.1642726846895)
--(axis cs:3500,0.174108209022373)
--(axis cs:3600,0.176190277015494)
--(axis cs:3700,0.159432489674988)
--(axis cs:3800,0.175572531094114)
--(axis cs:3900,0.175283616403392)
--(axis cs:4000,0.183591260515311)
--(axis cs:4100,0.18209828122539)
--(axis cs:4200,0.193455494097176)
--(axis cs:4300,0.180670250069559)
--(axis cs:4400,0.180627220899807)
--(axis cs:4500,0.188285860419453)
--(axis cs:4600,0.196266620342416)
--(axis cs:4700,0.187383682615245)
--(axis cs:4800,0.187466763788978)
--(axis cs:4900,0.19922939183727)
--(axis cs:5000,0.189498806156926)
--(axis cs:5100,0.188201654236798)
--(axis cs:5200,0.190941007146946)
--(axis cs:5300,0.189127440341352)
--(axis cs:5400,0.194113318426989)
--(axis cs:5500,0.192571024798992)
--(axis cs:5600,0.187314744296001)
--(axis cs:5700,0.205390657586477)
--(axis cs:5800,0.194057550590304)
--(axis cs:5900,0.203511423781159)
--(axis cs:6000,0.200939070269167)
--(axis cs:6100,0.197549818320193)
--(axis cs:6200,0.189962572061996)
--(axis cs:6300,0.193638719544221)
--(axis cs:6400,0.197701963844731)
--(axis cs:6500,0.189083280120412)
--(axis cs:6600,0.1886094421522)
--(axis cs:6700,0.187363551347334)
--(axis cs:6800,0.186440471818106)
--(axis cs:6900,0.190911874445108)
--(axis cs:7000,0.194740136216378)
--(axis cs:7100,0.192626086540131)
--(axis cs:7200,0.194214026654517)
--(axis cs:7300,0.206243911219083)
--(axis cs:7400,0.203367529595635)
--(axis cs:7500,0.199108863288181)
--(axis cs:7600,0.196247103458584)
--(axis cs:7700,0.196482662262149)
--(axis cs:7800,0.209070972544975)
--(axis cs:7900,0.197418278861239)
--(axis cs:8000,0.198006889530745)
--(axis cs:8100,0.206082431323669)
--(axis cs:8200,0.200124393335513)
--(axis cs:8300,0.203173188846672)
--(axis cs:8400,0.201238251258951)
--(axis cs:8500,0.200467581542071)
--(axis cs:8600,0.192881431213311)
--(axis cs:8700,0.196863085499698)
--(axis cs:8800,0.196765126158804)
--(axis cs:8900,0.194087610610599)
--(axis cs:9000,0.20240979348198)
--(axis cs:9100,0.198084046787562)
--(axis cs:9200,0.202973438841297)
--(axis cs:9300,0.202595980824444)
--(axis cs:9400,0.202384715534941)
--(axis cs:9500,0.192802499305797)
--(axis cs:9600,0.201925917531825)
--(axis cs:9700,0.200190204306484)
--(axis cs:9800,0.197099265206518)
--(axis cs:9900,0.197569960689338)
--(axis cs:10000,0.207000398389533)
--(axis cs:10100,0.207234768788621)
--(axis cs:10200,0.204810898258805)
--(axis cs:10300,0.210310331970517)
--(axis cs:10400,0.192619832162278)
--(axis cs:10500,0.203290943908242)
--(axis cs:10600,0.202032777786909)
--(axis cs:10700,0.204010773640893)
--(axis cs:10800,0.194180200706511)
--(axis cs:10900,0.203838387642722)
--(axis cs:11000,0.202689186785248)
--(axis cs:11100,0.201414026747385)
--(axis cs:11200,0.202249339831045)
--(axis cs:11300,0.20542933233646)
--(axis cs:11400,0.20367442892465)
--(axis cs:11500,0.203952962062758)
--(axis cs:11600,0.201444885721928)
--(axis cs:11700,0.201320703086243)
--(axis cs:11800,0.196994860420231)
--(axis cs:11900,0.202217709955047)
--(axis cs:12000,0.207097682542121)
--(axis cs:12100,0.206813835401242)
--(axis cs:12200,0.201974662474434)
--(axis cs:12300,0.217157045856312)
--(axis cs:12400,0.201576537937157)
--(axis cs:12500,0.195853087966123)
--(axis cs:12600,0.209240598435418)
--(axis cs:12700,0.200687061357888)
--(axis cs:12800,0.198277064845947)
--(axis cs:12900,0.208856851867967)
--(axis cs:13000,0.196534634601759)
--(axis cs:13100,0.192763569650491)
--(axis cs:13200,0.192908714433132)
--(axis cs:13300,0.198591776749417)
--(axis cs:13400,0.200272214012356)
--(axis cs:13500,0.205951122780803)
--(axis cs:13600,0.199216840159306)
--(axis cs:13700,0.196676996160343)
--(axis cs:13800,0.195709078147146)
--(axis cs:13900,0.196657418053047)
--(axis cs:14000,0.197050049376052)
--(axis cs:14100,0.197609692325033)
--(axis cs:14200,0.200039693772188)
--(axis cs:14300,0.200634365316615)
--(axis cs:14400,0.195622476815019)
--(axis cs:14500,0.201810382479801)
--(axis cs:14600,0.198485629295075)
--(axis cs:14700,0.202184689212192)
--(axis cs:14800,0.196668841663988)
--(axis cs:14900,0.190666465595902)
--(axis cs:15000,0.202449853705516)
--(axis cs:15100,0.207391988262089)
--(axis cs:15200,0.190470209584124)
--(axis cs:15300,0.199351966271387)
--(axis cs:15400,0.199281699538712)
--(axis cs:15500,0.201511749916461)
--(axis cs:15600,0.193896695981332)
--(axis cs:15700,0.200704985815724)
--(axis cs:15800,0.196094551897561)
--(axis cs:15900,0.199677738292676)
--(axis cs:16000,0.19548110288675)
--(axis cs:16100,0.207651025234879)
--(axis cs:16200,0.201644433065384)
--(axis cs:16300,0.199262238988037)
--(axis cs:16400,0.191866583422955)
--(axis cs:16500,0.191640449967702)
--(axis cs:16600,0.200885055576192)
--(axis cs:16700,0.20628173390791)
--(axis cs:16800,0.195277569987467)
--(axis cs:16900,0.195852226468197)
--(axis cs:17000,0.199125073116684)
--(axis cs:17100,0.193708114717478)
--(axis cs:17200,0.2053148881455)
--(axis cs:17300,0.196417076561184)
--(axis cs:17400,0.199365181474518)
--(axis cs:17500,0.196444649910149)
--(axis cs:17600,0.196517157998529)
--(axis cs:17700,0.194873247862655)
--(axis cs:17800,0.189867667023959)
--(axis cs:17900,0.196152217292698)
--(axis cs:18000,0.195906453184858)
--(axis cs:18100,0.201681221446292)
--(axis cs:18200,0.198012793569223)
--(axis cs:18300,0.192641025890726)
--(axis cs:18400,0.188218382424612)
--(axis cs:18500,0.198231841960848)
--(axis cs:18600,0.202934318416768)
--(axis cs:18700,0.203294679955027)
--(axis cs:18800,0.19620888954439)
--(axis cs:18900,0.198778540755383)
--(axis cs:19000,0.193422166452411)
--(axis cs:19100,0.203482619401481)
--(axis cs:19200,0.191703385563954)
--(axis cs:19300,0.207466919937265)
--(axis cs:19400,0.201133788170494)
--(axis cs:19500,0.19309537169298)
--(axis cs:19600,0.195013599112421)
--(axis cs:19700,0.188853081512743)
--(axis cs:19800,0.188823985893524)
--(axis cs:19900,0.197390158330828)
--(axis cs:20000,0.190792160510161)
--(axis cs:20100,0.195368270849781)
--(axis cs:20200,0.187969540520604)
--(axis cs:20300,0.206364175512493)
--(axis cs:20400,0.198797969846146)
--(axis cs:20500,0.188383505983945)
--(axis cs:20600,0.201123695165437)
--(axis cs:20700,0.204812319080975)
--(axis cs:20800,0.210166149757844)
--(axis cs:20900,0.210057173750635)
--(axis cs:21000,0.190816395366411)
--(axis cs:21100,0.1914066297072)
--(axis cs:21200,0.192601588493492)
--(axis cs:21300,0.202003371659674)
--(axis cs:21400,0.203917818653965)
--(axis cs:21500,0.195178201610928)
--(axis cs:21600,0.198232072250604)
--(axis cs:21700,0.186762027122233)
--(axis cs:21800,0.200415620982456)
--(axis cs:21900,0.200865343649344)
--(axis cs:21900,0.220223042528673)
--(axis cs:21900,0.220223042528673)
--(axis cs:21800,0.221522306621265)
--(axis cs:21700,0.209420063517835)
--(axis cs:21600,0.222564448459388)
--(axis cs:21500,0.220554763262386)
--(axis cs:21400,0.221581164013958)
--(axis cs:21300,0.230219026859842)
--(axis cs:21200,0.213317962759827)
--(axis cs:21100,0.21406361875357)
--(axis cs:21000,0.212946219360609)
--(axis cs:20900,0.231576068022016)
--(axis cs:20800,0.23187700448181)
--(axis cs:20700,0.224684202868794)
--(axis cs:20600,0.223542825191695)
--(axis cs:20500,0.210701051310901)
--(axis cs:20400,0.224511350961311)
--(axis cs:20300,0.230275232956707)
--(axis cs:20200,0.211483486131732)
--(axis cs:20100,0.216383776688976)
--(axis cs:20000,0.213297175885103)
--(axis cs:19900,0.21541058465299)
--(axis cs:19800,0.21155456737777)
--(axis cs:19700,0.211546292257017)
--(axis cs:19600,0.215976575300307)
--(axis cs:19500,0.215220779806768)
--(axis cs:19400,0.226272007880532)
--(axis cs:19300,0.225449268302786)
--(axis cs:19200,0.2123777557887)
--(axis cs:19100,0.220166348341439)
--(axis cs:19000,0.213265515818592)
--(axis cs:18900,0.224645868276485)
--(axis cs:18800,0.220920496523001)
--(axis cs:18700,0.221234241887548)
--(axis cs:18600,0.220816702014751)
--(axis cs:18500,0.216297004183828)
--(axis cs:18400,0.209853012734156)
--(axis cs:18300,0.216647402535063)
--(axis cs:18200,0.221421722264631)
--(axis cs:18100,0.225355551520093)
--(axis cs:18000,0.216991118736491)
--(axis cs:17900,0.218448606824962)
--(axis cs:17800,0.212262391979871)
--(axis cs:17700,0.214306059359711)
--(axis cs:17600,0.215634442719969)
--(axis cs:17500,0.215645846510711)
--(axis cs:17400,0.223024322838951)
--(axis cs:17300,0.218953984406261)
--(axis cs:17200,0.230286430333084)
--(axis cs:17100,0.214475614335065)
--(axis cs:17000,0.220273699003791)
--(axis cs:16900,0.214695950297245)
--(axis cs:16800,0.214185559056112)
--(axis cs:16700,0.223361231289653)
--(axis cs:16600,0.221846402968539)
--(axis cs:16500,0.211220598611514)
--(axis cs:16400,0.211385959788028)
--(axis cs:16300,0.219786972752457)
--(axis cs:16200,0.223040025309593)
--(axis cs:16100,0.226155388177215)
--(axis cs:16000,0.21564378636782)
--(axis cs:15900,0.222078610913294)
--(axis cs:15800,0.214865241431678)
--(axis cs:15700,0.216837987941066)
--(axis cs:15600,0.213184719075851)
--(axis cs:15500,0.219827714271161)
--(axis cs:15400,0.214985529303069)
--(axis cs:15300,0.215210645308508)
--(axis cs:15200,0.210610048308484)
--(axis cs:15100,0.233733467236606)
--(axis cs:15000,0.223955821109662)
--(axis cs:14900,0.209400293394385)
--(axis cs:14800,0.213752830203383)
--(axis cs:14700,0.22410161955322)
--(axis cs:14600,0.216015268231666)
--(axis cs:14500,0.223851614123211)
--(axis cs:14400,0.215784688712324)
--(axis cs:14300,0.220401581887021)
--(axis cs:14200,0.220005648077139)
--(axis cs:14100,0.217124526391589)
--(axis cs:14000,0.220530897903878)
--(axis cs:13900,0.215852071602447)
--(axis cs:13800,0.217099970743922)
--(axis cs:13700,0.218643937896892)
--(axis cs:13600,0.22454584072887)
--(axis cs:13500,0.222878551343915)
--(axis cs:13400,0.221325106425075)
--(axis cs:13300,0.217528522947505)
--(axis cs:13200,0.21327188370663)
--(axis cs:13100,0.212988313737074)
--(axis cs:13000,0.21526426755221)
--(axis cs:12900,0.235194059796996)
--(axis cs:12800,0.214120939685913)
--(axis cs:12700,0.221125588011352)
--(axis cs:12600,0.231374066715224)
--(axis cs:12500,0.216525431211314)
--(axis cs:12400,0.222696290164955)
--(axis cs:12300,0.23656508658807)
--(axis cs:12200,0.22495345718499)
--(axis cs:12100,0.229490826230342)
--(axis cs:12000,0.229899708443368)
--(axis cs:11900,0.222693774763275)
--(axis cs:11800,0.218237741937634)
--(axis cs:11700,0.22081941956581)
--(axis cs:11600,0.224384704241031)
--(axis cs:11500,0.229019249178964)
--(axis cs:11400,0.220540742412478)
--(axis cs:11300,0.222102107921566)
--(axis cs:11200,0.218512459981271)
--(axis cs:11100,0.225863038172087)
--(axis cs:11000,0.221277507092926)
--(axis cs:10900,0.222986555184503)
--(axis cs:10800,0.215114305008859)
--(axis cs:10700,0.220929823178031)
--(axis cs:10600,0.220970606684031)
--(axis cs:10500,0.222571825576278)
--(axis cs:10400,0.21214806675492)
--(axis cs:10300,0.23049866160744)
--(axis cs:10200,0.222300665423752)
--(axis cs:10100,0.227295441706374)
--(axis cs:10000,0.22753094161348)
--(axis cs:9900,0.217130193376748)
--(axis cs:9800,0.216398322831927)
--(axis cs:9700,0.222552445010303)
--(axis cs:9600,0.222763388488911)
--(axis cs:9500,0.216905062425542)
--(axis cs:9400,0.224838819645151)
--(axis cs:9300,0.223051738081959)
--(axis cs:9200,0.225848748940037)
--(axis cs:9100,0.224676182919202)
--(axis cs:9000,0.219861461772765)
--(axis cs:8900,0.214504060379391)
--(axis cs:8800,0.220006041953951)
--(axis cs:8700,0.220390467771595)
--(axis cs:8600,0.217553502091475)
--(axis cs:8500,0.225331004468862)
--(axis cs:8400,0.22773041970529)
--(axis cs:8300,0.229345251638328)
--(axis cs:8200,0.223999551304647)
--(axis cs:8100,0.228862651340821)
--(axis cs:8000,0.218480934790048)
--(axis cs:7900,0.219680804800794)
--(axis cs:7800,0.234581442134553)
--(axis cs:7700,0.217720992861562)
--(axis cs:7600,0.217769619578182)
--(axis cs:7500,0.223645397609455)
--(axis cs:7400,0.228302147900322)
--(axis cs:7300,0.230492425727405)
--(axis cs:7200,0.218962258969987)
--(axis cs:7100,0.211304032139869)
--(axis cs:7000,0.220021115590835)
--(axis cs:6900,0.215311692087027)
--(axis cs:6800,0.207520945856912)
--(axis cs:6700,0.210953925163668)
--(axis cs:6600,0.209395363293471)
--(axis cs:6500,0.209497170891246)
--(axis cs:6400,0.216289780673549)
--(axis cs:6300,0.214162080660056)
--(axis cs:6200,0.20978602925541)
--(axis cs:6100,0.226997632818303)
--(axis cs:6000,0.226386787012518)
--(axis cs:5900,0.237292586252448)
--(axis cs:5800,0.219761807758543)
--(axis cs:5700,0.229731937246897)
--(axis cs:5600,0.219983987507893)
--(axis cs:5500,0.224579991793987)
--(axis cs:5400,0.226376181737997)
--(axis cs:5300,0.223458877317072)
--(axis cs:5200,0.220378987779507)
--(axis cs:5100,0.211728619057651)
--(axis cs:5000,0.224072305700965)
--(axis cs:4900,0.223574521517604)
--(axis cs:4800,0.212104294365128)
--(axis cs:4700,0.213009984605824)
--(axis cs:4600,0.219233177717047)
--(axis cs:4500,0.213883783221065)
--(axis cs:4400,0.197665232389225)
--(axis cs:4300,0.197726190674841)
--(axis cs:4200,0.212124823876914)
--(axis cs:4100,0.202394730308824)
--(axis cs:4000,0.205179606474778)
--(axis cs:3900,0.195690520783612)
--(axis cs:3800,0.192993774543246)
--(axis cs:3700,0.180687210309801)
--(axis cs:3600,0.196693260992242)
--(axis cs:3500,0.190546457163006)
--(axis cs:3400,0.18539389005687)
--(axis cs:3300,0.194654488569579)
--(axis cs:3200,0.194593757303074)
--(axis cs:3100,0.188426198547565)
--(axis cs:3000,0.198130035913402)
--(axis cs:2900,0.199788093219694)
--(axis cs:2800,0.199049605644158)
--(axis cs:2700,0.190586763966213)
--(axis cs:2600,0.186925317258126)
--(axis cs:2500,0.189333037726758)
--(axis cs:2400,0.190130531252788)
--(axis cs:2300,0.171353112278072)
--(axis cs:2200,0.176529162553613)
--(axis cs:2100,0.176643461377671)
--(axis cs:2000,0.171815884184234)
--(axis cs:1900,0.160144210653316)
--(axis cs:1800,0.155933071509361)
--(axis cs:1700,0.156597421882359)
--(axis cs:1600,0.141861320984575)
--(axis cs:1500,0.148878277964062)
--(axis cs:1400,0.149610634414878)
--(axis cs:1300,0.131828474956127)
--(axis cs:1200,0.11055416036397)
--(axis cs:1100,0.109136664788992)
--(axis cs:1000,0.109322382434156)
--(axis cs:900,0.113218561481212)
--(axis cs:800,0.0908330377856293)
--(axis cs:700,0.0864126303640304)
--(axis cs:600,0.113590530662323)
--(axis cs:500,0.250312387718009)
--(axis cs:400,0.269966880075468)
--(axis cs:300,0.204463752375054)
--(axis cs:200,0.314203447278826)
--(axis cs:100,0.536687273749518)
--(axis cs:0,0.363631756835552)
--cycle;

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.591267539878191)
--(axis cs:0,0.440749166588484)
--(axis cs:100,0.476155682306725)
--(axis cs:200,0.327547647651512)
--(axis cs:300,0.387445842634396)
--(axis cs:400,0.216689926896991)
--(axis cs:500,0.22657208020253)
--(axis cs:600,0.213197801668485)
--(axis cs:700,0.171083358729013)
--(axis cs:800,0.146091273279217)
--(axis cs:900,0.138761191998345)
--(axis cs:1000,0.121540064791703)
--(axis cs:1100,0.121392648454698)
--(axis cs:1200,0.103023091541018)
--(axis cs:1300,0.0910743747611361)
--(axis cs:1400,0.0735609609127216)
--(axis cs:1500,0.0693987552604461)
--(axis cs:1600,0.060171919055838)
--(axis cs:1700,0.0583060769421161)
--(axis cs:1800,0.0596084090152598)
--(axis cs:1900,0.0597920239177445)
--(axis cs:2000,0.052518511685811)
--(axis cs:2100,0.0548515432283568)
--(axis cs:2200,0.0548889739902563)
--(axis cs:2300,0.0442399430410763)
--(axis cs:2400,0.0439503169924302)
--(axis cs:2500,0.0434979648244942)
--(axis cs:2600,0.0486221202524065)
--(axis cs:2700,0.037566474818293)
--(axis cs:2800,0.0360237944569481)
--(axis cs:2900,0.0377110538382825)
--(axis cs:3000,0.0358726980018454)
--(axis cs:3100,0.0350939040491109)
--(axis cs:3200,0.0377895986058032)
--(axis cs:3300,0.0377739196645553)
--(axis cs:3400,0.036822986344935)
--(axis cs:3500,0.0370029665944571)
--(axis cs:3600,0.0349102928563538)
--(axis cs:3700,0.0346916446512537)
--(axis cs:3800,0.0332188872655779)
--(axis cs:3900,0.0320760707739651)
--(axis cs:4000,0.0353559119873008)
--(axis cs:4100,0.0314413330697653)
--(axis cs:4200,0.0306691879295005)
--(axis cs:4300,0.0295900347994259)
--(axis cs:4400,0.0296351951393452)
--(axis cs:4500,0.0284609748179537)
--(axis cs:4600,0.0285196303313724)
--(axis cs:4700,0.0274337235921873)
--(axis cs:4800,0.0268163817203648)
--(axis cs:4900,0.027003101286703)
--(axis cs:5000,0.0308501944432611)
--(axis cs:5100,0.0261898568496088)
--(axis cs:5200,0.0229265075512357)
--(axis cs:5300,0.0261002465700275)
--(axis cs:5400,0.0234014381703849)
--(axis cs:5500,0.0234490724022805)
--(axis cs:5600,0.0269623043120507)
--(axis cs:5700,0.0265357722173213)
--(axis cs:5800,0.0255854775405079)
--(axis cs:5900,0.0271921775912762)
--(axis cs:6000,0.0236207550003749)
--(axis cs:6100,0.0211280689042935)
--(axis cs:6200,0.0226534243175912)
--(axis cs:6300,0.0192652776007651)
--(axis cs:6400,0.0192138283955052)
--(axis cs:6500,0.021010884487228)
--(axis cs:6600,0.0210280833900178)
--(axis cs:6700,0.0217211865741372)
--(axis cs:6800,0.0190461221281157)
--(axis cs:6900,0.0184896006411286)
--(axis cs:7000,0.0211228810999696)
--(axis cs:7100,0.021034916084212)
--(axis cs:7200,0.0217588509622065)
--(axis cs:7300,0.0190792727511612)
--(axis cs:7400,0.0209566276169139)
--(axis cs:7500,0.017718590721646)
--(axis cs:7600,0.0135588575529559)
--(axis cs:7700,0.0138379210231561)
--(axis cs:7800,0.016281621066049)
--(axis cs:7900,0.0162801872080829)
--(axis cs:8000,0.020940948476187)
--(axis cs:8100,0.0176524977727179)
--(axis cs:8200,0.0200423130360752)
--(axis cs:8300,0.0148160176045918)
--(axis cs:8400,0.0173298633182734)
--(axis cs:8500,0.0150267554149391)
--(axis cs:8600,0.0178242991938596)
--(axis cs:8700,0.0156069818297454)
--(axis cs:8800,0.0155964628053845)
--(axis cs:8900,0.0159145411014576)
--(axis cs:9000,0.0201578811541019)
--(axis cs:9100,0.0147068653352335)
--(axis cs:9200,0.0156471892202083)
--(axis cs:9300,0.0191743236697655)
--(axis cs:9400,0.0181404226007525)
--(axis cs:9500,0.0167667765255586)
--(axis cs:9600,0.0177773361302131)
--(axis cs:9700,0.0190454773826379)
--(axis cs:9800,0.0166352742495255)
--(axis cs:9900,0.0166357167638556)
--(axis cs:10000,0.0161121342108643)
--(axis cs:10100,0.0175812561244434)
--(axis cs:10200,0.0167214572914135)
--(axis cs:10300,0.0173562809796837)
--(axis cs:10400,0.0168758219720913)
--(axis cs:10500,0.0187889061480652)
--(axis cs:10600,0.0186171266067364)
--(axis cs:10700,0.0175379784857315)
--(axis cs:10800,0.0194155802789151)
--(axis cs:10900,0.020320125979669)
--(axis cs:11000,0.0203028177463159)
--(axis cs:11100,0.0184595554970144)
--(axis cs:11200,0.0171819507031943)
--(axis cs:11300,0.0167109054200288)
--(axis cs:11400,0.0176838282074912)
--(axis cs:11500,0.0204312722132903)
--(axis cs:11600,0.0168995432721049)
--(axis cs:11700,0.0171726062403555)
--(axis cs:11800,0.0170335341683023)
--(axis cs:11900,0.0168125576494344)
--(axis cs:12000,0.0151167624471411)
--(axis cs:12100,0.0167263764520131)
--(axis cs:12200,0.0172200785857065)
--(axis cs:12300,0.0186463246391398)
--(axis cs:12400,0.0183964857510476)
--(axis cs:12500,0.0172720713123711)
--(axis cs:12600,0.0188087418616329)
--(axis cs:12700,0.0168012669862536)
--(axis cs:12800,0.0169692267365346)
--(axis cs:12900,0.0170753402593933)
--(axis cs:13000,0.017011081544415)
--(axis cs:13100,0.0186378825758495)
--(axis cs:13200,0.0186393253936276)
--(axis cs:13300,0.0173961657552345)
--(axis cs:13400,0.0173435101799277)
--(axis cs:13500,0.016843887501613)
--(axis cs:13600,0.0175814403989032)
--(axis cs:13700,0.0205670863104329)
--(axis cs:13800,0.0173860404768684)
--(axis cs:13900,0.0177137869775663)
--(axis cs:14000,0.0171927156082745)
--(axis cs:14100,0.0174142802565726)
--(axis cs:14200,0.0173342332028109)
--(axis cs:14300,0.0173104607025381)
--(axis cs:14400,0.0193036289506172)
--(axis cs:14500,0.0154096633439556)
--(axis cs:14600,0.0143001914565831)
--(axis cs:14700,0.0155782210216383)
--(axis cs:14800,0.0155061779693)
--(axis cs:14900,0.0178197910589837)
--(axis cs:15000,0.0207840079215153)
--(axis cs:15100,0.0172057538465798)
--(axis cs:15200,0.0164319998996537)
--(axis cs:15300,0.0160581864748909)
--(axis cs:15400,0.0160322488830554)
--(axis cs:15500,0.0178837165602704)
--(axis cs:15600,0.0177103015031834)
--(axis cs:15700,0.0159687878850088)
--(axis cs:15800,0.0156448729257363)
--(axis cs:15900,0.0184891281541655)
--(axis cs:16000,0.0159313954383719)
--(axis cs:16100,0.0158197905255814)
--(axis cs:16200,0.0159346232112491)
--(axis cs:16300,0.0208945342603821)
--(axis cs:16400,0.0192261743651095)
--(axis cs:16500,0.019224288412235)
--(axis cs:16600,0.0176275004053624)
--(axis cs:16700,0.0163648185241247)
--(axis cs:16800,0.0163072045017462)
--(axis cs:16900,0.0176911374189303)
--(axis cs:17000,0.017987885743858)
--(axis cs:17100,0.0160201939094105)
--(axis cs:17200,0.0159434690316445)
--(axis cs:17300,0.0182304553518371)
--(axis cs:17400,0.0186194145400338)
--(axis cs:17500,0.0164632525744779)
--(axis cs:17600,0.0164375365657727)
--(axis cs:17700,0.0176506312198046)
--(axis cs:17800,0.0190233290905031)
--(axis cs:17900,0.0174762213005142)
--(axis cs:18000,0.0141394422342632)
--(axis cs:18100,0.0197060609299539)
--(axis cs:18200,0.018621899068523)
--(axis cs:18300,0.0177944739624451)
--(axis cs:18400,0.0178216220845193)
--(axis cs:18500,0.0175775863432587)
--(axis cs:18600,0.0160939303040521)
--(axis cs:18700,0.0161131782034096)
--(axis cs:18800,0.020524753061712)
--(axis cs:18900,0.0205723490710362)
--(axis cs:19000,0.0194097162534234)
--(axis cs:19100,0.0149524083742794)
--(axis cs:19200,0.0180120121113986)
--(axis cs:19300,0.0190767891678978)
--(axis cs:19400,0.0196677793140693)
--(axis cs:19500,0.0195211395074075)
--(axis cs:19600,0.0196967996700571)
--(axis cs:19700,0.0192752252177145)
--(axis cs:19800,0.0192893288874106)
--(axis cs:19900,0.0190350188343162)
--(axis cs:20000,0.0192131588249175)
--(axis cs:20100,0.0178483906004435)
--(axis cs:20200,0.0180682783446444)
--(axis cs:20300,0.0178002169950372)
--(axis cs:20400,0.0163335152101532)
--(axis cs:20500,0.0162704772859945)
--(axis cs:20600,0.0178780679152171)
--(axis cs:20700,0.016256816505761)
--(axis cs:20800,0.0151983859979915)
--(axis cs:20900,0.0151962672727832)
--(axis cs:21000,0.0167038758640811)
--(axis cs:21100,0.017835776128197)
--(axis cs:21200,0.0154651814625197)
--(axis cs:21300,0.0196761267024565)
--(axis cs:21400,0.0181833958091197)
--(axis cs:21500,0.018343335269549)
--(axis cs:21600,0.0189876511351942)
--(axis cs:21700,0.0180161372815995)
--(axis cs:21800,0.0183799457270857)
--(axis cs:21900,0.019672086178663)
--(axis cs:21900,0.029251051307318)
--(axis cs:21900,0.029251051307318)
--(axis cs:21800,0.0282076698820873)
--(axis cs:21700,0.0277120869362933)
--(axis cs:21600,0.0282295078380228)
--(axis cs:21500,0.0281347019685737)
--(axis cs:21400,0.0278965879021264)
--(axis cs:21300,0.0292970539492094)
--(axis cs:21200,0.0255305001213623)
--(axis cs:21100,0.0273702237826372)
--(axis cs:21000,0.0266129035706027)
--(axis cs:20900,0.025103768799949)
--(axis cs:20800,0.0251075667298037)
--(axis cs:20700,0.0257801376587462)
--(axis cs:20600,0.0274288045122482)
--(axis cs:20500,0.0258772422760598)
--(axis cs:20400,0.0259912742543216)
--(axis cs:20300,0.0273623198048717)
--(axis cs:20200,0.0277699402847163)
--(axis cs:20100,0.0273996246244912)
--(axis cs:20000,0.0285158380479844)
--(axis cs:19900,0.0283010272653471)
--(axis cs:19800,0.0286758582449502)
--(axis cs:19700,0.0286566223546167)
--(axis cs:19600,0.0293326525346483)
--(axis cs:19500,0.029058510417825)
--(axis cs:19400,0.0292654650335058)
--(axis cs:19300,0.0283553089227537)
--(axis cs:19200,0.0275822229512023)
--(axis cs:19100,0.0247096836557701)
--(axis cs:19000,0.0289428223918452)
--(axis cs:18900,0.0310649565462963)
--(axis cs:18800,0.031232681842864)
--(axis cs:18700,0.0255869617363772)
--(axis cs:18600,0.0255543744564063)
--(axis cs:18500,0.0269699932432489)
--(axis cs:18400,0.0273848609219615)
--(axis cs:18300,0.0273084596828033)
--(axis cs:18200,0.029238607406451)
--(axis cs:18100,0.0292445504229684)
--(axis cs:18000,0.023432572693602)
--(axis cs:17900,0.0268837318049355)
--(axis cs:17800,0.0283308192378018)
--(axis cs:17700,0.0271777389937052)
--(axis cs:17600,0.026141533167847)
--(axis cs:17500,0.0261793062386206)
--(axis cs:17400,0.0285253098886216)
--(axis cs:17300,0.0279612781276633)
--(axis cs:17200,0.0253962916890859)
--(axis cs:17100,0.0254224506866893)
--(axis cs:17000,0.0275710699255474)
--(axis cs:16900,0.0270951379082759)
--(axis cs:16800,0.0258564092348844)
--(axis cs:16700,0.0260391512405876)
--(axis cs:16600,0.0289798911308746)
--(axis cs:16500,0.0285938138283286)
--(axis cs:16400,0.0285982268943128)
--(axis cs:16300,0.0302184018787269)
--(axis cs:16200,0.0254072376791406)
--(axis cs:16100,0.0251300968097196)
--(axis cs:16000,0.0253208698361545)
--(axis cs:15900,0.0289491831246568)
--(axis cs:15800,0.0248983503957044)
--(axis cs:15700,0.0253317607280632)
--(axis cs:15600,0.0270946571979521)
--(axis cs:15500,0.0273763614526734)
--(axis cs:15400,0.0254912854744946)
--(axis cs:15300,0.0255338041152052)
--(axis cs:15200,0.0260728525144791)
--(axis cs:15100,0.0264728880687415)
--(axis cs:15000,0.0299149399849788)
--(axis cs:14900,0.0273512283759458)
--(axis cs:14800,0.0246775301024092)
--(axis cs:14700,0.0248477274789978)
--(axis cs:14600,0.0236275240237451)
--(axis cs:14500,0.024469349061919)
--(axis cs:14400,0.0287334902591492)
--(axis cs:14300,0.0266088993390814)
--(axis cs:14200,0.0266523334599803)
--(axis cs:14100,0.0268887825996247)
--(axis cs:14000,0.0264496194787875)
--(axis cs:13900,0.027241567653382)
--(axis cs:13800,0.0266913922747877)
--(axis cs:13700,0.029630211322263)
--(axis cs:13600,0.0269947126112279)
--(axis cs:13500,0.0258815122309767)
--(axis cs:13400,0.0265728732057317)
--(axis cs:13300,0.0267515186698811)
--(axis cs:13200,0.0277113626466295)
--(axis cs:13100,0.0277102821017704)
--(axis cs:13000,0.0260745522699205)
--(axis cs:12900,0.0261275022145916)
--(axis cs:12800,0.0259991268925793)
--(axis cs:12700,0.0258678069530698)
--(axis cs:12600,0.0279139304220171)
--(axis cs:12500,0.0265655108585933)
--(axis cs:12400,0.0273153813131911)
--(axis cs:12300,0.0277009096099769)
--(axis cs:12200,0.0263642625230942)
--(axis cs:12100,0.0257696543256809)
--(axis cs:12000,0.0241695297481796)
--(axis cs:11900,0.0258363590421084)
--(axis cs:11800,0.0281245453962691)
--(axis cs:11700,0.026547474314131)
--(axis cs:11600,0.0260219445659261)
--(axis cs:11500,0.0316354689254075)
--(axis cs:11400,0.0284610852274933)
--(axis cs:11300,0.0288060596712014)
--(axis cs:11200,0.0293909750432471)
--(axis cs:11100,0.0315909040071142)
--(axis cs:11000,0.0326087415970221)
--(axis cs:10900,0.0326170442874367)
--(axis cs:10800,0.0323915201959205)
--(axis cs:10700,0.0304687629188019)
--(axis cs:10600,0.030905319340196)
--(axis cs:10500,0.0309622551888353)
--(axis cs:10400,0.0287347081063238)
--(axis cs:10300,0.0273491492895605)
--(axis cs:10200,0.0292901691309934)
--(axis cs:10100,0.0275419082313115)
--(axis cs:10000,0.0265407871677488)
--(axis cs:9900,0.0294547126613868)
--(axis cs:9800,0.0294281927166295)
--(axis cs:9700,0.0320198507385485)
--(axis cs:9600,0.027914331068924)
--(axis cs:9500,0.0272339361075761)
--(axis cs:9400,0.0282598553118654)
--(axis cs:9300,0.0287753784739037)
--(axis cs:9200,0.0243862855678615)
--(axis cs:9100,0.0246709968798087)
--(axis cs:9000,0.0293873559698643)
--(axis cs:8900,0.0256592194080334)
--(axis cs:8800,0.0248037484096358)
--(axis cs:8700,0.0248236781200353)
--(axis cs:8600,0.0280647085533148)
--(axis cs:8500,0.0242331879511133)
--(axis cs:8400,0.0286317142760102)
--(axis cs:8300,0.0238228060238344)
--(axis cs:8200,0.030704191181311)
--(axis cs:8100,0.0292105666951902)
--(axis cs:8000,0.0321530413133006)
--(axis cs:7900,0.0304971711450567)
--(axis cs:7800,0.0274193374243238)
--(axis cs:7700,0.0255963778497933)
--(axis cs:7600,0.0251583542299787)
--(axis cs:7500,0.0293535793571101)
--(axis cs:7400,0.034473172088831)
--(axis cs:7300,0.0346371611911579)
--(axis cs:7200,0.0331077150997682)
--(axis cs:7100,0.0350462644882983)
--(axis cs:7000,0.0346613437678517)
--(axis cs:6900,0.0311491093808446)
--(axis cs:6800,0.0317080782410039)
--(axis cs:6700,0.0339410678189641)
--(axis cs:6600,0.0334772445499705)
--(axis cs:6500,0.0334439398411962)
--(axis cs:6400,0.0313707429660377)
--(axis cs:6300,0.0306032876009965)
--(axis cs:6200,0.0335420199980835)
--(axis cs:6100,0.0349837120967981)
--(axis cs:6000,0.0392760290965824)
--(axis cs:5900,0.04364807550992)
--(axis cs:5800,0.0407200716042387)
--(axis cs:5700,0.041853152775439)
--(axis cs:5600,0.0435653224517469)
--(axis cs:5500,0.0395524037665848)
--(axis cs:5400,0.0394937930189378)
--(axis cs:5300,0.0421657871976967)
--(axis cs:5200,0.0379138787145372)
--(axis cs:5100,0.0420947994010077)
--(axis cs:5000,0.0467384481787344)
--(axis cs:4900,0.0414546547709132)
--(axis cs:4800,0.0425710430075382)
--(axis cs:4700,0.0429750999258952)
--(axis cs:4600,0.0440014892648314)
--(axis cs:4500,0.0445956804034903)
--(axis cs:4400,0.0443640549288094)
--(axis cs:4300,0.0442894886018397)
--(axis cs:4200,0.0464962716160039)
--(axis cs:4100,0.046742038760617)
--(axis cs:4000,0.0513550491210279)
--(axis cs:3900,0.048667697795118)
--(axis cs:3800,0.0491670484083779)
--(axis cs:3700,0.051104901098511)
--(axis cs:3600,0.0506783745439439)
--(axis cs:3500,0.0566349730412071)
--(axis cs:3400,0.0561536350787977)
--(axis cs:3300,0.0579392662339387)
--(axis cs:3200,0.0580162668109675)
--(axis cs:3100,0.054228732069631)
--(axis cs:3000,0.0559026107396446)
--(axis cs:2900,0.0598943624649853)
--(axis cs:2800,0.0598522140585315)
--(axis cs:2700,0.0601935807183446)
--(axis cs:2600,0.0714857890395773)
--(axis cs:2500,0.0664738646606546)
--(axis cs:2400,0.0675864053584354)
--(axis cs:2300,0.0691220739161769)
--(axis cs:2200,0.0804372825009875)
--(axis cs:2100,0.0803701384503108)
--(axis cs:2000,0.0779076703055414)
--(axis cs:1900,0.0870803291424265)
--(axis cs:1800,0.0857847158594214)
--(axis cs:1700,0.0844198026195056)
--(axis cs:1600,0.086325379462824)
--(axis cs:1500,0.096278923329263)
--(axis cs:1400,0.0994577914424069)
--(axis cs:1300,0.118819791361986)
--(axis cs:1200,0.128226511566554)
--(axis cs:1100,0.152707161966768)
--(axis cs:1000,0.152919627746081)
--(axis cs:900,0.171638537611145)
--(axis cs:800,0.175936390011284)
--(axis cs:700,0.200707680082193)
--(axis cs:600,0.254958690445582)
--(axis cs:500,0.289093533210327)
--(axis cs:400,0.27537290522009)
--(axis cs:300,0.665090631738795)
--(axis cs:200,0.544841365519684)
--(axis cs:100,0.670107732612651)
--(axis cs:0,0.591267539878191)
--cycle;

\addplot [semithick, newblue]
table [col sep=space] {Figures/bottoms_b_softmax.txt};
\addplot [semithick, neworange]
table [col sep=space] {Figures/bottoms_b_sparsemax.txt};
\addplot [semithick, newgreen]
table [col sep=space] {Figures/bottoms_b_evidential.txt};

\coordinate (bot) at (rel axis cs:1,0);

\end{groupplot}

    % \path (top)--(bot) coordinate[midway] (group center);
    % \node[right=23.1em,inner sep=0pt] at(group center -| current bounding box.south) {\pgfplotslegendfromname{legendgroup3}};

\end{tikzpicture}


==> Figures/training_evolution_mnist.tex <==
\begin{tikzpicture} \footnotesize
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=20pt, vertical sep=55pt}, width=1.\linewidth]
   
    \nextgroupplot[
    % This file was created by matplotlib2tikz v0.7.4.
width=4.25cm,
legend cell align={left},
legend style={at={(0.55,0.99)},font=\small,
      anchor=north,legend columns=1,
      /tikz/every even column/.append style={column sep=0.5cm}},
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0, xmax=22000,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.25,
ytick style={color=black},
legend to name=legendgroup90,
xlabel={\small Iteration},
ylabel={\small Metric},
title={\small Even, Wasserstein}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.145432069642175)
--(axis cs:0,0.119764972996963)
--(axis cs:100,0.107312858561025)
--(axis cs:200,0.106059077710281)
--(axis cs:300,0.109195605331149)
--(axis cs:400,0.103168128962023)
--(axis cs:500,0.116746119496271)
--(axis cs:600,0.115257049438274)
--(axis cs:700,0.112309342771696)
--(axis cs:800,0.114339793038146)
--(axis cs:900,0.111174542073965)
--(axis cs:1000,0.109856372614362)
--(axis cs:1100,0.109828790870174)
--(axis cs:1200,0.105509894573121)
--(axis cs:1300,0.109984702408072)
--(axis cs:1400,0.102656795244422)
--(axis cs:1500,0.104667516930202)
--(axis cs:1600,0.102846021024162)
--(axis cs:1700,0.10925263763512)
--(axis cs:1800,0.107846608358684)
--(axis cs:1900,0.114562651938327)
--(axis cs:2000,0.113863029359471)
--(axis cs:2100,0.11665583766073)
--(axis cs:2200,0.116655411532481)
--(axis cs:2300,0.107617835982423)
--(axis cs:2400,0.113760570680068)
--(axis cs:2500,0.120980310844725)
--(axis cs:2600,0.117240586718978)
--(axis cs:2700,0.109367769231463)
--(axis cs:2800,0.112354371005778)
--(axis cs:2900,0.109333036989906)
--(axis cs:3000,0.108078557524461)
--(axis cs:3100,0.106756006998088)
--(axis cs:3200,0.10485618552767)
--(axis cs:3300,0.10484634214291)
--(axis cs:3400,0.105463448506481)
--(axis cs:3500,0.104868117049651)
--(axis cs:3600,0.103177425563895)
--(axis cs:3700,0.102767214124271)
--(axis cs:3800,0.101277253534433)
--(axis cs:3900,0.100307344174236)
--(axis cs:4000,0.098176755873088)
--(axis cs:4100,0.0974244843713153)
--(axis cs:4200,0.0967101888146412)
--(axis cs:4300,0.095709247788274)
--(axis cs:4400,0.0956984293989512)
--(axis cs:4500,0.095171580362054)
--(axis cs:4600,0.0934656905523893)
--(axis cs:4700,0.0928150492710755)
--(axis cs:4800,0.0922634736700293)
--(axis cs:4900,0.0928801296393439)
--(axis cs:5000,0.092313365000015)
--(axis cs:5100,0.0948750445248082)
--(axis cs:5200,0.0938371520649601)
--(axis cs:5300,0.0935440714594415)
--(axis cs:5400,0.0934418655341291)
--(axis cs:5500,0.0934352092321287)
--(axis cs:5600,0.0950140257911125)
--(axis cs:5700,0.0945870698644523)
--(axis cs:5800,0.0926614986071836)
--(axis cs:5900,0.0929832711140073)
--(axis cs:6000,0.0913930645335608)
--(axis cs:6100,0.0910392334442616)
--(axis cs:6200,0.0907804855213815)
--(axis cs:6300,0.0903495474815469)
--(axis cs:6400,0.0898498162700682)
--(axis cs:6500,0.0896924994850876)
--(axis cs:6600,0.0896875293407656)
--(axis cs:6700,0.0893652905158319)
--(axis cs:6800,0.0889935635478469)
--(axis cs:6900,0.0903024887116452)
--(axis cs:7000,0.089592570054101)
--(axis cs:7100,0.0894196439614385)
--(axis cs:7200,0.0886725312913012)
--(axis cs:7300,0.0872625244197035)
--(axis cs:7400,0.0889352175768217)
--(axis cs:7500,0.0884130170100444)
--(axis cs:7600,0.0881908784438653)
--(axis cs:7700,0.0881834250915705)
--(axis cs:7800,0.0878283127520664)
--(axis cs:7900,0.0874270533000867)
--(axis cs:8000,0.0872235792533439)
--(axis cs:8100,0.0869127440674786)
--(axis cs:8200,0.0854916193622665)
--(axis cs:8300,0.0850375606616262)
--(axis cs:8400,0.0847123291652203)
--(axis cs:8500,0.0845134802091315)
--(axis cs:8600,0.0842832074842778)
--(axis cs:8700,0.0841432065217036)
--(axis cs:8800,0.0841392128901029)
--(axis cs:8900,0.0837605373383094)
--(axis cs:9000,0.0833134479571209)
--(axis cs:9100,0.0839261469312332)
--(axis cs:9200,0.0834859606385146)
--(axis cs:9300,0.0829930877608772)
--(axis cs:9400,0.0823999520855195)
--(axis cs:9500,0.0819610555375798)
--(axis cs:9600,0.082881763687565)
--(axis cs:9700,0.0823780996076002)
--(axis cs:9800,0.0816801841384939)
--(axis cs:9900,0.0816775060244024)
--(axis cs:10000,0.0826479549308106)
--(axis cs:10100,0.0822913905744097)
--(axis cs:10200,0.0810671854777385)
--(axis cs:10300,0.0816364033631727)
--(axis cs:10400,0.0814066082066913)
--(axis cs:10500,0.081094371867137)
--(axis cs:10600,0.0809144108389628)
--(axis cs:10700,0.0806395526280851)
--(axis cs:10800,0.080350133221403)
--(axis cs:10900,0.0802585754934494)
--(axis cs:11000,0.0802519515895155)
--(axis cs:11100,0.0797989828625997)
--(axis cs:11200,0.0794691858051384)
--(axis cs:11300,0.0783535336904167)
--(axis cs:11400,0.078969636000005)
--(axis cs:11500,0.0795829727684037)
--(axis cs:11600,0.0793934072751597)
--(axis cs:11700,0.0792041248987382)
--(axis cs:11800,0.0790257252023469)
--(axis cs:11900,0.0786495643827506)
--(axis cs:12000,0.0785263614886182)
--(axis cs:12100,0.0785225617664066)
--(axis cs:12200,0.0782068514783934)
--(axis cs:12300,0.0777313119654722)
--(axis cs:12400,0.0773529001550486)
--(axis cs:12500,0.0801250798029575)
--(axis cs:12600,0.0775951296976248)
--(axis cs:12700,0.0776649373477858)
--(axis cs:12800,0.078132128167085)
--(axis cs:12900,0.0779108579055006)
--(axis cs:13000,0.0769175882458842)
--(axis cs:13100,0.076819490928611)
--(axis cs:13200,0.0768214463684958)
--(axis cs:13300,0.0766590150737128)
--(axis cs:13400,0.0751011967323821)
--(axis cs:13500,0.0748087584204448)
--(axis cs:13600,0.0746314934690916)
--(axis cs:13700,0.0743175914073845)
--(axis cs:13800,0.0741952688942842)
--(axis cs:13900,0.0741439135325835)
--(axis cs:14000,0.0739864875153975)
--(axis cs:14100,0.0744340899164673)
--(axis cs:14200,0.0744333535711571)
--(axis cs:14300,0.0744317916049164)
--(axis cs:14400,0.0743946564767418)
--(axis cs:14500,0.0742761085656371)
--(axis cs:14600,0.0741571787193732)
--(axis cs:14700,0.0729311099708306)
--(axis cs:14800,0.0721181687791808)
--(axis cs:14900,0.0713777311062991)
--(axis cs:15000,0.071640841834338)
--(axis cs:15100,0.0706497280089683)
--(axis cs:15200,0.0702948134848035)
--(axis cs:15300,0.0701525495487455)
--(axis cs:15400,0.0701489027921529)
--(axis cs:15500,0.0700777613940094)
--(axis cs:15600,0.0698364794763069)
--(axis cs:15700,0.0696214029562132)
--(axis cs:15800,0.069412235838869)
--(axis cs:15900,0.0691681952099406)
--(axis cs:16000,0.0710756022380891)
--(axis cs:16100,0.075688219967723)
--(axis cs:16200,0.0754360965117978)
--(axis cs:16300,0.0751985142676344)
--(axis cs:16400,0.0751419452447107)
--(axis cs:16500,0.0751392699916142)
--(axis cs:16600,0.0749575032207715)
--(axis cs:16700,0.0748912414767922)
--(axis cs:16800,0.0746140257648324)
--(axis cs:16900,0.0745489028094671)
--(axis cs:17000,0.0745384177222738)
--(axis cs:17100,0.0745593111761969)
--(axis cs:17200,0.0718400049751973)
--(axis cs:17300,0.0718860310838736)
--(axis cs:17400,0.0711594009180909)
--(axis cs:17500,0.070682074678179)
--(axis cs:17600,0.0706837858351549)
--(axis cs:17700,0.0706943439702546)
--(axis cs:17800,0.0704811357040391)
--(axis cs:17900,0.0700593453781079)
--(axis cs:18000,0.0697783421807695)
--(axis cs:18100,0.0698817382373072)
--(axis cs:18200,0.070162873578114)
--(axis cs:18300,0.070214729892106)
--(axis cs:18400,0.0725909598598541)
--(axis cs:18500,0.0706306997923671)
--(axis cs:18600,0.0706362119000088)
--(axis cs:18700,0.0706384587263817)
--(axis cs:18800,0.0711889647995391)
--(axis cs:18900,0.0715659506954937)
--(axis cs:19000,0.0715533837957462)
--(axis cs:19100,0.07152667235693)
--(axis cs:19200,0.0715617051152152)
--(axis cs:19300,0.071620165086534)
--(axis cs:19400,0.0709812622187744)
--(axis cs:19500,0.0711456068102267)
--(axis cs:19600,0.0710582500130595)
--(axis cs:19700,0.0710294425168347)
--(axis cs:19800,0.0710249234927306)
--(axis cs:19900,0.0709256174818308)
--(axis cs:20000,0.0689079750146357)
--(axis cs:20100,0.0688115165342848)
--(axis cs:20200,0.0692058650256974)
--(axis cs:20300,0.0692434356310002)
--(axis cs:20400,0.069175655795647)
--(axis cs:20500,0.0732084053518664)
--(axis cs:20600,0.0730720928324709)
--(axis cs:20700,0.0729850454041354)
--(axis cs:20800,0.0729655273337553)
--(axis cs:20900,0.0729638267389312)
--(axis cs:21000,0.0729817883145998)
--(axis cs:21100,0.0703811726731409)
--(axis cs:21200,0.0700670759197927)
--(axis cs:21300,0.0702276797774295)
--(axis cs:21400,0.0703553008594102)
--(axis cs:21500,0.0712337005441183)
--(axis cs:21600,0.0712768570328937)
--(axis cs:21700,0.0716820195739603)
--(axis cs:21800,0.0699032087679158)
--(axis cs:21900,0.0715914577580116)
--(axis cs:21900,0.0843593819017521)
--(axis cs:21900,0.0843593819017521)
--(axis cs:21800,0.082902105585617)
--(axis cs:21700,0.0843585889467739)
--(axis cs:21600,0.0840938111560451)
--(axis cs:21500,0.0841911037592976)
--(axis cs:21400,0.0832502374456252)
--(axis cs:21300,0.083005803068649)
--(axis cs:21200,0.0827399146583949)
--(axis cs:21100,0.0828843166394394)
--(axis cs:21000,0.0858136463050794)
--(axis cs:20900,0.0857307071268836)
--(axis cs:20800,0.0857308982535036)
--(axis cs:20700,0.0856829660317362)
--(axis cs:20600,0.0856023084205205)
--(axis cs:20500,0.0855903479977368)
--(axis cs:20400,0.0816391716125144)
--(axis cs:20300,0.0816608325353955)
--(axis cs:20200,0.0816169065895445)
--(axis cs:20100,0.08150670287869)
--(axis cs:20000,0.0817955887360535)
--(axis cs:19900,0.0837637893289414)
--(axis cs:19800,0.0839319060075168)
--(axis cs:19700,0.0839369319644224)
--(axis cs:19600,0.0839581825020374)
--(axis cs:19500,0.0840521638305544)
--(axis cs:19400,0.0838555440425515)
--(axis cs:19300,0.0843086306066641)
--(axis cs:19200,0.0842981531589186)
--(axis cs:19100,0.0841967230362417)
--(axis cs:19000,0.0841852937619685)
--(axis cs:18900,0.0841015792556252)
--(axis cs:18800,0.0837127099230292)
--(axis cs:18700,0.0834055519912139)
--(axis cs:18600,0.0834032118029302)
--(axis cs:18500,0.0834400466222081)
--(axis cs:18400,0.0851683019101153)
--(axis cs:18300,0.0829263607900275)
--(axis cs:18200,0.0829065757938074)
--(axis cs:18100,0.0828061171682092)
--(axis cs:18000,0.0819570100205266)
--(axis cs:17900,0.0823490183041514)
--(axis cs:17800,0.0829045774135684)
--(axis cs:17700,0.0831506268653063)
--(axis cs:17600,0.0831194568991302)
--(axis cs:17500,0.0831187300051099)
--(axis cs:17400,0.083503386720973)
--(axis cs:17300,0.0839117100444699)
--(axis cs:17200,0.0837938649761548)
--(axis cs:17100,0.0860602048197363)
--(axis cs:17000,0.0858485766811261)
--(axis cs:16900,0.0856357060355527)
--(axis cs:16800,0.0854876650695451)
--(axis cs:16700,0.0856899476050074)
--(axis cs:16600,0.0856187859163856)
--(axis cs:16500,0.0857729544530238)
--(axis cs:16400,0.0857743311522562)
--(axis cs:16300,0.0858193520072787)
--(axis cs:16200,0.0860757960785665)
--(axis cs:16100,0.0863453497584042)
--(axis cs:16000,0.0814633052900429)
--(axis cs:15900,0.0796537407079241)
--(axis cs:15800,0.0798707527094118)
--(axis cs:15700,0.0800789453080044)
--(axis cs:15600,0.0803451348616914)
--(axis cs:15500,0.0807298247848817)
--(axis cs:15400,0.0809405000589986)
--(axis cs:15300,0.0809492125949338)
--(axis cs:15200,0.0812259166968167)
--(axis cs:15100,0.0817647401926642)
--(axis cs:15000,0.0833952839005197)
--(axis cs:14900,0.0832979091418043)
--(axis cs:14800,0.0840883322321936)
--(axis cs:14700,0.0847093084862134)
--(axis cs:14600,0.0862194825680287)
--(axis cs:14500,0.0862917826653482)
--(axis cs:14400,0.086359390049102)
--(axis cs:14300,0.0863708548797441)
--(axis cs:14200,0.0863734450401288)
--(axis cs:14100,0.0863593116308897)
--(axis cs:14000,0.0860957978556482)
--(axis cs:13900,0.0862599610671287)
--(axis cs:13800,0.0863416539114963)
--(axis cs:13700,0.0864259640354855)
--(axis cs:13600,0.0867767390496982)
--(axis cs:13500,0.0870176860133018)
--(axis cs:13400,0.0872871039431108)
--(axis cs:13300,0.0887796098846805)
--(axis cs:13200,0.0889588174724901)
--(axis cs:13100,0.0889576100243865)
--(axis cs:13000,0.0890176933265171)
--(axis cs:12900,0.0899390906415704)
--(axis cs:12800,0.0903417304987878)
--(axis cs:12700,0.089941393366585)
--(axis cs:12600,0.089803028950788)
--(axis cs:12500,0.0932572933857034)
--(axis cs:12400,0.089547299072922)
--(axis cs:12300,0.090081594784154)
--(axis cs:12200,0.0905523943921562)
--(axis cs:12100,0.0907707352487592)
--(axis cs:12000,0.0907741663114248)
--(axis cs:11900,0.0909176017971682)
--(axis cs:11800,0.0914094276042104)
--(axis cs:11700,0.0915932699181974)
--(axis cs:11600,0.0917361589140937)
--(axis cs:11500,0.0918166349008444)
--(axis cs:11400,0.0915575369638611)
--(axis cs:11300,0.0912242973935549)
--(axis cs:11200,0.0929727954342009)
--(axis cs:11100,0.0934316600952707)
--(axis cs:11000,0.0939805270840643)
--(axis cs:10900,0.0939921463460351)
--(axis cs:10800,0.0941009121342345)
--(axis cs:10700,0.0944848243721796)
--(axis cs:10600,0.0946548362951343)
--(axis cs:10500,0.0947758555256657)
--(axis cs:10400,0.0949842438833415)
--(axis cs:10300,0.0952593349533533)
--(axis cs:10200,0.0947907782370083)
--(axis cs:10100,0.0956508242673908)
--(axis cs:10000,0.0960501756040378)
--(axis cs:9900,0.0952754212380457)
--(axis cs:9800,0.0952815971289471)
--(axis cs:9700,0.096289447409889)
--(axis cs:9600,0.0967704361900626)
--(axis cs:9500,0.0957728472207441)
--(axis cs:9400,0.0962020911658123)
--(axis cs:9300,0.0969050809036278)
--(axis cs:9200,0.0974008861280006)
--(axis cs:9100,0.0979445164347797)
--(axis cs:9000,0.0975258900817046)
--(axis cs:8900,0.0981086345223136)
--(axis cs:8800,0.0985398697323737)
--(axis cs:8700,0.0985433539119266)
--(axis cs:8600,0.0986422362320916)
--(axis cs:8500,0.0988051064464115)
--(axis cs:8400,0.0989472333078974)
--(axis cs:8300,0.0992989980918804)
--(axis cs:8200,0.0998159122623374)
--(axis cs:8100,0.101104840827324)
--(axis cs:8000,0.101404892779346)
--(axis cs:7900,0.101681354017236)
--(axis cs:7800,0.102237008595)
--(axis cs:7700,0.102703136557155)
--(axis cs:7600,0.102712803187156)
--(axis cs:7500,0.102955960941344)
--(axis cs:7400,0.103586716671899)
--(axis cs:7300,0.101174972749113)
--(axis cs:7200,0.102451897469851)
--(axis cs:7100,0.10350725982275)
--(axis cs:7000,0.104142006908816)
--(axis cs:6900,0.104972732206334)
--(axis cs:6800,0.104241661572583)
--(axis cs:6700,0.104569822016757)
--(axis cs:6600,0.104633482255496)
--(axis cs:6500,0.104638714622876)
--(axis cs:6400,0.104795166020136)
--(axis cs:6300,0.105410416856)
--(axis cs:6200,0.105810106598964)
--(axis cs:6100,0.10615662359683)
--(axis cs:6000,0.106538689946761)
--(axis cs:5900,0.108010528161456)
--(axis cs:5800,0.107984668275993)
--(axis cs:5700,0.109850101319314)
--(axis cs:5600,0.110381505427779)
--(axis cs:5500,0.107849126066137)
--(axis cs:5400,0.107855428007151)
--(axis cs:5300,0.107936741958082)
--(axis cs:5200,0.108288125178165)
--(axis cs:5100,0.109138906806516)
--(axis cs:5000,0.106981272015302)
--(axis cs:4900,0.107630812607888)
--(axis cs:4800,0.107429079825894)
--(axis cs:4700,0.108087332958284)
--(axis cs:4600,0.108812965277251)
--(axis cs:4500,0.110016961675282)
--(axis cs:4400,0.110521784947045)
--(axis cs:4300,0.11053304566702)
--(axis cs:4200,0.112400180209495)
--(axis cs:4100,0.113078135833444)
--(axis cs:4000,0.113902531404692)
--(axis cs:3900,0.116057766295045)
--(axis cs:3800,0.117051696664885)
--(axis cs:3700,0.120149743316964)
--(axis cs:3600,0.120864254250079)
--(axis cs:3500,0.122761881365256)
--(axis cs:3400,0.123551933374401)
--(axis cs:3300,0.123171703061217)
--(axis cs:3200,0.123180487707198)
--(axis cs:3100,0.125817702446963)
--(axis cs:3000,0.127589909964868)
--(axis cs:2900,0.129467504570577)
--(axis cs:2800,0.138947169678416)
--(axis cs:2700,0.139876722149763)
--(axis cs:2600,0.149875887725769)
--(axis cs:2500,0.155336099232482)
--(axis cs:2400,0.143940589026904)
--(axis cs:2300,0.132582134600643)
--(axis cs:2200,0.142472328391849)
--(axis cs:2100,0.142482996798833)
--(axis cs:2000,0.140180543164161)
--(axis cs:1900,0.141064180390729)
--(axis cs:1800,0.133187635511221)
--(axis cs:1700,0.133425744513738)
--(axis cs:1600,0.123749602267055)
--(axis cs:1500,0.125316773533108)
--(axis cs:1400,0.122936749219118)
--(axis cs:1300,0.129589578758399)
--(axis cs:1200,0.125230313268843)
--(axis cs:1100,0.132126814457997)
--(axis cs:1000,0.132159545579844)
--(axis cs:900,0.133532535115517)
--(axis cs:800,0.138600320174514)
--(axis cs:700,0.136168125436148)
--(axis cs:600,0.137064211643193)
--(axis cs:500,0.139987861991684)
--(axis cs:400,0.125052482668731)
--(axis cs:300,0.136605024267694)
--(axis cs:200,0.132890158807307)
--(axis cs:100,0.133100326915327)
--(axis cs:0,0.145432069642175)
--cycle;

\addplot [semithick, newblue]
table [col sep=space] {Figures/even_w_softmax.txt};
\addlegendentry{\small Softmax}

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.16571722687424)
--(axis cs:0,0.135390942403851)
--(axis cs:100,0.167613020112357)
--(axis cs:200,0.205428378861204)
--(axis cs:300,0.212371639778056)
--(axis cs:400,0.190345173800299)
--(axis cs:500,0.182508057867884)
--(axis cs:600,0.169641163006809)
--(axis cs:700,0.157309202354146)
--(axis cs:800,0.146206213123778)
--(axis cs:900,0.133594822142929)
--(axis cs:1000,0.132827102983506)
--(axis cs:1100,0.132729160574017)
--(axis cs:1200,0.127692677206333)
--(axis cs:1300,0.127169170362484)
--(axis cs:1400,0.12540491592283)
--(axis cs:1500,0.119250457757841)
--(axis cs:1600,0.115835336709305)
--(axis cs:1700,0.121715994407556)
--(axis cs:1800,0.118346732449509)
--(axis cs:1900,0.119623863763698)
--(axis cs:2000,0.118650693638726)
--(axis cs:2100,0.119942314791583)
--(axis cs:2200,0.119954673843422)
--(axis cs:2300,0.124068767056472)
--(axis cs:2400,0.12660573178601)
--(axis cs:2500,0.141616286390022)
--(axis cs:2600,0.138848935974956)
--(axis cs:2700,0.132362343801906)
--(axis cs:2800,0.129304531313209)
--(axis cs:2900,0.130014082523097)
--(axis cs:3000,0.133109050445973)
--(axis cs:3100,0.132511665841957)
--(axis cs:3200,0.132916779068299)
--(axis cs:3300,0.132930907482699)
--(axis cs:3400,0.133835747152066)
--(axis cs:3500,0.131140466189806)
--(axis cs:3600,0.128867819519908)
--(axis cs:3700,0.125552536407599)
--(axis cs:3800,0.124470929778228)
--(axis cs:3900,0.121414753427552)
--(axis cs:4000,0.119503336177339)
--(axis cs:4100,0.117835686825411)
--(axis cs:4200,0.114154068016926)
--(axis cs:4300,0.11345863881918)
--(axis cs:4400,0.113483609238627)
--(axis cs:4500,0.111202880499944)
--(axis cs:4600,0.111341597283159)
--(axis cs:4700,0.109912421916633)
--(axis cs:4800,0.10922261619634)
--(axis cs:4900,0.108679929800692)
--(axis cs:5000,0.108709338607687)
--(axis cs:5100,0.112786660840147)
--(axis cs:5200,0.110695398073445)
--(axis cs:5300,0.109897613784354)
--(axis cs:5400,0.109767773752555)
--(axis cs:5500,0.109744290102956)
--(axis cs:5600,0.110850527628572)
--(axis cs:5700,0.109682187315803)
--(axis cs:5800,0.108533316884245)
--(axis cs:5900,0.106039857709686)
--(axis cs:6000,0.101756506279591)
--(axis cs:6100,0.101120282504311)
--(axis cs:6200,0.100368274239479)
--(axis cs:6300,0.0992727255349109)
--(axis cs:6400,0.0941193371282043)
--(axis cs:6500,0.0934669544691775)
--(axis cs:6600,0.0934257987698422)
--(axis cs:6700,0.0914773582087638)
--(axis cs:6800,0.0903643117352238)
--(axis cs:6900,0.0854842057335166)
--(axis cs:7000,0.0844429425973955)
--(axis cs:7100,0.0837302473946722)
--(axis cs:7200,0.0830477766092813)
--(axis cs:7300,0.0819037287631449)
--(axis cs:7400,0.0812855293516181)
--(axis cs:7500,0.0803718119612597)
--(axis cs:7600,0.0799362897728714)
--(axis cs:7700,0.0799269143445473)
--(axis cs:7800,0.0789969988480162)
--(axis cs:7900,0.0779131480206073)
--(axis cs:8000,0.0760632311508624)
--(axis cs:8100,0.0749244508431658)
--(axis cs:8200,0.0744579138874464)
--(axis cs:8300,0.0745343566033456)
--(axis cs:8400,0.074765702953702)
--(axis cs:8500,0.0741489038497711)
--(axis cs:8600,0.0737801393564887)
--(axis cs:8700,0.0743031116327095)
--(axis cs:8800,0.0743210514720438)
--(axis cs:8900,0.0752563875955382)
--(axis cs:9000,0.0745676222080786)
--(axis cs:9100,0.0763471098346841)
--(axis cs:9200,0.0772612137744354)
--(axis cs:9300,0.0769740541900363)
--(axis cs:9400,0.0759942045747799)
--(axis cs:9500,0.074632586867374)
--(axis cs:9600,0.0740104373653141)
--(axis cs:9700,0.0737242706383829)
--(axis cs:9800,0.0731335175934973)
--(axis cs:9900,0.0731396890261175)
--(axis cs:10000,0.0735532347745303)
--(axis cs:10100,0.07292524885305)
--(axis cs:10200,0.0740564964988445)
--(axis cs:10300,0.074712569564876)
--(axis cs:10400,0.0759000478542177)
--(axis cs:10500,0.0763468760285864)
--(axis cs:10600,0.0752793719862161)
--(axis cs:10700,0.0760015138717524)
--(axis cs:10800,0.0774639718389401)
--(axis cs:10900,0.0777750607155144)
--(axis cs:11000,0.0777752652475856)
--(axis cs:11100,0.0780730665274729)
--(axis cs:11200,0.0783694899361608)
--(axis cs:11300,0.0791637115307091)
--(axis cs:11400,0.0784456444724104)
--(axis cs:11500,0.0770825679452822)
--(axis cs:11600,0.0766656311315276)
--(axis cs:11700,0.0773051324662184)
--(axis cs:11800,0.0767023969304258)
--(axis cs:11900,0.0768753421587074)
--(axis cs:12000,0.0768297967678416)
--(axis cs:12100,0.0768340920318039)
--(axis cs:12200,0.076209641557284)
--(axis cs:12300,0.0763594559353158)
--(axis cs:12400,0.0760576124702812)
--(axis cs:12500,0.0733878676513614)
--(axis cs:12600,0.0751084244343009)
--(axis cs:12700,0.0746388696380527)
--(axis cs:12800,0.0754219561041589)
--(axis cs:12900,0.0741209548008353)
--(axis cs:13000,0.0716703108330632)
--(axis cs:13100,0.0715835507854348)
--(axis cs:13200,0.0716029660566395)
--(axis cs:13300,0.0719436521777651)
--(axis cs:13400,0.0729943224419632)
--(axis cs:13500,0.0734241505063682)
--(axis cs:13600,0.0733713617391516)
--(axis cs:13700,0.0728117357991969)
--(axis cs:13800,0.0734042477485407)
--(axis cs:13900,0.0734601458071173)
--(axis cs:14000,0.0733162667934532)
--(axis cs:14100,0.0740010870200861)
--(axis cs:14200,0.0731840104298079)
--(axis cs:14300,0.0731694643709817)
--(axis cs:14400,0.0721143858688728)
--(axis cs:14500,0.0707467017782907)
--(axis cs:14600,0.0701186186245512)
--(axis cs:14700,0.0677593659576147)
--(axis cs:14800,0.0704112675265475)
--(axis cs:14900,0.0710114137433991)
--(axis cs:15000,0.0714449075850073)
--(axis cs:15100,0.0720054517834035)
--(axis cs:15200,0.0722487740015466)
--(axis cs:15300,0.0727526621837804)
--(axis cs:15400,0.0727776250297522)
--(axis cs:15500,0.074536856531863)
--(axis cs:15600,0.0735286828563805)
--(axis cs:15700,0.0732452587331387)
--(axis cs:15800,0.0723318847958268)
--(axis cs:15900,0.0711149944165996)
--(axis cs:16000,0.0692353662689885)
--(axis cs:16100,0.0665833017394912)
--(axis cs:16200,0.0668520376161315)
--(axis cs:16300,0.0665171455679331)
--(axis cs:16400,0.0661503117305454)
--(axis cs:16500,0.0661414877884269)
--(axis cs:16600,0.0659906491662723)
--(axis cs:16700,0.066489932114399)
--(axis cs:16800,0.0639088558487521)
--(axis cs:16900,0.0630830071054964)
--(axis cs:17000,0.0635791613178634)
--(axis cs:17100,0.0640098217835429)
--(axis cs:17200,0.0631016134250631)
--(axis cs:17300,0.0630127698018034)
--(axis cs:17400,0.0636527139236477)
--(axis cs:17500,0.063103740655691)
--(axis cs:17600,0.0631153053016352)
--(axis cs:17700,0.0641622320008099)
--(axis cs:17800,0.0650959512237837)
--(axis cs:17900,0.06618506109566)
--(axis cs:18000,0.0655303905631037)
--(axis cs:18100,0.0653098196167159)
--(axis cs:18200,0.0644768342167577)
--(axis cs:18300,0.0638274896825759)
--(axis cs:18400,0.0630335982512952)
--(axis cs:18500,0.063391441333559)
--(axis cs:18600,0.0629399566753867)
--(axis cs:18700,0.0628921180867841)
--(axis cs:18800,0.0613408906089561)
--(axis cs:18900,0.0610726948851208)
--(axis cs:19000,0.0618751087394693)
--(axis cs:19100,0.0621258076732421)
--(axis cs:19200,0.0630442445550621)
--(axis cs:19300,0.0638525082039193)
--(axis cs:19400,0.0660136120908424)
--(axis cs:19500,0.0670797033808941)
--(axis cs:19600,0.0679791805637077)
--(axis cs:19700,0.0686453770292287)
--(axis cs:19800,0.0686706287813695)
--(axis cs:19900,0.0716266368254235)
--(axis cs:20000,0.0755305505127519)
--(axis cs:20100,0.0754554961018883)
--(axis cs:20200,0.0759157737035646)
--(axis cs:20300,0.0780030519612854)
--(axis cs:20400,0.0789371729807882)
--(axis cs:20500,0.0734261826408779)
--(axis cs:20600,0.0729111741100587)
--(axis cs:20700,0.072341545510722)
--(axis cs:20800,0.0722710396808198)
--(axis cs:20900,0.0722938503510133)
--(axis cs:21000,0.0719751160683942)
--(axis cs:21100,0.0745961338486929)
--(axis cs:21200,0.0726848746399964)
--(axis cs:21300,0.070501112686605)
--(axis cs:21400,0.0675392030639143)
--(axis cs:21500,0.065025039866408)
--(axis cs:21600,0.0649812616075263)
--(axis cs:21700,0.0667778445087719)
--(axis cs:21800,0.0687982935489261)
--(axis cs:21900,0.0692581240421252)
--(axis cs:21900,0.0846825552551507)
--(axis cs:21900,0.0846825552551507)
--(axis cs:21800,0.0841322176551291)
--(axis cs:21700,0.0817465829081403)
--(axis cs:21600,0.0799638561606308)
--(axis cs:21500,0.079954849202869)
--(axis cs:21400,0.0820964077687737)
--(axis cs:21300,0.0850129019614336)
--(axis cs:21200,0.0875416382819464)
--(axis cs:21100,0.0893428962506682)
--(axis cs:21000,0.0864041358692707)
--(axis cs:20900,0.0869316726100832)
--(axis cs:20800,0.0869071601993386)
--(axis cs:20700,0.0871576122015105)
--(axis cs:20600,0.0884492783373644)
--(axis cs:20500,0.0896034298902075)
--(axis cs:20400,0.0966289396238642)
--(axis cs:20300,0.0962223073115487)
--(axis cs:20200,0.0936539496432939)
--(axis cs:20100,0.0930689732023983)
--(axis cs:20000,0.0932678762225557)
--(axis cs:19900,0.087997427809933)
--(axis cs:19800,0.0842962291428454)
--(axis cs:19700,0.0842737341707636)
--(axis cs:19600,0.0834585861734077)
--(axis cs:19500,0.0819635007566766)
--(axis cs:19400,0.0805907318247945)
--(axis cs:19300,0.0781554839305406)
--(axis cs:19200,0.077918885893192)
--(axis cs:19100,0.0772551190463404)
--(axis cs:19000,0.0775056549988011)
--(axis cs:18900,0.0773002413940398)
--(axis cs:18800,0.0775645721086843)
--(axis cs:18700,0.0791282137215943)
--(axis cs:18600,0.0791744674081168)
--(axis cs:18500,0.0797295289101375)
--(axis cs:18400,0.0797037434857315)
--(axis cs:18300,0.0805773382548961)
--(axis cs:18200,0.0811047193218334)
--(axis cs:18100,0.0818195332970478)
--(axis cs:18000,0.0810374764313493)
--(axis cs:17900,0.0815521743907833)
--(axis cs:17800,0.0801028416698078)
--(axis cs:17700,0.079059808985402)
--(axis cs:17600,0.0786359060085759)
--(axis cs:17500,0.0786376494718327)
--(axis cs:17400,0.0792666064125307)
--(axis cs:17300,0.0781389683319455)
--(axis cs:17200,0.0782359713350343)
--(axis cs:17100,0.0812872839605518)
--(axis cs:17000,0.0801662956918938)
--(axis cs:16900,0.0791720265903844)
--(axis cs:16800,0.0804705872951887)
--(axis cs:16700,0.0829373903859714)
--(axis cs:16600,0.082278582454176)
--(axis cs:16500,0.0827200229345711)
--(axis cs:16400,0.0827257970900493)
--(axis cs:16300,0.0833824966001959)
--(axis cs:16200,0.0840470162366717)
--(axis cs:16100,0.0839221631079304)
--(axis cs:16000,0.0853130227626052)
--(axis cs:15900,0.0874583823658598)
--(axis cs:15800,0.0896669408921757)
--(axis cs:15700,0.0905926154541248)
--(axis cs:15600,0.0907841951267229)
--(axis cs:15500,0.0925561401333695)
--(axis cs:15400,0.0911254662954176)
--(axis cs:15300,0.0911151839068721)
--(axis cs:15200,0.0906615907581624)
--(axis cs:15100,0.0914297028413948)
--(axis cs:15000,0.0923394373453185)
--(axis cs:14900,0.0925349531450571)
--(axis cs:14800,0.0928900548145662)
--(axis cs:14700,0.0913114996587173)
--(axis cs:14600,0.0931650004774853)
--(axis cs:14500,0.0937846139573872)
--(axis cs:14400,0.0951456360641238)
--(axis cs:14300,0.0962488765323651)
--(axis cs:14200,0.096266522356788)
--(axis cs:14100,0.0971938214251907)
--(axis cs:14000,0.0970867132143431)
--(axis cs:13900,0.0972284302363884)
--(axis cs:13800,0.0966694039103171)
--(axis cs:13700,0.0949774207181938)
--(axis cs:13600,0.0948982776825318)
--(axis cs:13500,0.0946421596145754)
--(axis cs:13400,0.0944709346335749)
--(axis cs:13300,0.0939298940833074)
--(axis cs:13200,0.0937800431625173)
--(axis cs:13100,0.0937672568934169)
--(axis cs:13000,0.0937720255282044)
--(axis cs:12900,0.0962806213252613)
--(axis cs:12800,0.0972956842676271)
--(axis cs:12700,0.096623519078945)
--(axis cs:12600,0.0970560651559399)
--(axis cs:12500,0.0956232732241391)
--(axis cs:12400,0.0983214785350198)
--(axis cs:12300,0.0985876933101772)
--(axis cs:12200,0.0988652251116127)
--(axis cs:12100,0.0995487087370513)
--(axis cs:12000,0.0995491933713468)
--(axis cs:11900,0.0996544182571303)
--(axis cs:11800,0.0990688368048689)
--(axis cs:11700,0.0997221816098785)
--(axis cs:11600,0.0996738333570537)
--(axis cs:11500,0.100306046992337)
--(axis cs:11400,0.102538172149691)
--(axis cs:11300,0.10400174703653)
--(axis cs:11200,0.103628842919262)
--(axis cs:11100,0.103502122591075)
--(axis cs:11000,0.10253492771916)
--(axis cs:10900,0.102522022486092)
--(axis cs:10800,0.101914070505165)
--(axis cs:10700,0.0998541310881678)
--(axis cs:10600,0.0989626383246097)
--(axis cs:10500,0.100690943405821)
--(axis cs:10400,0.101101821880489)
--(axis cs:10300,0.0996219487352642)
--(axis cs:10200,0.0990252640267995)
--(axis cs:10100,0.0976045425139754)
--(axis cs:10000,0.0980097670029847)
--(axis cs:9900,0.0976327029502936)
--(axis cs:9800,0.0976352128969492)
--(axis cs:9700,0.0985995044749907)
--(axis cs:9600,0.0993006184650877)
--(axis cs:9500,0.099843535178503)
--(axis cs:9400,0.101426905554045)
--(axis cs:9300,0.102806416022221)
--(axis cs:9200,0.102687517594255)
--(axis cs:9100,0.101436241520726)
--(axis cs:9000,0.0993859736357367)
--(axis cs:8900,0.0995067782378761)
--(axis cs:8800,0.0979289575392682)
--(axis cs:8700,0.097905900067921)
--(axis cs:8600,0.0972796028189781)
--(axis cs:8500,0.0978822807342182)
--(axis cs:8400,0.0986354804313517)
--(axis cs:8300,0.0981674228788605)
--(axis cs:8200,0.0988537975093538)
--(axis cs:8100,0.0993828366790046)
--(axis cs:8000,0.100257224669758)
--(axis cs:7900,0.102462724342776)
--(axis cs:7800,0.104059355005819)
--(axis cs:7700,0.105335092346026)
--(axis cs:7600,0.10534655859927)
--(axis cs:7500,0.105624896326855)
--(axis cs:7400,0.106428612293027)
--(axis cs:7300,0.107387930656952)
--(axis cs:7200,0.10870421780245)
--(axis cs:7100,0.109530517220542)
--(axis cs:7000,0.109893880603345)
--(axis cs:6900,0.110984457651943)
--(axis cs:6800,0.116661762462548)
--(axis cs:6700,0.117819525211578)
--(axis cs:6600,0.119931258222747)
--(axis cs:6500,0.119986134221038)
--(axis cs:6400,0.120678286827168)
--(axis cs:6300,0.125527660748656)
--(axis cs:6200,0.126866253232454)
--(axis cs:6100,0.128083411533779)
--(axis cs:6000,0.128549003724259)
--(axis cs:5900,0.133173365170416)
--(axis cs:5800,0.135615399607688)
--(axis cs:5700,0.137149795366092)
--(axis cs:5600,0.13834840381232)
--(axis cs:5500,0.135849044266476)
--(axis cs:5400,0.135859260847674)
--(axis cs:5300,0.136040627080403)
--(axis cs:5200,0.136936088073185)
--(axis cs:5100,0.141774212974227)
--(axis cs:5000,0.138105912993046)
--(axis cs:4900,0.138391205167302)
--(axis cs:4800,0.137908757449438)
--(axis cs:4700,0.138756480859353)
--(axis cs:4600,0.140734170737526)
--(axis cs:4500,0.140863564288903)
--(axis cs:4400,0.143499160204186)
--(axis cs:4300,0.143482112710056)
--(axis cs:4200,0.144414062711712)
--(axis cs:4100,0.148797532220191)
--(axis cs:4000,0.151539557460162)
--(axis cs:3900,0.152486702051902)
--(axis cs:3800,0.15533035401702)
--(axis cs:3700,0.156791533398705)
--(axis cs:3600,0.160241296845281)
--(axis cs:3500,0.163808990551705)
--(axis cs:3400,0.16689512780056)
--(axis cs:3300,0.166323734811451)
--(axis cs:3200,0.166302364307352)
--(axis cs:3100,0.166174945324261)
--(axis cs:3000,0.166904385534981)
--(axis cs:2900,0.163851625852454)
--(axis cs:2800,0.163628496284149)
--(axis cs:2700,0.1669709269225)
--(axis cs:2600,0.179813090860327)
--(axis cs:2500,0.182856415110684)
--(axis cs:2400,0.157550285410865)
--(axis cs:2300,0.154878440993101)
--(axis cs:2200,0.151647827386543)
--(axis cs:2100,0.151639437821879)
--(axis cs:2000,0.149111620515374)
--(axis cs:1900,0.150509811320078)
--(axis cs:1800,0.150222881833224)
--(axis cs:1700,0.153582582265853)
--(axis cs:1600,0.147903721319352)
--(axis cs:1500,0.153363028026532)
--(axis cs:1400,0.161399390359516)
--(axis cs:1300,0.166493778613351)
--(axis cs:1200,0.165222912872176)
--(axis cs:1100,0.172196560113206)
--(axis cs:1000,0.172297868641226)
--(axis cs:900,0.173542574356235)
--(axis cs:800,0.186321501647432)
--(axis cs:700,0.197085399439889)
--(axis cs:600,0.209939512912421)
--(axis cs:500,0.224690756967749)
--(axis cs:400,0.225979967638029)
--(axis cs:300,0.255573597939205)
--(axis cs:200,0.243660890773036)
--(axis cs:100,0.203703135510556)
--(axis cs:0,0.16571722687424)
--cycle;

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.160318905660006)
--(axis cs:0,0.129824574237336)
--(axis cs:100,0.130776076906148)
--(axis cs:200,0.15195355254547)
--(axis cs:300,0.167803119666962)
--(axis cs:400,0.150141300493187)
--(axis cs:500,0.154407222541793)
--(axis cs:600,0.146259532920911)
--(axis cs:700,0.136517460314039)
--(axis cs:800,0.131508647206552)
--(axis cs:900,0.116718183970418)
--(axis cs:1000,0.118084626544642)
--(axis cs:1100,0.118051859021335)
--(axis cs:1200,0.110526050794355)
--(axis cs:1300,0.113547975914106)
--(axis cs:1400,0.109413650474909)
--(axis cs:1500,0.109163216157092)
--(axis cs:1600,0.112012158152421)
--(axis cs:1700,0.108714849127286)
--(axis cs:1800,0.110445133981773)
--(axis cs:1900,0.113926145121522)
--(axis cs:2000,0.109750046355117)
--(axis cs:2100,0.114202291016688)
--(axis cs:2200,0.114206128072502)
--(axis cs:2300,0.115132094088719)
--(axis cs:2400,0.118850752776537)
--(axis cs:2500,0.135599946967686)
--(axis cs:2600,0.130750522108076)
--(axis cs:2700,0.129960041141645)
--(axis cs:2800,0.128827305875736)
--(axis cs:2900,0.123715118633926)
--(axis cs:3000,0.119255382092236)
--(axis cs:3100,0.118979074170415)
--(axis cs:3200,0.117886873666587)
--(axis cs:3300,0.117900153653977)
--(axis cs:3400,0.119828690764228)
--(axis cs:3500,0.124012849665595)
--(axis cs:3600,0.122203318358135)
--(axis cs:3700,0.109244889396043)
--(axis cs:3800,0.102493911139065)
--(axis cs:3900,0.102134456772581)
--(axis cs:4000,0.104689516299723)
--(axis cs:4100,0.0952674030403271)
--(axis cs:4200,0.0893466153383012)
--(axis cs:4300,0.0876041295013921)
--(axis cs:4400,0.0861688441283935)
--(axis cs:4500,0.0829575536048383)
--(axis cs:4600,0.0841851294360925)
--(axis cs:4700,0.0816719591041887)
--(axis cs:4800,0.0774982603479352)
--(axis cs:4900,0.0814774086094664)
--(axis cs:5000,0.0789326326173104)
--(axis cs:5100,0.0793182143794334)
--(axis cs:5200,0.0742438481275499)
--(axis cs:5300,0.0733877244138902)
--(axis cs:5400,0.0723249074353126)
--(axis cs:5500,0.0723173810855732)
--(axis cs:5600,0.0724306648401606)
--(axis cs:5700,0.0751767557411917)
--(axis cs:5800,0.0732399697085352)
--(axis cs:5900,0.0661812722454265)
--(axis cs:6000,0.0601883641463842)
--(axis cs:6100,0.0596239857115463)
--(axis cs:6200,0.0616309651939742)
--(axis cs:6300,0.0646062738692559)
--(axis cs:6400,0.059984684490867)
--(axis cs:6500,0.0595649487226149)
--(axis cs:6600,0.0595612765477257)
--(axis cs:6700,0.0600250741197426)
--(axis cs:6800,0.0582546354273163)
--(axis cs:6900,0.0505554637447091)
--(axis cs:7000,0.0532070902038688)
--(axis cs:7100,0.0519539801964193)
--(axis cs:7200,0.0466586840516176)
--(axis cs:7300,0.0449793323280462)
--(axis cs:7400,0.0453909179183156)
--(axis cs:7500,0.0469971797504042)
--(axis cs:7600,0.0468739533992971)
--(axis cs:7700,0.0468680446592802)
--(axis cs:7800,0.0474222616378485)
--(axis cs:7900,0.0439619790333259)
--(axis cs:8000,0.0454907338712204)
--(axis cs:8100,0.0455430813770496)
--(axis cs:8200,0.0461792080315037)
--(axis cs:8300,0.0489086712967397)
--(axis cs:8400,0.0522044044691395)
--(axis cs:8500,0.0522354745580064)
--(axis cs:8600,0.0508410674100083)
--(axis cs:8700,0.0492626020565681)
--(axis cs:8800,0.0492636544251422)
--(axis cs:8900,0.047493092023455)
--(axis cs:9000,0.0461423201191302)
--(axis cs:9100,0.0505911322984217)
--(axis cs:9200,0.0475859797342646)
--(axis cs:9300,0.0474935063997324)
--(axis cs:9400,0.047409603723922)
--(axis cs:9500,0.045292456717107)
--(axis cs:9600,0.0476910100740793)
--(axis cs:9700,0.0487799857161058)
--(axis cs:9800,0.040422727941215)
--(axis cs:9900,0.0404185723979687)
--(axis cs:10000,0.0425088028456151)
--(axis cs:10100,0.0425841342322381)
--(axis cs:10200,0.0470400177231075)
--(axis cs:10300,0.0503427528649335)
--(axis cs:10400,0.0501060169814035)
--(axis cs:10500,0.0498609727247094)
--(axis cs:10600,0.0477207607945063)
--(axis cs:10700,0.0477032209882934)
--(axis cs:10800,0.0458767332190368)
--(axis cs:10900,0.0458678544464485)
--(axis cs:11000,0.045864285243259)
--(axis cs:11100,0.0428486617471409)
--(axis cs:11200,0.0391338085299987)
--(axis cs:11300,0.0412171597196028)
--(axis cs:11400,0.0465469949577186)
--(axis cs:11500,0.0506384037147665)
--(axis cs:11600,0.0509357898668484)
--(axis cs:11700,0.0426832741547146)
--(axis cs:11800,0.0388830775925776)
--(axis cs:11900,0.0441227432628532)
--(axis cs:12000,0.0392506799953257)
--(axis cs:12100,0.0392459690819153)
--(axis cs:12200,0.0383346579441385)
--(axis cs:12300,0.0382222597537857)
--(axis cs:12400,0.0407799104366818)
--(axis cs:12500,0.0425557271386099)
--(axis cs:12600,0.0425183439980146)
--(axis cs:12700,0.0425418420016595)
--(axis cs:12800,0.0447471727435849)
--(axis cs:12900,0.0460358561968949)
--(axis cs:13000,0.0421035587924487)
--(axis cs:13100,0.0420711963397456)
--(axis cs:13200,0.0420717347371134)
--(axis cs:13300,0.0420883459861059)
--(axis cs:13400,0.0399041976270528)
--(axis cs:13500,0.0423213676984323)
--(axis cs:13600,0.0424465345229214)
--(axis cs:13700,0.0424100935228689)
--(axis cs:13800,0.0410623871351208)
--(axis cs:13900,0.0418553029243358)
--(axis cs:14000,0.04354842127934)
--(axis cs:14100,0.0411609453630221)
--(axis cs:14200,0.0411698468657126)
--(axis cs:14300,0.0411679982054455)
--(axis cs:14400,0.0403430175810159)
--(axis cs:14500,0.0404118532261654)
--(axis cs:14600,0.0403611664532945)
--(axis cs:14700,0.0364976212018594)
--(axis cs:14800,0.0384573233554498)
--(axis cs:14900,0.0399407232324623)
--(axis cs:15000,0.0400287378757935)
--(axis cs:15100,0.0399464496737867)
--(axis cs:15200,0.0397391460570086)
--(axis cs:15300,0.0396573413072658)
--(axis cs:15400,0.0396543324528797)
--(axis cs:15500,0.0393839147895248)
--(axis cs:15600,0.0390811096911815)
--(axis cs:15700,0.0388206542075421)
--(axis cs:15800,0.0386970314267561)
--(axis cs:15900,0.0370055206258033)
--(axis cs:16000,0.0339244962820113)
--(axis cs:16100,0.0396230553972996)
--(axis cs:16200,0.0395602213312379)
--(axis cs:16300,0.0395462793813248)
--(axis cs:16400,0.0410698202319814)
--(axis cs:16500,0.0410703474767432)
--(axis cs:16600,0.0411167784576477)
--(axis cs:16700,0.0411670056587615)
--(axis cs:16800,0.0376791016854872)
--(axis cs:16900,0.0394526981507959)
--(axis cs:17000,0.041460135286057)
--(axis cs:17100,0.043215934965549)
--(axis cs:17200,0.0384516547816143)
--(axis cs:17300,0.0402943427331777)
--(axis cs:17400,0.0399637145471917)
--(axis cs:17500,0.0387513152310327)
--(axis cs:17600,0.0387524424532831)
--(axis cs:17700,0.0401668055628191)
--(axis cs:17800,0.0401966982163856)
--(axis cs:17900,0.0393933510724093)
--(axis cs:18000,0.0393263157288922)
--(axis cs:18100,0.0418864711131122)
--(axis cs:18200,0.0405880476574718)
--(axis cs:18300,0.042340349133424)
--(axis cs:18400,0.0427789445282211)
--(axis cs:18500,0.0416495746350903)
--(axis cs:18600,0.0410545153522656)
--(axis cs:18700,0.0410566592266369)
--(axis cs:18800,0.0388885326812826)
--(axis cs:18900,0.0370590368374605)
--(axis cs:19000,0.0356721826011162)
--(axis cs:19100,0.0358511459661672)
--(axis cs:19200,0.0357241657674853)
--(axis cs:19300,0.0376203568777129)
--(axis cs:19400,0.0374651438106098)
--(axis cs:19500,0.0374014663045239)
--(axis cs:19600,0.037043291850258)
--(axis cs:19700,0.0369681318460051)
--(axis cs:19800,0.0369685958571667)
--(axis cs:19900,0.034591480181228)
--(axis cs:20000,0.0324261379977504)
--(axis cs:20100,0.0308138689245601)
--(axis cs:20200,0.0321720784517989)
--(axis cs:20300,0.0325719005961672)
--(axis cs:20400,0.0326763320048188)
--(axis cs:20500,0.0368517147510474)
--(axis cs:20600,0.0381133039630811)
--(axis cs:20700,0.0381204706837968)
--(axis cs:20800,0.0381230840396474)
--(axis cs:20900,0.0381216450281556)
--(axis cs:21000,0.0382069917736307)
--(axis cs:21100,0.0355609787962276)
--(axis cs:21200,0.0408952779784586)
--(axis cs:21300,0.0402514387938284)
--(axis cs:21400,0.0395643991312098)
--(axis cs:21500,0.0414244635430063)
--(axis cs:21600,0.0419610593275407)
--(axis cs:21700,0.0398055361316722)
--(axis cs:21800,0.0367588203328697)
--(axis cs:21900,0.0389823765776721)
--(axis cs:21900,0.0541453931070651)
--(axis cs:21900,0.0541453931070651)
--(axis cs:21800,0.0514222023816777)
--(axis cs:21700,0.0551709020868644)
--(axis cs:21600,0.0572106940149157)
--(axis cs:21500,0.056099579385679)
--(axis cs:21400,0.0537194004183909)
--(axis cs:21300,0.054266394769967)
--(axis cs:21200,0.0549986613062539)
--(axis cs:21100,0.0493805705636283)
--(axis cs:21000,0.0530342026228436)
--(axis cs:20900,0.0529089041269569)
--(axis cs:20800,0.0529116567264384)
--(axis cs:20700,0.0528816115430535)
--(axis cs:20600,0.0528381346367003)
--(axis cs:20500,0.050673811204677)
--(axis cs:20400,0.0441521973141785)
--(axis cs:20300,0.0439537297176931)
--(axis cs:20200,0.0435953936124394)
--(axis cs:20100,0.0419580858840267)
--(axis cs:20000,0.0448936980821451)
--(axis cs:19900,0.047040552573141)
--(axis cs:19800,0.0496964618711784)
--(axis cs:19700,0.0496962515644694)
--(axis cs:19600,0.0498030950455762)
--(axis cs:19500,0.0502446408993515)
--(axis cs:19400,0.0503051630558727)
--(axis cs:19300,0.0504236279134101)
--(axis cs:19200,0.0482122416198549)
--(axis cs:19100,0.0483477896615512)
--(axis cs:19000,0.0483157613109689)
--(axis cs:18900,0.0492311885323646)
--(axis cs:18800,0.0503403746180677)
--(axis cs:18700,0.0519183208151248)
--(axis cs:18600,0.0519170790109949)
--(axis cs:18500,0.0528621618184707)
--(axis cs:18400,0.053941812039177)
--(axis cs:18300,0.0531962040174974)
--(axis cs:18200,0.0519998103315871)
--(axis cs:18100,0.0538362720899917)
--(axis cs:18000,0.0507724018919455)
--(axis cs:17900,0.0508724249445419)
--(axis cs:17800,0.051792485120036)
--(axis cs:17700,0.0517535682974295)
--(axis cs:17600,0.0502618364181368)
--(axis cs:17500,0.0502597423497612)
--(axis cs:17400,0.0509386378184914)
--(axis cs:17300,0.0510849380076287)
--(axis cs:17200,0.0497718513618503)
--(axis cs:17100,0.0548708763393666)
--(axis cs:17000,0.0535624424258698)
--(axis cs:16900,0.0520113582019154)
--(axis cs:16800,0.0496473158035823)
--(axis cs:16700,0.0532907055736274)
--(axis cs:16600,0.0532522843398184)
--(axis cs:16500,0.0532266632857067)
--(axis cs:16400,0.0532270130021367)
--(axis cs:16300,0.0522250773645686)
--(axis cs:16200,0.0522762875140673)
--(axis cs:16100,0.052436638014632)
--(axis cs:16000,0.0461032331354968)
--(axis cs:15900,0.0483830823752982)
--(axis cs:15800,0.0496022449469063)
--(axis cs:15700,0.0497590175769112)
--(axis cs:15600,0.0500860054269361)
--(axis cs:15500,0.0504686228085614)
--(axis cs:15400,0.0508890411765757)
--(axis cs:15300,0.0508924183371083)
--(axis cs:15200,0.0510202237654602)
--(axis cs:15100,0.0512812093762798)
--(axis cs:15000,0.0524825195946495)
--(axis cs:14900,0.0524082283909513)
--(axis cs:14800,0.0513226276902173)
--(axis cs:14700,0.0498041734432502)
--(axis cs:14600,0.0522086513958039)
--(axis cs:14500,0.0522228579986785)
--(axis cs:14400,0.0521221085330794)
--(axis cs:14300,0.0535776192718405)
--(axis cs:14200,0.0535798524078659)
--(axis cs:14100,0.0535564061573494)
--(axis cs:14000,0.0559823015346709)
--(axis cs:13900,0.0549254511719019)
--(axis cs:13800,0.0536041463443604)
--(axis cs:13700,0.0556906067961313)
--(axis cs:13600,0.0557852975572807)
--(axis cs:13500,0.0557103167855011)
--(axis cs:13400,0.0533488924259443)
--(axis cs:13300,0.0550353873464099)
--(axis cs:13200,0.0549344208566175)
--(axis cs:13100,0.0549324866598669)
--(axis cs:13000,0.0549375247413427)
--(axis cs:12900,0.058416656822582)
--(axis cs:12800,0.0563505465288513)
--(axis cs:12700,0.0547016253166001)
--(axis cs:12600,0.0546306887315127)
--(axis cs:12500,0.0555469389063852)
--(axis cs:12400,0.0518456358091726)
--(axis cs:12300,0.049593560257094)
--(axis cs:12200,0.0497631522745836)
--(axis cs:12100,0.0512035883457949)
--(axis cs:12000,0.0512091931546707)
--(axis cs:11900,0.0567563992907233)
--(axis cs:11800,0.0524654525440353)
--(axis cs:11700,0.0557628188563175)
--(axis cs:11600,0.0656821113634991)
--(axis cs:11500,0.065311265707493)
--(axis cs:11400,0.060459740588445)
--(axis cs:11300,0.055121846247725)
--(axis cs:11200,0.0535428748753919)
--(axis cs:11100,0.0571525896134078)
--(axis cs:11000,0.0596501186799802)
--(axis cs:10900,0.0596556560030516)
--(axis cs:10800,0.0596841046889209)
--(axis cs:10700,0.0608808391446986)
--(axis cs:10600,0.0608097882720657)
--(axis cs:10500,0.0623206550033821)
--(axis cs:10400,0.0626464303403479)
--(axis cs:10300,0.0628856570882709)
--(axis cs:10200,0.0580476141252295)
--(axis cs:10100,0.0539223021728214)
--(axis cs:10000,0.0537738956289703)
--(axis cs:9900,0.0523300887011203)
--(axis cs:9800,0.0523353323507139)
--(axis cs:9700,0.0602085407183929)
--(axis cs:9600,0.0587366534448803)
--(axis cs:9500,0.0571586374136341)
--(axis cs:9400,0.0603479323688144)
--(axis cs:9300,0.060465806807933)
--(axis cs:9200,0.0600823895834489)
--(axis cs:9100,0.0646873952073245)
--(axis cs:9000,0.0605653144980959)
--(axis cs:8900,0.0610338435240129)
--(axis cs:8800,0.0629958541584128)
--(axis cs:8700,0.0629946025592125)
--(axis cs:8600,0.0637830843773391)
--(axis cs:8500,0.0657314039829265)
--(axis cs:8400,0.0656425123391989)
--(axis cs:8300,0.0615553819043907)
--(axis cs:8200,0.0595565547827241)
--(axis cs:8100,0.0589640504380764)
--(axis cs:8000,0.0583993617381576)
--(axis cs:7900,0.0570286477983761)
--(axis cs:7800,0.0599700833185265)
--(axis cs:7700,0.059156762187718)
--(axis cs:7600,0.0591638915639443)
--(axis cs:7500,0.0593145572171984)
--(axis cs:7400,0.0583880434561416)
--(axis cs:7300,0.0581282642734203)
--(axis cs:7200,0.0597569268544418)
--(axis cs:7100,0.0645846444987223)
--(axis cs:7000,0.065707455599794)
--(axis cs:6900,0.0639892659056621)
--(axis cs:6800,0.0710569670139622)
--(axis cs:6700,0.0755924772403695)
--(axis cs:6600,0.0750321373676325)
--(axis cs:6500,0.0750365529725586)
--(axis cs:6400,0.0754932893836927)
--(axis cs:6300,0.0823168495560011)
--(axis cs:6200,0.0793332738067111)
--(axis cs:6100,0.0769288550466202)
--(axis cs:6000,0.0773880294554081)
--(axis cs:5900,0.0840743435758469)
--(axis cs:5800,0.0940363636063809)
--(axis cs:5700,0.0968933375174981)
--(axis cs:5600,0.0930671937460204)
--(axis cs:5500,0.0911203397483818)
--(axis cs:5400,0.0911272623845793)
--(axis cs:5300,0.0924496195895211)
--(axis cs:5200,0.0934800764676807)
--(axis cs:5100,0.101166607618862)
--(axis cs:5000,0.101893393050238)
--(axis cs:4900,0.104521015754947)
--(axis cs:4800,0.100774956302229)
--(axis cs:4700,0.103782578171346)
--(axis cs:4600,0.10582193144301)
--(axis cs:4500,0.104901867567173)
--(axis cs:4400,0.1082038765179)
--(axis cs:4300,0.111140776567428)
--(axis cs:4200,0.113504405597118)
--(axis cs:4100,0.117631448826773)
--(axis cs:4000,0.126494696661987)
--(axis cs:3900,0.126450067037863)
--(axis cs:3800,0.126398803694395)
--(axis cs:3700,0.133490202269152)
--(axis cs:3600,0.14684071130326)
--(axis cs:3500,0.147647712383683)
--(axis cs:3400,0.142387936481343)
--(axis cs:3300,0.144799714907372)
--(axis cs:3200,0.144791763723972)
--(axis cs:3100,0.144176999194109)
--(axis cs:3000,0.145320033918034)
--(axis cs:2900,0.156396205029639)
--(axis cs:2800,0.162364844176011)
--(axis cs:2700,0.171497781828992)
--(axis cs:2600,0.174039823741852)
--(axis cs:2500,0.183205896039257)
--(axis cs:2400,0.15313815346428)
--(axis cs:2300,0.146108850210712)
--(axis cs:2200,0.147265224923309)
--(axis cs:2100,0.14726965367963)
--(axis cs:2000,0.141305928397355)
--(axis cs:1900,0.145870322493621)
--(axis cs:1800,0.140940717795194)
--(axis cs:1700,0.138705619411256)
--(axis cs:1600,0.137156650306384)
--(axis cs:1500,0.136868949213634)
--(axis cs:1400,0.139483071727164)
--(axis cs:1300,0.146670403454529)
--(axis cs:1200,0.143275365002182)
--(axis cs:1100,0.155009928512994)
--(axis cs:1000,0.155051822938739)
--(axis cs:900,0.154498453355858)
--(axis cs:800,0.171273729359938)
--(axis cs:700,0.174324069494048)
--(axis cs:600,0.183416238250193)
--(axis cs:500,0.193813200968626)
--(axis cs:400,0.179915787829653)
--(axis cs:300,0.200736159645273)
--(axis cs:200,0.183721697916953)
--(axis cs:100,0.164114675863481)
--(axis cs:0,0.160318905660006)
--cycle;

\addplot [semithick, neworange]
table [col sep=space] {Figures/even_w_sparsemax.txt};
\addlegendentry{\small Sparsemax}
\addplot [semithick, newgreen]
table [col sep=space] {Figures/even_w_evidential.txt};
\addlegendentry{\small Ours}

\coordinate (top) at (rel axis cs:0,1);
    
    \nextgroupplot[width=4.25cm,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0, xmax=22000,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.25,
ytick style={color=black},
yticklabels={,,,,},
xlabel={\small Iteration},
title={\small Odd, Wasserstein}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.113952283739136)
--(axis cs:0,0.0971160696509663)
--(axis cs:100,0.0901886631516383)
--(axis cs:200,0.0873214404298869)
--(axis cs:300,0.0972999547974143)
--(axis cs:400,0.100902867802214)
--(axis cs:500,0.109056159635228)
--(axis cs:600,0.110439689979509)
--(axis cs:700,0.113295684714334)
--(axis cs:800,0.114765671009095)
--(axis cs:900,0.116349977354879)
--(axis cs:1000,0.117207275617335)
--(axis cs:1100,0.117217422566348)
--(axis cs:1200,0.11988097831076)
--(axis cs:1300,0.12059337998299)
--(axis cs:1400,0.116599777657238)
--(axis cs:1500,0.116365686592666)
--(axis cs:1600,0.112342297181716)
--(axis cs:1700,0.112658814024453)
--(axis cs:1800,0.108759713955146)
--(axis cs:1900,0.112687500281706)
--(axis cs:2000,0.111738668485551)
--(axis cs:2100,0.111058525740021)
--(axis cs:2200,0.111047315355349)
--(axis cs:2300,0.102763951953211)
--(axis cs:2400,0.103800669727239)
--(axis cs:2500,0.0939269797515608)
--(axis cs:2600,0.0893619243709503)
--(axis cs:2700,0.0964037052536469)
--(axis cs:2800,0.0954120536873778)
--(axis cs:2900,0.0939224278501413)
--(axis cs:3000,0.0978034961105046)
--(axis cs:3100,0.0967440272977303)
--(axis cs:3200,0.09274610090735)
--(axis cs:3300,0.092733495303305)
--(axis cs:3400,0.0911977897746794)
--(axis cs:3500,0.0894746622938674)
--(axis cs:3600,0.0872204590232061)
--(axis cs:3700,0.0860172087367425)
--(axis cs:3800,0.0870288408683763)
--(axis cs:3900,0.0863949328247271)
--(axis cs:4000,0.0857138830161146)
--(axis cs:4100,0.0852826065665607)
--(axis cs:4200,0.0821063562257699)
--(axis cs:4300,0.0796885182914167)
--(axis cs:4400,0.0796868224533889)
--(axis cs:4500,0.0792119924068352)
--(axis cs:4600,0.0791119091547121)
--(axis cs:4700,0.078835930208173)
--(axis cs:4800,0.0785948561523757)
--(axis cs:4900,0.0787088686101717)
--(axis cs:5000,0.0783180445725084)
--(axis cs:5100,0.0751634481231096)
--(axis cs:5200,0.0724299351477258)
--(axis cs:5300,0.0720965701967646)
--(axis cs:5400,0.0720367481126996)
--(axis cs:5500,0.0720343197526645)
--(axis cs:5600,0.0720247587162173)
--(axis cs:5700,0.0716894779257679)
--(axis cs:5800,0.0714289602019329)
--(axis cs:5900,0.0729101101186642)
--(axis cs:6000,0.0746438660452358)
--(axis cs:6100,0.0744053902032376)
--(axis cs:6200,0.0757793740657354)
--(axis cs:6300,0.0754811640100198)
--(axis cs:6400,0.0756105506488301)
--(axis cs:6500,0.0755522060515165)
--(axis cs:6600,0.0755513315983896)
--(axis cs:6700,0.0752094951781911)
--(axis cs:6800,0.0749820856115833)
--(axis cs:6900,0.0738766294739876)
--(axis cs:7000,0.0734841339181937)
--(axis cs:7100,0.072812262396081)
--(axis cs:7200,0.0726093157851681)
--(axis cs:7300,0.0703344841575492)
--(axis cs:7400,0.0701144813333644)
--(axis cs:7500,0.0697141960751568)
--(axis cs:7600,0.0696042044985497)
--(axis cs:7700,0.0695997013317052)
--(axis cs:7800,0.0694015126594229)
--(axis cs:7900,0.0692918777448846)
--(axis cs:8000,0.0691702791833664)
--(axis cs:8100,0.0690275167518509)
--(axis cs:8200,0.0692863639392438)
--(axis cs:8300,0.0689222576393497)
--(axis cs:8400,0.0685248498540701)
--(axis cs:8500,0.0682581998779705)
--(axis cs:8600,0.0680723545327191)
--(axis cs:8700,0.0680336940071019)
--(axis cs:8800,0.0680307410549187)
--(axis cs:8900,0.0677934262036273)
--(axis cs:9000,0.0675692915965863)
--(axis cs:9100,0.0667206288505175)
--(axis cs:9200,0.0664691558168738)
--(axis cs:9300,0.0663069490034634)
--(axis cs:9400,0.0659952919577959)
--(axis cs:9500,0.0658502601154509)
--(axis cs:9600,0.0678182069586046)
--(axis cs:9700,0.0677544665599391)
--(axis cs:9800,0.0651149278559194)
--(axis cs:9900,0.065118499416634)
--(axis cs:10000,0.0670677150266798)
--(axis cs:10100,0.0667553863292343)
--(axis cs:10200,0.0670653941133463)
--(axis cs:10300,0.0656105803964056)
--(axis cs:10400,0.0653819644533709)
--(axis cs:10500,0.0650762808532172)
--(axis cs:10600,0.0647329456176085)
--(axis cs:10700,0.0644122258817032)
--(axis cs:10800,0.0641706917541173)
--(axis cs:10900,0.0640704089559673)
--(axis cs:11000,0.0640679856674247)
--(axis cs:11100,0.063752384843971)
--(axis cs:11200,0.0636080445798518)
--(axis cs:11300,0.0638328918812085)
--(axis cs:11400,0.0623818466560839)
--(axis cs:11500,0.0620828109342427)
--(axis cs:11600,0.0619262156419646)
--(axis cs:11700,0.0619046178766698)
--(axis cs:11800,0.0618500106231269)
--(axis cs:11900,0.0618665306435872)
--(axis cs:12000,0.0618213745289428)
--(axis cs:12100,0.061818993271039)
--(axis cs:12200,0.0614793172791475)
--(axis cs:12300,0.061316498259891)
--(axis cs:12400,0.0612084381803904)
--(axis cs:12500,0.0599740865388993)
--(axis cs:12600,0.0602385330703955)
--(axis cs:12700,0.0599176984822277)
--(axis cs:12800,0.0608892565404831)
--(axis cs:12900,0.0606727823660583)
--(axis cs:13000,0.0592634758195948)
--(axis cs:13100,0.0592441558266017)
--(axis cs:13200,0.0592428276941995)
--(axis cs:13300,0.0591417833041226)
--(axis cs:13400,0.057157407370247)
--(axis cs:13500,0.0569258164439796)
--(axis cs:13600,0.0566068359705997)
--(axis cs:13700,0.0564431604645921)
--(axis cs:13800,0.0560966842866639)
--(axis cs:13900,0.0557627776113565)
--(axis cs:14000,0.0555494116787477)
--(axis cs:14100,0.056289869131106)
--(axis cs:14200,0.0562122896739189)
--(axis cs:14300,0.0562101450640059)
--(axis cs:14400,0.0563781952475876)
--(axis cs:14500,0.056400729536754)
--(axis cs:14600,0.056447304997156)
--(axis cs:14700,0.0590192306184034)
--(axis cs:14800,0.0583051193568458)
--(axis cs:14900,0.0564178554791424)
--(axis cs:15000,0.0580484930527411)
--(axis cs:15100,0.0594783343535329)
--(axis cs:15200,0.0595826075253069)
--(axis cs:15300,0.059568008415413)
--(axis cs:15400,0.0595633157207309)
--(axis cs:15500,0.0575801794267425)
--(axis cs:15600,0.0574548251783155)
--(axis cs:15700,0.0574291531662838)
--(axis cs:15800,0.0572672601149446)
--(axis cs:15900,0.0571489339573523)
--(axis cs:16000,0.0573102631666905)
--(axis cs:16100,0.0564350006708194)
--(axis cs:16200,0.0562224585447389)
--(axis cs:16300,0.0560254576071083)
--(axis cs:16400,0.0559370358375483)
--(axis cs:16500,0.0559374498473014)
--(axis cs:16600,0.0558012701137607)
--(axis cs:16700,0.0558721006667871)
--(axis cs:16800,0.0560019162732339)
--(axis cs:16900,0.0559648087137582)
--(axis cs:17000,0.0559651555055564)
--(axis cs:17100,0.0558887232106981)
--(axis cs:17200,0.0584022977426152)
--(axis cs:17300,0.0581855218287526)
--(axis cs:17400,0.0585979310040135)
--(axis cs:17500,0.0579014696042547)
--(axis cs:17600,0.0579008070864458)
--(axis cs:17700,0.0578865611444425)
--(axis cs:17800,0.0578709213959365)
--(axis cs:17900,0.0577551579404244)
--(axis cs:18000,0.0576923698588394)
--(axis cs:18100,0.0550596669799212)
--(axis cs:18200,0.0558810263325664)
--(axis cs:18300,0.0557278307965634)
--(axis cs:18400,0.0551179892079299)
--(axis cs:18500,0.0554257957397225)
--(axis cs:18600,0.0554384506494609)
--(axis cs:18700,0.0554382000918319)
--(axis cs:18800,0.0571367531981032)
--(axis cs:18900,0.0559274068993466)
--(axis cs:19000,0.0557741122992035)
--(axis cs:19100,0.0557224983364631)
--(axis cs:19200,0.055679755931745)
--(axis cs:19300,0.0556283808214237)
--(axis cs:19400,0.053954309691386)
--(axis cs:19500,0.0538017484968643)
--(axis cs:19600,0.0538174304520792)
--(axis cs:19700,0.0537776739056423)
--(axis cs:19800,0.0537730568459944)
--(axis cs:19900,0.0536681947994992)
--(axis cs:20000,0.0547726558119449)
--(axis cs:20100,0.0549332037621427)
--(axis cs:20200,0.0538139164157261)
--(axis cs:20300,0.0536863117008317)
--(axis cs:20400,0.0536647276062958)
--(axis cs:20500,0.0518559286339957)
--(axis cs:20600,0.0516201007265574)
--(axis cs:20700,0.0512111312532803)
--(axis cs:20800,0.0511117238878528)
--(axis cs:20900,0.0511073673962777)
--(axis cs:21000,0.0509074039397552)
--(axis cs:21100,0.0518500495386977)
--(axis cs:21200,0.0500467539280966)
--(axis cs:21300,0.0499389781728899)
--(axis cs:21400,0.0498863168940622)
--(axis cs:21500,0.0495488968620072)
--(axis cs:21600,0.0493151365350428)
--(axis cs:21700,0.0508586662889838)
--(axis cs:21800,0.050638639891036)
--(axis cs:21900,0.0507140712245537)
--(axis cs:21900,0.060115883715704)
--(axis cs:21900,0.060115883715704)
--(axis cs:21800,0.0600385462094487)
--(axis cs:21700,0.0602683624427168)
--(axis cs:21600,0.0577113916493624)
--(axis cs:21500,0.0577917833215729)
--(axis cs:21400,0.0581917638447073)
--(axis cs:21300,0.0582514177728303)
--(axis cs:21200,0.0584355795297499)
--(axis cs:21100,0.061319218273956)
--(axis cs:21000,0.0608492362817816)
--(axis cs:20900,0.0610743609243685)
--(axis cs:20800,0.0610789148419579)
--(axis cs:20700,0.0611951943599408)
--(axis cs:20600,0.0617112227847826)
--(axis cs:20500,0.0620164329141914)
--(axis cs:20400,0.0631153681370992)
--(axis cs:20300,0.0630326838496868)
--(axis cs:20200,0.0631276867886583)
--(axis cs:20100,0.0643631956990372)
--(axis cs:20000,0.0641663616866244)
--(axis cs:19900,0.062876771706607)
--(axis cs:19800,0.0628335785549695)
--(axis cs:19700,0.0628368364178276)
--(axis cs:19600,0.062867432833157)
--(axis cs:19500,0.0627782621279114)
--(axis cs:19400,0.0628676410501939)
--(axis cs:19300,0.0646660667729607)
--(axis cs:19200,0.0648121390341057)
--(axis cs:19100,0.0649079435890597)
--(axis cs:19000,0.0649542821395216)
--(axis cs:18900,0.0651346103501881)
--(axis cs:18800,0.066324885055292)
--(axis cs:18700,0.0647201266500598)
--(axis cs:18600,0.0647204545522786)
--(axis cs:18500,0.0647080424206281)
--(axis cs:18400,0.0645971047375098)
--(axis cs:18300,0.0651865199436793)
--(axis cs:18200,0.0654182424101093)
--(axis cs:18100,0.0649281441090874)
--(axis cs:18000,0.0672858398491752)
--(axis cs:17900,0.0674922765963088)
--(axis cs:17800,0.0677146584249152)
--(axis cs:17700,0.0677296063562405)
--(axis cs:17600,0.0676473642973945)
--(axis cs:17500,0.0676460806637193)
--(axis cs:17400,0.068147535982726)
--(axis cs:17300,0.0676827093412188)
--(axis cs:17200,0.0679378394295363)
--(axis cs:17100,0.0663170618042019)
--(axis cs:17000,0.0663557248645416)
--(axis cs:16900,0.0662841372747512)
--(axis cs:16800,0.0662483617088587)
--(axis cs:16700,0.0660351711083414)
--(axis cs:16600,0.0659078944139586)
--(axis cs:16500,0.0659762659540684)
--(axis cs:16400,0.0659768867909416)
--(axis cs:16300,0.0660957249980285)
--(axis cs:16200,0.0663228205169124)
--(axis cs:16100,0.0664835655498732)
--(axis cs:16000,0.0671647159066498)
--(axis cs:15900,0.0671499399815938)
--(axis cs:15800,0.0673338724917803)
--(axis cs:15700,0.0675128204201055)
--(axis cs:15600,0.0675386678563701)
--(axis cs:15500,0.0676681646593112)
--(axis cs:15400,0.0690024704242454)
--(axis cs:15300,0.069008372612011)
--(axis cs:15200,0.0689947677507183)
--(axis cs:15100,0.0688092675142116)
--(axis cs:15000,0.0675234361712755)
--(axis cs:14900,0.0654016705389746)
--(axis cs:14800,0.0678152124642091)
--(axis cs:14700,0.0685588537591374)
--(axis cs:14600,0.0656418890186873)
--(axis cs:14500,0.0655077468713768)
--(axis cs:14400,0.0653385049774311)
--(axis cs:14300,0.0652051793638205)
--(axis cs:14200,0.065208592332624)
--(axis cs:14100,0.0653380599098314)
--(axis cs:14000,0.0648547678589753)
--(axis cs:13900,0.0650821914429034)
--(axis cs:13800,0.0654672714998737)
--(axis cs:13700,0.0658675327599529)
--(axis cs:13600,0.0660655959839739)
--(axis cs:13500,0.0665215415201965)
--(axis cs:13400,0.0670273132913247)
--(axis cs:13300,0.0709680836393543)
--(axis cs:13200,0.0711812165560372)
--(axis cs:13100,0.0711832229980012)
--(axis cs:13000,0.0712161003347167)
--(axis cs:12900,0.0723039908965513)
--(axis cs:12800,0.0725351288767533)
--(axis cs:12700,0.0719201711847965)
--(axis cs:12600,0.0723864586956525)
--(axis cs:12500,0.0724387928988757)
--(axis cs:12400,0.0735303282434167)
--(axis cs:12300,0.0737657705397449)
--(axis cs:12200,0.0739774825921993)
--(axis cs:12100,0.0744147653458597)
--(axis cs:12000,0.0744151144535698)
--(axis cs:11900,0.0744391198740736)
--(axis cs:11800,0.0744849314879683)
--(axis cs:11700,0.0745002163158955)
--(axis cs:11600,0.0745070183249835)
--(axis cs:11500,0.0745755955512432)
--(axis cs:11400,0.0747460494167909)
--(axis cs:11300,0.0760364781349613)
--(axis cs:11200,0.0752169377493406)
--(axis cs:11100,0.07538617515316)
--(axis cs:11000,0.0757858756615154)
--(axis cs:10900,0.0757870717176878)
--(axis cs:10800,0.0758434587488026)
--(axis cs:10700,0.0761294262936405)
--(axis cs:10600,0.0763741087101815)
--(axis cs:10500,0.0766988632241046)
--(axis cs:10400,0.0770512423726866)
--(axis cs:10300,0.0772336391286783)
--(axis cs:10200,0.078664084525007)
--(axis cs:10100,0.0784498667799961)
--(axis cs:10000,0.0789142930979874)
--(axis cs:9900,0.0749835860551674)
--(axis cs:9800,0.0749816121772912)
--(axis cs:9700,0.0795107992203557)
--(axis cs:9600,0.0796106335473405)
--(axis cs:9500,0.0757899133042174)
--(axis cs:9400,0.0759698648236419)
--(axis cs:9300,0.0763915602490354)
--(axis cs:9200,0.0766168108318041)
--(axis cs:9100,0.0769623504771277)
--(axis cs:9000,0.0776896555124244)
--(axis cs:8900,0.077881684167937)
--(axis cs:8800,0.0781403081229906)
--(axis cs:8700,0.0781437208625252)
--(axis cs:8600,0.0781862066806348)
--(axis cs:8500,0.0784758919170431)
--(axis cs:8400,0.0788410935150083)
--(axis cs:8300,0.0792667071106543)
--(axis cs:8200,0.0797015155804758)
--(axis cs:8100,0.0794828094730527)
--(axis cs:8000,0.0797578570675625)
--(axis cs:7900,0.0799412439524478)
--(axis cs:7800,0.080033538934446)
--(axis cs:7700,0.0802798564250277)
--(axis cs:7600,0.0802867251069548)
--(axis cs:7500,0.0803897494694471)
--(axis cs:7400,0.0807933646313135)
--(axis cs:7300,0.0804748738102465)
--(axis cs:7200,0.0830383336253129)
--(axis cs:7100,0.0833259634543276)
--(axis cs:7000,0.0841760278369755)
--(axis cs:6900,0.0845802086069882)
--(axis cs:6800,0.0854247148245652)
--(axis cs:6700,0.0857647482058266)
--(axis cs:6600,0.0862037220845671)
--(axis cs:6500,0.0862059455021723)
--(axis cs:6400,0.0863278386030919)
--(axis cs:6300,0.0876422408758721)
--(axis cs:6200,0.0880049768885246)
--(axis cs:6100,0.0860413375534362)
--(axis cs:6000,0.0863819445190921)
--(axis cs:5900,0.0839985403342492)
--(axis cs:5800,0.0826375973451408)
--(axis cs:5700,0.0829663426409173)
--(axis cs:5600,0.0834105119130807)
--(axis cs:5500,0.0835802688753704)
--(axis cs:5400,0.0835831231291838)
--(axis cs:5300,0.0836607989762421)
--(axis cs:5200,0.0840826208822302)
--(axis cs:5100,0.0871803504334147)
--(axis cs:5000,0.0904192668018487)
--(axis cs:4900,0.0908730799961752)
--(axis cs:4800,0.0906110859742674)
--(axis cs:4700,0.0908913439127743)
--(axis cs:4600,0.0911903014312406)
--(axis cs:4500,0.0914217713377511)
--(axis cs:4400,0.0919827510796798)
--(axis cs:4300,0.0919838257707136)
--(axis cs:4200,0.0950193531403561)
--(axis cs:4100,0.0991134795707894)
--(axis cs:4000,0.0995766530804041)
--(axis cs:3900,0.100370268650375)
--(axis cs:3800,0.101122335593273)
--(axis cs:3700,0.0999962005782573)
--(axis cs:3600,0.10123669989349)
--(axis cs:3500,0.109288139398666)
--(axis cs:3400,0.110950056567214)
--(axis cs:3300,0.112449233913561)
--(axis cs:3200,0.112465794229413)
--(axis cs:3100,0.118259286527767)
--(axis cs:3000,0.119594402440744)
--(axis cs:2900,0.116343460487322)
--(axis cs:2800,0.11978659920075)
--(axis cs:2700,0.122244481064809)
--(axis cs:2600,0.116519864180861)
--(axis cs:2500,0.122653670048331)
--(axis cs:2400,0.143740780447373)
--(axis cs:2300,0.138291789198096)
--(axis cs:2200,0.14988414434048)
--(axis cs:2100,0.149912345161583)
--(axis cs:2000,0.150944220028787)
--(axis cs:1900,0.152385756521354)
--(axis cs:1800,0.148125898839275)
--(axis cs:1700,0.150722927927257)
--(axis cs:1600,0.15052506413337)
--(axis cs:1500,0.15311608489184)
--(axis cs:1400,0.152344951190269)
--(axis cs:1300,0.153249037185959)
--(axis cs:1200,0.152472911863486)
--(axis cs:1100,0.149325342941252)
--(axis cs:1000,0.149309549622853)
--(axis cs:900,0.14849795621338)
--(axis cs:800,0.143717778610995)
--(axis cs:700,0.14081289197552)
--(axis cs:600,0.137068305725886)
--(axis cs:500,0.135397987456715)
--(axis cs:400,0.125651359159551)
--(axis cs:300,0.116818526706134)
--(axis cs:200,0.104963418559937)
--(axis cs:100,0.107896528976082)
--(axis cs:0,0.113952283739136)
--cycle;

\addplot [semithick, newblue]
table [col sep=space] {Figures/odd_w_softmax.txt};

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.132573676172919)
--(axis cs:0,0.116304707349775)
--(axis cs:100,0.137935554565468)
--(axis cs:200,0.156501017778345)
--(axis cs:300,0.166843343167189)
--(axis cs:400,0.179482587295966)
--(axis cs:500,0.16917806726066)
--(axis cs:600,0.15782731001325)
--(axis cs:700,0.1454626948148)
--(axis cs:800,0.139032007021763)
--(axis cs:900,0.139996544420196)
--(axis cs:1000,0.136821292894615)
--(axis cs:1100,0.136806102823031)
--(axis cs:1200,0.133367300287505)
--(axis cs:1300,0.133029373959029)
--(axis cs:1400,0.131968736017212)
--(axis cs:1500,0.138952071463414)
--(axis cs:1600,0.142458264315367)
--(axis cs:1700,0.138396463277885)
--(axis cs:1800,0.139004068916085)
--(axis cs:1900,0.137607369538414)
--(axis cs:2000,0.136657398432344)
--(axis cs:2100,0.138234843579254)
--(axis cs:2200,0.138218932800971)
--(axis cs:2300,0.128232930337129)
--(axis cs:2400,0.129106069704616)
--(axis cs:2500,0.113540267802523)
--(axis cs:2600,0.11550419508328)
--(axis cs:2700,0.120735347903946)
--(axis cs:2800,0.123471596532691)
--(axis cs:2900,0.123109253020901)
--(axis cs:3000,0.119357169435023)
--(axis cs:3100,0.118243995968412)
--(axis cs:3200,0.113676457108405)
--(axis cs:3300,0.113639220209418)
--(axis cs:3400,0.112061879790845)
--(axis cs:3500,0.11189940328596)
--(axis cs:3600,0.105233290755069)
--(axis cs:3700,0.103308240447287)
--(axis cs:3800,0.101558368137086)
--(axis cs:3900,0.100894985167547)
--(axis cs:4000,0.098787238102368)
--(axis cs:4100,0.0972769705860757)
--(axis cs:4200,0.0980020211679369)
--(axis cs:4300,0.0985600542476616)
--(axis cs:4400,0.0985182701766403)
--(axis cs:4500,0.0968825596556084)
--(axis cs:4600,0.0956954128473915)
--(axis cs:4700,0.0943554953043308)
--(axis cs:4800,0.0930417217156007)
--(axis cs:4900,0.0912536402888878)
--(axis cs:5000,0.090288094535047)
--(axis cs:5100,0.0874637534333688)
--(axis cs:5200,0.0892840614715006)
--(axis cs:5300,0.0884402270930728)
--(axis cs:5400,0.0877666046953628)
--(axis cs:5500,0.0877521450720486)
--(axis cs:5600,0.0854166735763204)
--(axis cs:5700,0.0857347915810338)
--(axis cs:5800,0.0845437831969313)
--(axis cs:5900,0.0842762577260976)
--(axis cs:6000,0.0868453091872477)
--(axis cs:6100,0.0869170282923221)
--(axis cs:6200,0.0841740975115249)
--(axis cs:6300,0.0838864368830567)
--(axis cs:6400,0.0881725764362782)
--(axis cs:6500,0.0875779125894662)
--(axis cs:6600,0.0875503374585997)
--(axis cs:6700,0.0862747355417323)
--(axis cs:6800,0.0853267728435639)
--(axis cs:6900,0.0847857748845131)
--(axis cs:7000,0.0866043752056391)
--(axis cs:7100,0.0860975746428854)
--(axis cs:7200,0.0866070161689214)
--(axis cs:7300,0.0870262342292543)
--(axis cs:7400,0.0893674394589282)
--(axis cs:7500,0.0890636857366713)
--(axis cs:7600,0.0888177256377)
--(axis cs:7700,0.0888360087363963)
--(axis cs:7800,0.0886745016830346)
--(axis cs:7900,0.0895288324834636)
--(axis cs:8000,0.089904456691636)
--(axis cs:8100,0.0897796139233978)
--(axis cs:8200,0.0880317852421421)
--(axis cs:8300,0.0870918929914688)
--(axis cs:8400,0.0860515340640339)
--(axis cs:8500,0.085614118701132)
--(axis cs:8600,0.0870594107559266)
--(axis cs:8700,0.0876778162416205)
--(axis cs:8800,0.0876929606153392)
--(axis cs:8900,0.087351846323187)
--(axis cs:9000,0.0864302969434717)
--(axis cs:9100,0.0858484419739655)
--(axis cs:9200,0.0864167520115599)
--(axis cs:9300,0.0876556926254138)
--(axis cs:9400,0.0890379549662594)
--(axis cs:9500,0.0893200350802772)
--(axis cs:9600,0.0862995647798)
--(axis cs:9700,0.0866484508062128)
--(axis cs:9800,0.0918309621227784)
--(axis cs:9900,0.0918300390877877)
--(axis cs:10000,0.0886555559845877)
--(axis cs:10100,0.0880573971585294)
--(axis cs:10200,0.0853631201646451)
--(axis cs:10300,0.0855681254829377)
--(axis cs:10400,0.0865726567393809)
--(axis cs:10500,0.0864538179779969)
--(axis cs:10600,0.0863434926197629)
--(axis cs:10700,0.0867664823371553)
--(axis cs:10800,0.0870899010947893)
--(axis cs:10900,0.0871440642580782)
--(axis cs:11000,0.0871394404491608)
--(axis cs:11100,0.087181902884365)
--(axis cs:11200,0.0883559868324222)
--(axis cs:11300,0.0912885363628561)
--(axis cs:11400,0.0911568814897612)
--(axis cs:11500,0.0909932174506381)
--(axis cs:11600,0.0909586625397184)
--(axis cs:11700,0.0920410417667845)
--(axis cs:11800,0.0928159981983089)
--(axis cs:11900,0.0939823913796262)
--(axis cs:12000,0.0948487536191547)
--(axis cs:12100,0.0948747748322198)
--(axis cs:12200,0.094747321457109)
--(axis cs:12300,0.0945996998890857)
--(axis cs:12400,0.0954106497640674)
--(axis cs:12500,0.0943552747696204)
--(axis cs:12600,0.0958847755319777)
--(axis cs:12700,0.0978962093046563)
--(axis cs:12800,0.0997755842877108)
--(axis cs:12900,0.100405382551634)
--(axis cs:13000,0.0995158685455902)
--(axis cs:13100,0.0997170119315348)
--(axis cs:13200,0.0997430916404949)
--(axis cs:13300,0.101073878217774)
--(axis cs:13400,0.103273659808788)
--(axis cs:13500,0.102681646530805)
--(axis cs:13600,0.100662816024657)
--(axis cs:13700,0.0990433542806211)
--(axis cs:13800,0.0991025719133718)
--(axis cs:13900,0.0982717062117874)
--(axis cs:14000,0.0983172569525969)
--(axis cs:14100,0.0984560120097175)
--(axis cs:14200,0.098557139472347)
--(axis cs:14300,0.0985416050151918)
--(axis cs:14400,0.0972291881380861)
--(axis cs:14500,0.0969443509825922)
--(axis cs:14600,0.0975637988504745)
--(axis cs:14700,0.0957783265386829)
--(axis cs:14800,0.0958291956549121)
--(axis cs:14900,0.0964627758614111)
--(axis cs:15000,0.0940193412893748)
--(axis cs:15100,0.0936196359688128)
--(axis cs:15200,0.0944138642923473)
--(axis cs:15300,0.0941916746902455)
--(axis cs:15400,0.0942054171077511)
--(axis cs:15500,0.0954172723182151)
--(axis cs:15600,0.0957927238341533)
--(axis cs:15700,0.0957004959897446)
--(axis cs:15800,0.0959230689497862)
--(axis cs:15900,0.0968581591936336)
--(axis cs:16000,0.0969584612451927)
--(axis cs:16100,0.0969354585664568)
--(axis cs:16200,0.0980061116545203)
--(axis cs:16300,0.0987521115313081)
--(axis cs:16400,0.0988954889800831)
--(axis cs:16500,0.0989087855933261)
--(axis cs:16600,0.0997097982846051)
--(axis cs:16700,0.0994975524741274)
--(axis cs:16800,0.0989997843962788)
--(axis cs:16900,0.0980490254987184)
--(axis cs:17000,0.0954801725103628)
--(axis cs:17100,0.0944439862766172)
--(axis cs:17200,0.0973309059662754)
--(axis cs:17300,0.096620415732794)
--(axis cs:17400,0.0943643739616651)
--(axis cs:17500,0.0953357341215929)
--(axis cs:17600,0.095311000863222)
--(axis cs:17700,0.0940677124360016)
--(axis cs:17800,0.0945627899730808)
--(axis cs:17900,0.0955448474636377)
--(axis cs:18000,0.0960826848066981)
--(axis cs:18100,0.0974379844865831)
--(axis cs:18200,0.0990337007737109)
--(axis cs:18300,0.0997186127627766)
--(axis cs:18400,0.101834458219772)
--(axis cs:18500,0.100402108819907)
--(axis cs:18600,0.100158613230037)
--(axis cs:18700,0.100162415702839)
--(axis cs:18800,0.0989006998445747)
--(axis cs:18900,0.100669544725957)
--(axis cs:19000,0.102878218666803)
--(axis cs:19100,0.10360057978501)
--(axis cs:19200,0.10470972039759)
--(axis cs:19300,0.105317504603098)
--(axis cs:19400,0.105555204561818)
--(axis cs:19500,0.10498711811502)
--(axis cs:19600,0.104594543979616)
--(axis cs:19700,0.104222091996095)
--(axis cs:19800,0.1042169047277)
--(axis cs:19900,0.103436037068638)
--(axis cs:20000,0.102191094230396)
--(axis cs:20100,0.101284464329727)
--(axis cs:20200,0.101432874167172)
--(axis cs:20300,0.101685429700499)
--(axis cs:20400,0.101320847192938)
--(axis cs:20500,0.103909340906841)
--(axis cs:20600,0.104510842334013)
--(axis cs:20700,0.105528779798495)
--(axis cs:20800,0.105792731728522)
--(axis cs:20900,0.105799036003452)
--(axis cs:21000,0.10648072763386)
--(axis cs:21100,0.103662521865448)
--(axis cs:21200,0.102058245524872)
--(axis cs:21300,0.102535241780197)
--(axis cs:21400,0.102607561305056)
--(axis cs:21500,0.103179289125339)
--(axis cs:21600,0.103753199085103)
--(axis cs:21700,0.102903222631242)
--(axis cs:21800,0.102439063144855)
--(axis cs:21900,0.10387888809658)
--(axis cs:21900,0.121552108867373)
--(axis cs:21900,0.121552108867373)
--(axis cs:21800,0.120721020366819)
--(axis cs:21700,0.119826072283974)
--(axis cs:21600,0.119511227336838)
--(axis cs:21500,0.118279333927575)
--(axis cs:21400,0.118996158279296)
--(axis cs:21300,0.119926976656026)
--(axis cs:21200,0.120157626030608)
--(axis cs:21100,0.122700852774415)
--(axis cs:21000,0.126023353497791)
--(axis cs:20900,0.126011643136578)
--(axis cs:20800,0.125995510575835)
--(axis cs:20700,0.125605974752196)
--(axis cs:20600,0.124623726957224)
--(axis cs:20500,0.124199533880723)
--(axis cs:20400,0.119716013424235)
--(axis cs:20300,0.120143170949222)
--(axis cs:20200,0.120201327279365)
--(axis cs:20100,0.119625962351288)
--(axis cs:20000,0.120954165724378)
--(axis cs:19900,0.126008593235476)
--(axis cs:19800,0.126720128509623)
--(axis cs:19700,0.126720283368535)
--(axis cs:19600,0.127049552152604)
--(axis cs:19500,0.127730524989207)
--(axis cs:19400,0.128735196857672)
--(axis cs:19300,0.129055613653097)
--(axis cs:19200,0.128913087918459)
--(axis cs:19100,0.127100656438557)
--(axis cs:19000,0.125881099029464)
--(axis cs:18900,0.123118088092727)
--(axis cs:18800,0.120029191655614)
--(axis cs:18700,0.119547768561819)
--(axis cs:18600,0.119551042257943)
--(axis cs:18500,0.119572267968673)
--(axis cs:18400,0.120258777868483)
--(axis cs:18300,0.118493242546966)
--(axis cs:18200,0.117610687934851)
--(axis cs:18100,0.115807153119039)
--(axis cs:18000,0.114467876342467)
--(axis cs:17900,0.113809967544932)
--(axis cs:17800,0.1124896550037)
--(axis cs:17700,0.110729297383441)
--(axis cs:17600,0.111600010288159)
--(axis cs:17500,0.111634065509267)
--(axis cs:17400,0.111374512501049)
--(axis cs:17300,0.114408921297407)
--(axis cs:17200,0.115316913137584)
--(axis cs:17100,0.111506622869717)
--(axis cs:17000,0.112343365153651)
--(axis cs:16900,0.114912036422961)
--(axis cs:16800,0.115669251607573)
--(axis cs:16700,0.1164134683583)
--(axis cs:16600,0.116435299983102)
--(axis cs:16500,0.115828461727612)
--(axis cs:16400,0.11584314413848)
--(axis cs:16300,0.115575830767201)
--(axis cs:16200,0.114439082217978)
--(axis cs:16100,0.11325530319789)
--(axis cs:16000,0.112991990600144)
--(axis cs:15900,0.112541241107793)
--(axis cs:15800,0.112458202706687)
--(axis cs:15700,0.11234580151861)
--(axis cs:15600,0.113094014497427)
--(axis cs:15500,0.113584422928509)
--(axis cs:15400,0.112152642760773)
--(axis cs:15300,0.11214762497284)
--(axis cs:15200,0.112340658578664)
--(axis cs:15100,0.111388813685158)
--(axis cs:15000,0.111859749121087)
--(axis cs:14900,0.114366481270013)
--(axis cs:14800,0.113407475599106)
--(axis cs:14700,0.113776841293486)
--(axis cs:14600,0.114751833398467)
--(axis cs:14500,0.114425098913668)
--(axis cs:14400,0.114138502147283)
--(axis cs:14300,0.115106695139876)
--(axis cs:14200,0.115124556027497)
--(axis cs:14100,0.115150471106258)
--(axis cs:14000,0.114576303894773)
--(axis cs:13900,0.114538679235512)
--(axis cs:13800,0.115578133580965)
--(axis cs:13700,0.115596141752183)
--(axis cs:13600,0.117511435782694)
--(axis cs:13500,0.119926808501235)
--(axis cs:13400,0.120473127838387)
--(axis cs:13300,0.119061994215439)
--(axis cs:13200,0.117894939701762)
--(axis cs:13100,0.117866081497755)
--(axis cs:13000,0.118030415546385)
--(axis cs:12900,0.119667635559737)
--(axis cs:12800,0.118696082105536)
--(axis cs:12700,0.116381825441272)
--(axis cs:12600,0.113969043613754)
--(axis cs:12500,0.112698349224535)
--(axis cs:12400,0.114397857209078)
--(axis cs:12300,0.113885611364411)
--(axis cs:12200,0.114683682527421)
--(axis cs:12100,0.115136136573029)
--(axis cs:12000,0.115138884884039)
--(axis cs:11900,0.114526314487739)
--(axis cs:11800,0.114001571363644)
--(axis cs:11700,0.112726476232305)
--(axis cs:11600,0.111348136988541)
--(axis cs:11500,0.110801800289377)
--(axis cs:11400,0.110774615909924)
--(axis cs:11300,0.110234300890196)
--(axis cs:11200,0.10791718706786)
--(axis cs:11100,0.106916429533021)
--(axis cs:11000,0.107079847631358)
--(axis cs:10900,0.107087705987443)
--(axis cs:10800,0.107109485524048)
--(axis cs:10700,0.10666610789997)
--(axis cs:10600,0.10622630010162)
--(axis cs:10500,0.106254847179853)
--(axis cs:10400,0.106568109520934)
--(axis cs:10300,0.105751776618968)
--(axis cs:10200,0.103166675404874)
--(axis cs:10100,0.105474703699993)
--(axis cs:10000,0.106124113509033)
--(axis cs:9900,0.108488741604447)
--(axis cs:9800,0.108478546053923)
--(axis cs:9700,0.103817200158617)
--(axis cs:9600,0.103298564066178)
--(axis cs:9500,0.104950833610395)
--(axis cs:9400,0.104670110614703)
--(axis cs:9300,0.103579746952312)
--(axis cs:9200,0.102255170116113)
--(axis cs:9100,0.101651355698997)
--(axis cs:9000,0.102290452013249)
--(axis cs:8900,0.102766181405571)
--(axis cs:8800,0.103014542967333)
--(axis cs:8700,0.103000690491649)
--(axis cs:8600,0.102621771292365)
--(axis cs:8500,0.101152130793834)
--(axis cs:8400,0.101674287421706)
--(axis cs:8300,0.102624644332313)
--(axis cs:8200,0.103295468668905)
--(axis cs:8100,0.105172244469487)
--(axis cs:8000,0.105525607987228)
--(axis cs:7900,0.105112019650079)
--(axis cs:7800,0.103772221860955)
--(axis cs:7700,0.104179038679697)
--(axis cs:7600,0.104167959243343)
--(axis cs:7500,0.104510981268558)
--(axis cs:7400,0.104849831692735)
--(axis cs:7300,0.103377080738649)
--(axis cs:7200,0.103196897301277)
--(axis cs:7100,0.102617102175464)
--(axis cs:7000,0.103201206005653)
--(axis cs:6900,0.101750778088103)
--(axis cs:6800,0.10217320296941)
--(axis cs:6700,0.103107228376451)
--(axis cs:6600,0.104834090151906)
--(axis cs:6500,0.104863342245448)
--(axis cs:6400,0.105480997600387)
--(axis cs:6300,0.0991514319124175)
--(axis cs:6200,0.0997592025942637)
--(axis cs:6100,0.10348800031216)
--(axis cs:6000,0.10345867306932)
--(axis cs:5900,0.100146177593253)
--(axis cs:5800,0.100395424091383)
--(axis cs:5700,0.101506295540385)
--(axis cs:5600,0.101494117195267)
--(axis cs:5500,0.103815460627963)
--(axis cs:5400,0.103833819755674)
--(axis cs:5300,0.10445115210555)
--(axis cs:5200,0.105608749309699)
--(axis cs:5100,0.103206325228538)
--(axis cs:5000,0.105435352505666)
--(axis cs:4900,0.107241044903244)
--(axis cs:4800,0.110496562973138)
--(axis cs:4700,0.11286363922933)
--(axis cs:4600,0.115433912235432)
--(axis cs:4500,0.11787631598143)
--(axis cs:4400,0.121037807510703)
--(axis cs:4300,0.121087104651359)
--(axis cs:4200,0.121363148258461)
--(axis cs:4100,0.122667703330067)
--(axis cs:4000,0.126356358508246)
--(axis cs:3900,0.13110510300656)
--(axis cs:3800,0.13382549290756)
--(axis cs:3700,0.137979892823744)
--(axis cs:3600,0.140935468303016)
--(axis cs:3500,0.148279434712704)
--(axis cs:3400,0.149897019015392)
--(axis cs:3300,0.152854762171417)
--(axis cs:3200,0.152903592184416)
--(axis cs:3100,0.156893652255368)
--(axis cs:3000,0.158147594797168)
--(axis cs:2900,0.161382111548522)
--(axis cs:2800,0.163056832578147)
--(axis cs:2700,0.160542319912972)
--(axis cs:2600,0.154374922308636)
--(axis cs:2500,0.154014825759329)
--(axis cs:2400,0.181256225719731)
--(axis cs:2300,0.173706050749279)
--(axis cs:2200,0.186573604677579)
--(axis cs:2100,0.186598238749168)
--(axis cs:2000,0.186888008458977)
--(axis cs:1900,0.18986091419383)
--(axis cs:1800,0.192981637584316)
--(axis cs:1700,0.19373845434364)
--(axis cs:1600,0.195632289439859)
--(axis cs:1500,0.191920909637312)
--(axis cs:1400,0.181098305258372)
--(axis cs:1300,0.181592695488638)
--(axis cs:1200,0.182315372622874)
--(axis cs:1100,0.186534664442989)
--(axis cs:1000,0.186550974757603)
--(axis cs:900,0.190198758663913)
--(axis cs:800,0.188658820691652)
--(axis cs:700,0.19567153270739)
--(axis cs:600,0.207505307892202)
--(axis cs:500,0.219792494566137)
--(axis cs:400,0.23159195236679)
--(axis cs:300,0.206287283829505)
--(axis cs:200,0.1856539625088)
--(axis cs:100,0.162884577641072)
--(axis cs:0,0.132573676172919)
--cycle;

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.112263252021817)
--(axis cs:0,0.091870939328442)
--(axis cs:100,0.092676927453455)
--(axis cs:200,0.0847521315606549)
--(axis cs:300,0.0850108741014281)
--(axis cs:400,0.104063346526565)
--(axis cs:500,0.109291472607998)
--(axis cs:600,0.108167986193826)
--(axis cs:700,0.106894193266047)
--(axis cs:800,0.112131229492401)
--(axis cs:900,0.118446545400513)
--(axis cs:1000,0.115423259815684)
--(axis cs:1100,0.115432728989029)
--(axis cs:1200,0.117092975132219)
--(axis cs:1300,0.115307759583296)
--(axis cs:1400,0.116659131425236)
--(axis cs:1500,0.117146528045695)
--(axis cs:1600,0.1157204323182)
--(axis cs:1700,0.105547356445556)
--(axis cs:1800,0.0999526241835857)
--(axis cs:1900,0.0958888749910932)
--(axis cs:2000,0.094575580754469)
--(axis cs:2100,0.0903630757299952)
--(axis cs:2200,0.0903625727805341)
--(axis cs:2300,0.0814813660136643)
--(axis cs:2400,0.0789843267819679)
--(axis cs:2500,0.0667018953914043)
--(axis cs:2600,0.065517710202099)
--(axis cs:2700,0.0683151600231049)
--(axis cs:2800,0.0640792049063848)
--(axis cs:2900,0.0633309239866619)
--(axis cs:3000,0.0607828966180009)
--(axis cs:3100,0.0563124668135666)
--(axis cs:3200,0.0513421944609039)
--(axis cs:3300,0.0513344585370811)
--(axis cs:3400,0.0525967650869891)
--(axis cs:3500,0.0526329582999486)
--(axis cs:3600,0.0523954338378643)
--(axis cs:3700,0.0551202414555454)
--(axis cs:3800,0.0527724993199525)
--(axis cs:3900,0.0485976556781847)
--(axis cs:4000,0.0485152215144001)
--(axis cs:4100,0.0517587214410965)
--(axis cs:4200,0.0553993670513763)
--(axis cs:4300,0.0571484323442414)
--(axis cs:4400,0.0571502173680519)
--(axis cs:4500,0.0568682872417542)
--(axis cs:4600,0.0553728098479272)
--(axis cs:4700,0.0561663983628417)
--(axis cs:4800,0.0579299300653766)
--(axis cs:4900,0.0628120798887796)
--(axis cs:5000,0.0659910385100324)
--(axis cs:5100,0.0607358640027809)
--(axis cs:5200,0.0580201325869092)
--(axis cs:5300,0.0543793339567969)
--(axis cs:5400,0.057942937618396)
--(axis cs:5500,0.057942132054977)
--(axis cs:5600,0.0579447973685755)
--(axis cs:5700,0.0543931819601651)
--(axis cs:5800,0.0531744602784161)
--(axis cs:5900,0.0535039100847901)
--(axis cs:6000,0.0559197309120451)
--(axis cs:6100,0.0558054743222502)
--(axis cs:6200,0.0574289581466061)
--(axis cs:6300,0.0585494183896026)
--(axis cs:6400,0.0601435095453924)
--(axis cs:6500,0.0600597667717932)
--(axis cs:6600,0.0600593759215593)
--(axis cs:6700,0.0598336078913063)
--(axis cs:6800,0.0597396940862626)
--(axis cs:6900,0.0598743222201492)
--(axis cs:7000,0.059852642524877)
--(axis cs:7100,0.0586095483782274)
--(axis cs:7200,0.0585230836750269)
--(axis cs:7300,0.056331267152073)
--(axis cs:7400,0.0574571774204332)
--(axis cs:7500,0.0532961111950009)
--(axis cs:7600,0.0532823844812817)
--(axis cs:7700,0.053281309773076)
--(axis cs:7800,0.0493388793806558)
--(axis cs:7900,0.0520511551358668)
--(axis cs:8000,0.0533150184446709)
--(axis cs:8100,0.0510872833586823)
--(axis cs:8200,0.0477836955446133)
--(axis cs:8300,0.048725731163762)
--(axis cs:8400,0.0491404120660729)
--(axis cs:8500,0.0477743643428441)
--(axis cs:8600,0.0467323837254753)
--(axis cs:8700,0.0468439460352459)
--(axis cs:8800,0.0468416094954502)
--(axis cs:8900,0.047853583410721)
--(axis cs:9000,0.0484109099781095)
--(axis cs:9100,0.0459707291172328)
--(axis cs:9200,0.0463414924742358)
--(axis cs:9300,0.0451801658040778)
--(axis cs:9400,0.0448631870856077)
--(axis cs:9500,0.0448987997235414)
--(axis cs:9600,0.0469993046455784)
--(axis cs:9700,0.048091499863484)
--(axis cs:9800,0.0503815106096239)
--(axis cs:9900,0.0503870896287984)
--(axis cs:10000,0.0511238608975094)
--(axis cs:10100,0.0511222919905121)
--(axis cs:10200,0.0493441704230709)
--(axis cs:10300,0.0441007617513725)
--(axis cs:10400,0.0439420500913823)
--(axis cs:10500,0.0433559252888988)
--(axis cs:10600,0.0433190176997441)
--(axis cs:10700,0.0440053426938734)
--(axis cs:10800,0.0441527229456294)
--(axis cs:10900,0.0441069804322671)
--(axis cs:11000,0.0441076437788299)
--(axis cs:11100,0.0465318989605846)
--(axis cs:11200,0.0450486898138268)
--(axis cs:11300,0.0435020948233624)
--(axis cs:11400,0.0425416144166393)
--(axis cs:11500,0.0414414822473649)
--(axis cs:11600,0.042207106992019)
--(axis cs:11700,0.0415660763910327)
--(axis cs:11800,0.0435987911660889)
--(axis cs:11900,0.0431115697814681)
--(axis cs:12000,0.0418364561491601)
--(axis cs:12100,0.0418358549158901)
--(axis cs:12200,0.0435275042874972)
--(axis cs:12300,0.0455231753244042)
--(axis cs:12400,0.0448176687130022)
--(axis cs:12500,0.0422843288881406)
--(axis cs:12600,0.0426757891315064)
--(axis cs:12700,0.0444208815283496)
--(axis cs:12800,0.0452170693658247)
--(axis cs:12900,0.0442590524591922)
--(axis cs:13000,0.0445643104487611)
--(axis cs:13100,0.0446945397108464)
--(axis cs:13200,0.0446954014065478)
--(axis cs:13300,0.0438606487130926)
--(axis cs:13400,0.0425943892343991)
--(axis cs:13500,0.0404970191650786)
--(axis cs:13600,0.0402808716076987)
--(axis cs:13700,0.0402718349540602)
--(axis cs:13800,0.0413677802804159)
--(axis cs:13900,0.0405674403098937)
--(axis cs:14000,0.0408900656288226)
--(axis cs:14100,0.0402567088488401)
--(axis cs:14200,0.0401657771306016)
--(axis cs:14300,0.0401642623621267)
--(axis cs:14400,0.0388409974859529)
--(axis cs:14500,0.0403576626756058)
--(axis cs:14600,0.0404526097731294)
--(axis cs:14700,0.0415873116274518)
--(axis cs:14800,0.0410741935592811)
--(axis cs:14900,0.041421537127108)
--(axis cs:15000,0.0437802896605822)
--(axis cs:15100,0.0453898041187728)
--(axis cs:15200,0.0471935717055919)
--(axis cs:15300,0.0471078382860178)
--(axis cs:15400,0.0470984596842102)
--(axis cs:15500,0.0443505661389906)
--(axis cs:15600,0.0444656152871312)
--(axis cs:15700,0.0442322511459388)
--(axis cs:15800,0.0443673802549665)
--(axis cs:15900,0.0443880420522529)
--(axis cs:16000,0.0456902622976318)
--(axis cs:16100,0.0427103407355035)
--(axis cs:16200,0.0443748321514567)
--(axis cs:16300,0.0426686395803966)
--(axis cs:16400,0.0426755380959698)
--(axis cs:16500,0.0426791063941177)
--(axis cs:16600,0.0428505760019399)
--(axis cs:16700,0.0430153540039014)
--(axis cs:16800,0.0455875146618176)
--(axis cs:16900,0.0437591399920729)
--(axis cs:17000,0.0438626312134849)
--(axis cs:17100,0.0438385712999239)
--(axis cs:17200,0.0495997731196928)
--(axis cs:17300,0.0493494923962233)
--(axis cs:17400,0.0474179214314421)
--(axis cs:17500,0.0482214935987976)
--(axis cs:17600,0.0482239307396588)
--(axis cs:17700,0.0477217956805914)
--(axis cs:17800,0.0478673726940931)
--(axis cs:17900,0.047805655375202)
--(axis cs:18000,0.0487424047593275)
--(axis cs:18100,0.0461631534850086)
--(axis cs:18200,0.0448530338753446)
--(axis cs:18300,0.0448430892181175)
--(axis cs:18400,0.0441443519390586)
--(axis cs:18500,0.0446883849136433)
--(axis cs:18600,0.0452300593020533)
--(axis cs:18700,0.0452307579170886)
--(axis cs:18800,0.0470094548293609)
--(axis cs:18900,0.0455137051434497)
--(axis cs:19000,0.0454173895119974)
--(axis cs:19100,0.0461505867856306)
--(axis cs:19200,0.0461399581189359)
--(axis cs:19300,0.0473623572562486)
--(axis cs:19400,0.0451530889665729)
--(axis cs:19500,0.0451185286916273)
--(axis cs:19600,0.0452172067544396)
--(axis cs:19700,0.0452169253457279)
--(axis cs:19800,0.0452143210720685)
--(axis cs:19900,0.0452052632912917)
--(axis cs:20000,0.0467164526205839)
--(axis cs:20100,0.0469518338284616)
--(axis cs:20200,0.0458938398623674)
--(axis cs:20300,0.0457363073240203)
--(axis cs:20400,0.0444984332112661)
--(axis cs:20500,0.0413432399109732)
--(axis cs:20600,0.0411398131130802)
--(axis cs:20700,0.0392574461981416)
--(axis cs:20800,0.0392048360936837)
--(axis cs:20900,0.0392028492417866)
--(axis cs:21000,0.0390354255215763)
--(axis cs:21100,0.0440726963167024)
--(axis cs:21200,0.0425061491105385)
--(axis cs:21300,0.0418179323617485)
--(axis cs:21400,0.0418659914309159)
--(axis cs:21500,0.0394377121656878)
--(axis cs:21600,0.0395859958219498)
--(axis cs:21700,0.0437953819858447)
--(axis cs:21800,0.044242811346009)
--(axis cs:21900,0.0423578195124014)
--(axis cs:21900,0.0519917679557479)
--(axis cs:21900,0.0519917679557479)
--(axis cs:21800,0.0545896639849745)
--(axis cs:21700,0.0542564296856498)
--(axis cs:21600,0.0490303937777119)
--(axis cs:21500,0.0488025499117795)
--(axis cs:21400,0.0506599824129505)
--(axis cs:21300,0.0506611758594055)
--(axis cs:21200,0.0509147762923462)
--(axis cs:21100,0.0534940909765776)
--(axis cs:21000,0.0503039818842948)
--(axis cs:20900,0.0504892324002179)
--(axis cs:20800,0.0504910226508422)
--(axis cs:20700,0.050552514494358)
--(axis cs:20600,0.0519588397665923)
--(axis cs:20500,0.0522303251928291)
--(axis cs:20400,0.0546050191421634)
--(axis cs:20300,0.0551420714476988)
--(axis cs:20200,0.0552367839852038)
--(axis cs:20100,0.0566083090517701)
--(axis cs:20000,0.0563170605608797)
--(axis cs:19900,0.0544375120136117)
--(axis cs:19800,0.0543579705012987)
--(axis cs:19700,0.0543591207562365)
--(axis cs:19600,0.0543583330303746)
--(axis cs:19500,0.0542374973083522)
--(axis cs:19400,0.0542232443302438)
--(axis cs:19300,0.0564878364934396)
--(axis cs:19200,0.0559117125098863)
--(axis cs:19100,0.0558903151581667)
--(axis cs:19000,0.0544573442338001)
--(axis cs:18900,0.0545129641579677)
--(axis cs:18800,0.0562165206377653)
--(axis cs:18700,0.0543495193218398)
--(axis cs:18600,0.054347982217248)
--(axis cs:18500,0.0539042983255336)
--(axis cs:18400,0.0533582796137822)
--(axis cs:18300,0.0541424885973076)
--(axis cs:18200,0.0542065009405897)
--(axis cs:18100,0.0563390551592225)
--(axis cs:18000,0.0580548447792334)
--(axis cs:17900,0.056426408151255)
--(axis cs:17800,0.0565597733497942)
--(axis cs:17700,0.056415131933249)
--(axis cs:17600,0.0567336363276117)
--(axis cs:17500,0.0567304353642039)
--(axis cs:17400,0.0556683435026623)
--(axis cs:17300,0.0581433794210989)
--(axis cs:17200,0.058367177163747)
--(axis cs:17100,0.0538145917735715)
--(axis cs:17000,0.0540502862434816)
--(axis cs:16900,0.0539110275465185)
--(axis cs:16800,0.0549787374324474)
--(axis cs:16700,0.0532289869670691)
--(axis cs:16600,0.0530755215943798)
--(axis cs:16500,0.0529108482305226)
--(axis cs:16400,0.0529065756491739)
--(axis cs:16300,0.0529195893768008)
--(axis cs:16200,0.0539719858489602)
--(axis cs:16100,0.0525125836920132)
--(axis cs:16000,0.0545799613048891)
--(axis cs:15900,0.0534434720300152)
--(axis cs:15800,0.0533708879482244)
--(axis cs:15700,0.0532012214076432)
--(axis cs:15600,0.0534174489553445)
--(axis cs:15500,0.0532781701291119)
--(axis cs:15400,0.0557385573964915)
--(axis cs:15300,0.0557498077633323)
--(axis cs:15200,0.0558300059950321)
--(axis cs:15100,0.0538611852951442)
--(axis cs:15000,0.0537940093730834)
--(axis cs:14900,0.0501852904793667)
--(axis cs:14800,0.0496277138919892)
--(axis cs:14700,0.0501495114747309)
--(axis cs:14600,0.0489909804787736)
--(axis cs:14500,0.0488231100332212)
--(axis cs:14400,0.0473899300556183)
--(axis cs:14300,0.0485886748736104)
--(axis cs:14200,0.0485908756310726)
--(axis cs:14100,0.0487059248076049)
--(axis cs:14000,0.0494001663077037)
--(axis cs:13900,0.0488358374023386)
--(axis cs:13800,0.0497951436064406)
--(axis cs:13700,0.0487944097394185)
--(axis cs:13600,0.0488077856226761)
--(axis cs:13500,0.0490905529433891)
--(axis cs:13400,0.0517115278426338)
--(axis cs:13300,0.0554853249405095)
--(axis cs:13200,0.0560199399093294)
--(axis cs:13100,0.0560199310846964)
--(axis cs:13000,0.0558972678452996)
--(axis cs:12900,0.0555509738667302)
--(axis cs:12800,0.0571488078833877)
--(axis cs:12700,0.0539187942471038)
--(axis cs:12600,0.0530506517856956)
--(axis cs:12500,0.0535132929387166)
--(axis cs:12400,0.0553965651403545)
--(axis cs:12300,0.0562507080521468)
--(axis cs:12200,0.0550692565522867)
--(axis cs:12100,0.0540482550640433)
--(axis cs:12000,0.0540468037285754)
--(axis cs:11900,0.0548059397492244)
--(axis cs:11800,0.0552979114268396)
--(axis cs:11700,0.0525967210070165)
--(axis cs:11600,0.0539838921219798)
--(axis cs:11500,0.0532149876288209)
--(axis cs:11400,0.0541643828584883)
--(axis cs:11300,0.0551229432126284)
--(axis cs:11200,0.0553964965355686)
--(axis cs:11100,0.0567429271908494)
--(axis cs:11000,0.0540505259332012)
--(axis cs:10900,0.0540504674100494)
--(axis cs:10800,0.0541378801111662)
--(axis cs:10700,0.0549751911589819)
--(axis cs:10600,0.0543033050804183)
--(axis cs:10500,0.0542797105650441)
--(axis cs:10400,0.0546070212867132)
--(axis cs:10300,0.0546015191548028)
--(axis cs:10200,0.0610966730405808)
--(axis cs:10100,0.0632091243468694)
--(axis cs:10000,0.063242972695249)
--(axis cs:9900,0.062132555063632)
--(axis cs:9800,0.0621267285493023)
--(axis cs:9700,0.0600198484127991)
--(axis cs:9600,0.0588133025438797)
--(axis cs:9500,0.0569964574618605)
--(axis cs:9400,0.0570516946334982)
--(axis cs:9300,0.0578567542668038)
--(axis cs:9200,0.0589015870542683)
--(axis cs:9100,0.0583660583589925)
--(axis cs:9000,0.0600642726787856)
--(axis cs:8900,0.0593954595612428)
--(axis cs:8800,0.058364758385558)
--(axis cs:8700,0.0583685435722543)
--(axis cs:8600,0.0583574595040476)
--(axis cs:8500,0.0598545064944)
--(axis cs:8400,0.061168225096846)
--(axis cs:8300,0.0606712535299353)
--(axis cs:8200,0.0592245285957972)
--(axis cs:8100,0.0636001755222448)
--(axis cs:8000,0.0650976585391868)
--(axis cs:7900,0.0638230961923052)
--(axis cs:7800,0.0619506537910979)
--(axis cs:7700,0.0643853830980979)
--(axis cs:7600,0.0643868236269239)
--(axis cs:7500,0.064405277752703)
--(axis cs:7400,0.0689205288679561)
--(axis cs:7300,0.0674867533368409)
--(axis cs:7200,0.0692709200891213)
--(axis cs:7100,0.0694115967495313)
--(axis cs:7000,0.0722416265241294)
--(axis cs:6900,0.0740173775650058)
--(axis cs:6800,0.0737586041901755)
--(axis cs:6700,0.0742176626253176)
--(axis cs:6600,0.0745432307853885)
--(axis cs:6500,0.0745465793506262)
--(axis cs:6400,0.0746970377882682)
--(axis cs:6300,0.0739987668690565)
--(axis cs:6200,0.0731773601092259)
--(axis cs:6100,0.0715406430559757)
--(axis cs:6000,0.0717698566961886)
--(axis cs:5900,0.0675478052982988)
--(axis cs:5800,0.067324825418555)
--(axis cs:5700,0.0683926373962885)
--(axis cs:5600,0.0713999615771143)
--(axis cs:5500,0.0712340273505392)
--(axis cs:5400,0.0712355017377602)
--(axis cs:5300,0.06757602321511)
--(axis cs:5200,0.0710837474733007)
--(axis cs:5100,0.0733473976977278)
--(axis cs:5000,0.0765032571962723)
--(axis cs:4900,0.0737907812520503)
--(axis cs:4800,0.0713782840465137)
--(axis cs:4700,0.0700056770956747)
--(axis cs:4600,0.0694477036398114)
--(axis cs:4500,0.0712487541474225)
--(axis cs:4400,0.0717268367202133)
--(axis cs:4300,0.0717260566211387)
--(axis cs:4200,0.0702628656340429)
--(axis cs:4100,0.0665345830130219)
--(axis cs:4000,0.0625245915892242)
--(axis cs:3900,0.063139621485264)
--(axis cs:3800,0.0691782633648068)
--(axis cs:3700,0.0713681146561787)
--(axis cs:3600,0.0694750454063941)
--(axis cs:3500,0.0737826547465013)
--(axis cs:3400,0.0751468474606625)
--(axis cs:3300,0.075196905534567)
--(axis cs:3200,0.0752172827243359)
--(axis cs:3100,0.0821268565497606)
--(axis cs:3000,0.086564026723225)
--(axis cs:2900,0.0957191801891824)
--(axis cs:2800,0.0983935126615668)
--(axis cs:2700,0.107567626146768)
--(axis cs:2600,0.104162435685797)
--(axis cs:2500,0.106277490482266)
--(axis cs:2400,0.132367053867144)
--(axis cs:2300,0.125476047919623)
--(axis cs:2200,0.137987400780241)
--(axis cs:2100,0.137987774750679)
--(axis cs:2000,0.141462326720904)
--(axis cs:1900,0.142945364584219)
--(axis cs:1800,0.147162830670612)
--(axis cs:1700,0.154456850588916)
--(axis cs:1600,0.168536129851269)
--(axis cs:1500,0.169957870896363)
--(axis cs:1400,0.167192371654723)
--(axis cs:1300,0.167973735031257)
--(axis cs:1200,0.165709538246832)
--(axis cs:1100,0.16380641920565)
--(axis cs:1000,0.163804165860942)
--(axis cs:900,0.166565695451322)
--(axis cs:800,0.156262028653864)
--(axis cs:700,0.150846641327774)
--(axis cs:600,0.146999051492104)
--(axis cs:500,0.14567762815152)
--(axis cs:400,0.146353982416246)
--(axis cs:300,0.10658783645145)
--(axis cs:200,0.105525530626707)
--(axis cs:100,0.111060129788464)
--(axis cs:0,0.112263252021817)
--cycle;

\addplot [semithick, neworange]
table [col sep=space] {Figures/odd_w_sparsemax.txt};
\addplot [semithick, newgreen]
table [col sep=space] {Figures/odd_w_evidential.txt};

    \nextgroupplot[width=4.25cm,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0, xmax=22000,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.95,
ytick style={color=black},
xlabel={\small Iteration},
title={\small Even, Bhattacharyya}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.370439098087329)
--(axis cs:0,0.332516561540585)
--(axis cs:100,0.331462987479648)
--(axis cs:200,0.336533024188236)
--(axis cs:300,0.321253883625184)
--(axis cs:400,0.303965895460143)
--(axis cs:500,0.312856894288668)
--(axis cs:600,0.306972464884703)
--(axis cs:700,0.294424832173404)
--(axis cs:800,0.29368370606415)
--(axis cs:900,0.285609062950501)
--(axis cs:1000,0.280947852680526)
--(axis cs:1100,0.280892095536662)
--(axis cs:1200,0.270996065274944)
--(axis cs:1300,0.28008933314642)
--(axis cs:1400,0.27784290638286)
--(axis cs:1500,0.277061283277963)
--(axis cs:1600,0.283936618081001)
--(axis cs:1700,0.293555947206491)
--(axis cs:1800,0.297642471647193)
--(axis cs:1900,0.303077442666273)
--(axis cs:2000,0.301700385066452)
--(axis cs:2100,0.308008778186645)
--(axis cs:2200,0.307992549135665)
--(axis cs:2300,0.30307693793662)
--(axis cs:2400,0.31345840267393)
--(axis cs:2500,0.333378780951513)
--(axis cs:2600,0.334764521344902)
--(axis cs:2700,0.30424586995078)
--(axis cs:2800,0.310077166137262)
--(axis cs:2900,0.305632564418035)
--(axis cs:3000,0.29343305087541)
--(axis cs:3100,0.291346796580979)
--(axis cs:3200,0.295172531022884)
--(axis cs:3300,0.295163572825884)
--(axis cs:3400,0.295414553964706)
--(axis cs:3500,0.296656280836098)
--(axis cs:3600,0.297892614938986)
--(axis cs:3700,0.29929979464411)
--(axis cs:3800,0.293668838522363)
--(axis cs:3900,0.291626755139888)
--(axis cs:4000,0.287158291852523)
--(axis cs:4100,0.285084302181463)
--(axis cs:4200,0.288999086039905)
--(axis cs:4300,0.291041787498572)
--(axis cs:4400,0.291011952874235)
--(axis cs:4500,0.289570684931336)
--(axis cs:4600,0.285235705975669)
--(axis cs:4700,0.283255928386246)
--(axis cs:4800,0.281270849417613)
--(axis cs:4900,0.281948252965728)
--(axis cs:5000,0.280176451735861)
--(axis cs:5100,0.290741761730979)
--(axis cs:5200,0.292131237729246)
--(axis cs:5300,0.290283125772482)
--(axis cs:5400,0.289504200774328)
--(axis cs:5500,0.289478544829045)
--(axis cs:5600,0.289900801232579)
--(axis cs:5700,0.287965932873907)
--(axis cs:5800,0.283066053026792)
--(axis cs:5900,0.278102792105272)
--(axis cs:6000,0.268328821247144)
--(axis cs:6100,0.266676127339154)
--(axis cs:6200,0.261433309054737)
--(axis cs:6300,0.259789812166048)
--(axis cs:6400,0.25738586142062)
--(axis cs:6500,0.256714244595726)
--(axis cs:6600,0.256690516119673)
--(axis cs:6700,0.255711554208837)
--(axis cs:6800,0.254236130129459)
--(axis cs:6900,0.25565323445322)
--(axis cs:7000,0.253738475999759)
--(axis cs:7100,0.25425555691022)
--(axis cs:7200,0.252014531290275)
--(axis cs:7300,0.253808650256841)
--(axis cs:7400,0.256196999433064)
--(axis cs:7500,0.254609027395181)
--(axis cs:7600,0.253934343450784)
--(axis cs:7700,0.253917368287535)
--(axis cs:7800,0.252137608514468)
--(axis cs:7900,0.250245968757539)
--(axis cs:8000,0.248892473637719)
--(axis cs:8100,0.247296710424149)
--(axis cs:8200,0.243272681956194)
--(axis cs:8300,0.241703957674722)
--(axis cs:8400,0.240485825441642)
--(axis cs:8500,0.239142106215561)
--(axis cs:8600,0.237897124782509)
--(axis cs:8700,0.237344628000578)
--(axis cs:8800,0.237334035200598)
--(axis cs:8900,0.236002883989173)
--(axis cs:9000,0.23454359011396)
--(axis cs:9100,0.236048227344027)
--(axis cs:9200,0.234271689030024)
--(axis cs:9300,0.232472408220298)
--(axis cs:9400,0.230773882563883)
--(axis cs:9500,0.229230887517459)
--(axis cs:9600,0.225040680401132)
--(axis cs:9700,0.223697803388382)
--(axis cs:9800,0.228398717598375)
--(axis cs:9900,0.228380087584101)
--(axis cs:10000,0.224106945832491)
--(axis cs:10100,0.223290365952818)
--(axis cs:10200,0.219775277878229)
--(axis cs:10300,0.221816428697249)
--(axis cs:10400,0.22080674599983)
--(axis cs:10500,0.219946091532643)
--(axis cs:10600,0.219191304885301)
--(axis cs:10700,0.218015345200411)
--(axis cs:10800,0.21689875785648)
--(axis cs:10900,0.21658003456008)
--(axis cs:11000,0.216563943380355)
--(axis cs:11100,0.215378315702161)
--(axis cs:11200,0.214247330759724)
--(axis cs:11300,0.210535291381451)
--(axis cs:11400,0.213495219018921)
--(axis cs:11500,0.214963385931431)
--(axis cs:11600,0.214048964684541)
--(axis cs:11700,0.212928848382414)
--(axis cs:11800,0.211843308874962)
--(axis cs:11900,0.21037046296912)
--(axis cs:12000,0.209937803417944)
--(axis cs:12100,0.209930728967071)
--(axis cs:12200,0.209319368596882)
--(axis cs:12300,0.208370586822343)
--(axis cs:12400,0.207206587738522)
--(axis cs:12500,0.21195707317655)
--(axis cs:12600,0.208232042817926)
--(axis cs:12700,0.208265872464294)
--(axis cs:12800,0.205260719242832)
--(axis cs:12900,0.204542018829195)
--(axis cs:13000,0.206681125165052)
--(axis cs:13100,0.20633621796041)
--(axis cs:13200,0.206337094151822)
--(axis cs:13300,0.205444621786761)
--(axis cs:13400,0.207157703073393)
--(axis cs:13500,0.206414130544328)
--(axis cs:13600,0.205761668787043)
--(axis cs:13700,0.204920856435024)
--(axis cs:13800,0.20435596673827)
--(axis cs:13900,0.203947499430788)
--(axis cs:14000,0.203542702100438)
--(axis cs:14100,0.200187317657969)
--(axis cs:14200,0.20007752727786)
--(axis cs:14300,0.200070210077445)
--(axis cs:14400,0.199271309759379)
--(axis cs:14500,0.198586218421441)
--(axis cs:14600,0.197947113606312)
--(axis cs:14700,0.191724506589633)
--(axis cs:14800,0.189260210611315)
--(axis cs:14900,0.191332602673789)
--(axis cs:15000,0.188006149326948)
--(axis cs:15100,0.184154244894106)
--(axis cs:15200,0.182992162592871)
--(axis cs:15300,0.182492089514371)
--(axis cs:15400,0.182477751536741)
--(axis cs:15500,0.183653289597663)
--(axis cs:15600,0.182904293700116)
--(axis cs:15700,0.182272683971355)
--(axis cs:15800,0.181814948486049)
--(axis cs:15900,0.18133877300855)
--(axis cs:16000,0.182837361084578)
--(axis cs:16100,0.191750368867351)
--(axis cs:16200,0.191368397911447)
--(axis cs:16300,0.190938455671058)
--(axis cs:16400,0.19086265819334)
--(axis cs:16500,0.19085631669463)
--(axis cs:16600,0.190599357539375)
--(axis cs:16700,0.190290613008851)
--(axis cs:16800,0.189661742984395)
--(axis cs:16900,0.189414891789595)
--(axis cs:17000,0.188998440025313)
--(axis cs:17100,0.188740593055002)
--(axis cs:17200,0.180296561344234)
--(axis cs:17300,0.180056335616535)
--(axis cs:17400,0.177319094800801)
--(axis cs:17500,0.179426339025921)
--(axis cs:17600,0.179424251999315)
--(axis cs:17700,0.179340625876217)
--(axis cs:17800,0.17877662387718)
--(axis cs:17900,0.177797350544207)
--(axis cs:18000,0.17733409417558)
--(axis cs:18100,0.18193220170092)
--(axis cs:18200,0.179342161418213)
--(axis cs:18300,0.179545727011485)
--(axis cs:18400,0.183376440408687)
--(axis cs:18500,0.180185590181038)
--(axis cs:18600,0.180036314125681)
--(axis cs:18700,0.18004144219366)
--(axis cs:18800,0.177141578817404)
--(axis cs:18900,0.179035766492405)
--(axis cs:19000,0.178781785955198)
--(axis cs:19100,0.178243743074161)
--(axis cs:19200,0.17771659780454)
--(axis cs:19300,0.17731938245754)
--(axis cs:19400,0.17963921742709)
--(axis cs:19500,0.179627419840099)
--(axis cs:19600,0.179220783399679)
--(axis cs:19700,0.179075764799542)
--(axis cs:19800,0.179074233565353)
--(axis cs:19900,0.178510170707166)
--(axis cs:20000,0.175259104696428)
--(axis cs:20100,0.174925323432669)
--(axis cs:20200,0.177571778725305)
--(axis cs:20300,0.177299655401377)
--(axis cs:20400,0.176751194251464)
--(axis cs:20500,0.18244685031557)
--(axis cs:20600,0.182307197106019)
--(axis cs:20700,0.18237517774575)
--(axis cs:20800,0.182451584080479)
--(axis cs:20900,0.182447679566883)
--(axis cs:21000,0.182633578385086)
--(axis cs:21100,0.17597136617502)
--(axis cs:21200,0.179117221608229)
--(axis cs:21300,0.178888742146829)
--(axis cs:21400,0.178583794367167)
--(axis cs:21500,0.180060891051182)
--(axis cs:21600,0.179910171055905)
--(axis cs:21700,0.176631856493664)
--(axis cs:21800,0.172366564697697)
--(axis cs:21900,0.17629740312406)
--(axis cs:21900,0.196455681177888)
--(axis cs:21900,0.196455681177888)
--(axis cs:21800,0.193380980663822)
--(axis cs:21700,0.196860197849559)
--(axis cs:21600,0.199247189736255)
--(axis cs:21500,0.199654736976734)
--(axis cs:21400,0.198835902083067)
--(axis cs:21300,0.199418270172736)
--(axis cs:21200,0.199960140213899)
--(axis cs:21100,0.197982725493109)
--(axis cs:21000,0.206959492360382)
--(axis cs:20900,0.206679135632969)
--(axis cs:20800,0.206684199830272)
--(axis cs:20700,0.206607661242555)
--(axis cs:20600,0.206865190613136)
--(axis cs:20500,0.20733087263918)
--(axis cs:20400,0.199138253079964)
--(axis cs:20300,0.199658154523702)
--(axis cs:20200,0.199875868131003)
--(axis cs:20100,0.195440740877404)
--(axis cs:20000,0.195685711177672)
--(axis cs:19900,0.200002494326175)
--(axis cs:19800,0.200388499107338)
--(axis cs:19700,0.200383702134662)
--(axis cs:19600,0.200514909339807)
--(axis cs:19500,0.200818124879597)
--(axis cs:19400,0.20082602066724)
--(axis cs:19300,0.198767540426447)
--(axis cs:19200,0.19920714985419)
--(axis cs:19100,0.199971932279843)
--(axis cs:19000,0.200543199191324)
--(axis cs:18900,0.200661302437267)
--(axis cs:18800,0.197920428490602)
--(axis cs:18700,0.200586855135289)
--(axis cs:18600,0.200586265329695)
--(axis cs:18500,0.200800737347915)
--(axis cs:18400,0.204233092662831)
--(axis cs:18300,0.200413403871732)
--(axis cs:18200,0.200411406754242)
--(axis cs:18100,0.203043414634949)
--(axis cs:18000,0.194596556297061)
--(axis cs:17900,0.195001586418875)
--(axis cs:17800,0.195984831777918)
--(axis cs:17700,0.196333993798466)
--(axis cs:17600,0.196269987736289)
--(axis cs:17500,0.196271856073909)
--(axis cs:17400,0.19425866100803)
--(axis cs:17300,0.195683868836933)
--(axis cs:17200,0.195845322982701)
--(axis cs:17100,0.207140482208021)
--(axis cs:17000,0.207128677250879)
--(axis cs:16900,0.207165127803643)
--(axis cs:16800,0.207266105473895)
--(axis cs:16700,0.208135635422355)
--(axis cs:16600,0.208733860200684)
--(axis cs:16500,0.209285842171299)
--(axis cs:16400,0.209298750588665)
--(axis cs:16300,0.209523690730347)
--(axis cs:16200,0.210248965183836)
--(axis cs:16100,0.210983453001545)
--(axis cs:16000,0.202851427210215)
--(axis cs:15900,0.200741754535471)
--(axis cs:15800,0.201164673997204)
--(axis cs:15700,0.201680628664066)
--(axis cs:15600,0.202493486241442)
--(axis cs:15500,0.203443588096467)
--(axis cs:15400,0.199684986309634)
--(axis cs:15300,0.199704526420001)
--(axis cs:15200,0.200302152745264)
--(axis cs:15100,0.201464764839094)
--(axis cs:15000,0.208301460350366)
--(axis cs:14900,0.211072866147736)
--(axis cs:14800,0.209494508884458)
--(axis cs:14700,0.212245754030484)
--(axis cs:14600,0.220522748139522)
--(axis cs:14500,0.221104546721)
--(axis cs:14400,0.221596135113477)
--(axis cs:14300,0.222394892595132)
--(axis cs:14200,0.222402868754473)
--(axis cs:14100,0.222522258829572)
--(axis cs:14000,0.225715363719302)
--(axis cs:13900,0.226157820188391)
--(axis cs:13800,0.226755124637081)
--(axis cs:13700,0.227556502740658)
--(axis cs:13600,0.228619021072347)
--(axis cs:13500,0.229322881484366)
--(axis cs:13400,0.230360838739504)
--(axis cs:13300,0.229419557109189)
--(axis cs:13200,0.230663925564441)
--(axis cs:13100,0.230667444625802)
--(axis cs:13000,0.231036571263247)
--(axis cs:12900,0.228917755426558)
--(axis cs:12800,0.229733912762859)
--(axis cs:12700,0.232672500147706)
--(axis cs:12600,0.23273413893714)
--(axis cs:12500,0.238947685992075)
--(axis cs:12400,0.230425003819935)
--(axis cs:12300,0.2319685683748)
--(axis cs:12200,0.233405104879528)
--(axis cs:12100,0.234219281380295)
--(axis cs:12000,0.234230816691614)
--(axis cs:11900,0.234744396373455)
--(axis cs:11800,0.236500901511314)
--(axis cs:11700,0.237528632763445)
--(axis cs:11600,0.238590785557692)
--(axis cs:11500,0.239303513892711)
--(axis cs:11400,0.238704496356979)
--(axis cs:11300,0.236261099628834)
--(axis cs:11200,0.239003544713298)
--(axis cs:11100,0.240083696588793)
--(axis cs:11000,0.241093132740022)
--(axis cs:10900,0.241112360888605)
--(axis cs:10800,0.24136129792393)
--(axis cs:10700,0.242319721118101)
--(axis cs:10600,0.243380385197249)
--(axis cs:10500,0.244238818526332)
--(axis cs:10400,0.24522445369385)
--(axis cs:10300,0.246176403963426)
--(axis cs:10200,0.242656311486777)
--(axis cs:10100,0.245022381525667)
--(axis cs:10000,0.245768377939939)
--(axis cs:9900,0.24972362759725)
--(axis cs:9800,0.249744370027129)
--(axis cs:9700,0.246293018688415)
--(axis cs:9600,0.247570978172019)
--(axis cs:9500,0.251699636354916)
--(axis cs:9400,0.253268252913183)
--(axis cs:9300,0.255229701593392)
--(axis cs:9200,0.257236800817159)
--(axis cs:9100,0.259347299541959)
--(axis cs:9000,0.256838294699348)
--(axis cs:8900,0.258723949115914)
--(axis cs:8800,0.260485533910272)
--(axis cs:8700,0.260506589984575)
--(axis cs:8600,0.261079145177894)
--(axis cs:8500,0.262225788195526)
--(axis cs:8400,0.263495880462365)
--(axis cs:8300,0.264707446934958)
--(axis cs:8200,0.266498215670683)
--(axis cs:8100,0.269686089344299)
--(axis cs:8000,0.271355605662208)
--(axis cs:7900,0.272922580780119)
--(axis cs:7800,0.274893109812101)
--(axis cs:7700,0.276665333872347)
--(axis cs:7600,0.276685494786978)
--(axis cs:7500,0.277373649587699)
--(axis cs:7400,0.279030668852306)
--(axis cs:7300,0.277652106998713)
--(axis cs:7200,0.276633516156929)
--(axis cs:7100,0.278891493232068)
--(axis cs:7000,0.279554077425076)
--(axis cs:6900,0.281509483127575)
--(axis cs:6800,0.27977160035455)
--(axis cs:6700,0.281413483699717)
--(axis cs:6600,0.282656666392611)
--(axis cs:6500,0.282675397881309)
--(axis cs:6400,0.28342558310033)
--(axis cs:6300,0.288535194795775)
--(axis cs:6200,0.290066797995205)
--(axis cs:6100,0.295931084727496)
--(axis cs:6000,0.297580745632128)
--(axis cs:5900,0.307871468463347)
--(axis cs:5800,0.311560697919253)
--(axis cs:5700,0.317036656351862)
--(axis cs:5600,0.319081820198772)
--(axis cs:5500,0.315167951943721)
--(axis cs:5400,0.31519674484144)
--(axis cs:5300,0.316002294883722)
--(axis cs:5200,0.317930782095735)
--(axis cs:5100,0.317555456353356)
--(axis cs:5000,0.307834907240503)
--(axis cs:4900,0.30959021086522)
--(axis cs:4800,0.3100372555743)
--(axis cs:4700,0.311867727409805)
--(axis cs:4600,0.313640057440622)
--(axis cs:4500,0.31801540086502)
--(axis cs:4400,0.319483994725176)
--(axis cs:4300,0.319516604310891)
--(axis cs:4200,0.316029296499844)
--(axis cs:4100,0.313564601188441)
--(axis cs:4000,0.315509300911378)
--(axis cs:3900,0.319755093910634)
--(axis cs:3800,0.321842392900061)
--(axis cs:3700,0.328261862784631)
--(axis cs:3600,0.327249366901148)
--(axis cs:3500,0.327824056068428)
--(axis cs:3400,0.325560333644776)
--(axis cs:3300,0.32256748577168)
--(axis cs:3200,0.322581431255482)
--(axis cs:3100,0.318352637460997)
--(axis cs:3000,0.321326213116899)
--(axis cs:2900,0.338276565678401)
--(axis cs:2800,0.350012146058516)
--(axis cs:2700,0.34488449112939)
--(axis cs:2600,0.380561852232216)
--(axis cs:2500,0.387295392880427)
--(axis cs:2400,0.369098935802251)
--(axis cs:2300,0.358279307938739)
--(axis cs:2200,0.374954252944012)
--(axis cs:2100,0.375051987079773)
--(axis cs:2000,0.372617356923638)
--(axis cs:1900,0.375228865722437)
--(axis cs:1800,0.366594669365953)
--(axis cs:1700,0.361168935336596)
--(axis cs:1600,0.348882307895753)
--(axis cs:1500,0.337769121838119)
--(axis cs:1400,0.342608603569685)
--(axis cs:1300,0.338161320001278)
--(axis cs:1200,0.325546860559712)
--(axis cs:1100,0.331866095095205)
--(axis cs:1000,0.331926277330078)
--(axis cs:900,0.336940274198166)
--(axis cs:800,0.34518107698448)
--(axis cs:700,0.341116090706768)
--(axis cs:600,0.35508866373163)
--(axis cs:500,0.362532628025403)
--(axis cs:400,0.350418119146333)
--(axis cs:300,0.360542278503265)
--(axis cs:200,0.380065829280659)
--(axis cs:100,0.376605934086362)
--(axis cs:0,0.370439098087329)
--cycle;

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.434162327998863)
--(axis cs:0,0.347197098380341)
--(axis cs:100,0.432387417784401)
--(axis cs:200,0.580656584963436)
--(axis cs:300,0.654963428624044)
--(axis cs:400,0.495132391847824)
--(axis cs:500,0.489971749573856)
--(axis cs:600,0.440399408444069)
--(axis cs:700,0.390898956738384)
--(axis cs:800,0.367849493732239)
--(axis cs:900,0.341285613678472)
--(axis cs:1000,0.336637894815978)
--(axis cs:1100,0.336374850319231)
--(axis cs:1200,0.306451021990126)
--(axis cs:1300,0.305962667680346)
--(axis cs:1400,0.298296763238325)
--(axis cs:1500,0.31943904178043)
--(axis cs:1600,0.305341736324615)
--(axis cs:1700,0.306183811759402)
--(axis cs:1800,0.311555930290376)
--(axis cs:1900,0.294053547904642)
--(axis cs:2000,0.279518404794165)
--(axis cs:2100,0.279289630023826)
--(axis cs:2200,0.279175358751379)
--(axis cs:2300,0.279955323900014)
--(axis cs:2400,0.281814848983103)
--(axis cs:2500,0.269424904959886)
--(axis cs:2600,0.253920308920902)
--(axis cs:2700,0.310820297206066)
--(axis cs:2800,0.257901236229144)
--(axis cs:2900,0.262490686521565)
--(axis cs:3000,0.250918010861639)
--(axis cs:3100,0.293135658536677)
--(axis cs:3200,0.296052534849223)
--(axis cs:3300,0.296013892039229)
--(axis cs:3400,0.368419158469558)
--(axis cs:3500,0.337465328959801)
--(axis cs:3600,0.312758780494338)
--(axis cs:3700,0.299087205345925)
--(axis cs:3800,0.298890208710959)
--(axis cs:3900,0.290659260219762)
--(axis cs:4000,0.285727630844084)
--(axis cs:4100,0.274595836050732)
--(axis cs:4200,0.25983615673583)
--(axis cs:4300,0.254386703209388)
--(axis cs:4400,0.254390249237158)
--(axis cs:4500,0.250954043123162)
--(axis cs:4600,0.240684403957256)
--(axis cs:4700,0.232329390938365)
--(axis cs:4800,0.226950282430241)
--(axis cs:4900,0.220053300379933)
--(axis cs:5000,0.210708438690064)
--(axis cs:5100,0.21727041279177)
--(axis cs:5200,0.209601594510181)
--(axis cs:5300,0.207614443434082)
--(axis cs:5400,0.205013263064398)
--(axis cs:5500,0.204897117404349)
--(axis cs:5600,0.194921132834004)
--(axis cs:5700,0.190693525557892)
--(axis cs:5800,0.187199132022649)
--(axis cs:5900,0.185450873351902)
--(axis cs:6000,0.173414179021061)
--(axis cs:6100,0.171351505493422)
--(axis cs:6200,0.167741851244305)
--(axis cs:6300,0.16621133182113)
--(axis cs:6400,0.152031627060766)
--(axis cs:6500,0.150104378044782)
--(axis cs:6600,0.150126273503226)
--(axis cs:6700,0.146975062476503)
--(axis cs:6800,0.138866391803267)
--(axis cs:6900,0.135056190759406)
--(axis cs:7000,0.132750337370695)
--(axis cs:7100,0.126129173368736)
--(axis cs:7200,0.122138544207372)
--(axis cs:7300,0.117921477391624)
--(axis cs:7400,0.110736343235647)
--(axis cs:7500,0.106584708884297)
--(axis cs:7600,0.106317049329172)
--(axis cs:7700,0.106279643606875)
--(axis cs:7800,0.103162747720137)
--(axis cs:7900,0.101308762968725)
--(axis cs:8000,0.0960027693878458)
--(axis cs:8100,0.0939831088965993)
--(axis cs:8200,0.0956054325490405)
--(axis cs:8300,0.0947448936818554)
--(axis cs:8400,0.092362629750425)
--(axis cs:8500,0.0908754851799466)
--(axis cs:8600,0.0893679315414462)
--(axis cs:8700,0.0900892169077046)
--(axis cs:8800,0.0902499143478563)
--(axis cs:8900,0.0904107514114583)
--(axis cs:9000,0.0859531066297131)
--(axis cs:9100,0.0875182575144593)
--(axis cs:9200,0.0860173516250572)
--(axis cs:9300,0.0833768906086864)
--(axis cs:9400,0.0836728613019028)
--(axis cs:9500,0.0825455932035584)
--(axis cs:9600,0.0846550811140028)
--(axis cs:9700,0.081250664678078)
--(axis cs:9800,0.0753464955315414)
--(axis cs:9900,0.0752793298888368)
--(axis cs:10000,0.0776949013471792)
--(axis cs:10100,0.0783824607787175)
--(axis cs:10200,0.0803908772993146)
--(axis cs:10300,0.0857450489004077)
--(axis cs:10400,0.0885680828209265)
--(axis cs:10500,0.0910053451792267)
--(axis cs:10600,0.0876676949737097)
--(axis cs:10700,0.0874186633170208)
--(axis cs:10800,0.0862762639447609)
--(axis cs:10900,0.0850051232654313)
--(axis cs:11000,0.0849765122298826)
--(axis cs:11100,0.0837348297417035)
--(axis cs:11200,0.0827863198921382)
--(axis cs:11300,0.0862026568875806)
--(axis cs:11400,0.0817731230703784)
--(axis cs:11500,0.078346926332861)
--(axis cs:11600,0.0810137941984585)
--(axis cs:11700,0.0862136928742043)
--(axis cs:11800,0.0886739473241557)
--(axis cs:11900,0.0871310132667836)
--(axis cs:12000,0.085251510133827)
--(axis cs:12100,0.0852038653962247)
--(axis cs:12200,0.0834806976589773)
--(axis cs:12300,0.0833057264410029)
--(axis cs:12400,0.0816022192117873)
--(axis cs:12500,0.0778189908182078)
--(axis cs:12600,0.07622707134122)
--(axis cs:12700,0.0776515894561331)
--(axis cs:12800,0.0791345796923827)
--(axis cs:12900,0.0769438881030356)
--(axis cs:13000,0.0717009108982945)
--(axis cs:13100,0.0713907790750857)
--(axis cs:13200,0.0713796764648834)
--(axis cs:13300,0.0707344518546484)
--(axis cs:13400,0.0670760254335229)
--(axis cs:13500,0.0684772303655189)
--(axis cs:13600,0.0697045716874528)
--(axis cs:13700,0.0696397230515529)
--(axis cs:13800,0.0709895373656453)
--(axis cs:13900,0.0722258891406935)
--(axis cs:14000,0.0697818762828372)
--(axis cs:14100,0.0726885439887142)
--(axis cs:14200,0.0736895110598294)
--(axis cs:14300,0.0735996890685813)
--(axis cs:14400,0.074427428061697)
--(axis cs:14500,0.0736634439973033)
--(axis cs:14600,0.0700755144279753)
--(axis cs:14700,0.0683191015092722)
--(axis cs:14800,0.0690189213706741)
--(axis cs:14900,0.0657308876799648)
--(axis cs:15000,0.0681352323698784)
--(axis cs:15100,0.0652133467052525)
--(axis cs:15200,0.0649504143599642)
--(axis cs:15300,0.0645079824731093)
--(axis cs:15400,0.0645253911236667)
--(axis cs:15500,0.0607535765539841)
--(axis cs:15600,0.0587658998785889)
--(axis cs:15700,0.0598201100451538)
--(axis cs:15800,0.0617929315024457)
--(axis cs:15900,0.0645885187530177)
--(axis cs:16000,0.0633055526382933)
--(axis cs:16100,0.0636341378238546)
--(axis cs:16200,0.0620373711428785)
--(axis cs:16300,0.061755878945341)
--(axis cs:16400,0.0606984569017272)
--(axis cs:16500,0.0606378428704264)
--(axis cs:16600,0.0576876034533012)
--(axis cs:16700,0.0562620653275836)
--(axis cs:16800,0.0518004240318962)
--(axis cs:16900,0.0523570818281464)
--(axis cs:17000,0.0528244819776686)
--(axis cs:17100,0.0551394801688108)
--(axis cs:17200,0.0503443547351435)
--(axis cs:17300,0.052153308475092)
--(axis cs:17400,0.0555989328857308)
--(axis cs:17500,0.0542660097957813)
--(axis cs:17600,0.0542661124520965)
--(axis cs:17700,0.0539935355847205)
--(axis cs:17800,0.053106857142954)
--(axis cs:17900,0.0530700202167027)
--(axis cs:18000,0.0531741885901445)
--(axis cs:18100,0.0519633852096816)
--(axis cs:18200,0.0526188441650458)
--(axis cs:18300,0.051157539699716)
--(axis cs:18400,0.0506710826812684)
--(axis cs:18500,0.049862156286512)
--(axis cs:18600,0.0496865884325393)
--(axis cs:18700,0.0496611921988152)
--(axis cs:18800,0.0532489021016688)
--(axis cs:18900,0.0525674090244699)
--(axis cs:19000,0.0545970182948965)
--(axis cs:19100,0.0554661464563179)
--(axis cs:19200,0.0577716643005589)
--(axis cs:19300,0.0579839215854759)
--(axis cs:19400,0.0567184481508569)
--(axis cs:19500,0.0586255918512334)
--(axis cs:19600,0.0601430440675057)
--(axis cs:19700,0.0605732050565681)
--(axis cs:19800,0.0606315363956452)
--(axis cs:19900,0.0615611183932077)
--(axis cs:20000,0.0664451875914749)
--(axis cs:20100,0.0671548561636533)
--(axis cs:20200,0.06837265761995)
--(axis cs:20300,0.0721250394458312)
--(axis cs:20400,0.0715785307566844)
--(axis cs:20500,0.0658196279668073)
--(axis cs:20600,0.065204683074164)
--(axis cs:20700,0.0634127052224709)
--(axis cs:20800,0.0625247375499359)
--(axis cs:20900,0.0625633625895982)
--(axis cs:21000,0.0626555411754483)
--(axis cs:21100,0.0645839408406237)
--(axis cs:21200,0.0639338439064331)
--(axis cs:21300,0.0586673679432954)
--(axis cs:21400,0.0560406981064544)
--(axis cs:21500,0.057787763421706)
--(axis cs:21600,0.0566295707260443)
--(axis cs:21700,0.058307339682215)
--(axis cs:21800,0.0581716770300317)
--(axis cs:21900,0.058725756998862)
--(axis cs:21900,0.0805075665975559)
--(axis cs:21900,0.0805075665975559)
--(axis cs:21800,0.0783683919912529)
--(axis cs:21700,0.0785622123787467)
--(axis cs:21600,0.0772050346026944)
--(axis cs:21500,0.0780363368044579)
--(axis cs:21400,0.0763118016691341)
--(axis cs:21300,0.0811617870957468)
--(axis cs:21200,0.0902548946147554)
--(axis cs:21100,0.0887434533617278)
--(axis cs:21000,0.0834244901077515)
--(axis cs:20900,0.0832021911232467)
--(axis cs:20800,0.083162541368986)
--(axis cs:20700,0.0845440899856852)
--(axis cs:20600,0.0877752969624523)
--(axis cs:20500,0.0876513172052046)
--(axis cs:20400,0.0944285269324459)
--(axis cs:20300,0.0946872917091114)
--(axis cs:20200,0.0886304472903045)
--(axis cs:20100,0.0865444593246852)
--(axis cs:20000,0.0856852530683461)
--(axis cs:19900,0.08021853134874)
--(axis cs:19800,0.0797766916440963)
--(axis cs:19700,0.0797247642623582)
--(axis cs:19600,0.0793947966788374)
--(axis cs:19500,0.0766978372936856)
--(axis cs:19400,0.0742628793679639)
--(axis cs:19300,0.0751276126076823)
--(axis cs:19200,0.0751372306406519)
--(axis cs:19100,0.0722621199616623)
--(axis cs:19000,0.0719515585816246)
--(axis cs:18900,0.0702284280127954)
--(axis cs:18800,0.0700306949497729)
--(axis cs:18700,0.0665514680989362)
--(axis cs:18600,0.0665677606576196)
--(axis cs:18500,0.0667440525259334)
--(axis cs:18400,0.0676865124215932)
--(axis cs:18300,0.0673743533636206)
--(axis cs:18200,0.0681844826596341)
--(axis cs:18100,0.0673107478243689)
--(axis cs:18000,0.0681427953704244)
--(axis cs:17900,0.0681378627035775)
--(axis cs:17800,0.0683400948759328)
--(axis cs:17700,0.0699593554037189)
--(axis cs:17600,0.0701840312958665)
--(axis cs:17500,0.0701881198358498)
--(axis cs:17400,0.0706675175352225)
--(axis cs:17300,0.0667799396350235)
--(axis cs:17200,0.0655144195990488)
--(axis cs:17100,0.0762457124415126)
--(axis cs:17000,0.0728049792064755)
--(axis cs:16900,0.0715826974236674)
--(axis cs:16800,0.0700283040628008)
--(axis cs:16700,0.0747010783787381)
--(axis cs:16600,0.0756823217923415)
--(axis cs:16500,0.0788561552324174)
--(axis cs:16400,0.0789280748854894)
--(axis cs:16300,0.0804873911091185)
--(axis cs:16200,0.0813923961975432)
--(axis cs:16100,0.0834012117091073)
--(axis cs:16000,0.081433711555629)
--(axis cs:15900,0.0832646072140677)
--(axis cs:15800,0.07786872880371)
--(axis cs:15700,0.074442375682514)
--(axis cs:15600,0.0731636926116074)
--(axis cs:15500,0.0754460252787931)
--(axis cs:15400,0.0818205051129318)
--(axis cs:15300,0.0818152364499527)
--(axis cs:15200,0.0826525905873405)
--(axis cs:15100,0.082315482310539)
--(axis cs:15000,0.0866198260304545)
--(axis cs:14900,0.0854398528573806)
--(axis cs:14800,0.0881189319090357)
--(axis cs:14700,0.0890863895894893)
--(axis cs:14600,0.0918581962961401)
--(axis cs:14500,0.095847750492593)
--(axis cs:14400,0.097716760185924)
--(axis cs:14300,0.0985667115949733)
--(axis cs:14200,0.0987347553530248)
--(axis cs:14100,0.0985875599027181)
--(axis cs:14000,0.101481889782403)
--(axis cs:13900,0.102434662966104)
--(axis cs:13800,0.0968855272644161)
--(axis cs:13700,0.0934335417559098)
--(axis cs:13600,0.0925085842564475)
--(axis cs:13500,0.0910401360549587)
--(axis cs:13400,0.0911781077313597)
--(axis cs:13300,0.0965709699559488)
--(axis cs:13200,0.10093021412945)
--(axis cs:13100,0.100938459838868)
--(axis cs:13000,0.101165375923369)
--(axis cs:12900,0.105335916525307)
--(axis cs:12800,0.107876195758234)
--(axis cs:12700,0.106007406544753)
--(axis cs:12600,0.103373059537169)
--(axis cs:12500,0.103428897296096)
--(axis cs:12400,0.106937981472432)
--(axis cs:12300,0.108291098383807)
--(axis cs:12200,0.108967927384057)
--(axis cs:12100,0.111504129113264)
--(axis cs:12000,0.111594382757461)
--(axis cs:11900,0.114167891375679)
--(axis cs:11800,0.11518656035781)
--(axis cs:11700,0.113133569415171)
--(axis cs:11600,0.10694267182442)
--(axis cs:11500,0.10386160179466)
--(axis cs:11400,0.108724831827204)
--(axis cs:11300,0.115128973685096)
--(axis cs:11200,0.111882523854047)
--(axis cs:11100,0.111423786916597)
--(axis cs:11000,0.112183789947189)
--(axis cs:10900,0.112189489207818)
--(axis cs:10800,0.112843793671622)
--(axis cs:10700,0.116311291231159)
--(axis cs:10600,0.117074111358312)
--(axis cs:10500,0.121694644366864)
--(axis cs:10400,0.121108027141239)
--(axis cs:10300,0.115097619364697)
--(axis cs:10200,0.1091631511186)
--(axis cs:10100,0.106590124521266)
--(axis cs:10000,0.105835859870519)
--(axis cs:9900,0.104628688009142)
--(axis cs:9800,0.10471988886218)
--(axis cs:9700,0.110614021585647)
--(axis cs:9600,0.115856078410319)
--(axis cs:9500,0.116275615478353)
--(axis cs:9400,0.119674140872802)
--(axis cs:9300,0.118567727430147)
--(axis cs:9200,0.122263863450346)
--(axis cs:9100,0.125007555878835)
--(axis cs:9000,0.119105733194338)
--(axis cs:8900,0.125666863480816)
--(axis cs:8800,0.126190629612924)
--(axis cs:8700,0.125795565298562)
--(axis cs:8600,0.124686406496522)
--(axis cs:8500,0.126317938683554)
--(axis cs:8400,0.128812160531377)
--(axis cs:8300,0.132417733337133)
--(axis cs:8200,0.134692628263016)
--(axis cs:8100,0.134152732629492)
--(axis cs:8000,0.135875293434079)
--(axis cs:7900,0.143059427647644)
--(axis cs:7800,0.147298775365696)
--(axis cs:7700,0.151694616097476)
--(axis cs:7600,0.15172080745082)
--(axis cs:7500,0.151948043994667)
--(axis cs:7400,0.158504317357266)
--(axis cs:7300,0.167802872524358)
--(axis cs:7200,0.174217117244444)
--(axis cs:7100,0.181280000253991)
--(axis cs:7000,0.193032971373736)
--(axis cs:6900,0.196880746364131)
--(axis cs:6800,0.200880209703801)
--(axis cs:6700,0.211280218301309)
--(axis cs:6600,0.215766975822228)
--(axis cs:6500,0.215712213523509)
--(axis cs:6400,0.217991762993936)
--(axis cs:6300,0.230813496411695)
--(axis cs:6200,0.232418066490258)
--(axis cs:6100,0.23641492503355)
--(axis cs:6000,0.239705693265854)
--(axis cs:5900,0.254917894922882)
--(axis cs:5800,0.260557491081566)
--(axis cs:5700,0.264985023702009)
--(axis cs:5600,0.277525423778846)
--(axis cs:5500,0.293566793339245)
--(axis cs:5400,0.293687773210036)
--(axis cs:5300,0.297018275128998)
--(axis cs:5200,0.303408045915263)
--(axis cs:5100,0.314495030592877)
--(axis cs:5000,0.314540246342065)
--(axis cs:4900,0.329844836325227)
--(axis cs:4800,0.340811862224748)
--(axis cs:4700,0.350177636151231)
--(axis cs:4600,0.363160159556738)
--(axis cs:4500,0.380197633948886)
--(axis cs:4400,0.390720787361524)
--(axis cs:4300,0.39068129272629)
--(axis cs:4200,0.40244538046915)
--(axis cs:4100,0.432446397297161)
--(axis cs:4000,0.447727062711748)
--(axis cs:3900,0.455715202623179)
--(axis cs:3800,0.467247399876783)
--(axis cs:3700,0.47626821715087)
--(axis cs:3600,0.505970856174821)
--(axis cs:3500,0.563666783781669)
--(axis cs:3400,0.681374156464219)
--(axis cs:3300,0.526148022667001)
--(axis cs:3200,0.527566723554556)
--(axis cs:3100,0.559747548069235)
--(axis cs:3000,0.327070534436938)
--(axis cs:2900,0.34285625244614)
--(axis cs:2800,0.343267046696939)
--(axis cs:2700,0.570891214256861)
--(axis cs:2600,0.343594180968243)
--(axis cs:2500,0.360895515901358)
--(axis cs:2400,0.378258912211842)
--(axis cs:2300,0.377741658275098)
--(axis cs:2200,0.379684096834101)
--(axis cs:2100,0.379784580724251)
--(axis cs:2000,0.376590226399473)
--(axis cs:1900,0.394422276019304)
--(axis cs:1800,0.416067057114089)
--(axis cs:1700,0.407262956911872)
--(axis cs:1600,0.407299022651725)
--(axis cs:1500,0.427918293906254)
--(axis cs:1400,0.416173673334704)
--(axis cs:1300,0.430192051761783)
--(axis cs:1200,0.425841792115623)
--(axis cs:1100,0.477560720099604)
--(axis cs:1000,0.477873861484948)
--(axis cs:900,0.483317598052246)
--(axis cs:800,0.516408111492609)
--(axis cs:700,0.542138261713116)
--(axis cs:600,0.61589047481189)
--(axis cs:500,0.720432973712773)
--(axis cs:400,0.738648536406303)
--(axis cs:300,0.884640765540233)
--(axis cs:200,0.785972451701527)
--(axis cs:100,0.584976573058895)
--(axis cs:0,0.434162327998863)
--cycle;

\addplot [semithick, neworange]
table [col sep=space]{Figures/even_b_sparsemax.txt};

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.499157134897947)
--(axis cs:0,0.386959735743761)
--(axis cs:100,0.406911778302709)
--(axis cs:200,0.500226061578648)
--(axis cs:300,0.517625870065922)
--(axis cs:400,0.478163029306635)
--(axis cs:500,0.461449159220295)
--(axis cs:600,0.440980299891872)
--(axis cs:700,0.469599659986231)
--(axis cs:800,0.452765817168375)
--(axis cs:900,0.488891442470612)
--(axis cs:1000,0.488743987863442)
--(axis cs:1100,0.488645357661838)
--(axis cs:1200,0.453152738252667)
--(axis cs:1300,0.462178498738768)
--(axis cs:1400,0.405177859460329)
--(axis cs:1500,0.371194539800959)
--(axis cs:1600,0.314554168287237)
--(axis cs:1700,0.311286174819278)
--(axis cs:1800,0.319337579294579)
--(axis cs:1900,0.313499188179616)
--(axis cs:2000,0.301455590691955)
--(axis cs:2100,0.310759459076116)
--(axis cs:2200,0.310746521386747)
--(axis cs:2300,0.372054202275092)
--(axis cs:2400,0.388997657553061)
--(axis cs:2500,0.393143632696958)
--(axis cs:2600,0.427842136718341)
--(axis cs:2700,0.429854369059746)
--(axis cs:2800,0.382678429845639)
--(axis cs:2900,0.407427666797076)
--(axis cs:3000,0.368503513502681)
--(axis cs:3100,0.351300784167574)
--(axis cs:3200,0.352543148069359)
--(axis cs:3300,0.352566328726443)
--(axis cs:3400,0.331655822556432)
--(axis cs:3500,0.385312970130414)
--(axis cs:3600,0.380455454189645)
--(axis cs:3700,0.355359875637714)
--(axis cs:3800,0.334371060932761)
--(axis cs:3900,0.342271660012975)
--(axis cs:4000,0.307301376083951)
--(axis cs:4100,0.282728603155723)
--(axis cs:4200,0.26880603811971)
--(axis cs:4300,0.264251787465545)
--(axis cs:4400,0.26696643406857)
--(axis cs:4500,0.261469757176182)
--(axis cs:4600,0.264032426317324)
--(axis cs:4700,0.246770495138224)
--(axis cs:4800,0.231822566064257)
--(axis cs:4900,0.228307158032482)
--(axis cs:5000,0.224998536511619)
--(axis cs:5100,0.235093257217034)
--(axis cs:5200,0.217165983235735)
--(axis cs:5300,0.214484040399314)
--(axis cs:5400,0.208103460815915)
--(axis cs:5500,0.20808878064193)
--(axis cs:5600,0.193802880378019)
--(axis cs:5700,0.192792118626643)
--(axis cs:5800,0.184255220918173)
--(axis cs:5900,0.17264186888737)
--(axis cs:6000,0.155009609980636)
--(axis cs:6100,0.14868951643612)
--(axis cs:6200,0.148424165194334)
--(axis cs:6300,0.154575247901774)
--(axis cs:6400,0.14253620237194)
--(axis cs:6500,0.139633101062393)
--(axis cs:6600,0.139627649440909)
--(axis cs:6700,0.14111953061505)
--(axis cs:6800,0.127423490528577)
--(axis cs:6900,0.117992995843654)
--(axis cs:7000,0.120265221716611)
--(axis cs:7100,0.116800098742254)
--(axis cs:7200,0.102167732522878)
--(axis cs:7300,0.102225836698312)
--(axis cs:7400,0.101039451426783)
--(axis cs:7500,0.103750445937516)
--(axis cs:7600,0.103542333008219)
--(axis cs:7700,0.103533488788062)
--(axis cs:7800,0.105368577365499)
--(axis cs:7900,0.101225177177509)
--(axis cs:8000,0.0975196233571628)
--(axis cs:8100,0.0894416824629329)
--(axis cs:8200,0.0907288306035728)
--(axis cs:8300,0.09349420404789)
--(axis cs:8400,0.0916521960865963)
--(axis cs:8500,0.0915201448946458)
--(axis cs:8600,0.0886016404537653)
--(axis cs:8700,0.0883832414866117)
--(axis cs:8800,0.0883859183303823)
--(axis cs:8900,0.0792686376138212)
--(axis cs:9000,0.0809689178379065)
--(axis cs:9100,0.0852380569394654)
--(axis cs:9200,0.0822007542345421)
--(axis cs:9300,0.0792023311196857)
--(axis cs:9400,0.0795701209085044)
--(axis cs:9500,0.0742006883563071)
--(axis cs:9600,0.0767880608333128)
--(axis cs:9700,0.0788789908607172)
--(axis cs:9800,0.0676372779683593)
--(axis cs:9900,0.0676301733920252)
--(axis cs:10000,0.0700072225916015)
--(axis cs:10100,0.0700500287364105)
--(axis cs:10200,0.0753558059116036)
--(axis cs:10300,0.0804681017079901)
--(axis cs:10400,0.0801996204939097)
--(axis cs:10500,0.0799147006342972)
--(axis cs:10600,0.0768860970496081)
--(axis cs:10700,0.0766896059240374)
--(axis cs:10800,0.0737700834336486)
--(axis cs:10900,0.0737947736003457)
--(axis cs:11000,0.0737905951170679)
--(axis cs:11100,0.0705048472409341)
--(axis cs:11200,0.0669408130472886)
--(axis cs:11300,0.0698919937220069)
--(axis cs:11400,0.0776708098788372)
--(axis cs:11500,0.0831716688507149)
--(axis cs:11600,0.0844156319747199)
--(axis cs:11700,0.0762013874136443)
--(axis cs:11800,0.0705624399965162)
--(axis cs:11900,0.0781357424802823)
--(axis cs:12000,0.0720455853144664)
--(axis cs:12100,0.0720399522502925)
--(axis cs:12200,0.070009056832911)
--(axis cs:12300,0.0697797462060497)
--(axis cs:12400,0.0755625926941935)
--(axis cs:12500,0.0780024743849837)
--(axis cs:12600,0.0770808091901152)
--(axis cs:12700,0.077138408203777)
--(axis cs:12800,0.0778508404889011)
--(axis cs:12900,0.0797955342203323)
--(axis cs:13000,0.0746001237883952)
--(axis cs:13100,0.0744885397346305)
--(axis cs:13200,0.0744896877515229)
--(axis cs:13300,0.0743329420530067)
--(axis cs:13400,0.0714079138378747)
--(axis cs:13500,0.0764533886459035)
--(axis cs:13600,0.076622452780994)
--(axis cs:13700,0.0764584217987579)
--(axis cs:13800,0.072692345391288)
--(axis cs:13900,0.0747173278964917)
--(axis cs:14000,0.075233070705065)
--(axis cs:14100,0.0734235991622793)
--(axis cs:14200,0.0734568854752062)
--(axis cs:14300,0.0734557729245823)
--(axis cs:14400,0.0713227815153533)
--(axis cs:14500,0.0714928878972394)
--(axis cs:14600,0.0713968193166171)
--(axis cs:14700,0.0658925253073899)
--(axis cs:14800,0.0682926259214825)
--(axis cs:14900,0.0710793637252875)
--(axis cs:15000,0.0710480755081544)
--(axis cs:15100,0.0702666310285089)
--(axis cs:15200,0.0699489367839134)
--(axis cs:15300,0.0698041224978418)
--(axis cs:15400,0.0697982563322055)
--(axis cs:15500,0.0713051505647378)
--(axis cs:15600,0.07064962837097)
--(axis cs:15700,0.0701303511629539)
--(axis cs:15800,0.0698821982477482)
--(axis cs:15900,0.0672890362154617)
--(axis cs:16000,0.0640944791732305)
--(axis cs:16100,0.0726782318230871)
--(axis cs:16200,0.0724728829325987)
--(axis cs:16300,0.0724405992024822)
--(axis cs:16400,0.0747362757389396)
--(axis cs:16500,0.0747355232757921)
--(axis cs:16600,0.0746337117933087)
--(axis cs:16700,0.0770707029512245)
--(axis cs:16800,0.0721848042105081)
--(axis cs:16900,0.0716304877477805)
--(axis cs:17000,0.0751329482902087)
--(axis cs:17100,0.0811016781664519)
--(axis cs:17200,0.070888555422222)
--(axis cs:17300,0.0738175271167113)
--(axis cs:17400,0.0761228773489909)
--(axis cs:17500,0.0737949930265289)
--(axis cs:17600,0.0737964247752909)
--(axis cs:17700,0.0744354883303845)
--(axis cs:17800,0.0745558022866862)
--(axis cs:17900,0.0720053135358388)
--(axis cs:18000,0.0719307782003575)
--(axis cs:18100,0.0782061537210882)
--(axis cs:18200,0.0759096514546117)
--(axis cs:18300,0.0809585591592962)
--(axis cs:18400,0.0873354635451408)
--(axis cs:18500,0.0854350769081242)
--(axis cs:18600,0.08330560477938)
--(axis cs:18700,0.0833097377655772)
--(axis cs:18800,0.0757608779794285)
--(axis cs:18900,0.0728363928742777)
--(axis cs:19000,0.0700820308219234)
--(axis cs:19100,0.0674808130334316)
--(axis cs:19200,0.0670978108935847)
--(axis cs:19300,0.0687440403487639)
--(axis cs:19400,0.0709470258343137)
--(axis cs:19500,0.0707969676911496)
--(axis cs:19600,0.0681457128432572)
--(axis cs:19700,0.068044587534978)
--(axis cs:19800,0.0680467475901615)
--(axis cs:19900,0.0682012993479454)
--(axis cs:20000,0.0637516025891522)
--(axis cs:20100,0.064146119961161)
--(axis cs:20200,0.0679008649664361)
--(axis cs:20300,0.0660435365460045)
--(axis cs:20400,0.0674534028157397)
--(axis cs:20500,0.0729961551523237)
--(axis cs:20600,0.0767007705872831)
--(axis cs:20700,0.0766953600869443)
--(axis cs:20800,0.076731953815692)
--(axis cs:20900,0.076729949764078)
--(axis cs:21000,0.0791668227635977)
--(axis cs:21100,0.0705668965883734)
--(axis cs:21200,0.0772445046861116)
--(axis cs:21300,0.0757996744089715)
--(axis cs:21400,0.0783137639845813)
--(axis cs:21500,0.0813471814058411)
--(axis cs:21600,0.0803936985320909)
--(axis cs:21700,0.0778845286616903)
--(axis cs:21800,0.0724666410524021)
--(axis cs:21900,0.0758239809779896)
--(axis cs:21900,0.1051517780514)
--(axis cs:21900,0.1051517780514)
--(axis cs:21800,0.0996222281616558)
--(axis cs:21700,0.106983947431127)
--(axis cs:21600,0.108642860930457)
--(axis cs:21500,0.111518649552048)
--(axis cs:21400,0.106785521260362)
--(axis cs:21300,0.104464521688879)
--(axis cs:21200,0.106928804222828)
--(axis cs:21100,0.10046558549924)
--(axis cs:21000,0.112720336285913)
--(axis cs:20900,0.110368893095191)
--(axis cs:20800,0.110373494132288)
--(axis cs:20700,0.110321478702042)
--(axis cs:20600,0.110541086464568)
--(axis cs:20500,0.107193406393526)
--(axis cs:20400,0.0963827792421195)
--(axis cs:20300,0.0930651984789245)
--(axis cs:20200,0.0947290558738273)
--(axis cs:20100,0.08750093995629)
--(axis cs:20000,0.0871824290165694)
--(axis cs:19900,0.0917078417157454)
--(axis cs:19800,0.0914285700072277)
--(axis cs:19700,0.0914245329674945)
--(axis cs:19600,0.0915429464670836)
--(axis cs:19500,0.0942044929206706)
--(axis cs:19400,0.0943651505124669)
--(axis cs:19300,0.0920370844814826)
--(axis cs:19200,0.0901152276105396)
--(axis cs:19100,0.090502258770615)
--(axis cs:19000,0.0933503822196694)
--(axis cs:18900,0.0951476397566427)
--(axis cs:18800,0.0970334819429806)
--(axis cs:18700,0.103049994981501)
--(axis cs:18600,0.103047536886079)
--(axis cs:18500,0.106215222223746)
--(axis cs:18400,0.108585266688052)
--(axis cs:18300,0.102060019131643)
--(axis cs:18200,0.0981061942017833)
--(axis cs:18100,0.100658261864907)
--(axis cs:18000,0.0932010827710939)
--(axis cs:17900,0.0932433191932147)
--(axis cs:17800,0.0957984319915158)
--(axis cs:17700,0.0954970409998708)
--(axis cs:17600,0.0945414237092253)
--(axis cs:17500,0.0945356468722481)
--(axis cs:17400,0.095757355938821)
--(axis cs:17300,0.0934198789582895)
--(axis cs:17200,0.0915296151491052)
--(axis cs:17100,0.104851245429453)
--(axis cs:17000,0.0997525747310125)
--(axis cs:16900,0.0969678777378883)
--(axis cs:16800,0.0981900312210688)
--(axis cs:16700,0.10254009600374)
--(axis cs:16600,0.100183307907696)
--(axis cs:16500,0.100497271903098)
--(axis cs:16400,0.100503646963373)
--(axis cs:16300,0.0990548107034289)
--(axis cs:16200,0.099215584033554)
--(axis cs:16100,0.0996301875237223)
--(axis cs:16000,0.0899684225620753)
--(axis cs:15900,0.0915914681542741)
--(axis cs:15800,0.0934282535578434)
--(axis cs:15700,0.0937948489417596)
--(axis cs:15600,0.0944657572806196)
--(axis cs:15500,0.0953164122738172)
--(axis cs:15400,0.0909324283654225)
--(axis cs:15300,0.0909391176201849)
--(axis cs:15200,0.0911813100341523)
--(axis cs:15100,0.0915275364305033)
--(axis cs:15000,0.0963748461494084)
--(axis cs:14900,0.0964204881571708)
--(axis cs:14800,0.0943167682712131)
--(axis cs:14700,0.0926656100232877)
--(axis cs:14600,0.0963458860285373)
--(axis cs:14500,0.0965249059965752)
--(axis cs:14400,0.096476792919404)
--(axis cs:14300,0.0989916411755879)
--(axis cs:14200,0.0989945817408086)
--(axis cs:14100,0.0989750932071824)
--(axis cs:14000,0.0986281038783712)
--(axis cs:13900,0.099103916343316)
--(axis cs:13800,0.0971216744079456)
--(axis cs:13700,0.102087493685672)
--(axis cs:13600,0.102478314891068)
--(axis cs:13500,0.102410091445192)
--(axis cs:13400,0.0983271786828419)
--(axis cs:13300,0.100831516996696)
--(axis cs:13200,0.10123392187477)
--(axis cs:13100,0.101231718322487)
--(axis cs:13000,0.101382963632068)
--(axis cs:12900,0.105658052060015)
--(axis cs:12800,0.10329514791585)
--(axis cs:12700,0.103243234972303)
--(axis cs:12600,0.103034861073653)
--(axis cs:12500,0.107424100858489)
--(axis cs:12400,0.101313313892454)
--(axis cs:12300,0.0966508490130862)
--(axis cs:12200,0.0972400716875795)
--(axis cs:12100,0.101436921982001)
--(axis cs:12000,0.101444215973185)
--(axis cs:11900,0.107362739508625)
--(axis cs:11800,0.101692543488229)
--(axis cs:11700,0.107405801049567)
--(axis cs:11600,0.115564333116032)
--(axis cs:11500,0.113474873698418)
--(axis cs:11400,0.108715578661431)
--(axis cs:11300,0.100880005339101)
--(axis cs:11200,0.098372755365969)
--(axis cs:11100,0.101245192813387)
--(axis cs:11000,0.10373120081141)
--(axis cs:10900,0.103736958124393)
--(axis cs:10800,0.103635125511626)
--(axis cs:10700,0.10573065945253)
--(axis cs:10600,0.10598111941825)
--(axis cs:10500,0.108273766987506)
--(axis cs:10400,0.108585447600821)
--(axis cs:10300,0.108650181384986)
--(axis cs:10200,0.100052093408522)
--(axis cs:10100,0.0945055417467972)
--(axis cs:10000,0.0943836981070424)
--(axis cs:9900,0.0928422884872288)
--(axis cs:9800,0.0928509898705973)
--(axis cs:9700,0.104165380744202)
--(axis cs:9600,0.101399888526104)
--(axis cs:9500,0.0999872850833863)
--(axis cs:9400,0.12324416812491)
--(axis cs:9300,0.117629130071493)
--(axis cs:9200,0.12119307970072)
--(axis cs:9100,0.130255571145194)
--(axis cs:9000,0.111232518920135)
--(axis cs:8900,0.10693390427394)
--(axis cs:8800,0.119962827969362)
--(axis cs:8700,0.119964893865524)
--(axis cs:8600,0.11654542953687)
--(axis cs:8500,0.122147768184618)
--(axis cs:8400,0.122422346137811)
--(axis cs:8300,0.124050010677604)
--(axis cs:8200,0.122629666718034)
--(axis cs:8100,0.120798394913434)
--(axis cs:8000,0.143129089754715)
--(axis cs:7900,0.147101901343743)
--(axis cs:7800,0.150534706886191)
--(axis cs:7700,0.138751412354058)
--(axis cs:7600,0.13875973456962)
--(axis cs:7500,0.138940110707879)
--(axis cs:7400,0.13737644218751)
--(axis cs:7300,0.142293395217162)
--(axis cs:7200,0.14223173488578)
--(axis cs:7100,0.16248109189152)
--(axis cs:7000,0.163249411164077)
--(axis cs:6900,0.165225009157891)
--(axis cs:6800,0.180335296745785)
--(axis cs:6700,0.205886961105627)
--(axis cs:6600,0.199459143624163)
--(axis cs:6500,0.199458218379403)
--(axis cs:6400,0.20374628096737)
--(axis cs:6300,0.222376876932287)
--(axis cs:6200,0.231908283586203)
--(axis cs:6100,0.232836549628715)
--(axis cs:6000,0.239558216409632)
--(axis cs:5900,0.293046894969518)
--(axis cs:5800,0.312559739323146)
--(axis cs:5700,0.317553643745375)
--(axis cs:5600,0.319696526794185)
--(axis cs:5500,0.339555240273101)
--(axis cs:5400,0.339556891175738)
--(axis cs:5300,0.346671152452707)
--(axis cs:5200,0.349445357406241)
--(axis cs:5100,0.368508708091155)
--(axis cs:5000,0.357945805982393)
--(axis cs:4900,0.361015227159436)
--(axis cs:4800,0.365059994188886)
--(axis cs:4700,0.384358548560088)
--(axis cs:4600,0.402900508205305)
--(axis cs:4500,0.401248714112499)
--(axis cs:4400,0.406525223903766)
--(axis cs:4300,0.400538469153909)
--(axis cs:4200,0.411840736649119)
--(axis cs:4100,0.426924780337701)
--(axis cs:4000,0.453876675149341)
--(axis cs:3900,0.502784323053583)
--(axis cs:3800,0.493105032240267)
--(axis cs:3700,0.493993498307045)
--(axis cs:3600,0.520113358299865)
--(axis cs:3500,0.524661548287898)
--(axis cs:3400,0.434725936491076)
--(axis cs:3300,0.458051787533131)
--(axis cs:3200,0.458052780957245)
--(axis cs:3100,0.460769918146803)
--(axis cs:3000,0.480658390355504)
--(axis cs:2900,0.53328853844222)
--(axis cs:2800,0.525709516044788)
--(axis cs:2700,0.604632207258994)
--(axis cs:2600,0.606506478689603)
--(axis cs:2500,0.527383255077509)
--(axis cs:2400,0.5213536452197)
--(axis cs:2300,0.504749815149491)
--(axis cs:2200,0.414253874537106)
--(axis cs:2100,0.414272833900859)
--(axis cs:2000,0.401012719753593)
--(axis cs:1900,0.415281987359282)
--(axis cs:1800,0.431052556872828)
--(axis cs:1700,0.418856816574527)
--(axis cs:1600,0.406845465224664)
--(axis cs:1500,0.490386521085425)
--(axis cs:1400,0.562828207219625)
--(axis cs:1300,0.684512493080137)
--(axis cs:1200,0.672735730966541)
--(axis cs:1100,0.718629985875492)
--(axis cs:1000,0.718804595137456)
--(axis cs:900,0.702719109452901)
--(axis cs:800,0.66751553478537)
--(axis cs:700,0.667880244605806)
--(axis cs:600,0.597065737066823)
--(axis cs:500,0.606594393416805)
--(axis cs:400,0.63330395305802)
--(axis cs:300,0.673108536643749)
--(axis cs:200,0.658317747477634)
--(axis cs:100,0.556465076355419)
--(axis cs:0,0.499157134897947)
--cycle;

\addplot [semithick, newblue]
table [col sep=space]{Figures/even_b_softmax.txt};
\addplot [semithick, newgreen]
table [col sep=space] {Figures/even_b_evidential.txt};

    \nextgroupplot[width=4.25cm,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0, xmax=22000,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.95,
ytick style={color=black},
yticklabels={,,,,},
xlabel={\small Iteration},
title={\small Odd, Bhattacharyya}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.294731842345036)
--(axis cs:0,0.264345745974743)
--(axis cs:100,0.266930499440647)
--(axis cs:200,0.262786907343307)
--(axis cs:300,0.275214820444314)
--(axis cs:400,0.289592838923739)
--(axis cs:500,0.279124234001967)
--(axis cs:600,0.282514796111865)
--(axis cs:700,0.292660498872346)
--(axis cs:800,0.293910691886064)
--(axis cs:900,0.301381775897032)
--(axis cs:1000,0.305959918401809)
--(axis cs:1100,0.306014848313613)
--(axis cs:1200,0.316619392376429)
--(axis cs:1300,0.306098967881793)
--(axis cs:1400,0.310187474123258)
--(axis cs:1500,0.308836726551147)
--(axis cs:1600,0.301201534735989)
--(axis cs:1700,0.290717805985646)
--(axis cs:1800,0.285237767878149)
--(axis cs:1900,0.27912732256779)
--(axis cs:2000,0.277196171047444)
--(axis cs:2100,0.269474178905556)
--(axis cs:2200,0.269430363781595)
--(axis cs:2300,0.2681381892635)
--(axis cs:2400,0.254809477839124)
--(axis cs:2500,0.23354393579633)
--(axis cs:2600,0.229317906538728)
--(axis cs:2700,0.251747985142924)
--(axis cs:2800,0.242887111013439)
--(axis cs:2900,0.244436041232001)
--(axis cs:3000,0.252698831249931)
--(axis cs:3100,0.25133093362573)
--(axis cs:3200,0.246513344863157)
--(axis cs:3300,0.246492808261349)
--(axis cs:3400,0.242362767016809)
--(axis cs:3500,0.237928751505721)
--(axis cs:3600,0.234489526795158)
--(axis cs:3700,0.23046522165673)
--(axis cs:3800,0.232504408605873)
--(axis cs:3900,0.231076291395776)
--(axis cs:4000,0.231882713183598)
--(axis cs:4100,0.2307163001322)
--(axis cs:4200,0.224811517408944)
--(axis cs:4300,0.221597349789615)
--(axis cs:4400,0.221594065474193)
--(axis cs:4500,0.220003427116565)
--(axis cs:4600,0.220951771105244)
--(axis cs:4700,0.219872248966538)
--(axis cs:4800,0.218899550930834)
--(axis cs:4900,0.216091431832178)
--(axis cs:5000,0.214798441288441)
--(axis cs:5100,0.203280546476789)
--(axis cs:5200,0.199752267497218)
--(axis cs:5300,0.198503810861972)
--(axis cs:5400,0.198107576338266)
--(axis cs:5500,0.198099102160311)
--(axis cs:5600,0.19425798744054)
--(axis cs:5700,0.193012119599392)
--(axis cs:5800,0.194430594877755)
--(axis cs:5900,0.195454452581471)
--(axis cs:6000,0.201012536613625)
--(axis cs:6100,0.199944703702575)
--(axis cs:6200,0.202000180831272)
--(axis cs:6300,0.20077870638159)
--(axis cs:6400,0.200895531462044)
--(axis cs:6500,0.20045998126829)
--(axis cs:6600,0.200452978689341)
--(axis cs:6700,0.199182788750719)
--(axis cs:6800,0.198140241154781)
--(axis cs:6900,0.194191070346007)
--(axis cs:7000,0.193257708549855)
--(axis cs:7100,0.190450615843168)
--(axis cs:7200,0.189784718384121)
--(axis cs:7300,0.186235189907912)
--(axis cs:7400,0.182482875713207)
--(axis cs:7500,0.181322034892758)
--(axis cs:7600,0.180978079670687)
--(axis cs:7700,0.180965612137619)
--(axis cs:7800,0.179950038731222)
--(axis cs:7900,0.17907555170001)
--(axis cs:8000,0.178051771870357)
--(axis cs:8100,0.177159974658072)
--(axis cs:8200,0.178019231695283)
--(axis cs:8300,0.177035294600436)
--(axis cs:8400,0.1757966672997)
--(axis cs:8500,0.174588258199558)
--(axis cs:8600,0.173638581535501)
--(axis cs:8700,0.173440896725927)
--(axis cs:8800,0.173433446076526)
--(axis cs:8900,0.172647053773831)
--(axis cs:9000,0.171938544973663)
--(axis cs:9100,0.16829978249882)
--(axis cs:9200,0.167448619707729)
--(axis cs:9300,0.16684881784048)
--(axis cs:9400,0.166094843343711)
--(axis cs:9500,0.165183350454017)
--(axis cs:9600,0.166733358605752)
--(axis cs:9700,0.166374690381358)
--(axis cs:9800,0.162325214330685)
--(axis cs:9900,0.162327963109602)
--(axis cs:10000,0.16387246423472)
--(axis cs:10100,0.162741725970734)
--(axis cs:10200,0.163684823380007)
--(axis cs:10300,0.159939334164264)
--(axis cs:10400,0.158945160225466)
--(axis cs:10500,0.158074176207137)
--(axis cs:10600,0.156954847373439)
--(axis cs:10700,0.156134901448597)
--(axis cs:10800,0.15554596000848)
--(axis cs:10900,0.155305346999932)
--(axis cs:11000,0.155300267084821)
--(axis cs:11100,0.154739814891657)
--(axis cs:11200,0.154061190720964)
--(axis cs:11300,0.155226299346173)
--(axis cs:11400,0.151050170560271)
--(axis cs:11500,0.148742568416711)
--(axis cs:11600,0.148161525803004)
--(axis cs:11700,0.147717967253307)
--(axis cs:11800,0.147181228399563)
--(axis cs:11900,0.146862303635379)
--(axis cs:12000,0.146689601033021)
--(axis cs:12100,0.146681312490191)
--(axis cs:12200,0.145883578828591)
--(axis cs:12300,0.145503544258653)
--(axis cs:12400,0.145073670271937)
--(axis cs:12500,0.138420257615015)
--(axis cs:12600,0.141225055987833)
--(axis cs:12700,0.139964218594112)
--(axis cs:12800,0.141415355641656)
--(axis cs:12900,0.140695216514266)
--(axis cs:13000,0.138027568424646)
--(axis cs:13100,0.137952222197412)
--(axis cs:13200,0.137942087350323)
--(axis cs:13300,0.137516930198111)
--(axis cs:13400,0.135210259806533)
--(axis cs:13500,0.134618316380069)
--(axis cs:13600,0.13381580399209)
--(axis cs:13700,0.133209543830394)
--(axis cs:13800,0.132243450824821)
--(axis cs:13900,0.131288030798672)
--(axis cs:14000,0.130470061880082)
--(axis cs:14100,0.131808832301017)
--(axis cs:14200,0.131553967876948)
--(axis cs:14300,0.131548973329747)
--(axis cs:14400,0.131478858669305)
--(axis cs:14500,0.131346934950489)
--(axis cs:14600,0.131184281022214)
--(axis cs:14700,0.136299801554211)
--(axis cs:14800,0.137280838576891)
--(axis cs:14900,0.134671701884688)
--(axis cs:15000,0.136924716172583)
--(axis cs:15100,0.140610884304454)
--(axis cs:15200,0.140578942168634)
--(axis cs:15300,0.14046608122575)
--(axis cs:15400,0.140454266247112)
--(axis cs:15500,0.13665508419434)
--(axis cs:15600,0.135944275731641)
--(axis cs:15700,0.135483088868871)
--(axis cs:15800,0.134934441897727)
--(axis cs:15900,0.134615560610822)
--(axis cs:16000,0.132072722549667)
--(axis cs:16100,0.12341407410596)
--(axis cs:16200,0.123003094739132)
--(axis cs:16300,0.122712708051924)
--(axis cs:16400,0.122573196619049)
--(axis cs:16500,0.122576035318385)
--(axis cs:16600,0.122421371579828)
--(axis cs:16700,0.122234955557202)
--(axis cs:16800,0.122243398759284)
--(axis cs:16900,0.122059771703429)
--(axis cs:17000,0.121929535307054)
--(axis cs:17100,0.121720533292877)
--(axis cs:17200,0.129935194616697)
--(axis cs:17300,0.129376257188566)
--(axis cs:17400,0.130633459121519)
--(axis cs:17500,0.128743516423597)
--(axis cs:17600,0.128739507978284)
--(axis cs:17700,0.128764857255988)
--(axis cs:17800,0.128826843604194)
--(axis cs:17900,0.12872790174016)
--(axis cs:18000,0.128599893433245)
--(axis cs:18100,0.12251795976514)
--(axis cs:18200,0.124303447767089)
--(axis cs:18300,0.123704810760869)
--(axis cs:18400,0.120272914023151)
--(axis cs:18500,0.122461417338664)
--(axis cs:18600,0.122366358994312)
--(axis cs:18700,0.122362109862624)
--(axis cs:18800,0.124324836598798)
--(axis cs:18900,0.121946265225006)
--(axis cs:19000,0.121525619615171)
--(axis cs:19100,0.121244580476148)
--(axis cs:19200,0.120962189764186)
--(axis cs:19300,0.120729600706981)
--(axis cs:19400,0.118494773100052)
--(axis cs:19500,0.118033170794719)
--(axis cs:19600,0.117853652720126)
--(axis cs:19700,0.117704725875311)
--(axis cs:19800,0.117700402885892)
--(axis cs:19900,0.117386413743269)
--(axis cs:20000,0.119961141297641)
--(axis cs:20100,0.120040755373479)
--(axis cs:20200,0.116868456951014)
--(axis cs:20300,0.11650412872432)
--(axis cs:20400,0.116361841386792)
--(axis cs:20500,0.109996344416093)
--(axis cs:20600,0.109565962358862)
--(axis cs:20700,0.108882884513923)
--(axis cs:20800,0.10865404438523)
--(axis cs:20900,0.108646697870141)
--(axis cs:21000,0.108085528492601)
--(axis cs:21100,0.114252446886501)
--(axis cs:21200,0.111563186831995)
--(axis cs:21300,0.111304015793128)
--(axis cs:21400,0.111100537171147)
--(axis cs:21500,0.109556215248822)
--(axis cs:21600,0.10898299771637)
--(axis cs:21700,0.110823543832876)
--(axis cs:21800,0.11375462906137)
--(axis cs:21900,0.110531729847448)
--(axis cs:21900,0.125534045308573)
--(axis cs:21900,0.125534045308573)
--(axis cs:21800,0.129232636525483)
--(axis cs:21700,0.125885807408713)
--(axis cs:21600,0.123159340142307)
--(axis cs:21500,0.123730269529106)
--(axis cs:21400,0.125341628203609)
--(axis cs:21300,0.125518699310498)
--(axis cs:21200,0.125896886996703)
--(axis cs:21100,0.129787506166497)
--(axis cs:21000,0.124790830135672)
--(axis cs:20900,0.125374615916365)
--(axis cs:20800,0.125380084399903)
--(axis cs:20700,0.125625492799691)
--(axis cs:20600,0.126386281148047)
--(axis cs:20500,0.126913770170261)
--(axis cs:20400,0.132611558013919)
--(axis cs:20300,0.132801672369258)
--(axis cs:20200,0.133172950395711)
--(axis cs:20100,0.136538033979892)
--(axis cs:20000,0.136621224930462)
--(axis cs:19900,0.134090323219527)
--(axis cs:19800,0.134423508494876)
--(axis cs:19700,0.134428189979143)
--(axis cs:19600,0.134616470153658)
--(axis cs:19500,0.134803486073739)
--(axis cs:19400,0.135359696258869)
--(axis cs:19300,0.13824710257919)
--(axis cs:19200,0.138675706058339)
--(axis cs:19100,0.139130050213473)
--(axis cs:19000,0.139473354231265)
--(axis cs:18900,0.139774105127262)
--(axis cs:18800,0.14155297948225)
--(axis cs:18700,0.139093946076574)
--(axis cs:18600,0.139100092590981)
--(axis cs:18500,0.139175220408623)
--(axis cs:18400,0.135960076897393)
--(axis cs:18300,0.140406223811256)
--(axis cs:18200,0.141174530522038)
--(axis cs:18100,0.139104037889298)
--(axis cs:18000,0.144095248001425)
--(axis cs:17900,0.144401278333578)
--(axis cs:17800,0.144489983812226)
--(axis cs:17700,0.144156847989984)
--(axis cs:17600,0.143883331234134)
--(axis cs:17500,0.14388674118291)
--(axis cs:17400,0.146188810437388)
--(axis cs:17300,0.143722860686533)
--(axis cs:17200,0.144312231177905)
--(axis cs:17100,0.138107731122388)
--(axis cs:17000,0.138212906978961)
--(axis cs:16900,0.138117672814184)
--(axis cs:16800,0.138143014874539)
--(axis cs:16700,0.138180293015624)
--(axis cs:16600,0.138453267871676)
--(axis cs:16500,0.138598973097791)
--(axis cs:16400,0.138596252471908)
--(axis cs:16300,0.138790149156328)
--(axis cs:16200,0.139206841939278)
--(axis cs:16100,0.139820893483418)
--(axis cs:16000,0.148406715755234)
--(axis cs:15900,0.150727035562464)
--(axis cs:15800,0.150966639366292)
--(axis cs:15700,0.151520156484827)
--(axis cs:15600,0.152167055731219)
--(axis cs:15500,0.153114022610984)
--(axis cs:15400,0.155696359697025)
--(axis cs:15300,0.155712687051418)
--(axis cs:15200,0.155947979222854)
--(axis cs:15100,0.156086148147176)
--(axis cs:15000,0.153869600059622)
--(axis cs:14900,0.151557884418546)
--(axis cs:14800,0.154175843807123)
--(axis cs:14700,0.152638064239494)
--(axis cs:14600,0.148012952595092)
--(axis cs:14500,0.147947867596013)
--(axis cs:14400,0.147846516291594)
--(axis cs:14300,0.147997793547427)
--(axis cs:14200,0.148001999573194)
--(axis cs:14100,0.148315528916005)
--(axis cs:14000,0.146398578006297)
--(axis cs:13900,0.147330244426491)
--(axis cs:13800,0.148446362669861)
--(axis cs:13700,0.149393917912007)
--(axis cs:13600,0.150114822519484)
--(axis cs:13500,0.151019423814729)
--(axis cs:13400,0.151784635234456)
--(axis cs:13300,0.154959805214963)
--(axis cs:13200,0.155590585770176)
--(axis cs:13100,0.155602266521098)
--(axis cs:13000,0.155669859384592)
--(axis cs:12900,0.158536745153271)
--(axis cs:12800,0.159417631488032)
--(axis cs:12700,0.15794256462904)
--(axis cs:12600,0.159601972763541)
--(axis cs:12500,0.158629497839049)
--(axis cs:12400,0.16335690545648)
--(axis cs:12300,0.164016821933212)
--(axis cs:12200,0.164579971262199)
--(axis cs:12100,0.165489983689104)
--(axis cs:12000,0.165496055991363)
--(axis cs:11900,0.165597655156353)
--(axis cs:11800,0.166025236546707)
--(axis cs:11700,0.166537510532757)
--(axis cs:11600,0.166884152216519)
--(axis cs:11500,0.167390422897223)
--(axis cs:11400,0.170673607687563)
--(axis cs:11300,0.174895132600581)
--(axis cs:11200,0.172266210678649)
--(axis cs:11100,0.17286053668038)
--(axis cs:11000,0.173356411114947)
--(axis cs:10900,0.173363473262024)
--(axis cs:10800,0.173582632601879)
--(axis cs:10700,0.174096755579601)
--(axis cs:10600,0.174751751623677)
--(axis cs:10500,0.1758114625067)
--(axis cs:10400,0.176689097567961)
--(axis cs:10300,0.177796281208394)
--(axis cs:10200,0.182189589275824)
--(axis cs:10100,0.180584412883293)
--(axis cs:10000,0.181749873225797)
--(axis cs:9900,0.179375607375513)
--(axis cs:9800,0.179373988922108)
--(axis cs:9700,0.184969199451138)
--(axis cs:9600,0.185238464371314)
--(axis cs:9500,0.182918904413537)
--(axis cs:9400,0.183777116938615)
--(axis cs:9300,0.184614452346898)
--(axis cs:9200,0.185250294104908)
--(axis cs:9100,0.186163391844289)
--(axis cs:9000,0.190817825928399)
--(axis cs:8900,0.191636513893176)
--(axis cs:8800,0.192523941013203)
--(axis cs:8700,0.192532999062266)
--(axis cs:8600,0.192681824663)
--(axis cs:8500,0.193593496151104)
--(axis cs:8400,0.194789465703535)
--(axis cs:8300,0.195949691108754)
--(axis cs:8200,0.196887115102661)
--(axis cs:8100,0.195488499916017)
--(axis cs:8000,0.196344754347104)
--(axis cs:7900,0.197384388971911)
--(axis cs:7800,0.198164607345934)
--(axis cs:7700,0.199210592901405)
--(axis cs:7600,0.19922378576396)
--(axis cs:7500,0.199544162454883)
--(axis cs:7400,0.200706237426899)
--(axis cs:7300,0.206877330071565)
--(axis cs:7200,0.212906892071392)
--(axis cs:7100,0.213703026811251)
--(axis cs:7000,0.218135222196224)
--(axis cs:6900,0.219017495962015)
--(axis cs:6800,0.223043845048794)
--(axis cs:6700,0.224246603825499)
--(axis cs:6600,0.225577006857725)
--(axis cs:6500,0.225589947396872)
--(axis cs:6400,0.226105890585571)
--(axis cs:6300,0.228168558170527)
--(axis cs:6200,0.229388832101506)
--(axis cs:6100,0.227592387075776)
--(axis cs:6000,0.228706136019546)
--(axis cs:5900,0.220630341224605)
--(axis cs:5800,0.217854460640395)
--(axis cs:5700,0.215529600910137)
--(axis cs:5600,0.216811099945592)
--(axis cs:5500,0.219677694061422)
--(axis cs:5400,0.219686459334875)
--(axis cs:5300,0.220091698071095)
--(axis cs:5200,0.221438752514684)
--(axis cs:5100,0.226145134756617)
--(axis cs:5000,0.239466105940372)
--(axis cs:4900,0.240803328299658)
--(axis cs:4800,0.245190467937612)
--(axis cs:4700,0.246126767795242)
--(axis cs:4600,0.247117624317692)
--(axis cs:4500,0.245893612058469)
--(axis cs:4400,0.247494372083028)
--(axis cs:4300,0.247498723718648)
--(axis cs:4200,0.250082987734222)
--(axis cs:4100,0.258218348500803)
--(axis cs:4000,0.259492264643475)
--(axis cs:3900,0.257928464816459)
--(axis cs:3800,0.259461497418106)
--(axis cs:3700,0.259036671267579)
--(axis cs:3600,0.263545165611496)
--(axis cs:3500,0.2713499142753)
--(axis cs:3400,0.27566704853781)
--(axis cs:3300,0.279031711420581)
--(axis cs:3200,0.279063833734293)
--(axis cs:3100,0.283412675802676)
--(axis cs:3000,0.28581024796798)
--(axis cs:2900,0.279925122145761)
--(axis cs:2800,0.290801393682453)
--(axis cs:2700,0.303745083552145)
--(axis cs:2600,0.269533927996871)
--(axis cs:2500,0.278547746756961)
--(axis cs:2400,0.336727190103876)
--(axis cs:2300,0.351507391981923)
--(axis cs:2200,0.364174809746599)
--(axis cs:2100,0.364348732774189)
--(axis cs:2000,0.374005300638919)
--(axis cs:1900,0.379515884386212)
--(axis cs:1800,0.379780731019403)
--(axis cs:1700,0.379858779247566)
--(axis cs:1600,0.383988314700294)
--(axis cs:1500,0.385387855167298)
--(axis cs:1400,0.383255360492449)
--(axis cs:1300,0.371418751387005)
--(axis cs:1200,0.378361134786123)
--(axis cs:1100,0.365034362115578)
--(axis cs:1000,0.364952749707132)
--(axis cs:900,0.359779582459444)
--(axis cs:800,0.352124401183013)
--(axis cs:700,0.342590101704055)
--(axis cs:600,0.334137761738019)
--(axis cs:500,0.328828723151353)
--(axis cs:400,0.339623895247175)
--(axis cs:300,0.315049876630577)
--(axis cs:200,0.299902791591248)
--(axis cs:100,0.30258198165276)
--(axis cs:0,0.294731842345036)
--cycle;

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.32746106852336)
--(axis cs:0,0.259241866874265)
--(axis cs:100,0.348231134112724)
--(axis cs:200,0.40213256815743)
--(axis cs:300,0.450594875923889)
--(axis cs:400,0.273165957439254)
--(axis cs:500,0.221434715404182)
--(axis cs:600,0.19620027879798)
--(axis cs:700,0.179020082730402)
--(axis cs:800,0.16674423001317)
--(axis cs:900,0.158373763054779)
--(axis cs:1000,0.154312736580016)
--(axis cs:1100,0.15432405685754)
--(axis cs:1200,0.150355439946845)
--(axis cs:1300,0.142754672488441)
--(axis cs:1400,0.135500956793192)
--(axis cs:1500,0.108891269692329)
--(axis cs:1600,0.116731086960839)
--(axis cs:1700,0.14048640348385)
--(axis cs:1800,0.136976603344096)
--(axis cs:1900,0.132922738201481)
--(axis cs:2000,0.177925632966681)
--(axis cs:2100,0.174468909226553)
--(axis cs:2200,0.17440647297936)
--(axis cs:2300,0.158151032562784)
--(axis cs:2400,0.150638552753188)
--(axis cs:2500,0.148727240112326)
--(axis cs:2600,0.153010754888994)
--(axis cs:2700,0.14148434918193)
--(axis cs:2800,0.138159489773567)
--(axis cs:2900,0.133699339732087)
--(axis cs:3000,0.169379183879036)
--(axis cs:3100,0.167118573698395)
--(axis cs:3200,0.223696532993683)
--(axis cs:3300,0.22184712103192)
--(axis cs:3400,0.208414574256067)
--(axis cs:3500,0.204153794172055)
--(axis cs:3600,0.201289450066554)
--(axis cs:3700,0.195106106440591)
--(axis cs:3800,0.188590792648012)
--(axis cs:3900,0.18182346188889)
--(axis cs:4000,0.178477336960834)
--(axis cs:4100,0.174041739243111)
--(axis cs:4200,0.175749653039576)
--(axis cs:4300,0.178176167120633)
--(axis cs:4400,0.17814595666075)
--(axis cs:4500,0.177097179782876)
--(axis cs:4600,0.168513741021801)
--(axis cs:4700,0.1656567548836)
--(axis cs:4800,0.163581736602485)
--(axis cs:4900,0.164007861692261)
--(axis cs:5000,0.160725437405888)
--(axis cs:5100,0.147206655644441)
--(axis cs:5200,0.148635760225378)
--(axis cs:5300,0.147766941767949)
--(axis cs:5400,0.146395512479559)
--(axis cs:5500,0.14639190518585)
--(axis cs:5600,0.147594715302308)
--(axis cs:5700,0.148206717667162)
--(axis cs:5800,0.147083635647677)
--(axis cs:5900,0.141806241860447)
--(axis cs:6000,0.148438414654551)
--(axis cs:6100,0.149857251063639)
--(axis cs:6200,0.14629924422169)
--(axis cs:6300,0.147181854546376)
--(axis cs:6400,0.155112106008605)
--(axis cs:6500,0.154238649472149)
--(axis cs:6600,0.154220314062958)
--(axis cs:6700,0.153045025206802)
--(axis cs:6800,0.15156016417045)
--(axis cs:6900,0.152540663815295)
--(axis cs:7000,0.151944868596661)
--(axis cs:7100,0.154171665911488)
--(axis cs:7200,0.153110094819055)
--(axis cs:7300,0.151791733292963)
--(axis cs:7400,0.154976434730783)
--(axis cs:7500,0.154624128336804)
--(axis cs:7600,0.154848586632209)
--(axis cs:7700,0.154849714793981)
--(axis cs:7800,0.155725828354628)
--(axis cs:7900,0.155282322616101)
--(axis cs:8000,0.155121372845113)
--(axis cs:8100,0.156238079225671)
--(axis cs:8200,0.15629740756974)
--(axis cs:8300,0.157199397486443)
--(axis cs:8400,0.156074089435905)
--(axis cs:8500,0.151601604206374)
--(axis cs:8600,0.152301762559476)
--(axis cs:8700,0.153712614444579)
--(axis cs:8800,0.153755139457036)
--(axis cs:8900,0.155355654216649)
--(axis cs:9000,0.15760575891134)
--(axis cs:9100,0.163066210211638)
--(axis cs:9200,0.162964292979876)
--(axis cs:9300,0.163784127645857)
--(axis cs:9400,0.163257142898988)
--(axis cs:9500,0.164222658056613)
--(axis cs:9600,0.161359451777414)
--(axis cs:9700,0.159703755698839)
--(axis cs:9800,0.164560162388191)
--(axis cs:9900,0.164507534304675)
--(axis cs:10000,0.157124206109223)
--(axis cs:10100,0.15456428257707)
--(axis cs:10200,0.153241788944898)
--(axis cs:10300,0.147694143547238)
--(axis cs:10400,0.14715893511825)
--(axis cs:10500,0.147779064320504)
--(axis cs:10600,0.146562056631102)
--(axis cs:10700,0.14818542430234)
--(axis cs:10800,0.148179586085581)
--(axis cs:10900,0.147750038387351)
--(axis cs:11000,0.147757963822903)
--(axis cs:11100,0.148848974167871)
--(axis cs:11200,0.150801395253342)
--(axis cs:11300,0.153895343440499)
--(axis cs:11400,0.15586253601314)
--(axis cs:11500,0.157189197832982)
--(axis cs:11600,0.15588510200232)
--(axis cs:11700,0.152012338335611)
--(axis cs:11800,0.151241402010906)
--(axis cs:11900,0.152523885579421)
--(axis cs:12000,0.153860384428675)
--(axis cs:12100,0.153914678152505)
--(axis cs:12200,0.153216544299914)
--(axis cs:12300,0.155517583467721)
--(axis cs:12400,0.157522767478447)
--(axis cs:12500,0.155895983762639)
--(axis cs:12600,0.159893163821131)
--(axis cs:12700,0.156926048519318)
--(axis cs:12800,0.153148736670037)
--(axis cs:12900,0.151406373547488)
--(axis cs:13000,0.153916859464961)
--(axis cs:13100,0.153774594055571)
--(axis cs:13200,0.153881942155421)
--(axis cs:13300,0.155919209144753)
--(axis cs:13400,0.160983176123664)
--(axis cs:13500,0.159766806873218)
--(axis cs:13600,0.160317392165936)
--(axis cs:13700,0.164120474784091)
--(axis cs:13800,0.163659828398017)
--(axis cs:13900,0.164355799490922)
--(axis cs:14000,0.165317941890097)
--(axis cs:14100,0.160277897678415)
--(axis cs:14200,0.159209907445945)
--(axis cs:14300,0.159135864766359)
--(axis cs:14400,0.156722652560928)
--(axis cs:14500,0.157700924420545)
--(axis cs:14600,0.159757145063655)
--(axis cs:14700,0.154690554124279)
--(axis cs:14800,0.152546840185787)
--(axis cs:14900,0.154287651347877)
--(axis cs:15000,0.152054791257623)
--(axis cs:15100,0.15394585239216)
--(axis cs:15200,0.15656208149782)
--(axis cs:15300,0.158461184158493)
--(axis cs:15400,0.158448173127941)
--(axis cs:15500,0.159519947661345)
--(axis cs:15600,0.161104961324627)
--(axis cs:15700,0.163681125385625)
--(axis cs:15800,0.163035963836036)
--(axis cs:15900,0.165616641814152)
--(axis cs:16000,0.168320430272098)
--(axis cs:16100,0.167790855984215)
--(axis cs:16200,0.16587451974648)
--(axis cs:16300,0.164670497807192)
--(axis cs:16400,0.165364789610096)
--(axis cs:16500,0.165342814157411)
--(axis cs:16600,0.168984900020457)
--(axis cs:16700,0.167767697451991)
--(axis cs:16800,0.167167921158249)
--(axis cs:16900,0.170147957178466)
--(axis cs:17000,0.167161997517498)
--(axis cs:17100,0.16403137590598)
--(axis cs:17200,0.171847056852859)
--(axis cs:17300,0.172978593510529)
--(axis cs:17400,0.17181282032735)
--(axis cs:17500,0.17412261394579)
--(axis cs:17600,0.174094653103439)
--(axis cs:17700,0.174890005377389)
--(axis cs:17800,0.177134493124064)
--(axis cs:17900,0.180960561393477)
--(axis cs:18000,0.185192660678135)
--(axis cs:18100,0.187658788661705)
--(axis cs:18200,0.187704766702819)
--(axis cs:18300,0.184995153447741)
--(axis cs:18400,0.185315811199818)
--(axis cs:18500,0.177059420238997)
--(axis cs:18600,0.176471018129999)
--(axis cs:18700,0.17645882568676)
--(axis cs:18800,0.175169703066072)
--(axis cs:18900,0.17989106413736)
--(axis cs:19000,0.179716264533392)
--(axis cs:19100,0.180716067436675)
--(axis cs:19200,0.180344139323881)
--(axis cs:19300,0.17985348260302)
--(axis cs:19400,0.181521618483382)
--(axis cs:19500,0.182602067117318)
--(axis cs:19600,0.184325902827848)
--(axis cs:19700,0.184854871100715)
--(axis cs:19800,0.184835828481022)
--(axis cs:19900,0.182261335715512)
--(axis cs:20000,0.181390972035619)
--(axis cs:20100,0.183733735900558)
--(axis cs:20200,0.18603997058397)
--(axis cs:20300,0.18368148488963)
--(axis cs:20400,0.178157859118303)
--(axis cs:20500,0.181752251383699)
--(axis cs:20600,0.18060627021128)
--(axis cs:20700,0.179006898066809)
--(axis cs:20800,0.178450596949011)
--(axis cs:20900,0.178370759572011)
--(axis cs:21000,0.182413025445594)
--(axis cs:21100,0.178819234516443)
--(axis cs:21200,0.176732679006175)
--(axis cs:21300,0.176098707644497)
--(axis cs:21400,0.171771821291119)
--(axis cs:21500,0.169828987879049)
--(axis cs:21600,0.167093760915676)
--(axis cs:21700,0.164896624446722)
--(axis cs:21800,0.160529474148511)
--(axis cs:21900,0.164721522573326)
--(axis cs:21900,0.19652559401473)
--(axis cs:21900,0.19652559401473)
--(axis cs:21800,0.193867380378783)
--(axis cs:21700,0.197147815018086)
--(axis cs:21600,0.199330809540471)
--(axis cs:21500,0.203598037275184)
--(axis cs:21400,0.20893228860113)
--(axis cs:21300,0.214157016994204)
--(axis cs:21200,0.215212609771176)
--(axis cs:21100,0.217188945788918)
--(axis cs:21000,0.219655251630293)
--(axis cs:20900,0.215110589478988)
--(axis cs:20800,0.2152163389121)
--(axis cs:20700,0.215796418824385)
--(axis cs:20600,0.218268628937661)
--(axis cs:20500,0.22054818362292)
--(axis cs:20400,0.219361019684355)
--(axis cs:20300,0.224714406895992)
--(axis cs:20200,0.225165655099099)
--(axis cs:20100,0.222067441347801)
--(axis cs:20000,0.219391284910349)
--(axis cs:19900,0.217747792512318)
--(axis cs:19800,0.218390858831105)
--(axis cs:19700,0.218381696053812)
--(axis cs:19600,0.217692705176007)
--(axis cs:19500,0.215139169569388)
--(axis cs:19400,0.214576658340377)
--(axis cs:19300,0.213212027491146)
--(axis cs:19200,0.214104824675868)
--(axis cs:19100,0.214673392441532)
--(axis cs:19000,0.215169857663521)
--(axis cs:18900,0.21758106815801)
--(axis cs:18800,0.214572035968581)
--(axis cs:18700,0.214047487160378)
--(axis cs:18600,0.214025238817518)
--(axis cs:18500,0.213730155933832)
--(axis cs:18400,0.219408201264467)
--(axis cs:18300,0.220174410143739)
--(axis cs:18200,0.223517691182923)
--(axis cs:18100,0.222896117766155)
--(axis cs:18000,0.219428856831087)
--(axis cs:17900,0.213909025431893)
--(axis cs:17800,0.209603040013138)
--(axis cs:17700,0.207382278802536)
--(axis cs:17600,0.207039951223942)
--(axis cs:17500,0.207085224000923)
--(axis cs:17400,0.20333292219334)
--(axis cs:17300,0.210185653465846)
--(axis cs:17200,0.211129030255396)
--(axis cs:17100,0.197601493672918)
--(axis cs:17000,0.200196822734622)
--(axis cs:16900,0.205359482270963)
--(axis cs:16800,0.20176161592943)
--(axis cs:16700,0.201514250756818)
--(axis cs:16600,0.203279094196462)
--(axis cs:16500,0.197841188778475)
--(axis cs:16400,0.197863231355957)
--(axis cs:16300,0.197118667332006)
--(axis cs:16200,0.198224958975139)
--(axis cs:16100,0.200424289186474)
--(axis cs:16000,0.202188205070023)
--(axis cs:15900,0.201189949338993)
--(axis cs:15800,0.198632384923377)
--(axis cs:15700,0.200371718661921)
--(axis cs:15600,0.196848359268015)
--(axis cs:15500,0.194351245717819)
--(axis cs:15400,0.192962946124502)
--(axis cs:15300,0.192978712961506)
--(axis cs:15200,0.190629454481689)
--(axis cs:15100,0.188754577092088)
--(axis cs:15000,0.185632839097735)
--(axis cs:14900,0.187024835181473)
--(axis cs:14800,0.184853268688057)
--(axis cs:14700,0.186073532271224)
--(axis cs:14600,0.190976708812936)
--(axis cs:14500,0.189671022748759)
--(axis cs:14400,0.189248820298454)
--(axis cs:14300,0.192885876355648)
--(axis cs:14200,0.19295307269331)
--(axis cs:14100,0.194065862037142)
--(axis cs:14000,0.200052305473947)
--(axis cs:13900,0.19901187888313)
--(axis cs:13800,0.197643964644881)
--(axis cs:13700,0.199394392491862)
--(axis cs:13600,0.195311164443217)
--(axis cs:13500,0.194825430599316)
--(axis cs:13400,0.197894762042596)
--(axis cs:13300,0.194278294384736)
--(axis cs:13200,0.190915483524441)
--(axis cs:13100,0.190816015576862)
--(axis cs:13000,0.190027904560549)
--(axis cs:12900,0.187558439468867)
--(axis cs:12800,0.189576801419835)
--(axis cs:12700,0.193298752149339)
--(axis cs:12600,0.196329865077108)
--(axis cs:12500,0.189532731734617)
--(axis cs:12400,0.192890843158741)
--(axis cs:12300,0.190390189833284)
--(axis cs:12200,0.187052690476583)
--(axis cs:12100,0.18803879762083)
--(axis cs:12000,0.187995782962267)
--(axis cs:11900,0.186794139234708)
--(axis cs:11800,0.185474936385166)
--(axis cs:11700,0.186700305123828)
--(axis cs:11600,0.192376699467751)
--(axis cs:11500,0.193955626064648)
--(axis cs:11400,0.190961642421768)
--(axis cs:11300,0.188475964375857)
--(axis cs:11200,0.183030411171663)
--(axis cs:11100,0.181975228038115)
--(axis cs:11000,0.180403576022266)
--(axis cs:10900,0.180393002299494)
--(axis cs:10800,0.180791648772455)
--(axis cs:10700,0.180282394792317)
--(axis cs:10600,0.17939228659843)
--(axis cs:10500,0.18164535299641)
--(axis cs:10400,0.181997044857808)
--(axis cs:10300,0.182400596843539)
--(axis cs:10200,0.188628272735776)
--(axis cs:10100,0.189301925171582)
--(axis cs:10000,0.191753157542768)
--(axis cs:9900,0.196799730112735)
--(axis cs:9800,0.196841027773514)
--(axis cs:9700,0.192559249229988)
--(axis cs:9600,0.194513490878864)
--(axis cs:9500,0.195573738735322)
--(axis cs:9400,0.194177383261372)
--(axis cs:9300,0.195575994811289)
--(axis cs:9200,0.194801094614824)
--(axis cs:9100,0.196920885978814)
--(axis cs:9000,0.190968043723734)
--(axis cs:8900,0.188820535533784)
--(axis cs:8800,0.186889143316101)
--(axis cs:8700,0.18684761236838)
--(axis cs:8600,0.184014574765203)
--(axis cs:8500,0.182080620506892)
--(axis cs:8400,0.18708758638236)
--(axis cs:8300,0.187810074958211)
--(axis cs:8200,0.186593554010238)
--(axis cs:8100,0.186665246220279)
--(axis cs:8000,0.186851129289627)
--(axis cs:7900,0.188643673881172)
--(axis cs:7800,0.188862392882436)
--(axis cs:7700,0.186976164906501)
--(axis cs:7600,0.186982032866879)
--(axis cs:7500,0.186630032626195)
--(axis cs:7400,0.187379523716077)
--(axis cs:7300,0.183243547925625)
--(axis cs:7200,0.184625627804711)
--(axis cs:7100,0.186653141523786)
--(axis cs:7000,0.185034208489192)
--(axis cs:6900,0.185568963699782)
--(axis cs:6800,0.185259795484954)
--(axis cs:6700,0.186657997630837)
--(axis cs:6600,0.187805254720325)
--(axis cs:6500,0.187845971569864)
--(axis cs:6400,0.18887072388999)
--(axis cs:6300,0.180494789108328)
--(axis cs:6200,0.180265082139131)
--(axis cs:6100,0.183782247363871)
--(axis cs:6000,0.182904734627487)
--(axis cs:5900,0.178013339722696)
--(axis cs:5800,0.185293954814889)
--(axis cs:5700,0.186584362204195)
--(axis cs:5600,0.185916102285068)
--(axis cs:5500,0.184566919530658)
--(axis cs:5400,0.184573223781571)
--(axis cs:5300,0.185832246187311)
--(axis cs:5200,0.186843717791117)
--(axis cs:5100,0.185134616217947)
--(axis cs:5000,0.198275479745683)
--(axis cs:4900,0.203381639417459)
--(axis cs:4800,0.205778331875205)
--(axis cs:4700,0.209235413235949)
--(axis cs:4600,0.21396673197503)
--(axis cs:4500,0.225083639057985)
--(axis cs:4400,0.228968668986914)
--(axis cs:4300,0.229059506470862)
--(axis cs:4200,0.22881231011629)
--(axis cs:4100,0.233636750367442)
--(axis cs:4000,0.25030622373243)
--(axis cs:3900,0.273370434851785)
--(axis cs:3800,0.303955411680525)
--(axis cs:3700,0.3219993467973)
--(axis cs:3600,0.345967517358793)
--(axis cs:3500,0.368390387770885)
--(axis cs:3400,0.399327721307154)
--(axis cs:3300,0.548792588649352)
--(axis cs:3200,0.590034682229987)
--(axis cs:3100,0.29384017744363)
--(axis cs:3000,0.333613144749862)
--(axis cs:2900,0.188622195020759)
--(axis cs:2800,0.196172055162136)
--(axis cs:2700,0.209009090850075)
--(axis cs:2600,0.225966650837915)
--(axis cs:2500,0.234218267950513)
--(axis cs:2400,0.263238102199576)
--(axis cs:2300,0.290713874165483)
--(axis cs:2200,0.359707961963244)
--(axis cs:2100,0.360037797741397)
--(axis cs:2000,0.374216501267628)
--(axis cs:1900,0.256425316028732)
--(axis cs:1800,0.276581001318978)
--(axis cs:1700,0.3192377458476)
--(axis cs:1600,0.165544057720496)
--(axis cs:1500,0.15529748698965)
--(axis cs:1400,0.189142415327143)
--(axis cs:1300,0.198644771294425)
--(axis cs:1200,0.210064236655042)
--(axis cs:1100,0.218168404272483)
--(axis cs:1000,0.218181928059219)
--(axis cs:900,0.224776905536482)
--(axis cs:800,0.239663898725233)
--(axis cs:700,0.258633464795004)
--(axis cs:600,0.282366702160005)
--(axis cs:500,0.314731097505421)
--(axis cs:400,0.488261012327363)
--(axis cs:300,0.773644083626969)
--(axis cs:200,0.545647400819544)
--(axis cs:100,0.43644098103439)
--(axis cs:0,0.32746106852336)
--cycle;

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.437221914485717)
--(axis cs:0,0.342798183902478)
--(axis cs:100,0.354869529389605)
--(axis cs:200,0.306392911228951)
--(axis cs:300,0.332051033221067)
--(axis cs:400,0.334560248814565)
--(axis cs:500,0.282047412490204)
--(axis cs:600,0.29484168391712)
--(axis cs:700,0.313709878003029)
--(axis cs:800,0.320133749679856)
--(axis cs:900,0.263191293145964)
--(axis cs:1000,0.197006671067699)
--(axis cs:1100,0.197037329593249)
--(axis cs:1200,0.200152902866777)
--(axis cs:1300,0.151358599206859)
--(axis cs:1400,0.170265889746508)
--(axis cs:1500,0.181063874996855)
--(axis cs:1600,0.177946764037909)
--(axis cs:1700,0.168160614509652)
--(axis cs:1800,0.150588261602026)
--(axis cs:1900,0.136602457780674)
--(axis cs:2000,0.137132378194954)
--(axis cs:2100,0.137541871266016)
--(axis cs:2200,0.137550966853438)
--(axis cs:2300,0.165237881794009)
--(axis cs:2400,0.151750722261893)
--(axis cs:2500,0.140913649850976)
--(axis cs:2600,0.14100851511816)
--(axis cs:2700,0.1571822803151)
--(axis cs:2800,0.149655838478616)
--(axis cs:2900,0.143580585398307)
--(axis cs:3000,0.136342040528355)
--(axis cs:3100,0.128203137534105)
--(axis cs:3200,0.118176190565938)
--(axis cs:3300,0.118164415854047)
--(axis cs:3400,0.116257410278682)
--(axis cs:3500,0.107406876793263)
--(axis cs:3600,0.115662716661541)
--(axis cs:3700,0.123017590037494)
--(axis cs:3800,0.12613424195783)
--(axis cs:3900,0.117198034595489)
--(axis cs:4000,0.114949473491136)
--(axis cs:4100,0.121591300505229)
--(axis cs:4200,0.128402522842757)
--(axis cs:4300,0.130843244229326)
--(axis cs:4400,0.130838279026151)
--(axis cs:4500,0.130225080207852)
--(axis cs:4600,0.128216198789631)
--(axis cs:4700,0.123333116255407)
--(axis cs:4800,0.126266893533363)
--(axis cs:4900,0.131934366882153)
--(axis cs:5000,0.131475834624527)
--(axis cs:5100,0.117680697140901)
--(axis cs:5200,0.122519373203515)
--(axis cs:5300,0.117178184862985)
--(axis cs:5400,0.116412066764904)
--(axis cs:5500,0.116410746982559)
--(axis cs:5600,0.116992666684014)
--(axis cs:5700,0.120256456967384)
--(axis cs:5800,0.113436716727867)
--(axis cs:5900,0.109960926632843)
--(axis cs:6000,0.125977861684737)
--(axis cs:6100,0.12567734414218)
--(axis cs:6200,0.132360346952536)
--(axis cs:6300,0.132021881394918)
--(axis cs:6400,0.136267696725348)
--(axis cs:6500,0.136005839455857)
--(axis cs:6600,0.136001193908804)
--(axis cs:6700,0.135693049943265)
--(axis cs:6800,0.130667331655021)
--(axis cs:6900,0.135038506169575)
--(axis cs:7000,0.140734305249973)
--(axis cs:7100,0.141493401108873)
--(axis cs:7200,0.141391157312733)
--(axis cs:7300,0.134058112042333)
--(axis cs:7400,0.135094787935301)
--(axis cs:7500,0.124896544697575)
--(axis cs:7600,0.124830435100823)
--(axis cs:7700,0.124828718944909)
--(axis cs:7800,0.118414538633657)
--(axis cs:7900,0.124321400706062)
--(axis cs:8000,0.12657235845286)
--(axis cs:8100,0.123205893974588)
--(axis cs:8200,0.116755391608774)
--(axis cs:8300,0.118256514658158)
--(axis cs:8400,0.114683991418893)
--(axis cs:8500,0.112067784156347)
--(axis cs:8600,0.110400971175323)
--(axis cs:8700,0.118504950227023)
--(axis cs:8800,0.118502484152679)
--(axis cs:8900,0.12387109467786)
--(axis cs:9000,0.115885897104098)
--(axis cs:9100,0.113988620507842)
--(axis cs:9200,0.110757711241311)
--(axis cs:9300,0.108856733486906)
--(axis cs:9400,0.107931581856972)
--(axis cs:9500,0.112746423611741)
--(axis cs:9600,0.113373993041884)
--(axis cs:9700,0.113582561572536)
--(axis cs:9800,0.120596448255637)
--(axis cs:9900,0.120604393387139)
--(axis cs:10000,0.121490531799627)
--(axis cs:10100,0.121268497271471)
--(axis cs:10200,0.113305917769304)
--(axis cs:10300,0.106136546943187)
--(axis cs:10400,0.100355004124531)
--(axis cs:10500,0.0958536036582979)
--(axis cs:10600,0.0930354292868426)
--(axis cs:10700,0.0956645193244739)
--(axis cs:10800,0.0956894394564395)
--(axis cs:10900,0.0957258852596605)
--(axis cs:11000,0.0957281281528242)
--(axis cs:11100,0.10033814274575)
--(axis cs:11200,0.0978504150168679)
--(axis cs:11300,0.0946045898525182)
--(axis cs:11400,0.0911848561495458)
--(axis cs:11500,0.0884065948617887)
--(axis cs:11600,0.0910135202955928)
--(axis cs:11700,0.0894856424741334)
--(axis cs:11800,0.0935618343782755)
--(axis cs:11900,0.0929689248010901)
--(axis cs:12000,0.0905391591385539)
--(axis cs:12100,0.0905381002880819)
--(axis cs:12200,0.0928979064930451)
--(axis cs:12300,0.0938849090556039)
--(axis cs:12400,0.0893606841436855)
--(axis cs:12500,0.0850226079110263)
--(axis cs:12600,0.0835545631492755)
--(axis cs:12700,0.0854989192616852)
--(axis cs:12800,0.0903621548133791)
--(axis cs:12900,0.0880677951565787)
--(axis cs:13000,0.0859394641515363)
--(axis cs:13100,0.0861391760836211)
--(axis cs:13200,0.0861374389597966)
--(axis cs:13300,0.0851799024579173)
--(axis cs:13400,0.0833325497266858)
--(axis cs:13500,0.0809967027902209)
--(axis cs:13600,0.0806783935390303)
--(axis cs:13700,0.0806018561315262)
--(axis cs:13800,0.0820790977632567)
--(axis cs:13900,0.0792447627266923)
--(axis cs:14000,0.0768612335775343)
--(axis cs:14100,0.0787318317360312)
--(axis cs:14200,0.0786100175387424)
--(axis cs:14300,0.0786097201605349)
--(axis cs:14400,0.0771850649148775)
--(axis cs:14500,0.0790137128055608)
--(axis cs:14600,0.0791769078663081)
--(axis cs:14700,0.0845183648297207)
--(axis cs:14800,0.0821370448660048)
--(axis cs:14900,0.074618086776226)
--(axis cs:15000,0.0789572717344415)
--(axis cs:15100,0.0809588933786156)
--(axis cs:15200,0.0824095627449672)
--(axis cs:15300,0.0822106078403322)
--(axis cs:15400,0.0821953450651015)
--(axis cs:15500,0.0770146980524244)
--(axis cs:15600,0.0783790730212897)
--(axis cs:15700,0.0764686463392984)
--(axis cs:15800,0.0764162477160353)
--(axis cs:15900,0.076725477906147)
--(axis cs:16000,0.0804051145698645)
--(axis cs:16100,0.0749662278692863)
--(axis cs:16200,0.0719210188258744)
--(axis cs:16300,0.0697699799448255)
--(axis cs:16400,0.0697950767101409)
--(axis cs:16500,0.0698028994792599)
--(axis cs:16600,0.0701613731165288)
--(axis cs:16700,0.0703113019081251)
--(axis cs:16800,0.0726096166674444)
--(axis cs:16900,0.0705736083756558)
--(axis cs:17000,0.0707886129773864)
--(axis cs:17100,0.0713288678411118)
--(axis cs:17200,0.0816728022421587)
--(axis cs:17300,0.0813025263940565)
--(axis cs:17400,0.0856563875632477)
--(axis cs:17500,0.0874037869024349)
--(axis cs:17600,0.0874049555223112)
--(axis cs:17700,0.0855934642304839)
--(axis cs:17800,0.0859576145771439)
--(axis cs:17900,0.0860615564804194)
--(axis cs:18000,0.084013359240062)
--(axis cs:18100,0.0800657933572876)
--(axis cs:18200,0.076702536681504)
--(axis cs:18300,0.0747830754977557)
--(axis cs:18400,0.0715728682977579)
--(axis cs:18500,0.0744272601959162)
--(axis cs:18600,0.0760766921375199)
--(axis cs:18700,0.0760772153099825)
--(axis cs:18800,0.0779025638879165)
--(axis cs:18900,0.077556092696158)
--(axis cs:19000,0.077397798834963)
--(axis cs:19100,0.0790834682869903)
--(axis cs:19200,0.0789643922010757)
--(axis cs:19300,0.0810300130868428)
--(axis cs:19400,0.0775108911652609)
--(axis cs:19500,0.077385809551285)
--(axis cs:19600,0.0775349621599256)
--(axis cs:19700,0.0775111518654966)
--(axis cs:19800,0.077508280093272)
--(axis cs:19900,0.0774770471446006)
--(axis cs:20000,0.0802482017837945)
--(axis cs:20100,0.0805735181383615)
--(axis cs:20200,0.0775675576557113)
--(axis cs:20300,0.0773106910857122)
--(axis cs:20400,0.0750382800323102)
--(axis cs:20500,0.0685975688668621)
--(axis cs:20600,0.0682204518614315)
--(axis cs:20700,0.0657804226344436)
--(axis cs:20800,0.0656648948409303)
--(axis cs:20900,0.0656614190990425)
--(axis cs:21000,0.0652958125191399)
--(axis cs:21100,0.0743568729874731)
--(axis cs:21200,0.0717777573039061)
--(axis cs:21300,0.0709708291135297)
--(axis cs:21400,0.0709246218256841)
--(axis cs:21500,0.0687296720761738)
--(axis cs:21600,0.0667222848985715)
--(axis cs:21700,0.0728097750094845)
--(axis cs:21800,0.076210015155559)
--(axis cs:21900,0.0705663403451669)
--(axis cs:21900,0.0888951677500987)
--(axis cs:21900,0.0888951677500987)
--(axis cs:21800,0.0950769090278096)
--(axis cs:21700,0.0917560763808772)
--(axis cs:21600,0.0849550610329597)
--(axis cs:21500,0.0871989930253544)
--(axis cs:21400,0.0879448556847694)
--(axis cs:21300,0.0880810552992369)
--(axis cs:21200,0.0880177853534693)
--(axis cs:21100,0.0918750796201586)
--(axis cs:21000,0.0857985752505592)
--(axis cs:20900,0.0862558787410759)
--(axis cs:20800,0.0862560335181013)
--(axis cs:20700,0.0863922894531888)
--(axis cs:20600,0.0882463466228945)
--(axis cs:20500,0.0886710435179341)
--(axis cs:20400,0.0942445190328029)
--(axis cs:20300,0.0956539023843844)
--(axis cs:20200,0.0959205931793259)
--(axis cs:20100,0.099070407290029)
--(axis cs:20000,0.0988663777745791)
--(axis cs:19900,0.0961755377061875)
--(axis cs:19800,0.0963540043286499)
--(axis cs:19700,0.0963581068959094)
--(axis cs:19600,0.0964532245571078)
--(axis cs:19500,0.0964364122046964)
--(axis cs:19400,0.0966203660707441)
--(axis cs:19300,0.101887452480746)
--(axis cs:19200,0.100801270349851)
--(axis cs:19100,0.100948899121286)
--(axis cs:19000,0.099045928777533)
--(axis cs:18900,0.0990256235432943)
--(axis cs:18800,0.0987549393593446)
--(axis cs:18700,0.0948420540133671)
--(axis cs:18600,0.0948432179357616)
--(axis cs:18500,0.0931790807488508)
--(axis cs:18400,0.0898834120529272)
--(axis cs:18300,0.0936880686420115)
--(axis cs:18200,0.0980415019003442)
--(axis cs:18100,0.101724568047131)
--(axis cs:18000,0.102747457930081)
--(axis cs:17900,0.106254809059609)
--(axis cs:17800,0.106103853189618)
--(axis cs:17700,0.105392520869786)
--(axis cs:17600,0.106855481966245)
--(axis cs:17500,0.106852345342629)
--(axis cs:17400,0.104707955960731)
--(axis cs:17300,0.0997944431508311)
--(axis cs:17200,0.100091541436793)
--(axis cs:17100,0.0919570849653621)
--(axis cs:17000,0.0911411252461663)
--(axis cs:16900,0.0909080468644031)
--(axis cs:16800,0.092148007005041)
--(axis cs:16700,0.0908454075840815)
--(axis cs:16600,0.090928121409858)
--(axis cs:16500,0.0907106422191959)
--(axis cs:16400,0.0907029093681214)
--(axis cs:16300,0.0907418603390463)
--(axis cs:16200,0.0922104386817365)
--(axis cs:16100,0.0960132951934202)
--(axis cs:16000,0.100119058511057)
--(axis cs:15900,0.0961439367810097)
--(axis cs:15800,0.0957024539207559)
--(axis cs:15700,0.0955785669766653)
--(axis cs:15600,0.0973287109757692)
--(axis cs:15500,0.0961547989010635)
--(axis cs:15400,0.102336784997479)
--(axis cs:15300,0.102350363717762)
--(axis cs:15200,0.102542336008676)
--(axis cs:15100,0.0993635194698575)
--(axis cs:15000,0.0988417769873488)
--(axis cs:14900,0.0938057527332612)
--(axis cs:14800,0.104890458386025)
--(axis cs:14700,0.107445801036654)
--(axis cs:14600,0.100410331458738)
--(axis cs:14500,0.10015862275953)
--(axis cs:14400,0.0973161172240423)
--(axis cs:14300,0.100025697360465)
--(axis cs:14200,0.100028694628997)
--(axis cs:14100,0.100289195054111)
--(axis cs:14000,0.098211411371425)
--(axis cs:13900,0.101733720234964)
--(axis cs:13800,0.104737369283481)
--(axis cs:13700,0.102328585963278)
--(axis cs:13600,0.102436397377413)
--(axis cs:13500,0.102829400420228)
--(axis cs:13400,0.104285013878623)
--(axis cs:13300,0.10679121897248)
--(axis cs:13200,0.108381434433739)
--(axis cs:13100,0.108386879967633)
--(axis cs:13000,0.108235193014468)
--(axis cs:12900,0.110455816567799)
--(axis cs:12800,0.113052029637724)
--(axis cs:12700,0.105984158145198)
--(axis cs:12600,0.105285468772588)
--(axis cs:12500,0.108240196239555)
--(axis cs:12400,0.111212782872535)
--(axis cs:12300,0.120436457790958)
--(axis cs:12200,0.121114393581055)
--(axis cs:12100,0.119713490619492)
--(axis cs:12000,0.119712742607242)
--(axis cs:11900,0.121232253749631)
--(axis cs:11800,0.120474056022134)
--(axis cs:11700,0.115827740270657)
--(axis cs:11600,0.11831114775422)
--(axis cs:11500,0.116011244486529)
--(axis cs:11400,0.11926148727239)
--(axis cs:11300,0.122851529207999)
--(axis cs:11200,0.12543735751941)
--(axis cs:11100,0.127366610235913)
--(axis cs:11000,0.122232627374196)
--(axis cs:10900,0.122229410481898)
--(axis cs:10800,0.122152169663929)
--(axis cs:10700,0.122767248198816)
--(axis cs:10600,0.119076895547027)
--(axis cs:10500,0.122701440873525)
--(axis cs:10400,0.129938304371944)
--(axis cs:10300,0.140084932830335)
--(axis cs:10200,0.143022058517108)
--(axis cs:10100,0.154085956649847)
--(axis cs:10000,0.154399408760237)
--(axis cs:9900,0.153171058690251)
--(axis cs:9800,0.153162197994134)
--(axis cs:9700,0.144976883272188)
--(axis cs:9600,0.144534893927206)
--(axis cs:9500,0.145712684562106)
--(axis cs:9400,0.139908599434132)
--(axis cs:9300,0.142143628253684)
--(axis cs:9200,0.146747801592285)
--(axis cs:9100,0.150508032870167)
--(axis cs:9000,0.151478129203962)
--(axis cs:8900,0.159564706887787)
--(axis cs:8800,0.1544850833317)
--(axis cs:8700,0.154485803423643)
--(axis cs:8600,0.146014910339227)
--(axis cs:8500,0.151154512677645)
--(axis cs:8400,0.153911479665226)
--(axis cs:8300,0.158094291101272)
--(axis cs:8200,0.153657621491852)
--(axis cs:8100,0.163668226856901)
--(axis cs:8000,0.166418904519495)
--(axis cs:7900,0.164801237698307)
--(axis cs:7800,0.160223109591173)
--(axis cs:7700,0.164364406124233)
--(axis cs:7600,0.164365289326877)
--(axis cs:7500,0.164425847944923)
--(axis cs:7400,0.174326790412382)
--(axis cs:7300,0.173938068909262)
--(axis cs:7200,0.180077370004315)
--(axis cs:7100,0.180246574105132)
--(axis cs:7000,0.182153028977589)
--(axis cs:6900,0.177674123863918)
--(axis cs:6800,0.172244971554284)
--(axis cs:6700,0.179106063330356)
--(axis cs:6600,0.179687197419054)
--(axis cs:6500,0.179691155802474)
--(axis cs:6400,0.180092646373292)
--(axis cs:6300,0.17692537123627)
--(axis cs:6200,0.179365479310891)
--(axis cs:6100,0.171447303057927)
--(axis cs:6000,0.171726115840497)
--(axis cs:5900,0.154223636825124)
--(axis cs:5800,0.157987333901272)
--(axis cs:5700,0.164382457796544)
--(axis cs:5600,0.155015641786236)
--(axis cs:5500,0.155005666503445)
--(axis cs:5400,0.155002873592306)
--(axis cs:5300,0.15247712803279)
--(axis cs:5200,0.158877304588558)
--(axis cs:5100,0.154578574003966)
--(axis cs:5000,0.166554849667789)
--(axis cs:4900,0.166885364591769)
--(axis cs:4800,0.163600298973428)
--(axis cs:4700,0.161477200605269)
--(axis cs:4600,0.166504524243321)
--(axis cs:4500,0.170257620855304)
--(axis cs:4400,0.171155889732241)
--(axis cs:4300,0.171161346997252)
--(axis cs:4200,0.169197457094319)
--(axis cs:4100,0.158682053250246)
--(axis cs:4000,0.153005368361052)
--(axis cs:3900,0.158251595724583)
--(axis cs:3800,0.171849292676283)
--(axis cs:3700,0.170252642937989)
--(axis cs:3600,0.164306595589073)
--(axis cs:3500,0.160422128328922)
--(axis cs:3400,0.173904075989363)
--(axis cs:3300,0.17913044105189)
--(axis cs:3200,0.179163322735912)
--(axis cs:3100,0.191482467038192)
--(axis cs:3000,0.200207474599781)
--(axis cs:2900,0.230561577997576)
--(axis cs:2800,0.239498185943553)
--(axis cs:2700,0.267285791145624)
--(axis cs:2600,0.281797909678421)
--(axis cs:2500,0.289038848376382)
--(axis cs:2400,0.318168294397367)
--(axis cs:2300,0.335165534362759)
--(axis cs:2200,0.221879848947587)
--(axis cs:2100,0.221889765365472)
--(axis cs:2000,0.216789928476785)
--(axis cs:1900,0.21974175346987)
--(axis cs:1800,0.23688363965084)
--(axis cs:1700,0.266040593396356)
--(axis cs:1600,0.312857263206541)
--(axis cs:1500,0.32231229539995)
--(axis cs:1400,0.308836015778223)
--(axis cs:1300,0.211085962885565)
--(axis cs:1200,0.360317803506676)
--(axis cs:1100,0.364372047415427)
--(axis cs:1000,0.36439437798001)
--(axis cs:900,0.47730525377815)
--(axis cs:800,0.56078200654573)
--(axis cs:700,0.536547105336758)
--(axis cs:600,0.480484607703612)
--(axis cs:500,0.438677946830437)
--(axis cs:400,0.496793359555262)
--(axis cs:300,0.456254601933181)
--(axis cs:200,0.40066275939006)
--(axis cs:100,0.483871448553338)
--(axis cs:0,0.437221914485717)
--cycle;

\addplot [semithick, newblue]
table [col sep=space] {Figures/odd_b_softmax.txt};
\addplot [semithick, neworange]
table [col sep=space] {Figures/odd_b_sparsemax.txt};
\addplot [semithick, newgreen]
table [col sep=space] {Figures/odd_b_evidential.txt};

\coordinate (bot) at (rel axis cs:1,0);

\end{groupplot}

    % \path (top)--(bot) coordinate[midway] (group center);
    % \node[right=23.1em,inner sep=0pt] at(group center -| current bounding box.south) {\pgfplotslegendfromname{legendgroup3}};

\end{tikzpicture}


==> Figures/training_evolution_notmnist.tex <==
\begin{tikzpicture} \footnotesize
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=20pt, vertical sep=55pt}, width=1.\linewidth]
   
    \nextgroupplot[
    % This file was created by matplotlib2tikz v0.7.4.
width=4.25cm,
legend cell align={left},
legend style={at={(0.55,0.99)},font=\small,
      anchor=north,legend columns=1,
      /tikz/every even column/.append style={column sep=0.5cm}},
legend to name=legendgroup19,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0, xmax=2279200,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.3,
ytick style={color=black},
xlabel={\small Iteration},
ylabel={\small Metric},
title style={align=center},
title={\small Middle Bar,\\Wasserstein}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.140506776028416)
--(axis cs:0,0.114308948069458)
--(axis cs:2000,0.114281203516551)
--(axis cs:4000,0.114287491108453)
--(axis cs:6000,0.1142238003394)
--(axis cs:8000,0.108700071446137)
--(axis cs:10000,0.108597424283655)
--(axis cs:12000,0.108510551887096)
--(axis cs:14000,0.108389135531726)
--(axis cs:16000,0.108279006493009)
--(axis cs:18000,0.10816166603013)
--(axis cs:20000,0.10803694815025)
--(axis cs:22000,0.107908014989402)
--(axis cs:24000,0.106587887922336)
--(axis cs:26000,0.106406082447079)
--(axis cs:28000,0.106257561008467)
--(axis cs:30000,0.106109283755813)
--(axis cs:32000,0.105958440108791)
--(axis cs:34000,0.105811648444529)
--(axis cs:36000,0.105669565458081)
--(axis cs:38000,0.105496468615229)
--(axis cs:40000,0.105363451188642)
--(axis cs:42000,0.105234482297395)
--(axis cs:44000,0.105107026789766)
--(axis cs:46000,0.10498299617937)
--(axis cs:48000,0.104865116482991)
--(axis cs:50000,0.104721951142857)
--(axis cs:52000,0.104609597505356)
--(axis cs:54000,0.104498933694633)
--(axis cs:56000,0.104395008445081)
--(axis cs:58000,0.104286532595626)
--(axis cs:60000,0.104182517203053)
--(axis cs:62000,0.10405719933151)
--(axis cs:64000,0.10395578323477)
--(axis cs:66000,0.103856629373088)
--(axis cs:68000,0.103753862466145)
--(axis cs:70000,0.103659155259748)
--(axis cs:72000,0.0982643428016644)
--(axis cs:74000,0.0995258700884656)
--(axis cs:76000,0.0994888592210977)
--(axis cs:78000,0.0994512086238011)
--(axis cs:80000,0.0994143447122564)
--(axis cs:82000,0.0929154856861241)
--(axis cs:84000,0.0928427172015922)
--(axis cs:86000,0.0927538892262812)
--(axis cs:88000,0.0926805356401586)
--(axis cs:90000,0.092602784842915)
--(axis cs:92000,0.092528966709199)
--(axis cs:94000,0.0924498430453692)
--(axis cs:96000,0.0923721772341519)
--(axis cs:98000,0.0922790979581269)
--(axis cs:100000,0.0829051944112169)
--(axis cs:102000,0.082861000721866)
--(axis cs:104000,0.0828173803724274)
--(axis cs:106000,0.0827755613133738)
--(axis cs:108000,0.0827343901316004)
--(axis cs:110000,0.0826835996602052)
--(axis cs:112000,0.082647460227747)
--(axis cs:114000,0.0826438142616322)
--(axis cs:116000,0.0826364085018855)
--(axis cs:118000,0.0810797900936135)
--(axis cs:120000,0.0810664823057208)
--(axis cs:122000,0.0810503338466194)
--(axis cs:124000,0.0810364783644755)
--(axis cs:126000,0.0810207767911628)
--(axis cs:128000,0.081006653993424)
--(axis cs:130000,0.0809932252654134)
--(axis cs:132000,0.0809786173020945)
--(axis cs:134000,0.080961320157429)
--(axis cs:136000,0.0809459346359484)
--(axis cs:138000,0.0809311079789336)
--(axis cs:140000,0.0809161881797909)
--(axis cs:142000,0.0809002813872907)
--(axis cs:144000,0.0808868002832581)
--(axis cs:146000,0.0808679654574551)
--(axis cs:148000,0.078464873839243)
--(axis cs:150000,0.078460554517623)
--(axis cs:152000,0.0764520155354447)
--(axis cs:154000,0.0764056499747553)
--(axis cs:156000,0.0763605915234987)
--(axis cs:158000,0.076304093469242)
--(axis cs:160000,0.0762617823287238)
--(axis cs:162000,0.0762211514423717)
--(axis cs:164000,0.0761802833858725)
--(axis cs:166000,0.0761363935502635)
--(axis cs:168000,0.0760952435211322)
--(axis cs:170000,0.0760417535342895)
--(axis cs:172000,0.0760357872299031)
--(axis cs:174000,0.0760007169661142)
--(axis cs:176000,0.0759663408421886)
--(axis cs:178000,0.0701486353695154)
--(axis cs:180000,0.0701100167025526)
--(axis cs:182000,0.0700570560629812)
--(axis cs:184000,0.0700194753773431)
--(axis cs:186000,0.0699807057795453)
--(axis cs:188000,0.0699391545112422)
--(axis cs:190000,0.069900071859361)
--(axis cs:192000,0.0698582231131328)
--(axis cs:194000,0.0698097292818791)
--(axis cs:196000,0.0697734387018155)
--(axis cs:198000,0.069738656427093)
--(axis cs:200000,0.0697017005015389)
--(axis cs:202000,0.0696640358284715)
--(axis cs:204000,0.0696267496924668)
--(axis cs:206000,0.0695822524265326)
--(axis cs:208000,0.0695446810639566)
--(axis cs:210000,0.0695094358052883)
--(axis cs:212000,0.0694752175107262)
--(axis cs:214000,0.0694387238174688)
--(axis cs:216000,0.0694045761491707)
--(axis cs:218000,0.0693609061950636)
--(axis cs:220000,0.0730544368604388)
--(axis cs:222000,0.0631265200160578)
--(axis cs:224000,0.0630963773713175)
--(axis cs:226000,0.0630660065016467)
--(axis cs:228000,0.063031385725997)
--(axis cs:230000,0.0660491384409406)
--(axis cs:232000,0.0660267982434248)
--(axis cs:234000,0.0660018094225761)
--(axis cs:236000,0.0659801906121255)
--(axis cs:238000,0.0659582286422521)
--(axis cs:240000,0.0659352185873819)
--(axis cs:242000,0.0659073720082524)
--(axis cs:244000,0.0658865477000611)
--(axis cs:246000,0.0658650656959821)
--(axis cs:248000,0.0658430761580053)
--(axis cs:250000,0.0658196083063151)
--(axis cs:252000,0.0657941926862725)
--(axis cs:254000,0.0657665613086764)
--(axis cs:256000,0.0657442245336602)
--(axis cs:258000,0.0657214110004427)
--(axis cs:260000,0.0657009802197363)
--(axis cs:262000,0.0656798791814857)
--(axis cs:264000,0.0656574761261447)
--(axis cs:266000,0.06563017651433)
--(axis cs:268000,0.065607416129048)
--(axis cs:270000,0.0679873701777872)
--(axis cs:272000,0.0679602345855737)
--(axis cs:274000,0.0679357295926321)
--(axis cs:276000,0.0679093813857787)
--(axis cs:278000,0.0678795554050092)
--(axis cs:280000,0.0678544949062456)
--(axis cs:282000,0.062316163175074)
--(axis cs:284000,0.0622876581023254)
--(axis cs:286000,0.0622620025067308)
--(axis cs:288000,0.0622337926614492)
--(axis cs:290000,0.0621998116136411)
--(axis cs:292000,0.0621725323000677)
--(axis cs:294000,0.0621428248892984)
--(axis cs:296000,0.0621158391695091)
--(axis cs:298000,0.062086522494476)
--(axis cs:300000,0.0594262706872428)
--(axis cs:302000,0.059382256564097)
--(axis cs:304000,0.0693680405403083)
--(axis cs:306000,0.0693214714897942)
--(axis cs:308000,0.0687828909073904)
--(axis cs:310000,0.0687422310631492)
--(axis cs:312000,0.0687016875570358)
--(axis cs:314000,0.0686522710110307)
--(axis cs:316000,0.0686100138428442)
--(axis cs:318000,0.0685704943521586)
--(axis cs:320000,0.0685267611192328)
--(axis cs:322000,0.068485506418105)
--(axis cs:324000,0.0684440274877987)
--(axis cs:326000,0.0683932190947071)
--(axis cs:328000,0.0683539315118215)
--(axis cs:330000,0.0742773138242827)
--(axis cs:332000,0.0742585135493205)
--(axis cs:334000,0.0742404170658301)
--(axis cs:336000,0.0742233226400832)
--(axis cs:338000,0.0742024867560666)
--(axis cs:340000,0.0741891905365582)
--(axis cs:342000,0.0741764703689863)
--(axis cs:344000,0.0741610985419027)
--(axis cs:346000,0.0741443794652133)
--(axis cs:348000,0.0741323654725247)
--(axis cs:350000,0.074114889940776)
--(axis cs:352000,0.0740986624816862)
--(axis cs:354000,0.074081578776731)
--(axis cs:356000,0.0740625371130192)
--(axis cs:358000,0.0740428311844754)
--(axis cs:360000,0.0740270235146989)
--(axis cs:362000,0.0740046901266584)
--(axis cs:364000,0.0739901446664662)
--(axis cs:366000,0.0739727056806103)
--(axis cs:368000,0.0739561858294378)
--(axis cs:370000,0.0739419445563212)
--(axis cs:372000,0.0739244931950972)
--(axis cs:374000,0.0739069837786325)
--(axis cs:376000,0.0738932026624465)
--(axis cs:378000,0.0738792064762821)
--(axis cs:380000,0.0738685192542649)
--(axis cs:382000,0.0738552786981944)
--(axis cs:384000,0.0738419889587485)
--(axis cs:386000,0.0738237149329224)
--(axis cs:388000,0.0738120487488891)
--(axis cs:390000,0.0737980173905657)
--(axis cs:392000,0.073779826206157)
--(axis cs:394000,0.0737691023172959)
--(axis cs:396000,0.0737568102101414)
--(axis cs:398000,0.0778422121728587)
--(axis cs:400000,0.0778250076118115)
--(axis cs:402000,0.0778060966461979)
--(axis cs:404000,0.0777894371425934)
--(axis cs:406000,0.0777701607095957)
--(axis cs:408000,0.0777537451844013)
--(axis cs:410000,0.0659738525844373)
--(axis cs:412000,0.0659491244391076)
--(axis cs:414000,0.0659230590589026)
--(axis cs:416000,0.0658995250356713)
--(axis cs:418000,0.0658761558286621)
--(axis cs:420000,0.0658535175879266)
--(axis cs:422000,0.0658221308459696)
--(axis cs:424000,0.0657979026491357)
--(axis cs:426000,0.0657740287744222)
--(axis cs:428000,0.0657480025883697)
--(axis cs:430000,0.0657232768564476)
--(axis cs:432000,0.0656993185536435)
--(axis cs:434000,0.065671151974793)
--(axis cs:436000,0.0656430501073586)
--(axis cs:438000,0.0656192983744262)
--(axis cs:440000,0.0655972700860214)
--(axis cs:442000,0.0655736480646247)
--(axis cs:444000,0.065551650730257)
--(axis cs:446000,0.0655231317976498)
--(axis cs:448000,0.0654991364287292)
--(axis cs:450000,0.065475500371508)
--(axis cs:452000,0.065454222627348)
--(axis cs:454000,0.065430599248133)
--(axis cs:456000,0.0654092246902092)
--(axis cs:458000,0.0653844139343345)
--(axis cs:460000,0.0653646010645769)
--(axis cs:462000,0.0653435116399404)
--(axis cs:464000,0.065321409386993)
--(axis cs:466000,0.0652986038366845)
--(axis cs:468000,0.0652753600175116)
--(axis cs:470000,0.0652459004836372)
--(axis cs:472000,0.0652233012149789)
--(axis cs:474000,0.0651998573507606)
--(axis cs:476000,0.065182452374815)
--(axis cs:478000,0.065162294258428)
--(axis cs:480000,0.065142207370821)
--(axis cs:482000,0.0651124452851959)
--(axis cs:484000,0.0650906911051836)
--(axis cs:486000,0.0650707889191918)
--(axis cs:488000,0.0650498222842312)
--(axis cs:490000,0.0670979612437525)
--(axis cs:492000,0.0670786301375606)
--(axis cs:494000,0.0670520503798342)
--(axis cs:496000,0.0670281459069967)
--(axis cs:498000,0.0670069171257736)
--(axis cs:500000,0.0669841449550289)
--(axis cs:502000,0.0669624845777676)
--(axis cs:504000,0.0669389108714711)
--(axis cs:506000,0.0669087328087627)
--(axis cs:508000,0.0668845090222832)
--(axis cs:510000,0.0668663100661642)
--(axis cs:512000,0.0668434427716415)
--(axis cs:514000,0.0668189095755157)
--(axis cs:516000,0.0667973916761402)
--(axis cs:518000,0.0667665928146168)
--(axis cs:520000,0.0667440709988372)
--(axis cs:522000,0.0667210017399923)
--(axis cs:524000,0.0666959220946756)
--(axis cs:526000,0.0666697665367598)
--(axis cs:528000,0.0666492089956481)
--(axis cs:530000,0.0666231945825145)
--(axis cs:532000,0.0666025638305141)
--(axis cs:534000,0.0665831054028958)
--(axis cs:536000,0.0665585706440676)
--(axis cs:538000,0.0665341059547225)
--(axis cs:540000,0.0665102452172572)
--(axis cs:542000,0.0664835694915927)
--(axis cs:544000,0.0664600935187078)
--(axis cs:546000,0.0664370239128299)
--(axis cs:548000,0.0664141160883362)
--(axis cs:550000,0.0663936748093733)
--(axis cs:552000,0.06637046135794)
--(axis cs:554000,0.0663436442399717)
--(axis cs:556000,0.0663204052712631)
--(axis cs:558000,0.0662969503954242)
--(axis cs:560000,0.0662749163479209)
--(axis cs:562000,0.0662551564215151)
--(axis cs:564000,0.0662350718653147)
--(axis cs:566000,0.0662134716009333)
--(axis cs:568000,0.0661952617612157)
--(axis cs:570000,0.0661792460840805)
--(axis cs:572000,0.066163496629811)
--(axis cs:574000,0.0661446406118997)
--(axis cs:576000,0.0661273419697576)
--(axis cs:578000,0.0661067655998098)
--(axis cs:580000,0.0660920752994669)
--(axis cs:582000,0.066074659881853)
--(axis cs:584000,0.0660535219332442)
--(axis cs:586000,0.0660403064840567)
--(axis cs:588000,0.0660217599716129)
--(axis cs:590000,0.0660013464182285)
--(axis cs:592000,0.0659861304547534)
--(axis cs:594000,0.065970023560936)
--(axis cs:596000,0.0659577153684339)
--(axis cs:598000,0.0659394387292241)
--(axis cs:600000,0.0659179056045803)
--(axis cs:602000,0.0658946976073717)
--(axis cs:604000,0.065879452340368)
--(axis cs:606000,0.0658603345237158)
--(axis cs:608000,0.0658430985727348)
--(axis cs:610000,0.065824687531426)
--(axis cs:612000,0.0658054851492321)
--(axis cs:614000,0.0657841482513487)
--(axis cs:616000,0.0657711906687267)
--(axis cs:618000,0.0657583006620432)
--(axis cs:620000,0.0657422252413215)
--(axis cs:622000,0.0657291958660238)
--(axis cs:624000,0.0657138919913254)
--(axis cs:626000,0.0656878880459063)
--(axis cs:628000,0.0656717051396264)
--(axis cs:630000,0.0656577756083189)
--(axis cs:632000,0.0656352789493309)
--(axis cs:634000,0.0656182148573772)
--(axis cs:636000,0.0656008249664587)
--(axis cs:638000,0.0655815157315824)
--(axis cs:640000,0.0655608487644593)
--(axis cs:642000,0.0655469348069817)
--(axis cs:644000,0.0655324573464214)
--(axis cs:646000,0.0655181157392025)
--(axis cs:648000,0.0655038807504768)
--(axis cs:650000,0.0654866106078758)
--(axis cs:652000,0.0654694795582161)
--(axis cs:654000,0.0654529564238888)
--(axis cs:656000,0.065435136888804)
--(axis cs:658000,0.065418484550557)
--(axis cs:660000,0.0654000323753358)
--(axis cs:662000,0.0653812675724576)
--(axis cs:664000,0.0653629742828313)
--(axis cs:666000,0.0653464948898949)
--(axis cs:668000,0.0653332845599782)
--(axis cs:670000,0.0653132571415934)
--(axis cs:672000,0.0653003822237851)
--(axis cs:674000,0.0652811574541226)
--(axis cs:676000,0.0652666737919647)
--(axis cs:678000,0.0652502657467604)
--(axis cs:680000,0.0652343600369214)
--(axis cs:682000,0.0652188232576669)
--(axis cs:684000,0.0652034778598773)
--(axis cs:686000,0.0651829640755356)
--(axis cs:688000,0.065165928512321)
--(axis cs:690000,0.0651497101838641)
--(axis cs:692000,0.0651336777701547)
--(axis cs:694000,0.0651173244952611)
--(axis cs:696000,0.0651025139853814)
--(axis cs:698000,0.0650801820771592)
--(axis cs:700000,0.0650602343329318)
--(axis cs:702000,0.0650458530723488)
--(axis cs:704000,0.0650287855610193)
--(axis cs:706000,0.0650152803591391)
--(axis cs:708000,0.064999719021155)
--(axis cs:710000,0.0649838121340897)
--(axis cs:712000,0.0649674686331131)
--(axis cs:714000,0.0649490483656945)
--(axis cs:716000,0.0649311371533374)
--(axis cs:718000,0.0649137345457846)
--(axis cs:720000,0.0648927841621515)
--(axis cs:722000,0.0648728570302356)
--(axis cs:724000,0.0648532196421366)
--(axis cs:726000,0.0648374955637858)
--(axis cs:728000,0.0648204199615966)
--(axis cs:730000,0.0648027056176323)
--(axis cs:732000,0.0647840858216051)
--(axis cs:734000,0.064762958305493)
--(axis cs:736000,0.0647440716643874)
--(axis cs:738000,0.0647278171157497)
--(axis cs:740000,0.0647169216216108)
--(axis cs:742000,0.0647024444106145)
--(axis cs:744000,0.0646877732373742)
--(axis cs:746000,0.064666479467606)
--(axis cs:748000,0.0646498832890425)
--(axis cs:750000,0.0646333606985464)
--(axis cs:752000,0.0646168868191829)
--(axis cs:754000,0.0646006964693736)
--(axis cs:756000,0.0645831624265887)
--(axis cs:758000,0.0645638739965079)
--(axis cs:760000,0.0645495574290424)
--(axis cs:762000,0.0645339908930952)
--(axis cs:764000,0.0645136370157071)
--(axis cs:766000,0.064498359055382)
--(axis cs:768000,0.064481935887909)
--(axis cs:770000,0.0644643092775185)
--(axis cs:772000,0.0644508640628337)
--(axis cs:774000,0.0644377291044801)
--(axis cs:776000,0.0644196220535013)
--(axis cs:778000,0.0644056263883288)
--(axis cs:780000,0.064393090543309)
--(axis cs:782000,0.0643760787301973)
--(axis cs:784000,0.0643651435356857)
--(axis cs:786000,0.0643515657511123)
--(axis cs:788000,0.0643381708407736)
--(axis cs:790000,0.0643226444879455)
--(axis cs:792000,0.0643055517033255)
--(axis cs:794000,0.0642866744798601)
--(axis cs:796000,0.0642711793102333)
--(axis cs:798000,0.0642556482363513)
--(axis cs:800000,0.064239335562238)
--(axis cs:802000,0.0642241764304355)
--(axis cs:804000,0.0642110842071862)
--(axis cs:806000,0.0641907762047557)
--(axis cs:808000,0.0641745145751114)
--(axis cs:810000,0.0641605239386034)
--(axis cs:812000,0.0641419908599136)
--(axis cs:814000,0.0641262447052297)
--(axis cs:816000,0.0641097888537587)
--(axis cs:818000,0.0640843908127635)
--(axis cs:820000,0.0640677518243675)
--(axis cs:822000,0.0640497323871496)
--(axis cs:824000,0.0640344120553669)
--(axis cs:826000,0.0640186418911665)
--(axis cs:828000,0.0640025134772388)
--(axis cs:830000,0.0639830317248671)
--(axis cs:832000,0.063967939330686)
--(axis cs:834000,0.0639526098299941)
--(axis cs:836000,0.0639375168578297)
--(axis cs:838000,0.0639252137626911)
--(axis cs:840000,0.0639062911462829)
--(axis cs:842000,0.0638863080359661)
--(axis cs:844000,0.0638696963785183)
--(axis cs:846000,0.0638523877302098)
--(axis cs:848000,0.0638358434501515)
--(axis cs:850000,0.0638200183480244)
--(axis cs:852000,0.0638029936754704)
--(axis cs:854000,0.0637817037076057)
--(axis cs:856000,0.0637623805070985)
--(axis cs:858000,0.0637460654582908)
--(axis cs:860000,0.06372830206734)
--(axis cs:862000,0.0637144508837656)
--(axis cs:864000,0.0636962995236269)
--(axis cs:866000,0.0636770196853172)
--(axis cs:868000,0.0636581395717144)
--(axis cs:870000,0.0636404038178121)
--(axis cs:872000,0.0636274128043649)
--(axis cs:874000,0.0636112760170919)
--(axis cs:876000,0.0635926988234695)
--(axis cs:878000,0.0635714632143255)
--(axis cs:880000,0.0635565112666973)
--(axis cs:882000,0.0635421097947459)
--(axis cs:884000,0.0635240755755818)
--(axis cs:886000,0.0635061711738893)
--(axis cs:888000,0.0634910800796699)
--(axis cs:890000,0.0634731700020979)
--(axis cs:892000,0.0634563675541164)
--(axis cs:894000,0.0634408384135175)
--(axis cs:896000,0.0634271191511672)
--(axis cs:898000,0.0634091884414287)
--(axis cs:900000,0.0633940592320865)
--(axis cs:902000,0.0633725753857268)
--(axis cs:904000,0.0633558656377346)
--(axis cs:906000,0.0633358706582317)
--(axis cs:908000,0.0633221979789747)
--(axis cs:910000,0.0633072346191079)
--(axis cs:912000,0.0632912088994204)
--(axis cs:914000,0.0632711617728919)
--(axis cs:916000,0.063255084969888)
--(axis cs:918000,0.0632378951288194)
--(axis cs:920000,0.0632184822348274)
--(axis cs:922000,0.0632003920305044)
--(axis cs:924000,0.0631838717469551)
--(axis cs:926000,0.0631623962660218)
--(axis cs:928000,0.0631463589348539)
--(axis cs:930000,0.0631313658797901)
--(axis cs:932000,0.0631165551450466)
--(axis cs:934000,0.0631006182438451)
--(axis cs:936000,0.0630791886534706)
--(axis cs:938000,0.0630583764415807)
--(axis cs:940000,0.0630396769331024)
--(axis cs:942000,0.0630203234593542)
--(axis cs:944000,0.0630057285180728)
--(axis cs:946000,0.0629898984093996)
--(axis cs:948000,0.0629734941984883)
--(axis cs:950000,0.0629575228945151)
--(axis cs:952000,0.0629401393683197)
--(axis cs:954000,0.0629249830000687)
--(axis cs:956000,0.0629073724089495)
--(axis cs:958000,0.0628928138319637)
--(axis cs:960000,0.0628766406534951)
--(axis cs:962000,0.0628556499530162)
--(axis cs:964000,0.0628406601805804)
--(axis cs:966000,0.0628241430704172)
--(axis cs:968000,0.0628095085572037)
--(axis cs:970000,0.0627940496492314)
--(axis cs:972000,0.0627763068923398)
--(axis cs:974000,0.0627562200435866)
--(axis cs:976000,0.0627452582126345)
--(axis cs:978000,0.062731835192435)
--(axis cs:980000,0.062718427775095)
--(axis cs:982000,0.0627075875215705)
--(axis cs:984000,0.0626929972362431)
--(axis cs:986000,0.0626729493361166)
--(axis cs:988000,0.0626559413273002)
--(axis cs:990000,0.0626415745090306)
--(axis cs:992000,0.0626242285668457)
--(axis cs:994000,0.0626055174339185)
--(axis cs:996000,0.0625922759154508)
--(axis cs:998000,0.0726058183350762)
--(axis cs:1000000,0.0725775494098669)
--(axis cs:1002000,0.0725483949795787)
--(axis cs:1004000,0.0725185756132209)
--(axis cs:1006000,0.0724903012669309)
--(axis cs:1008000,0.0724632283100257)
--(axis cs:1010000,0.0724286649109668)
--(axis cs:1012000,0.0724021678287091)
--(axis cs:1014000,0.0723770077444322)
--(axis cs:1016000,0.0723513523800752)
--(axis cs:1018000,0.0723286318464243)
--(axis cs:1020000,0.0723036550212852)
--(axis cs:1022000,0.0722750306809557)
--(axis cs:1024000,0.0722497016847291)
--(axis cs:1026000,0.0722244936447523)
--(axis cs:1028000,0.0722009380041114)
--(axis cs:1030000,0.0721752296950687)
--(axis cs:1032000,0.07215115608833)
--(axis cs:1034000,0.0721199153844273)
--(axis cs:1036000,0.0720924997599743)
--(axis cs:1038000,0.0720705601847214)
--(axis cs:1040000,0.0720426540048493)
--(axis cs:1042000,0.0720168983376376)
--(axis cs:1044000,0.0719943728351867)
--(axis cs:1046000,0.0719648129060386)
--(axis cs:1048000,0.0719389269673904)
--(axis cs:1050000,0.0719151370509328)
--(axis cs:1052000,0.0718871347178519)
--(axis cs:1054000,0.0718622673536439)
--(axis cs:1056000,0.0718382231212531)
--(axis cs:1058000,0.0718079022134288)
--(axis cs:1060000,0.0717822726638634)
--(axis cs:1062000,0.071758391904272)
--(axis cs:1064000,0.0717316526549407)
--(axis cs:1066000,0.0717051303843254)
--(axis cs:1068000,0.0716816683951089)
--(axis cs:1070000,0.0716492472565463)
--(axis cs:1072000,0.0716255274126249)
--(axis cs:1074000,0.071604921433279)
--(axis cs:1076000,0.071581220960732)
--(axis cs:1078000,0.0715598582672736)
--(axis cs:1080000,0.0715349120069536)
--(axis cs:1082000,0.0715046903495012)
--(axis cs:1084000,0.0714792646702563)
--(axis cs:1086000,0.0714546567674577)
--(axis cs:1088000,0.07142759169182)
--(axis cs:1090000,0.0714059343110686)
--(axis cs:1092000,0.0713796029211555)
--(axis cs:1094000,0.0713478695805073)
--(axis cs:1096000,0.0713259377912643)
--(axis cs:1098000,0.0713052981865821)
--(axis cs:1100000,0.071280999765484)
--(axis cs:1102000,0.0712557534622086)
--(axis cs:1104000,0.0712313939510776)
--(axis cs:1106000,0.0712043306052369)
--(axis cs:1108000,0.0711790415184334)
--(axis cs:1110000,0.0711550174544157)
--(axis cs:1112000,0.0711306858519463)
--(axis cs:1114000,0.0711050585542979)
--(axis cs:1116000,0.0710811171780184)
--(axis cs:1118000,0.0710524551715801)
--(axis cs:1120000,0.0710300513884297)
--(axis cs:1122000,0.0710084458476404)
--(axis cs:1124000,0.0709883957524888)
--(axis cs:1126000,0.0709649394353008)
--(axis cs:1128000,0.0709428650392433)
--(axis cs:1130000,0.0709078606416643)
--(axis cs:1132000,0.0708834197214535)
--(axis cs:1134000,0.0708580796838054)
--(axis cs:1136000,0.0708341970695304)
--(axis cs:1138000,0.0708105734822667)
--(axis cs:1140000,0.070787375020075)
--(axis cs:1142000,0.070760932218863)
--(axis cs:1144000,0.0707385680684044)
--(axis cs:1146000,0.0707150430300474)
--(axis cs:1148000,0.0706898723689058)
--(axis cs:1150000,0.0706668262721674)
--(axis cs:1152000,0.0706446783737029)
--(axis cs:1154000,0.0706142113345438)
--(axis cs:1156000,0.0705914195726835)
--(axis cs:1158000,0.0705678678621552)
--(axis cs:1160000,0.0705443656963559)
--(axis cs:1162000,0.0705243145924084)
--(axis cs:1164000,0.0705028634516512)
--(axis cs:1166000,0.0704765435097196)
--(axis cs:1168000,0.070450771230019)
--(axis cs:1170000,0.0704246130135096)
--(axis cs:1172000,0.0704017077108972)
--(axis cs:1174000,0.0703754166388829)
--(axis cs:1176000,0.0703499760023186)
--(axis cs:1178000,0.0703243071355777)
--(axis cs:1180000,0.0702981322961475)
--(axis cs:1182000,0.0702761316902102)
--(axis cs:1184000,0.0702527996989338)
--(axis cs:1186000,0.070232477154282)
--(axis cs:1188000,0.0702128530349535)
--(axis cs:1190000,0.0701897218604077)
--(axis cs:1192000,0.0701687693766085)
--(axis cs:1194000,0.0701439852980777)
--(axis cs:1196000,0.0701209105878269)
--(axis cs:1198000,0.0701002350975915)
--(axis cs:1200000,0.0700783185724235)
--(axis cs:1202000,0.0700516251667628)
--(axis cs:1204000,0.0700285174710034)
--(axis cs:1206000,0.070007706070099)
--(axis cs:1208000,0.0699893145621157)
--(axis cs:1210000,0.0699677078935621)
--(axis cs:1212000,0.069947089513839)
--(axis cs:1214000,0.069919121856518)
--(axis cs:1216000,0.0699016656844186)
--(axis cs:1218000,0.0698797408070843)
--(axis cs:1220000,0.0698578262368379)
--(axis cs:1222000,0.069836669219592)
--(axis cs:1224000,0.0698132532054067)
--(axis cs:1226000,0.0697893611203482)
--(axis cs:1228000,0.0697679817721047)
--(axis cs:1230000,0.0697456051122267)
--(axis cs:1232000,0.0697253252112944)
--(axis cs:1234000,0.0697066365967206)
--(axis cs:1236000,0.0696812072337162)
--(axis cs:1238000,0.0696581406084895)
--(axis cs:1240000,0.0696365965979261)
--(axis cs:1242000,0.0696151680195126)
--(axis cs:1244000,0.0695951668189776)
--(axis cs:1246000,0.0695757318287384)
--(axis cs:1248000,0.0695570288686349)
--(axis cs:1250000,0.0695339265674232)
--(axis cs:1252000,0.0695161122112878)
--(axis cs:1254000,0.0694931822092285)
--(axis cs:1256000,0.0694727595342064)
--(axis cs:1258000,0.0694533369767684)
--(axis cs:1260000,0.069435012294278)
--(axis cs:1262000,0.0694139225397035)
--(axis cs:1264000,0.0693906891455167)
--(axis cs:1266000,0.0693728991609536)
--(axis cs:1268000,0.0693540814844133)
--(axis cs:1270000,0.0693287664476118)
--(axis cs:1272000,0.0693086969901417)
--(axis cs:1274000,0.0692857022769005)
--(axis cs:1276000,0.0692676674708399)
--(axis cs:1278000,0.0692532834533533)
--(axis cs:1280000,0.0692342399378297)
--(axis cs:1282000,0.0692173893144711)
--(axis cs:1284000,0.0691987974174653)
--(axis cs:1286000,0.069181883872829)
--(axis cs:1288000,0.0691638900038652)
--(axis cs:1290000,0.0691491392321485)
--(axis cs:1292000,0.0691322668817835)
--(axis cs:1294000,0.0691170508895094)
--(axis cs:1296000,0.0691021594497681)
--(axis cs:1298000,0.0690806145330933)
--(axis cs:1300000,0.0690666084817777)
--(axis cs:1302000,0.0690456675777596)
--(axis cs:1304000,0.0690259526631011)
--(axis cs:1306000,0.0690103045329218)
--(axis cs:1308000,0.0689941002692862)
--(axis cs:1310000,0.068972505305099)
--(axis cs:1312000,0.0689559112862816)
--(axis cs:1314000,0.0689377234558959)
--(axis cs:1316000,0.0689226033221192)
--(axis cs:1318000,0.0689058443123621)
--(axis cs:1320000,0.0688890477090808)
--(axis cs:1322000,0.0688698024397209)
--(axis cs:1324000,0.0688543889782894)
--(axis cs:1326000,0.0688382444855012)
--(axis cs:1328000,0.0688219508890706)
--(axis cs:1330000,0.0688047133632572)
--(axis cs:1332000,0.0687841461158995)
--(axis cs:1334000,0.0687651271831923)
--(axis cs:1336000,0.0687498733843906)
--(axis cs:1338000,0.0687308914925449)
--(axis cs:1340000,0.0687160442578964)
--(axis cs:1342000,0.0687006219381496)
--(axis cs:1344000,0.068684037998394)
--(axis cs:1346000,0.0686629614411273)
--(axis cs:1348000,0.0686435442925562)
--(axis cs:1350000,0.0686256061566942)
--(axis cs:1352000,0.0686106572923582)
--(axis cs:1354000,0.0685960322049473)
--(axis cs:1356000,0.0685790358309155)
--(axis cs:1358000,0.0685582843788758)
--(axis cs:1360000,0.0685384299139069)
--(axis cs:1362000,0.0685211226970027)
--(axis cs:1364000,0.0685048620081484)
--(axis cs:1366000,0.0684849872629574)
--(axis cs:1368000,0.0684688564157849)
--(axis cs:1370000,0.0684508634121456)
--(axis cs:1372000,0.0684335566460731)
--(axis cs:1374000,0.0684202134638987)
--(axis cs:1376000,0.0684012272230609)
--(axis cs:1378000,0.0683819674667557)
--(axis cs:1380000,0.0683657007420225)
--(axis cs:1382000,0.0683482857550836)
--(axis cs:1384000,0.0683350530768065)
--(axis cs:1386000,0.0683187067158929)
--(axis cs:1388000,0.0683026416484491)
--(axis cs:1390000,0.0682876615981867)
--(axis cs:1392000,0.0682720399228672)
--(axis cs:1394000,0.0682510248218302)
--(axis cs:1396000,0.0682365361712553)
--(axis cs:1398000,0.0682193919157496)
--(axis cs:1400000,0.0682058996344783)
--(axis cs:1402000,0.0681887868748995)
--(axis cs:1404000,0.0706164108218127)
--(axis cs:1406000,0.0706034995607373)
--(axis cs:1408000,0.0705968776936966)
--(axis cs:1410000,0.0705868244174216)
--(axis cs:1412000,0.0705770161095022)
--(axis cs:1414000,0.0705701147550981)
--(axis cs:1416000,0.0705573026062344)
--(axis cs:1418000,0.0705441065495025)
--(axis cs:1420000,0.0705343241387735)
--(axis cs:1422000,0.0705228438157536)
--(axis cs:1424000,0.0705120411947926)
--(axis cs:1426000,0.0705041245882479)
--(axis cs:1428000,0.0704991583436938)
--(axis cs:1430000,0.070487325138141)
--(axis cs:1432000,0.0704777444225395)
--(axis cs:1434000,0.0704672439257376)
--(axis cs:1436000,0.0704518591627015)
--(axis cs:1438000,0.0704447458285766)
--(axis cs:1440000,0.0704351535517682)
--(axis cs:1442000,0.0704250867171392)
--(axis cs:1444000,0.0704175611681672)
--(axis cs:1446000,0.0704097737263912)
--(axis cs:1448000,0.0704003979354682)
--(axis cs:1450000,0.0703897880839651)
--(axis cs:1452000,0.0703791800488113)
--(axis cs:1454000,0.0703691046244873)
--(axis cs:1456000,0.0703592623270695)
--(axis cs:1458000,0.0703497196285307)
--(axis cs:1460000,0.070338344915106)
--(axis cs:1462000,0.0703304150095318)
--(axis cs:1464000,0.0703228644491906)
--(axis cs:1466000,0.0703116911391963)
--(axis cs:1468000,0.0703012299740667)
--(axis cs:1470000,0.0702917774598291)
--(axis cs:1472000,0.0702823939147876)
--(axis cs:1474000,0.0702757343086135)
--(axis cs:1476000,0.070267100804769)
--(axis cs:1478000,0.0702507849592494)
--(axis cs:1480000,0.0702412019232474)
--(axis cs:1482000,0.0702375055630708)
--(axis cs:1484000,0.0702262720132012)
--(axis cs:1486000,0.0702174031646641)
--(axis cs:1488000,0.0702073119622604)
--(axis cs:1490000,0.0701964084808003)
--(axis cs:1492000,0.0701876771485683)
--(axis cs:1494000,0.070177921596327)
--(axis cs:1496000,0.0701684630415911)
--(axis cs:1498000,0.0701603178965232)
--(axis cs:1500000,0.0701461115214039)
--(axis cs:1502000,0.0701354148043907)
--(axis cs:1504000,0.0701251057228783)
--(axis cs:1506000,0.07012024618093)
--(axis cs:1508000,0.0701136511388832)
--(axis cs:1510000,0.0701077519764708)
--(axis cs:1512000,0.0700981160230554)
--(axis cs:1514000,0.0700878857035458)
--(axis cs:1516000,0.0700798594900652)
--(axis cs:1518000,0.0700712886942643)
--(axis cs:1520000,0.0700641874387258)
--(axis cs:1522000,0.0700555167693764)
--(axis cs:1524000,0.0700467929609526)
--(axis cs:1526000,0.0700374211247768)
--(axis cs:1528000,0.0700283520578696)
--(axis cs:1530000,0.0700173880271475)
--(axis cs:1532000,0.0700051992144908)
--(axis cs:1534000,0.0699970833462017)
--(axis cs:1536000,0.0699886239572752)
--(axis cs:1538000,0.0699798216731716)
--(axis cs:1540000,0.0699736441745747)
--(axis cs:1542000,0.0699655433599589)
--(axis cs:1544000,0.0699570631730267)
--(axis cs:1546000,0.0699442087902256)
--(axis cs:1548000,0.0699357816919298)
--(axis cs:1550000,0.0699296245485917)
--(axis cs:1552000,0.0699199735975298)
--(axis cs:1554000,0.0699157001732886)
--(axis cs:1556000,0.0699075172384343)
--(axis cs:1558000,0.0698993171591675)
--(axis cs:1560000,0.0698918575211127)
--(axis cs:1562000,0.0698837098123118)
--(axis cs:1564000,0.069872034531416)
--(axis cs:1566000,0.0698631713993362)
--(axis cs:1568000,0.0698543510007599)
--(axis cs:1570000,0.0698456533042139)
--(axis cs:1572000,0.0698371580441094)
--(axis cs:1574000,0.0698273925076297)
--(axis cs:1576000,0.0698228865553884)
--(axis cs:1578000,0.0698161741817058)
--(axis cs:1580000,0.0698076993053811)
--(axis cs:1582000,0.0697986119194035)
--(axis cs:1584000,0.0697926950842646)
--(axis cs:1586000,0.0697824753401671)
--(axis cs:1588000,0.0697730322886332)
--(axis cs:1590000,0.0697649024225874)
--(axis cs:1592000,0.0697586566993173)
--(axis cs:1594000,0.069749477155842)
--(axis cs:1596000,0.0697372509596954)
--(axis cs:1598000,0.0697228166637032)
--(axis cs:1600000,0.0697158366589493)
--(axis cs:1602000,0.0697037025588335)
--(axis cs:1604000,0.0696978039449025)
--(axis cs:1606000,0.0696878368428142)
--(axis cs:1608000,0.0696776296098578)
--(axis cs:1610000,0.0696670571430978)
--(axis cs:1612000,0.069659405549936)
--(axis cs:1614000,0.0696550136935342)
--(axis cs:1616000,0.069646977228156)
--(axis cs:1618000,0.0696392445322945)
--(axis cs:1620000,0.0696298277771788)
--(axis cs:1622000,0.0696200844584125)
--(axis cs:1624000,0.0696151083314525)
--(axis cs:1626000,0.0696062123370053)
--(axis cs:1628000,0.0696003881717857)
--(axis cs:1630000,0.0695961326752872)
--(axis cs:1632000,0.0695894189935129)
--(axis cs:1634000,0.0695791648506207)
--(axis cs:1636000,0.0695720685999391)
--(axis cs:1638000,0.0695643348261377)
--(axis cs:1640000,0.0695550947844179)
--(axis cs:1642000,0.0695506583817295)
--(axis cs:1644000,0.0695404749913953)
--(axis cs:1646000,0.0695303547386907)
--(axis cs:1648000,0.0695223686861659)
--(axis cs:1650000,0.0695154283241811)
--(axis cs:1652000,0.0695089755853241)
--(axis cs:1654000,0.0694977379484855)
--(axis cs:1656000,0.0694929317098342)
--(axis cs:1658000,0.069487129600561)
--(axis cs:1660000,0.0694751945411179)
--(axis cs:1662000,0.0694694708925805)
--(axis cs:1664000,0.0694627082963038)
--(axis cs:1666000,0.0694544957409432)
--(axis cs:1668000,0.0694456522892878)
--(axis cs:1670000,0.0650039749973418)
--(axis cs:1672000,0.0649916247002912)
--(axis cs:1674000,0.0649832940522794)
--(axis cs:1676000,0.0649748664270093)
--(axis cs:1678000,0.0649632320676172)
--(axis cs:1680000,0.0649542064198813)
--(axis cs:1682000,0.0649427523831329)
--(axis cs:1684000,0.0649333388833748)
--(axis cs:1686000,0.0649189544532878)
--(axis cs:1688000,0.064909240314685)
--(axis cs:1690000,0.0649010019935386)
--(axis cs:1692000,0.064890217496461)
--(axis cs:1694000,0.0648799661515704)
--(axis cs:1696000,0.0648736761955339)
--(axis cs:1698000,0.0648644438588279)
--(axis cs:1700000,0.0648543659251654)
--(axis cs:1702000,0.0648484438397367)
--(axis cs:1704000,0.0648427188320903)
--(axis cs:1706000,0.0648300288878636)
--(axis cs:1708000,0.0648210564826663)
--(axis cs:1710000,0.0648097564620174)
--(axis cs:1712000,0.0647993327768673)
--(axis cs:1714000,0.0647897245184962)
--(axis cs:1716000,0.0647755524240097)
--(axis cs:1718000,0.0647629392239715)
--(axis cs:1720000,0.0647511733643746)
--(axis cs:1722000,0.0647415752399841)
--(axis cs:1724000,0.064733486567359)
--(axis cs:1726000,0.0647250420682501)
--(axis cs:1728000,0.0647165838658726)
--(axis cs:1730000,0.0647035386614205)
--(axis cs:1732000,0.0646937939945084)
--(axis cs:1734000,0.0646843195317621)
--(axis cs:1736000,0.0646737199265305)
--(axis cs:1738000,0.0646644803856908)
--(axis cs:1740000,0.0646587232923458)
--(axis cs:1742000,0.0646464210380527)
--(axis cs:1744000,0.0646382650667054)
--(axis cs:1746000,0.064624840256958)
--(axis cs:1748000,0.0646155022376548)
--(axis cs:1750000,0.0646083248487078)
--(axis cs:1752000,0.0645985172754665)
--(axis cs:1754000,0.0645874920222928)
--(axis cs:1756000,0.0645761146996822)
--(axis cs:1758000,0.0645646108953616)
--(axis cs:1760000,0.0645549387871417)
--(axis cs:1762000,0.0645458507576486)
--(axis cs:1764000,0.0645369411450165)
--(axis cs:1766000,0.0645292718483693)
--(axis cs:1768000,0.0645199629227391)
--(axis cs:1770000,0.0645076595124251)
--(axis cs:1772000,0.0644970871235398)
--(axis cs:1774000,0.0644865882724933)
--(axis cs:1776000,0.0644782965111049)
--(axis cs:1778000,0.0644705254669143)
--(axis cs:1780000,0.0644633158821168)
--(axis cs:1782000,0.0644546574277621)
--(axis cs:1784000,0.064445351431468)
--(axis cs:1786000,0.0644361008452917)
--(axis cs:1788000,0.0644263721524646)
--(axis cs:1790000,0.0644144798343813)
--(axis cs:1792000,0.0644027824504958)
--(axis cs:1794000,0.0643948491593899)
--(axis cs:1796000,0.0643864778331057)
--(axis cs:1798000,0.0643783335776758)
--(axis cs:1800000,0.0643726927554211)
--(axis cs:1802000,0.0643622961853075)
--(axis cs:1804000,0.0643532017622889)
--(axis cs:1806000,0.0643437029607892)
--(axis cs:1808000,0.0643340142126405)
--(axis cs:1810000,0.0643257194102777)
--(axis cs:1812000,0.0643163541142236)
--(axis cs:1814000,0.06430564700721)
--(axis cs:1816000,0.0642951008072561)
--(axis cs:1818000,0.0642875763155485)
--(axis cs:1820000,0.0642805046875114)
--(axis cs:1822000,0.0642771274757609)
--(axis cs:1824000,0.0642722033371318)
--(axis cs:1826000,0.0642636833495361)
--(axis cs:1828000,0.0642543730880014)
--(axis cs:1830000,0.0642490177823977)
--(axis cs:1832000,0.0642387758657764)
--(axis cs:1834000,0.0642351625852856)
--(axis cs:1836000,0.0642279790633996)
--(axis cs:1838000,0.0642183672979907)
--(axis cs:1840000,0.0642104803322495)
--(axis cs:1842000,0.0642022936932495)
--(axis cs:1844000,0.0641943642067857)
--(axis cs:1846000,0.0641853669734734)
--(axis cs:1848000,0.064174291001966)
--(axis cs:1850000,0.0641614026244842)
--(axis cs:1852000,0.0641545624635344)
--(axis cs:1854000,0.0641472500366)
--(axis cs:1856000,0.0641356051323297)
--(axis cs:1858000,0.0641271233774298)
--(axis cs:1860000,0.0641180529431591)
--(axis cs:1862000,0.0641074453727273)
--(axis cs:1864000,0.0640999971529144)
--(axis cs:1866000,0.0640919740898672)
--(axis cs:1868000,0.064085108245013)
--(axis cs:1870000,0.0640760061197362)
--(axis cs:1872000,0.0640697715780828)
--(axis cs:1874000,0.0640583746961019)
--(axis cs:1876000,0.0640524936197786)
--(axis cs:1878000,0.0640456905593823)
--(axis cs:1880000,0.0640379233946172)
--(axis cs:1882000,0.0640268210871985)
--(axis cs:1884000,0.064016583619571)
--(axis cs:1886000,0.0640082592124111)
--(axis cs:1888000,0.0639989104205665)
--(axis cs:1890000,0.0639924131420822)
--(axis cs:1892000,0.06398932647941)
--(axis cs:1894000,0.0639774880915683)
--(axis cs:1896000,0.0639674974478638)
--(axis cs:1898000,0.0639555124530435)
--(axis cs:1900000,0.0639486107835621)
--(axis cs:1902000,0.0639465797551969)
--(axis cs:1904000,0.0639423650809873)
--(axis cs:1906000,0.0639381675322946)
--(axis cs:1908000,0.0639330678163946)
--(axis cs:1910000,0.0639254527630362)
--(axis cs:1912000,0.0639200109426098)
--(axis cs:1914000,0.0639139634224296)
--(axis cs:1916000,0.0639070185620732)
--(axis cs:1918000,0.0638984365461791)
--(axis cs:1920000,0.0638926840607452)
--(axis cs:1922000,0.063881522924966)
--(axis cs:1924000,0.0638760301774923)
--(axis cs:1926000,0.0638680022011902)
--(axis cs:1928000,0.0638625058671482)
--(axis cs:1930000,0.0638551755481983)
--(axis cs:1932000,0.0638506245956525)
--(axis cs:1934000,0.0638424157185816)
--(axis cs:1936000,0.0638351684671332)
--(axis cs:1938000,0.0638276701064878)
--(axis cs:1940000,0.0638190694476001)
--(axis cs:1942000,0.0638096372375341)
--(axis cs:1944000,0.0638017881519913)
--(axis cs:1946000,0.0637907286621192)
--(axis cs:1948000,0.063787962707418)
--(axis cs:1950000,0.0637796598853408)
--(axis cs:1952000,0.0637705270655214)
--(axis cs:1954000,0.0637653140026992)
--(axis cs:1956000,0.0637567257103684)
--(axis cs:1958000,0.0637497975441084)
--(axis cs:1960000,0.0637446745598668)
--(axis cs:1962000,0.0637398236293902)
--(axis cs:1964000,0.0637361504307003)
--(axis cs:1966000,0.0637307973671626)
--(axis cs:1968000,0.0637262138885008)
--(axis cs:1970000,0.0637185228248052)
--(axis cs:1972000,0.0637121123012918)
--(axis cs:1974000,0.0637055814332378)
--(axis cs:1976000,0.063699233631249)
--(axis cs:1978000,0.0636898121604924)
--(axis cs:1980000,0.0636844538554489)
--(axis cs:1982000,0.0636784371912749)
--(axis cs:1984000,0.0636730991782947)
--(axis cs:1986000,0.0636664554676322)
--(axis cs:1988000,0.0636619448460124)
--(axis cs:1990000,0.0636609616770639)
--(axis cs:1992000,0.0636544582145086)
--(axis cs:1994000,0.0636482465249116)
--(axis cs:1996000,0.0636417046554109)
--(axis cs:1998000,0.0636372141167215)
--(axis cs:2000000,0.0636327963241756)
--(axis cs:2002000,0.0636279844971457)
--(axis cs:2004000,0.0636243062883441)
--(axis cs:2006000,0.063622707249801)
--(axis cs:2008000,0.063614577651252)
--(axis cs:2010000,0.0636103874297001)
--(axis cs:2012000,0.0636080522974853)
--(axis cs:2014000,0.0636050638180214)
--(axis cs:2016000,0.0669180918760887)
--(axis cs:2018000,0.066913071831236)
--(axis cs:2020000,0.0669071761785963)
--(axis cs:2022000,0.0669052131290268)
--(axis cs:2024000,0.0669053839852125)
--(axis cs:2026000,0.0669024640630068)
--(axis cs:2028000,0.0668968496850026)
--(axis cs:2030000,0.0668911256484509)
--(axis cs:2032000,0.0668865417824733)
--(axis cs:2034000,0.0668835752396842)
--(axis cs:2036000,0.0668783629188788)
--(axis cs:2038000,0.0668746258785998)
--(axis cs:2040000,0.0668738603856407)
--(axis cs:2042000,0.0668675427741873)
--(axis cs:2044000,0.0668626496198407)
--(axis cs:2046000,0.0668596134114373)
--(axis cs:2048000,0.0668560277276816)
--(axis cs:2050000,0.0668499679423968)
--(axis cs:2052000,0.06684699022453)
--(axis cs:2054000,0.0668395173927502)
--(axis cs:2056000,0.0668374111997472)
--(axis cs:2058000,0.0668331660247476)
--(axis cs:2060000,0.0668293369429999)
--(axis cs:2062000,0.0668259087913603)
--(axis cs:2064000,0.0668204534207154)
--(axis cs:2066000,0.0668140261604778)
--(axis cs:2068000,0.0668124821510363)
--(axis cs:2070000,0.0668092821008441)
--(axis cs:2072000,0.0668098761100931)
--(axis cs:2074000,0.0668056982043704)
--(axis cs:2076000,0.0668013506042685)
--(axis cs:2078000,0.0667971149047201)
--(axis cs:2080000,0.0667916397969358)
--(axis cs:2082000,0.0667859551657127)
--(axis cs:2084000,0.0667857268604511)
--(axis cs:2086000,0.0667823414535858)
--(axis cs:2088000,0.0667777488583802)
--(axis cs:2090000,0.0667725878724722)
--(axis cs:2092000,0.0667696280401393)
--(axis cs:2094000,0.0667654742490818)
--(axis cs:2096000,0.0667613532118216)
--(axis cs:2098000,0.0667562200479409)
--(axis cs:2100000,0.0667523314655816)
--(axis cs:2102000,0.0667426558447742)
--(axis cs:2104000,0.0667376063444569)
--(axis cs:2106000,0.0667331050933115)
--(axis cs:2108000,0.0667302956809598)
--(axis cs:2110000,0.0667257529239412)
--(axis cs:2112000,0.0667186958585602)
--(axis cs:2114000,0.0667152993502195)
--(axis cs:2116000,0.0667131356818957)
--(axis cs:2118000,0.0667085500644704)
--(axis cs:2120000,0.0667052858497157)
--(axis cs:2122000,0.0667013761917105)
--(axis cs:2124000,0.0667005484926566)
--(axis cs:2126000,0.0666980413488447)
--(axis cs:2128000,0.0666968398014587)
--(axis cs:2130000,0.066694547436976)
--(axis cs:2132000,0.0666928985532122)
--(axis cs:2134000,0.0666893121135732)
--(axis cs:2136000,0.0666905953966686)
--(axis cs:2138000,0.0666861484852741)
--(axis cs:2140000,0.0666851551949793)
--(axis cs:2142000,0.0666782500253396)
--(axis cs:2144000,0.0666785460761473)
--(axis cs:2146000,0.0666785649362817)
--(axis cs:2148000,0.0666749947236926)
--(axis cs:2150000,0.0666714480087977)
--(axis cs:2152000,0.0666700734235043)
--(axis cs:2154000,0.0666697658543861)
--(axis cs:2156000,0.0666659823326581)
--(axis cs:2158000,0.0666641995888277)
--(axis cs:2160000,0.0666611723712072)
--(axis cs:2162000,0.0666543713416294)
--(axis cs:2164000,0.0666551298386372)
--(axis cs:2166000,0.066655111909879)
--(axis cs:2168000,0.0666513914963501)
--(axis cs:2170000,0.0666483154528957)
--(axis cs:2172000,0.0666472858270646)
--(axis cs:2174000,0.0666437417519192)
--(axis cs:2176000,0.0666440421428437)
--(axis cs:2178000,0.0666417711592758)
--(axis cs:2180000,0.0666365045410056)
--(axis cs:2182000,0.0666355716516491)
--(axis cs:2184000,0.066633880005556)
--(axis cs:2186000,0.0666282088909713)
--(axis cs:2188000,0.0666257267059387)
--(axis cs:2190000,0.06662197781169)
--(axis cs:2192000,0.0666222446559543)
--(axis cs:2194000,0.0666214308103794)
--(axis cs:2196000,0.06661931500653)
--(axis cs:2198000,0.0666136640918978)
--(axis cs:2200000,0.0666134857908778)
--(axis cs:2202000,0.0666070893408122)
--(axis cs:2204000,0.0666049260387644)
--(axis cs:2206000,0.0666007531858103)
--(axis cs:2208000,0.0665956427544722)
--(axis cs:2210000,0.0665902896246044)
--(axis cs:2212000,0.0665878185650472)
--(axis cs:2214000,0.0665834178929206)
--(axis cs:2216000,0.0665822168607699)
--(axis cs:2218000,0.0665817550387321)
--(axis cs:2220000,0.0665764018878718)
--(axis cs:2222000,0.0665702254243247)
--(axis cs:2224000,0.0665699899252855)
--(axis cs:2226000,0.0665660846148338)
--(axis cs:2228000,0.0665637729695474)
--(axis cs:2230000,0.0665608352173866)
--(axis cs:2232000,0.0665578615281118)
--(axis cs:2234000,0.0665535816939052)
--(axis cs:2236000,0.0665517154104036)
--(axis cs:2238000,0.0665470196079113)
--(axis cs:2240000,0.0665450534908482)
--(axis cs:2242000,0.0665427407104146)
--(axis cs:2244000,0.0665382000908752)
--(axis cs:2246000,0.0665352407111738)
--(axis cs:2248000,0.0665312875865319)
--(axis cs:2250000,0.0665287918828334)
--(axis cs:2252000,0.0665252055198873)
--(axis cs:2254000,0.0665213278026787)
--(axis cs:2256000,0.0665159247686788)
--(axis cs:2258000,0.0665124876819389)
--(axis cs:2260000,0.0665090800153209)
--(axis cs:2262000,0.0665055938815899)
--(axis cs:2264000,0.0665019830802437)
--(axis cs:2266000,0.0664960873220665)
--(axis cs:2268000,0.0664933179150898)
--(axis cs:2270000,0.0664930312026221)
--(axis cs:2272000,0.0664935184271238)
--(axis cs:2274000,0.0664883823412673)
--(axis cs:2276000,0.0664902968047796)
--(axis cs:2278000,0.0664904057386637)
--(axis cs:2278000,0.106867546811272)
--(axis cs:2278000,0.106867546811272)
--(axis cs:2276000,0.106865728689947)
--(axis cs:2274000,0.106863137797799)
--(axis cs:2272000,0.106867533600487)
--(axis cs:2270000,0.106866498009974)
--(axis cs:2268000,0.106866726013923)
--(axis cs:2266000,0.106867198677573)
--(axis cs:2264000,0.106871334375067)
--(axis cs:2262000,0.106877010888861)
--(axis cs:2260000,0.106878444571232)
--(axis cs:2258000,0.106880547770012)
--(axis cs:2256000,0.106889489908384)
--(axis cs:2254000,0.106897729391134)
--(axis cs:2252000,0.106901310510611)
--(axis cs:2250000,0.106905439782417)
--(axis cs:2248000,0.106907697162787)
--(axis cs:2246000,0.106909905884778)
--(axis cs:2244000,0.106911934857096)
--(axis cs:2242000,0.106914446689875)
--(axis cs:2240000,0.106921968648272)
--(axis cs:2238000,0.106925332317336)
--(axis cs:2236000,0.106933407188887)
--(axis cs:2234000,0.106933045120716)
--(axis cs:2232000,0.10693365463579)
--(axis cs:2230000,0.106937457991734)
--(axis cs:2228000,0.106938288385212)
--(axis cs:2226000,0.106940972714114)
--(axis cs:2224000,0.106950238440408)
--(axis cs:2222000,0.106949920236641)
--(axis cs:2220000,0.106955873945773)
--(axis cs:2218000,0.106957784501159)
--(axis cs:2216000,0.106952844558103)
--(axis cs:2214000,0.106952059973298)
--(axis cs:2212000,0.106959715708763)
--(axis cs:2210000,0.10696244930619)
--(axis cs:2208000,0.106972231771985)
--(axis cs:2206000,0.106975162760075)
--(axis cs:2204000,0.106979298275202)
--(axis cs:2202000,0.106980793018354)
--(axis cs:2200000,0.106983005972578)
--(axis cs:2198000,0.106980821100315)
--(axis cs:2196000,0.106987195019594)
--(axis cs:2194000,0.106991236685082)
--(axis cs:2192000,0.10699237185159)
--(axis cs:2190000,0.106993554782608)
--(axis cs:2188000,0.106997104000359)
--(axis cs:2186000,0.107002047534175)
--(axis cs:2184000,0.107012351489607)
--(axis cs:2182000,0.107014991247536)
--(axis cs:2180000,0.107016437401671)
--(axis cs:2178000,0.107021414530617)
--(axis cs:2176000,0.107019096286834)
--(axis cs:2174000,0.107018695423963)
--(axis cs:2172000,0.107021702052496)
--(axis cs:2170000,0.10701872864103)
--(axis cs:2168000,0.107022311015712)
--(axis cs:2166000,0.107027723877021)
--(axis cs:2164000,0.107027454000328)
--(axis cs:2162000,0.107027860992647)
--(axis cs:2160000,0.107039362641165)
--(axis cs:2158000,0.107043208948229)
--(axis cs:2156000,0.107042883700286)
--(axis cs:2154000,0.107048325249071)
--(axis cs:2152000,0.107044195307371)
--(axis cs:2150000,0.107045355172103)
--(axis cs:2148000,0.1070476543053)
--(axis cs:2146000,0.107049360782454)
--(axis cs:2144000,0.10704824277781)
--(axis cs:2142000,0.10704867024977)
--(axis cs:2140000,0.107058176462897)
--(axis cs:2138000,0.107060266445933)
--(axis cs:2136000,0.107064757504549)
--(axis cs:2134000,0.107061622317234)
--(axis cs:2132000,0.107066222426792)
--(axis cs:2130000,0.107070621736621)
--(axis cs:2128000,0.107072395335644)
--(axis cs:2126000,0.107079374960093)
--(axis cs:2124000,0.107084260254705)
--(axis cs:2122000,0.107083476813593)
--(axis cs:2120000,0.107083799134002)
--(axis cs:2118000,0.107089484126541)
--(axis cs:2116000,0.107094758582018)
--(axis cs:2114000,0.107096440742923)
--(axis cs:2112000,0.107096398365299)
--(axis cs:2110000,0.107103516631452)
--(axis cs:2108000,0.107106271598922)
--(axis cs:2106000,0.107109991560704)
--(axis cs:2104000,0.107113308677761)
--(axis cs:2102000,0.107118225121912)
--(axis cs:2100000,0.107128073751809)
--(axis cs:2098000,0.107133435425893)
--(axis cs:2096000,0.107139061876699)
--(axis cs:2094000,0.107144539869103)
--(axis cs:2092000,0.107149256118384)
--(axis cs:2090000,0.107158671517192)
--(axis cs:2088000,0.1071648735718)
--(axis cs:2086000,0.107169651810998)
--(axis cs:2084000,0.107172849132139)
--(axis cs:2082000,0.107174460925131)
--(axis cs:2080000,0.10717903845762)
--(axis cs:2078000,0.10718738819281)
--(axis cs:2076000,0.107193758119252)
--(axis cs:2074000,0.107200419509173)
--(axis cs:2072000,0.107205934345232)
--(axis cs:2070000,0.107207420995108)
--(axis cs:2068000,0.107213695681449)
--(axis cs:2066000,0.107213712979456)
--(axis cs:2064000,0.107224474057129)
--(axis cs:2062000,0.10722942529205)
--(axis cs:2060000,0.107232120816568)
--(axis cs:2058000,0.107243356788545)
--(axis cs:2056000,0.107243413338501)
--(axis cs:2054000,0.107248849369055)
--(axis cs:2052000,0.107256996448351)
--(axis cs:2050000,0.107259990625479)
--(axis cs:2048000,0.107263590716838)
--(axis cs:2046000,0.10727021041266)
--(axis cs:2044000,0.107272453855002)
--(axis cs:2042000,0.107277600101986)
--(axis cs:2040000,0.10728149114894)
--(axis cs:2038000,0.107278218630654)
--(axis cs:2036000,0.107284785935477)
--(axis cs:2034000,0.107289339949482)
--(axis cs:2032000,0.10729041815775)
--(axis cs:2030000,0.107295408268819)
--(axis cs:2028000,0.107300799295502)
--(axis cs:2026000,0.107306244042865)
--(axis cs:2024000,0.107309727145265)
--(axis cs:2022000,0.107311401907017)
--(axis cs:2020000,0.107312110402918)
--(axis cs:2018000,0.107317759229343)
--(axis cs:2016000,0.107318520858579)
--(axis cs:2014000,0.104002589094259)
--(axis cs:2012000,0.104003324542165)
--(axis cs:2010000,0.104001936149522)
--(axis cs:2008000,0.104005027726053)
--(axis cs:2006000,0.104012690353342)
--(axis cs:2004000,0.104015970768806)
--(axis cs:2002000,0.104017791704062)
--(axis cs:2000000,0.104019949311334)
--(axis cs:1998000,0.10402169222931)
--(axis cs:1996000,0.104024536656705)
--(axis cs:1994000,0.104026581305033)
--(axis cs:1992000,0.104031224920931)
--(axis cs:1990000,0.104035969414615)
--(axis cs:1988000,0.104039232870041)
--(axis cs:1986000,0.104043453746452)
--(axis cs:1984000,0.104050368299338)
--(axis cs:1982000,0.104057489644448)
--(axis cs:1980000,0.104060490799944)
--(axis cs:1978000,0.104064773477786)
--(axis cs:1976000,0.104077870071249)
--(axis cs:1974000,0.104086575555947)
--(axis cs:1972000,0.104093320222583)
--(axis cs:1970000,0.104100850603217)
--(axis cs:1968000,0.104108108595567)
--(axis cs:1966000,0.104112992290755)
--(axis cs:1964000,0.104117106914957)
--(axis cs:1962000,0.104117301967524)
--(axis cs:1960000,0.104119220374945)
--(axis cs:1958000,0.104125052645007)
--(axis cs:1956000,0.104134922801141)
--(axis cs:1954000,0.104143154929018)
--(axis cs:1952000,0.104146061402243)
--(axis cs:1950000,0.104152822926429)
--(axis cs:1948000,0.104160509391606)
--(axis cs:1946000,0.104159701168313)
--(axis cs:1944000,0.104170021122906)
--(axis cs:1942000,0.104177587241762)
--(axis cs:1940000,0.104185334391483)
--(axis cs:1938000,0.104192944643155)
--(axis cs:1936000,0.10419981096007)
--(axis cs:1934000,0.1042098562046)
--(axis cs:1932000,0.104214256813761)
--(axis cs:1930000,0.104220525976787)
--(axis cs:1928000,0.104227968159169)
--(axis cs:1926000,0.104235807103575)
--(axis cs:1924000,0.104240087544096)
--(axis cs:1922000,0.104244747508206)
--(axis cs:1920000,0.104258025415477)
--(axis cs:1918000,0.104261115267866)
--(axis cs:1916000,0.104267849723017)
--(axis cs:1914000,0.10427546926524)
--(axis cs:1912000,0.104282426780928)
--(axis cs:1910000,0.104284600794272)
--(axis cs:1908000,0.104290517533568)
--(axis cs:1906000,0.104293052192074)
--(axis cs:1904000,0.10429342213048)
--(axis cs:1902000,0.10429475318311)
--(axis cs:1900000,0.10429836004138)
--(axis cs:1898000,0.104304002072311)
--(axis cs:1896000,0.104319427368876)
--(axis cs:1894000,0.104328142481174)
--(axis cs:1892000,0.104343133456584)
--(axis cs:1890000,0.104343648179342)
--(axis cs:1888000,0.10434515009296)
--(axis cs:1886000,0.104357495141498)
--(axis cs:1884000,0.104367375632815)
--(axis cs:1882000,0.10437489903233)
--(axis cs:1880000,0.104385072106631)
--(axis cs:1878000,0.104392161384839)
--(axis cs:1876000,0.104396027346224)
--(axis cs:1874000,0.104402971328806)
--(axis cs:1872000,0.104413800867215)
--(axis cs:1870000,0.104421202891392)
--(axis cs:1868000,0.104432356650936)
--(axis cs:1866000,0.104436821239703)
--(axis cs:1864000,0.104446247553255)
--(axis cs:1862000,0.10445418498696)
--(axis cs:1860000,0.104463394725937)
--(axis cs:1858000,0.104472197404508)
--(axis cs:1856000,0.104486721392432)
--(axis cs:1854000,0.10450074202009)
--(axis cs:1852000,0.104512028399411)
--(axis cs:1850000,0.10451487851644)
--(axis cs:1848000,0.104527806392399)
--(axis cs:1846000,0.104540701966212)
--(axis cs:1844000,0.104548641080571)
--(axis cs:1842000,0.104560489766402)
--(axis cs:1840000,0.104569306303939)
--(axis cs:1838000,0.104579664886712)
--(axis cs:1836000,0.104591764475443)
--(axis cs:1834000,0.104599763609466)
--(axis cs:1832000,0.104605422598649)
--(axis cs:1830000,0.104612922793956)
--(axis cs:1828000,0.104617118835746)
--(axis cs:1826000,0.104627812297231)
--(axis cs:1824000,0.104641507123438)
--(axis cs:1822000,0.104651925015287)
--(axis cs:1820000,0.104655613561179)
--(axis cs:1818000,0.104660171805278)
--(axis cs:1816000,0.104671520268003)
--(axis cs:1814000,0.104681834145233)
--(axis cs:1812000,0.10469723987931)
--(axis cs:1810000,0.104709702137522)
--(axis cs:1808000,0.104716067866523)
--(axis cs:1806000,0.104728314202061)
--(axis cs:1804000,0.10473836743403)
--(axis cs:1802000,0.104744588017939)
--(axis cs:1800000,0.104754250377889)
--(axis cs:1798000,0.104761099797641)
--(axis cs:1796000,0.104771195352007)
--(axis cs:1794000,0.104779668569088)
--(axis cs:1792000,0.104788881930227)
--(axis cs:1790000,0.104799507655074)
--(axis cs:1788000,0.104807623507427)
--(axis cs:1786000,0.104813466299828)
--(axis cs:1784000,0.104823259981665)
--(axis cs:1782000,0.104833064791145)
--(axis cs:1780000,0.104843359888556)
--(axis cs:1778000,0.104852889970571)
--(axis cs:1776000,0.104855102912108)
--(axis cs:1774000,0.104865200670085)
--(axis cs:1772000,0.104874995656516)
--(axis cs:1770000,0.104888056708114)
--(axis cs:1768000,0.104900457372324)
--(axis cs:1766000,0.104912476106512)
--(axis cs:1764000,0.104918009409303)
--(axis cs:1762000,0.104926035383967)
--(axis cs:1760000,0.104941136181555)
--(axis cs:1758000,0.104953620202443)
--(axis cs:1756000,0.104963865902561)
--(axis cs:1754000,0.104973872244989)
--(axis cs:1752000,0.104987316522512)
--(axis cs:1750000,0.104996957097268)
--(axis cs:1748000,0.105007503740352)
--(axis cs:1746000,0.10501736065999)
--(axis cs:1744000,0.105034917990143)
--(axis cs:1742000,0.105041893694675)
--(axis cs:1740000,0.105050166289852)
--(axis cs:1738000,0.105056106956658)
--(axis cs:1736000,0.105063449501299)
--(axis cs:1734000,0.105075033577358)
--(axis cs:1732000,0.10508548529637)
--(axis cs:1730000,0.105101469687324)
--(axis cs:1728000,0.105116601542959)
--(axis cs:1726000,0.105122254128372)
--(axis cs:1724000,0.105127830940761)
--(axis cs:1722000,0.105143023441019)
--(axis cs:1720000,0.105152762784995)
--(axis cs:1718000,0.10516978867735)
--(axis cs:1716000,0.105184263231356)
--(axis cs:1714000,0.105201343175853)
--(axis cs:1712000,0.105213872797729)
--(axis cs:1710000,0.105223855792147)
--(axis cs:1708000,0.10523404433701)
--(axis cs:1706000,0.105242393364938)
--(axis cs:1704000,0.105256165654666)
--(axis cs:1702000,0.105265603743232)
--(axis cs:1700000,0.105274215294234)
--(axis cs:1698000,0.105283101171761)
--(axis cs:1696000,0.105292942902719)
--(axis cs:1694000,0.105300257106689)
--(axis cs:1692000,0.105307422278119)
--(axis cs:1690000,0.105321977531734)
--(axis cs:1688000,0.105328136181388)
--(axis cs:1686000,0.105342260497555)
--(axis cs:1684000,0.105354646127539)
--(axis cs:1682000,0.105363879282858)
--(axis cs:1680000,0.105377296130888)
--(axis cs:1678000,0.105389595729665)
--(axis cs:1676000,0.105405760331487)
--(axis cs:1674000,0.10541823435695)
--(axis cs:1672000,0.105428708254559)
--(axis cs:1670000,0.105445644982197)
--(axis cs:1668000,0.106690770076692)
--(axis cs:1666000,0.106704309668398)
--(axis cs:1664000,0.106713666565272)
--(axis cs:1662000,0.106720803812907)
--(axis cs:1660000,0.106727850528951)
--(axis cs:1658000,0.106738628673208)
--(axis cs:1656000,0.10674989262051)
--(axis cs:1654000,0.106756619548774)
--(axis cs:1652000,0.106767730496672)
--(axis cs:1650000,0.106782246304022)
--(axis cs:1648000,0.10678904641975)
--(axis cs:1646000,0.106801822112468)
--(axis cs:1644000,0.106815686900428)
--(axis cs:1642000,0.106824870101861)
--(axis cs:1640000,0.106827337369625)
--(axis cs:1638000,0.106835975172488)
--(axis cs:1636000,0.106843891861023)
--(axis cs:1634000,0.106856132309279)
--(axis cs:1632000,0.106870905117575)
--(axis cs:1630000,0.106876772114586)
--(axis cs:1628000,0.106887362133764)
--(axis cs:1626000,0.106897378970924)
--(axis cs:1624000,0.10690614862658)
--(axis cs:1622000,0.106911578407784)
--(axis cs:1620000,0.106921066633037)
--(axis cs:1618000,0.106929264971471)
--(axis cs:1616000,0.106934591087601)
--(axis cs:1614000,0.106946233528605)
--(axis cs:1612000,0.106951457910973)
--(axis cs:1610000,0.106964687425664)
--(axis cs:1608000,0.106979287792904)
--(axis cs:1606000,0.106990928711407)
--(axis cs:1604000,0.107002106011378)
--(axis cs:1602000,0.10701500283556)
--(axis cs:1600000,0.107031737335794)
--(axis cs:1598000,0.10703972482808)
--(axis cs:1596000,0.107052967089372)
--(axis cs:1594000,0.107070689558549)
--(axis cs:1592000,0.107084043459972)
--(axis cs:1590000,0.10709111837468)
--(axis cs:1588000,0.107100970871587)
--(axis cs:1586000,0.107111576391073)
--(axis cs:1584000,0.107128142140246)
--(axis cs:1582000,0.107134936431881)
--(axis cs:1580000,0.107145208922108)
--(axis cs:1578000,0.107153808407677)
--(axis cs:1576000,0.107163849913128)
--(axis cs:1574000,0.107174593398675)
--(axis cs:1572000,0.107185156608465)
--(axis cs:1570000,0.107195343284629)
--(axis cs:1568000,0.107205009799054)
--(axis cs:1566000,0.10721979139944)
--(axis cs:1564000,0.10723399250322)
--(axis cs:1562000,0.107244531961556)
--(axis cs:1560000,0.107256483180516)
--(axis cs:1558000,0.10726418632689)
--(axis cs:1556000,0.107276799671627)
--(axis cs:1554000,0.107290619158465)
--(axis cs:1552000,0.107298695816266)
--(axis cs:1550000,0.107314341706887)
--(axis cs:1548000,0.107321455936108)
--(axis cs:1546000,0.107331197680073)
--(axis cs:1544000,0.107347717822898)
--(axis cs:1542000,0.107365746058406)
--(axis cs:1540000,0.107376433150385)
--(axis cs:1538000,0.107380486423359)
--(axis cs:1536000,0.107395116653006)
--(axis cs:1534000,0.107405114840251)
--(axis cs:1532000,0.107417632609939)
--(axis cs:1530000,0.107430394451833)
--(axis cs:1528000,0.107445385683193)
--(axis cs:1526000,0.107455991136039)
--(axis cs:1524000,0.107472313734369)
--(axis cs:1522000,0.107486102712361)
--(axis cs:1520000,0.107493990876859)
--(axis cs:1518000,0.107502636335957)
--(axis cs:1516000,0.107514604017568)
--(axis cs:1514000,0.107525723289307)
--(axis cs:1512000,0.107539343458939)
--(axis cs:1510000,0.107553235072521)
--(axis cs:1508000,0.107559810065253)
--(axis cs:1506000,0.107570939782108)
--(axis cs:1504000,0.107578709022636)
--(axis cs:1502000,0.107589689129693)
--(axis cs:1500000,0.107604588398901)
--(axis cs:1498000,0.107617819670316)
--(axis cs:1496000,0.107628976967371)
--(axis cs:1494000,0.107640219169508)
--(axis cs:1492000,0.107651405848866)
--(axis cs:1490000,0.107668078961481)
--(axis cs:1488000,0.107680192309538)
--(axis cs:1486000,0.107688911428766)
--(axis cs:1484000,0.107699615804326)
--(axis cs:1482000,0.107709287279507)
--(axis cs:1480000,0.107714499077635)
--(axis cs:1478000,0.107727050688326)
--(axis cs:1476000,0.107741540088505)
--(axis cs:1474000,0.107754948396207)
--(axis cs:1472000,0.10776633061597)
--(axis cs:1470000,0.107783532464182)
--(axis cs:1468000,0.107795742430465)
--(axis cs:1466000,0.107806865855042)
--(axis cs:1464000,0.107822715163166)
--(axis cs:1462000,0.107837559151361)
--(axis cs:1460000,0.10784797178806)
--(axis cs:1458000,0.107859806771521)
--(axis cs:1456000,0.107873478558428)
--(axis cs:1454000,0.107886546913202)
--(axis cs:1452000,0.10790066239382)
--(axis cs:1450000,0.107915706407058)
--(axis cs:1448000,0.107930611408028)
--(axis cs:1446000,0.107946305055251)
--(axis cs:1444000,0.107960758209194)
--(axis cs:1442000,0.107971579195194)
--(axis cs:1440000,0.107986167033869)
--(axis cs:1438000,0.108000326950692)
--(axis cs:1436000,0.108009734953311)
--(axis cs:1434000,0.108027005173581)
--(axis cs:1432000,0.108042399994196)
--(axis cs:1430000,0.108060328258137)
--(axis cs:1428000,0.108076117715819)
--(axis cs:1426000,0.10808537589357)
--(axis cs:1424000,0.108095486809292)
--(axis cs:1422000,0.108111251863848)
--(axis cs:1420000,0.108123709695296)
--(axis cs:1418000,0.108135230571342)
--(axis cs:1416000,0.108148939834482)
--(axis cs:1414000,0.108166071147953)
--(axis cs:1412000,0.1081765439197)
--(axis cs:1410000,0.108188991136004)
--(axis cs:1408000,0.108200578967181)
--(axis cs:1406000,0.108212791918985)
--(axis cs:1404000,0.108232475903304)
--(axis cs:1402000,0.105688928960403)
--(axis cs:1400000,0.105710685718781)
--(axis cs:1398000,0.105728633699893)
--(axis cs:1396000,0.105754825125908)
--(axis cs:1394000,0.105771361386908)
--(axis cs:1392000,0.105798880328533)
--(axis cs:1390000,0.1058201413396)
--(axis cs:1388000,0.105837115292451)
--(axis cs:1386000,0.105857124424234)
--(axis cs:1384000,0.105875283866284)
--(axis cs:1382000,0.105893795743468)
--(axis cs:1380000,0.105916854368741)
--(axis cs:1378000,0.105934381635108)
--(axis cs:1376000,0.105954639270667)
--(axis cs:1374000,0.105977015434757)
--(axis cs:1372000,0.105989534791865)
--(axis cs:1370000,0.106009541549302)
--(axis cs:1368000,0.106032646143367)
--(axis cs:1366000,0.10604984694035)
--(axis cs:1364000,0.106074790390823)
--(axis cs:1362000,0.106093256797879)
--(axis cs:1360000,0.106112685942567)
--(axis cs:1358000,0.106132691292011)
--(axis cs:1356000,0.106152474341401)
--(axis cs:1354000,0.106170231889212)
--(axis cs:1352000,0.106188565064518)
--(axis cs:1350000,0.106210651706407)
--(axis cs:1348000,0.106230007724156)
--(axis cs:1346000,0.106253481156179)
--(axis cs:1344000,0.106279241542659)
--(axis cs:1342000,0.106300619167085)
--(axis cs:1340000,0.10632195308725)
--(axis cs:1338000,0.106336176798023)
--(axis cs:1336000,0.106359819953516)
--(axis cs:1334000,0.106375900085391)
--(axis cs:1332000,0.106400905142572)
--(axis cs:1330000,0.106425688567598)
--(axis cs:1328000,0.106444558267741)
--(axis cs:1326000,0.106460508475)
--(axis cs:1324000,0.106476470544947)
--(axis cs:1322000,0.106493964203399)
--(axis cs:1320000,0.106520594724178)
--(axis cs:1318000,0.106544043588611)
--(axis cs:1316000,0.106569352813231)
--(axis cs:1314000,0.106588832540611)
--(axis cs:1312000,0.106611173296236)
--(axis cs:1310000,0.106631899958516)
--(axis cs:1308000,0.106656798502865)
--(axis cs:1306000,0.106677040410679)
--(axis cs:1304000,0.106690070434668)
--(axis cs:1302000,0.106713601566923)
--(axis cs:1300000,0.106732454066377)
--(axis cs:1298000,0.106753690108237)
--(axis cs:1296000,0.106778733987032)
--(axis cs:1294000,0.106796498442224)
--(axis cs:1292000,0.106809620738407)
--(axis cs:1290000,0.106826668008503)
--(axis cs:1288000,0.106844194096489)
--(axis cs:1286000,0.106868125715642)
--(axis cs:1284000,0.106889604434271)
--(axis cs:1282000,0.106911720774969)
--(axis cs:1280000,0.106933766681911)
--(axis cs:1278000,0.106953695872183)
--(axis cs:1276000,0.106972530598377)
--(axis cs:1274000,0.106993321562981)
--(axis cs:1272000,0.107018680002161)
--(axis cs:1270000,0.107041627211472)
--(axis cs:1268000,0.107065450590274)
--(axis cs:1266000,0.107085871799759)
--(axis cs:1264000,0.107104930339701)
--(axis cs:1262000,0.107125504385757)
--(axis cs:1260000,0.107148296788997)
--(axis cs:1258000,0.107171743110351)
--(axis cs:1256000,0.107196885664308)
--(axis cs:1254000,0.107221550387957)
--(axis cs:1252000,0.107245803513834)
--(axis cs:1250000,0.107264762722561)
--(axis cs:1248000,0.107287084040829)
--(axis cs:1246000,0.107307541092022)
--(axis cs:1244000,0.107325893067032)
--(axis cs:1242000,0.107348581124535)
--(axis cs:1240000,0.107369115886283)
--(axis cs:1238000,0.107388993763155)
--(axis cs:1236000,0.107411402834595)
--(axis cs:1234000,0.10743675131608)
--(axis cs:1232000,0.107457876595974)
--(axis cs:1230000,0.107479512311752)
--(axis cs:1228000,0.107506835295651)
--(axis cs:1226000,0.107529071229395)
--(axis cs:1224000,0.107551504909126)
--(axis cs:1222000,0.107574796746003)
--(axis cs:1220000,0.107599010120079)
--(axis cs:1218000,0.107625467402647)
--(axis cs:1216000,0.10764881204885)
--(axis cs:1214000,0.107667034656557)
--(axis cs:1212000,0.107697278209573)
--(axis cs:1210000,0.107720333734137)
--(axis cs:1208000,0.107737908833707)
--(axis cs:1206000,0.107756143701221)
--(axis cs:1204000,0.107781965091576)
--(axis cs:1202000,0.107804478934343)
--(axis cs:1200000,0.107831595579887)
--(axis cs:1198000,0.107854411445371)
--(axis cs:1196000,0.10787693093639)
--(axis cs:1194000,0.107900087797857)
--(axis cs:1192000,0.107925321344339)
--(axis cs:1190000,0.107948410488803)
--(axis cs:1188000,0.107975813537525)
--(axis cs:1186000,0.108004529791436)
--(axis cs:1184000,0.108023243390479)
--(axis cs:1182000,0.108047677267725)
--(axis cs:1180000,0.108068108123591)
--(axis cs:1178000,0.10809391480731)
--(axis cs:1176000,0.108126733845158)
--(axis cs:1174000,0.108154792928117)
--(axis cs:1172000,0.108183114302861)
--(axis cs:1170000,0.108206621899303)
--(axis cs:1168000,0.108234983408401)
--(axis cs:1166000,0.108260548573497)
--(axis cs:1164000,0.108291940783874)
--(axis cs:1162000,0.108315651918666)
--(axis cs:1160000,0.108335723642047)
--(axis cs:1158000,0.108358400394809)
--(axis cs:1156000,0.108379065799387)
--(axis cs:1154000,0.108406812085209)
--(axis cs:1152000,0.108440106123001)
--(axis cs:1150000,0.108463944599804)
--(axis cs:1148000,0.108491807021605)
--(axis cs:1146000,0.108516102658394)
--(axis cs:1144000,0.108533808273262)
--(axis cs:1142000,0.10856086708278)
--(axis cs:1140000,0.108588988112588)
--(axis cs:1138000,0.108617171160412)
--(axis cs:1136000,0.108642258448955)
--(axis cs:1134000,0.108669932075146)
--(axis cs:1132000,0.108700187627591)
--(axis cs:1130000,0.10872857814399)
--(axis cs:1128000,0.108766094540147)
--(axis cs:1126000,0.108791980602408)
--(axis cs:1124000,0.108818047953232)
--(axis cs:1122000,0.108840588708222)
--(axis cs:1120000,0.108862592453148)
--(axis cs:1118000,0.108888378236467)
--(axis cs:1116000,0.108921020493348)
--(axis cs:1114000,0.108948956222355)
--(axis cs:1112000,0.108977792835419)
--(axis cs:1110000,0.10900443836691)
--(axis cs:1108000,0.109032278562459)
--(axis cs:1106000,0.109056304180588)
--(axis cs:1104000,0.109092854977213)
--(axis cs:1102000,0.109115457289074)
--(axis cs:1100000,0.109140798970915)
--(axis cs:1098000,0.109162018470854)
--(axis cs:1096000,0.109187160554169)
--(axis cs:1094000,0.109212910090444)
--(axis cs:1092000,0.109247276166235)
--(axis cs:1090000,0.109273907468529)
--(axis cs:1088000,0.109297943680578)
--(axis cs:1086000,0.109325655542246)
--(axis cs:1084000,0.109347361869378)
--(axis cs:1082000,0.109373163391885)
--(axis cs:1080000,0.109399809145926)
--(axis cs:1078000,0.10942560463184)
--(axis cs:1076000,0.109446629197745)
--(axis cs:1074000,0.109472768156401)
--(axis cs:1072000,0.10949517567495)
--(axis cs:1070000,0.109525245300146)
--(axis cs:1068000,0.1095605750812)
--(axis cs:1066000,0.109588730828553)
--(axis cs:1064000,0.109615073510971)
--(axis cs:1062000,0.109645157598761)
--(axis cs:1060000,0.109671961081615)
--(axis cs:1058000,0.109699109140884)
--(axis cs:1056000,0.109732579285345)
--(axis cs:1054000,0.109763032670785)
--(axis cs:1052000,0.109794971590904)
--(axis cs:1050000,0.109826662209323)
--(axis cs:1048000,0.10984973031697)
--(axis cs:1046000,0.10988011717789)
--(axis cs:1044000,0.109913799784455)
--(axis cs:1042000,0.1099387692012)
--(axis cs:1040000,0.109965096447409)
--(axis cs:1038000,0.109997650018098)
--(axis cs:1036000,0.110016655395205)
--(axis cs:1034000,0.110044773173308)
--(axis cs:1032000,0.110076549176892)
--(axis cs:1030000,0.110103976105651)
--(axis cs:1028000,0.110128924858717)
--(axis cs:1026000,0.1101536610313)
--(axis cs:1024000,0.110180529826768)
--(axis cs:1022000,0.110209067511385)
--(axis cs:1020000,0.110238753708489)
--(axis cs:1018000,0.110266737587395)
--(axis cs:1016000,0.110288529293552)
--(axis cs:1014000,0.110315589751643)
--(axis cs:1012000,0.110346620869825)
--(axis cs:1010000,0.110371671968885)
--(axis cs:1008000,0.110406159836959)
--(axis cs:1006000,0.110433590832276)
--(axis cs:1004000,0.11046759136884)
--(axis cs:1002000,0.110501595636187)
--(axis cs:1000000,0.110534389295514)
--(axis cs:998000,0.110563166773778)
--(axis cs:996000,0.0792551665062947)
--(axis cs:994000,0.07928240969033)
--(axis cs:992000,0.0793165477085755)
--(axis cs:990000,0.0793455981740753)
--(axis cs:988000,0.079378460059287)
--(axis cs:986000,0.0794093612125362)
--(axis cs:984000,0.0794455858189061)
--(axis cs:982000,0.0794744957816633)
--(axis cs:980000,0.0795013308061011)
--(axis cs:978000,0.0795284071252526)
--(axis cs:976000,0.079561418428229)
--(axis cs:974000,0.0795876409916612)
--(axis cs:972000,0.0796269961568284)
--(axis cs:970000,0.0796591086050577)
--(axis cs:968000,0.0796903901944929)
--(axis cs:966000,0.0797217768364011)
--(axis cs:964000,0.0797535602030869)
--(axis cs:962000,0.0797834043065115)
--(axis cs:960000,0.0798224818925426)
--(axis cs:958000,0.0798540573178327)
--(axis cs:956000,0.0798866579194311)
--(axis cs:954000,0.0799198804009239)
--(axis cs:952000,0.0799512965247641)
--(axis cs:950000,0.0799831084095024)
--(axis cs:948000,0.080021796483727)
--(axis cs:946000,0.0800510538972262)
--(axis cs:944000,0.080080618828108)
--(axis cs:942000,0.0801102830797083)
--(axis cs:940000,0.0801448673471186)
--(axis cs:938000,0.0801785940580109)
--(axis cs:936000,0.0802195954210307)
--(axis cs:934000,0.080258253313461)
--(axis cs:932000,0.0802893052976685)
--(axis cs:930000,0.0803185030622533)
--(axis cs:928000,0.0803487884131362)
--(axis cs:926000,0.0803814865447595)
--(axis cs:924000,0.0804215402787714)
--(axis cs:922000,0.0804555202225025)
--(axis cs:920000,0.0804906217752458)
--(axis cs:918000,0.0805249805489167)
--(axis cs:916000,0.0805576326524026)
--(axis cs:914000,0.0805911887853723)
--(axis cs:912000,0.0806330966187047)
--(axis cs:910000,0.0806641034880857)
--(axis cs:908000,0.0806957293382962)
--(axis cs:906000,0.0807234567055288)
--(axis cs:904000,0.0807570059619453)
--(axis cs:902000,0.0807886520986732)
--(axis cs:900000,0.0808327147325586)
--(axis cs:898000,0.0808647793617987)
--(axis cs:896000,0.0808978189600807)
--(axis cs:894000,0.0809240291902517)
--(axis cs:892000,0.0809572594442828)
--(axis cs:890000,0.080992655911527)
--(axis cs:888000,0.081030910241445)
--(axis cs:886000,0.0810633514583603)
--(axis cs:884000,0.0810989349675428)
--(axis cs:882000,0.0811349639413698)
--(axis cs:880000,0.0811669114778391)
--(axis cs:878000,0.0812025585873292)
--(axis cs:876000,0.0812414472940166)
--(axis cs:874000,0.0812760516037889)
--(axis cs:872000,0.0813118211759294)
--(axis cs:870000,0.0813433864227346)
--(axis cs:868000,0.0813749555663561)
--(axis cs:866000,0.081410971387253)
--(axis cs:864000,0.0814491930891139)
--(axis cs:862000,0.081484362929305)
--(axis cs:860000,0.0815179000241743)
--(axis cs:858000,0.0815515132605284)
--(axis cs:856000,0.0815867069800026)
--(axis cs:854000,0.0816250933004597)
--(axis cs:852000,0.0816690564565373)
--(axis cs:850000,0.0817026599063586)
--(axis cs:848000,0.0817367882793687)
--(axis cs:846000,0.0817719767057941)
--(axis cs:844000,0.0818094284555969)
--(axis cs:842000,0.081841873871323)
--(axis cs:840000,0.0818835856839)
--(axis cs:838000,0.0819191919290751)
--(axis cs:836000,0.0819476617238741)
--(axis cs:834000,0.0819794417814967)
--(axis cs:832000,0.0820130184925376)
--(axis cs:830000,0.0820465164551005)
--(axis cs:828000,0.0820871016273366)
--(axis cs:826000,0.0821208509514735)
--(axis cs:824000,0.0821529478254313)
--(axis cs:822000,0.08218509121565)
--(axis cs:820000,0.0822197307408033)
--(axis cs:818000,0.0822525862160313)
--(axis cs:816000,0.0822999124109316)
--(axis cs:814000,0.082335371613013)
--(axis cs:812000,0.0823694082251391)
--(axis cs:810000,0.0824070993725765)
--(axis cs:808000,0.0824383641017306)
--(axis cs:806000,0.0824733028287732)
--(axis cs:804000,0.0825121548461378)
--(axis cs:802000,0.0825430514034472)
--(axis cs:800000,0.0825757933282555)
--(axis cs:798000,0.0826085593913039)
--(axis cs:796000,0.0826400568221607)
--(axis cs:794000,0.0826735184539656)
--(axis cs:792000,0.0827153938938256)
--(axis cs:790000,0.0827505802701932)
--(axis cs:788000,0.0827838489799061)
--(axis cs:786000,0.0828153105296581)
--(axis cs:784000,0.0828465636244474)
--(axis cs:782000,0.0828772166023561)
--(axis cs:780000,0.0829155422958873)
--(axis cs:778000,0.0829470370595445)
--(axis cs:776000,0.082983103913783)
--(axis cs:774000,0.0830172970217507)
--(axis cs:772000,0.0830508356158064)
--(axis cs:770000,0.0830842241860248)
--(axis cs:768000,0.0831262206381087)
--(axis cs:766000,0.0831625969067393)
--(axis cs:764000,0.0831981320659881)
--(axis cs:762000,0.0832368214139457)
--(axis cs:760000,0.08327422560687)
--(axis cs:758000,0.083310510526953)
--(axis cs:756000,0.0833554077248732)
--(axis cs:754000,0.0833944509324413)
--(axis cs:752000,0.0834306847528737)
--(axis cs:750000,0.0834696758711939)
--(axis cs:748000,0.0835079867285934)
--(axis cs:746000,0.0835459873714091)
--(axis cs:744000,0.0835952066083064)
--(axis cs:742000,0.0836305139736263)
--(axis cs:740000,0.0836675162518206)
--(axis cs:738000,0.0836984186765078)
--(axis cs:736000,0.0837339992377668)
--(axis cs:734000,0.0837762712641577)
--(axis cs:732000,0.0838217303436968)
--(axis cs:730000,0.0838620818344944)
--(axis cs:728000,0.0839022454094264)
--(axis cs:726000,0.0839399652073094)
--(axis cs:724000,0.0839748920751856)
--(axis cs:722000,0.0840160945103317)
--(axis cs:720000,0.0840627133464765)
--(axis cs:718000,0.0841029192376009)
--(axis cs:716000,0.0841436138602579)
--(axis cs:714000,0.0841833798118062)
--(axis cs:712000,0.0842227028573976)
--(axis cs:710000,0.0842632508997658)
--(axis cs:708000,0.0843075477421932)
--(axis cs:706000,0.0843427553246913)
--(axis cs:704000,0.0843781275407364)
--(axis cs:702000,0.0844175374058517)
--(axis cs:700000,0.0844556114917707)
--(axis cs:698000,0.0844977194615712)
--(axis cs:696000,0.0845451663553557)
--(axis cs:694000,0.0845841475316429)
--(axis cs:692000,0.0846239594480739)
--(axis cs:690000,0.0846624141337345)
--(axis cs:688000,0.0847008440455744)
--(axis cs:686000,0.0847384554437079)
--(axis cs:684000,0.0847885939283844)
--(axis cs:682000,0.0848273041089858)
--(axis cs:680000,0.0848653666705543)
--(axis cs:678000,0.0849039699175221)
--(axis cs:676000,0.0849426308080963)
--(axis cs:674000,0.0849800362693963)
--(axis cs:672000,0.0850272987802914)
--(axis cs:670000,0.0850628143539018)
--(axis cs:668000,0.0851072401296763)
--(axis cs:666000,0.0851451017089506)
--(axis cs:664000,0.085185994376282)
--(axis cs:662000,0.0852278798525788)
--(axis cs:660000,0.0852756741871033)
--(axis cs:658000,0.085316493600394)
--(axis cs:656000,0.0853561133530267)
--(axis cs:654000,0.0853993707353214)
--(axis cs:652000,0.0854407641200445)
--(axis cs:650000,0.0854810078022044)
--(axis cs:648000,0.0855276644580908)
--(axis cs:646000,0.0855650731310762)
--(axis cs:644000,0.0856037441125488)
--(axis cs:642000,0.0856433833839752)
--(axis cs:640000,0.0856845668820891)
--(axis cs:638000,0.0857283145322452)
--(axis cs:636000,0.0857784317469495)
--(axis cs:634000,0.0858203400066916)
--(axis cs:632000,0.0858642822083939)
--(axis cs:630000,0.0859136657012344)
--(axis cs:628000,0.0859534252497783)
--(axis cs:626000,0.0859960322841364)
--(axis cs:624000,0.0860522268950694)
--(axis cs:622000,0.0860943104616506)
--(axis cs:620000,0.0861342986738051)
--(axis cs:618000,0.0861747929361376)
--(axis cs:616000,0.086214114998064)
--(axis cs:614000,0.0862526936225333)
--(axis cs:612000,0.0863073924056676)
--(axis cs:610000,0.0863523400442217)
--(axis cs:608000,0.0863977471145589)
--(axis cs:606000,0.0864392690406152)
--(axis cs:604000,0.0864864623718629)
--(axis cs:602000,0.0865292345594456)
--(axis cs:600000,0.0865838889436729)
--(axis cs:598000,0.086630340446116)
--(axis cs:596000,0.0866762300239778)
--(axis cs:594000,0.0867150384393208)
--(axis cs:592000,0.0867581954076753)
--(axis cs:590000,0.0868010451421698)
--(axis cs:588000,0.086855794869818)
--(axis cs:586000,0.0869006839650936)
--(axis cs:584000,0.086943868988553)
--(axis cs:582000,0.0869927136304001)
--(axis cs:580000,0.0870394281393262)
--(axis cs:578000,0.0870814138634999)
--(axis cs:576000,0.0871374513248459)
--(axis cs:574000,0.0871803366137693)
--(axis cs:572000,0.0872249282496067)
--(axis cs:570000,0.087270103489338)
--(axis cs:568000,0.0873128457988487)
--(axis cs:566000,0.0873572851854904)
--(axis cs:564000,0.0874106305251058)
--(axis cs:562000,0.0874556501786243)
--(axis cs:560000,0.0874989455191717)
--(axis cs:558000,0.0875462727233582)
--(axis cs:556000,0.0875946167974594)
--(axis cs:554000,0.087644014774672)
--(axis cs:552000,0.0877068345375567)
--(axis cs:550000,0.0877548204371647)
--(axis cs:548000,0.0878013343599857)
--(axis cs:546000,0.0878494124935675)
--(axis cs:544000,0.0878989316895638)
--(axis cs:542000,0.0879513074339278)
--(axis cs:540000,0.0880119662415633)
--(axis cs:538000,0.088061627927394)
--(axis cs:536000,0.0881151148719645)
--(axis cs:534000,0.0881687883655425)
--(axis cs:532000,0.088216519612588)
--(axis cs:530000,0.088265671403375)
--(axis cs:528000,0.0883292892453423)
--(axis cs:526000,0.0883798000067872)
--(axis cs:524000,0.0884355451199549)
--(axis cs:522000,0.0884893510937902)
--(axis cs:520000,0.0885389175053303)
--(axis cs:518000,0.0885880684023829)
--(axis cs:516000,0.088653067668273)
--(axis cs:514000,0.0887053412643199)
--(axis cs:512000,0.0887574830060658)
--(axis cs:510000,0.0888113391966033)
--(axis cs:508000,0.0888577078553379)
--(axis cs:506000,0.0889116597454305)
--(axis cs:504000,0.0889766090527406)
--(axis cs:502000,0.0890288222716065)
--(axis cs:500000,0.0890804067329166)
--(axis cs:498000,0.0891318127635409)
--(axis cs:496000,0.089186806933835)
--(axis cs:494000,0.0892409307474252)
--(axis cs:492000,0.0893041538768278)
--(axis cs:490000,0.089356392700386)
--(axis cs:488000,0.08827337469366)
--(axis cs:486000,0.0883281574585822)
--(axis cs:484000,0.0883765649087312)
--(axis cs:482000,0.0884278746044932)
--(axis cs:480000,0.0884970731022131)
--(axis cs:478000,0.0885467641598826)
--(axis cs:476000,0.0885953230667553)
--(axis cs:474000,0.0886438564949407)
--(axis cs:472000,0.0886971319272392)
--(axis cs:470000,0.0887507217443004)
--(axis cs:468000,0.0888175501559108)
--(axis cs:466000,0.0888722705032027)
--(axis cs:464000,0.0889255243532046)
--(axis cs:462000,0.0889775571285877)
--(axis cs:460000,0.0890330556963233)
--(axis cs:458000,0.0890851556745027)
--(axis cs:456000,0.0891475587115815)
--(axis cs:454000,0.0892018528932922)
--(axis cs:452000,0.0892590807311827)
--(axis cs:450000,0.0893122805270152)
--(axis cs:448000,0.0893728209608714)
--(axis cs:446000,0.0894299236954531)
--(axis cs:444000,0.0894986098056218)
--(axis cs:442000,0.0895531482974552)
--(axis cs:440000,0.0896104803239331)
--(axis cs:438000,0.0896651911020705)
--(axis cs:436000,0.0897250110296343)
--(axis cs:434000,0.0897851441109843)
--(axis cs:432000,0.0898529941301668)
--(axis cs:430000,0.0899121514110536)
--(axis cs:428000,0.0899677746971205)
--(axis cs:426000,0.0900304184983979)
--(axis cs:424000,0.0900864379616513)
--(axis cs:422000,0.0901465079495218)
--(axis cs:420000,0.0902231046242934)
--(axis cs:418000,0.090285674706587)
--(axis cs:416000,0.0903435188732793)
--(axis cs:414000,0.0904024652086559)
--(axis cs:412000,0.0904642703883684)
--(axis cs:410000,0.0905254613573021)
--(axis cs:408000,0.0989194476629014)
--(axis cs:406000,0.0989719091361753)
--(axis cs:404000,0.099024661988566)
--(axis cs:402000,0.0990739545149854)
--(axis cs:400000,0.0991289514922572)
--(axis cs:398000,0.0991806901119007)
--(axis cs:396000,0.094931063428216)
--(axis cs:394000,0.0949780740523671)
--(axis cs:392000,0.0950225491029885)
--(axis cs:390000,0.0950723045406479)
--(axis cs:388000,0.0951216267008595)
--(axis cs:386000,0.0951681991078919)
--(axis cs:384000,0.0952291128625242)
--(axis cs:382000,0.0952754491274865)
--(axis cs:380000,0.0953230606718264)
--(axis cs:378000,0.0953656000484464)
--(axis cs:376000,0.0954130838529431)
--(axis cs:374000,0.0954609699337914)
--(axis cs:372000,0.095518397809637)
--(axis cs:370000,0.0955662719095047)
--(axis cs:368000,0.0956134390875788)
--(axis cs:366000,0.0956638121631495)
--(axis cs:364000,0.0957111288882914)
--(axis cs:362000,0.0957582885473829)
--(axis cs:360000,0.0958187440063378)
--(axis cs:358000,0.0958666814699817)
--(axis cs:356000,0.0959203681229601)
--(axis cs:354000,0.0959709471819024)
--(axis cs:352000,0.0960189918849628)
--(axis cs:350000,0.0960678291466857)
--(axis cs:348000,0.0961265073967384)
--(axis cs:346000,0.0961711658210474)
--(axis cs:344000,0.0962223776525571)
--(axis cs:342000,0.0962695174497201)
--(axis cs:340000,0.0963136879146312)
--(axis cs:338000,0.0963608263846948)
--(axis cs:336000,0.0964228063705025)
--(axis cs:334000,0.0964715763399552)
--(axis cs:332000,0.0965219219383305)
--(axis cs:330000,0.0965738233209016)
--(axis cs:328000,0.0946066286766406)
--(axis cs:326000,0.0946618458493821)
--(axis cs:324000,0.0947366713774669)
--(axis cs:322000,0.0947963994268098)
--(axis cs:320000,0.0948556812707249)
--(axis cs:318000,0.0949154129894053)
--(axis cs:316000,0.0949718086872712)
--(axis cs:314000,0.0950313931384645)
--(axis cs:312000,0.0951013397689711)
--(axis cs:310000,0.0951578336476842)
--(axis cs:308000,0.0952168441929524)
--(axis cs:306000,0.0984328927344838)
--(axis cs:304000,0.098514193653928)
--(axis cs:302000,0.0927269354734385)
--(axis cs:300000,0.0928178023260894)
--(axis cs:298000,0.117896393875029)
--(axis cs:296000,0.117956359345046)
--(axis cs:294000,0.118008515135566)
--(axis cs:292000,0.118062234401352)
--(axis cs:290000,0.118116570611907)
--(axis cs:288000,0.118189232163937)
--(axis cs:286000,0.118246501229468)
--(axis cs:284000,0.118301120759159)
--(axis cs:282000,0.11835883435413)
--(axis cs:280000,0.12159256463971)
--(axis cs:278000,0.121649582892899)
--(axis cs:276000,0.121717839361669)
--(axis cs:274000,0.121777681225684)
--(axis cs:272000,0.121835570183771)
--(axis cs:270000,0.121894743419629)
--(axis cs:268000,0.0974116250023024)
--(axis cs:266000,0.0974097811825035)
--(axis cs:264000,0.0974030145224393)
--(axis cs:262000,0.0973981322150124)
--(axis cs:260000,0.0973930970195596)
--(axis cs:258000,0.0973867961921249)
--(axis cs:256000,0.0973845468812208)
--(axis cs:254000,0.0973810225516828)
--(axis cs:252000,0.0973773619640177)
--(axis cs:250000,0.0973770842689055)
--(axis cs:248000,0.0973716998523502)
--(axis cs:246000,0.0973665689878212)
--(axis cs:244000,0.0973606350694582)
--(axis cs:242000,0.0973509610776369)
--(axis cs:240000,0.0973425553877382)
--(axis cs:238000,0.0973363489802601)
--(axis cs:236000,0.0973269826178156)
--(axis cs:234000,0.0973201624521873)
--(axis cs:232000,0.0973169453138009)
--(axis cs:230000,0.0973091278521867)
--(axis cs:228000,0.0819591491660538)
--(axis cs:226000,0.0819682566369196)
--(axis cs:224000,0.0819738503086418)
--(axis cs:222000,0.0819784302449122)
--(axis cs:220000,0.0854581092251854)
--(axis cs:218000,0.0795687388789803)
--(axis cs:216000,0.0795959023803271)
--(axis cs:214000,0.0796190461599601)
--(axis cs:212000,0.0796421181010109)
--(axis cs:210000,0.0796651892325258)
--(axis cs:208000,0.0796881008531064)
--(axis cs:206000,0.0797122191596377)
--(axis cs:204000,0.0797427463656231)
--(axis cs:202000,0.0797653426534303)
--(axis cs:200000,0.0797890680662819)
--(axis cs:198000,0.0798154507777204)
--(axis cs:196000,0.0798396349241403)
--(axis cs:194000,0.0798631534133421)
--(axis cs:192000,0.0798976985318915)
--(axis cs:190000,0.0799244569685136)
--(axis cs:188000,0.0799490484025107)
--(axis cs:186000,0.0799776009268998)
--(axis cs:184000,0.0800043835137631)
--(axis cs:182000,0.0800311591942354)
--(axis cs:180000,0.0800672278598381)
--(axis cs:178000,0.0800959022852813)
--(axis cs:176000,0.0935791356878215)
--(axis cs:174000,0.0936460110315435)
--(axis cs:172000,0.093713640572371)
--(axis cs:170000,0.0937698304733187)
--(axis cs:168000,0.0938566409128832)
--(axis cs:166000,0.0939288903916627)
--(axis cs:164000,0.0940012815004871)
--(axis cs:162000,0.0940722319475017)
--(axis cs:160000,0.0941435119129451)
--(axis cs:158000,0.0942180642397509)
--(axis cs:156000,0.0943140198547935)
--(axis cs:154000,0.0943923180285955)
--(axis cs:152000,0.0944701315516332)
--(axis cs:150000,0.0954635322151283)
--(axis cs:148000,0.0955264083861085)
--(axis cs:146000,0.0972883501838815)
--(axis cs:144000,0.0973876213096017)
--(axis cs:142000,0.0974677328419163)
--(axis cs:140000,0.0975513352207766)
--(axis cs:138000,0.0976364995834808)
--(axis cs:136000,0.0977216574925339)
--(axis cs:134000,0.0978075901525046)
--(axis cs:132000,0.0979130238499496)
--(axis cs:130000,0.0980016533169513)
--(axis cs:128000,0.0980891576826852)
--(axis cs:126000,0.0981782232395282)
--(axis cs:124000,0.0982713539596765)
--(axis cs:122000,0.0983637160686582)
--(axis cs:120000,0.0984781600861234)
--(axis cs:118000,0.0985727520134452)
--(axis cs:116000,0.113900990614344)
--(axis cs:114000,0.113889129228744)
--(axis cs:112000,0.113872201884888)
--(axis cs:110000,0.113887320670026)
--(axis cs:108000,0.113915931436167)
--(axis cs:106000,0.113938729117047)
--(axis cs:104000,0.113960973133469)
--(axis cs:102000,0.114026829640773)
--(axis cs:100000,0.114103490623122)
--(axis cs:98000,0.119350581636473)
--(axis cs:96000,0.119435687932749)
--(axis cs:94000,0.119507366467948)
--(axis cs:92000,0.119579265655404)
--(axis cs:90000,0.119646289940377)
--(axis cs:88000,0.119716725388811)
--(axis cs:86000,0.119785126232724)
--(axis cs:84000,0.119869636131447)
--(axis cs:82000,0.119939890214455)
--(axis cs:80000,0.125461670737096)
--(axis cs:78000,0.125565387433498)
--(axis cs:76000,0.125671810937088)
--(axis cs:74000,0.125783066855391)
--(axis cs:72000,0.104903364160358)
--(axis cs:70000,0.125477772872807)
--(axis cs:68000,0.125579788334997)
--(axis cs:66000,0.125689675000743)
--(axis cs:64000,0.125794258470065)
--(axis cs:62000,0.125904496476027)
--(axis cs:60000,0.126041291917987)
--(axis cs:58000,0.126154658215582)
--(axis cs:56000,0.126269845126707)
--(axis cs:54000,0.126379972565909)
--(axis cs:52000,0.126495123679266)
--(axis cs:50000,0.126610163598872)
--(axis cs:48000,0.126762133248334)
--(axis cs:46000,0.12688666194075)
--(axis cs:44000,0.127014953121617)
--(axis cs:42000,0.127146393019509)
--(axis cs:40000,0.127279487217473)
--(axis cs:38000,0.127413382851591)
--(axis cs:36000,0.127582345376495)
--(axis cs:34000,0.127722247857439)
--(axis cs:32000,0.127866976762425)
--(axis cs:30000,0.128011263227607)
--(axis cs:28000,0.128150083835834)
--(axis cs:26000,0.12828927658929)
--(axis cs:24000,0.128456051533747)
--(axis cs:22000,0.129068524631029)
--(axis cs:20000,0.129171899656853)
--(axis cs:18000,0.129272398755153)
--(axis cs:16000,0.129366348557887)
--(axis cs:14000,0.129455882545374)
--(axis cs:12000,0.12955844323449)
--(axis cs:10000,0.129630939527842)
--(axis cs:8000,0.129708632976623)
--(axis cs:6000,0.140720890121101)
--(axis cs:4000,0.140822496833535)
--(axis cs:2000,0.140682565331696)
--(axis cs:0,0.140506776028416)
--cycle;

\addplot [semithick, newblue, each nth point={20}]
table [col sep=space] {Figures/with_middle_bar_w_softmax.txt};
\addlegendentry{\small Softmax}

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.113261182630639)
--(axis cs:0,0.081271917974447)
--(axis cs:2000,0.0825265975680137)
--(axis cs:4000,0.0827544645892011)
--(axis cs:6000,0.0827081831338767)
--(axis cs:8000,0.0861604126397688)
--(axis cs:10000,0.0863488262959788)
--(axis cs:12000,0.0864936801050879)
--(axis cs:14000,0.0866097998717951)
--(axis cs:16000,0.086633551693774)
--(axis cs:18000,0.0865573567513269)
--(axis cs:20000,0.0864651439351328)
--(axis cs:22000,0.0862259836064963)
--(axis cs:24000,0.0932156553665494)
--(axis cs:26000,0.0928823166901249)
--(axis cs:28000,0.0925510679481656)
--(axis cs:30000,0.0921913632669414)
--(axis cs:32000,0.0917628606062234)
--(axis cs:34000,0.091286174139638)
--(axis cs:36000,0.0907885699401077)
--(axis cs:38000,0.0901215098394515)
--(axis cs:40000,0.0895448918868465)
--(axis cs:42000,0.0889314191520261)
--(axis cs:44000,0.0882979643694854)
--(axis cs:46000,0.0876518336317219)
--(axis cs:48000,0.0870009961383021)
--(axis cs:50000,0.0861749791786684)
--(axis cs:52000,0.0855823619088582)
--(axis cs:54000,0.0850532510804747)
--(axis cs:56000,0.0850241806004733)
--(axis cs:58000,0.0850503129754865)
--(axis cs:60000,0.0850614382888062)
--(axis cs:62000,0.0851147584636383)
--(axis cs:64000,0.0851545979602704)
--(axis cs:66000,0.0851991086964939)
--(axis cs:68000,0.0855261762870938)
--(axis cs:70000,0.0859000276306074)
--(axis cs:72000,0.0897954653697329)
--(axis cs:74000,0.0868603789185675)
--(axis cs:76000,0.0879065536280322)
--(axis cs:78000,0.0889281767144753)
--(axis cs:80000,0.0899279909683479)
--(axis cs:82000,0.112544401425327)
--(axis cs:84000,0.113578589028057)
--(axis cs:86000,0.114792395592118)
--(axis cs:88000,0.115747766681053)
--(axis cs:90000,0.116658148022108)
--(axis cs:92000,0.117518960044255)
--(axis cs:94000,0.118349061818974)
--(axis cs:96000,0.119337849577523)
--(axis cs:98000,0.120715726913167)
--(axis cs:100000,0.127578732252675)
--(axis cs:102000,0.128854001624316)
--(axis cs:104000,0.130042714452096)
--(axis cs:106000,0.130962167394792)
--(axis cs:108000,0.131892878600075)
--(axis cs:110000,0.132986267960924)
--(axis cs:112000,0.133836462178005)
--(axis cs:114000,0.134628706995819)
--(axis cs:116000,0.135412808102013)
--(axis cs:118000,0.132778367941182)
--(axis cs:120000,0.133129872022839)
--(axis cs:122000,0.13325478184892)
--(axis cs:124000,0.133343506832324)
--(axis cs:126000,0.133361137912749)
--(axis cs:128000,0.133382374387843)
--(axis cs:130000,0.133394108041313)
--(axis cs:132000,0.133416258296173)
--(axis cs:134000,0.133439223854543)
--(axis cs:136000,0.133449799002081)
--(axis cs:138000,0.133235465119365)
--(axis cs:140000,0.133000479473387)
--(axis cs:142000,0.132753160666636)
--(axis cs:144000,0.132530111157821)
--(axis cs:146000,0.132387989910459)
--(axis cs:148000,0.13215365319161)
--(axis cs:150000,0.131978264856817)
--(axis cs:152000,0.13577413608821)
--(axis cs:154000,0.135617499490257)
--(axis cs:156000,0.135461793007031)
--(axis cs:158000,0.135291014938436)
--(axis cs:160000,0.135249038375092)
--(axis cs:162000,0.13521212908357)
--(axis cs:164000,0.135175916407963)
--(axis cs:166000,0.135109336754531)
--(axis cs:168000,0.135044735804078)
--(axis cs:170000,0.134990120559626)
--(axis cs:172000,0.134328621687666)
--(axis cs:174000,0.134283055133149)
--(axis cs:176000,0.134220957902214)
--(axis cs:178000,0.128936594747404)
--(axis cs:180000,0.128881202153071)
--(axis cs:182000,0.128868351742972)
--(axis cs:184000,0.128911686372605)
--(axis cs:186000,0.128913565555278)
--(axis cs:188000,0.128917175176105)
--(axis cs:190000,0.128960348360509)
--(axis cs:192000,0.128979720666716)
--(axis cs:194000,0.129022508765529)
--(axis cs:196000,0.129032618143591)
--(axis cs:198000,0.129055019141482)
--(axis cs:200000,0.129085479484698)
--(axis cs:202000,0.129107137606809)
--(axis cs:204000,0.129135763866438)
--(axis cs:206000,0.129172576685913)
--(axis cs:208000,0.129159096060342)
--(axis cs:210000,0.129179650888183)
--(axis cs:212000,0.129201272951729)
--(axis cs:214000,0.129208702048448)
--(axis cs:216000,0.129227308412976)
--(axis cs:218000,0.129173706585276)
--(axis cs:220000,0.122129986825917)
--(axis cs:222000,0.130058226292364)
--(axis cs:224000,0.12996134087774)
--(axis cs:226000,0.129866549649458)
--(axis cs:228000,0.129737937344478)
--(axis cs:230000,0.115350522305387)
--(axis cs:232000,0.115250264792786)
--(axis cs:234000,0.115144958575533)
--(axis cs:236000,0.115024345670126)
--(axis cs:238000,0.114943435749336)
--(axis cs:240000,0.114851028750969)
--(axis cs:242000,0.114726445470041)
--(axis cs:244000,0.114642921008202)
--(axis cs:246000,0.114533601608807)
--(axis cs:248000,0.114445737772155)
--(axis cs:250000,0.11435063234921)
--(axis cs:252000,0.114286136319262)
--(axis cs:254000,0.114160388437521)
--(axis cs:256000,0.114082289351004)
--(axis cs:258000,0.11400051822124)
--(axis cs:260000,0.113915254459691)
--(axis cs:262000,0.11386080753436)
--(axis cs:264000,0.113785143055887)
--(axis cs:266000,0.11367926823303)
--(axis cs:268000,0.113597371036918)
--(axis cs:270000,0.100810958036291)
--(axis cs:272000,0.100774670101884)
--(axis cs:274000,0.10072888308892)
--(axis cs:276000,0.100691649441354)
--(axis cs:278000,0.100646299813881)
--(axis cs:280000,0.100576608616457)
--(axis cs:282000,0.108847207460942)
--(axis cs:284000,0.108819218635564)
--(axis cs:286000,0.108784473365594)
--(axis cs:288000,0.108771483025421)
--(axis cs:290000,0.108765943243243)
--(axis cs:292000,0.108763488756842)
--(axis cs:294000,0.108761650760598)
--(axis cs:296000,0.108757662390433)
--(axis cs:298000,0.10874695782239)
--(axis cs:300000,0.122938659258745)
--(axis cs:302000,0.122951598416759)
--(axis cs:304000,0.118608939474226)
--(axis cs:306000,0.118612574809826)
--(axis cs:308000,0.12065149119778)
--(axis cs:310000,0.120645049943296)
--(axis cs:312000,0.12064476570022)
--(axis cs:314000,0.120645092418035)
--(axis cs:316000,0.120644152204177)
--(axis cs:318000,0.120638434809195)
--(axis cs:320000,0.120649577579291)
--(axis cs:322000,0.120634528516642)
--(axis cs:324000,0.120630567823552)
--(axis cs:326000,0.120619054227015)
--(axis cs:328000,0.120623200949302)
--(axis cs:330000,0.113367299839509)
--(axis cs:332000,0.113373176977819)
--(axis cs:334000,0.113363815736259)
--(axis cs:336000,0.113359093613992)
--(axis cs:338000,0.113354562145104)
--(axis cs:340000,0.113349158508043)
--(axis cs:342000,0.113345937862075)
--(axis cs:344000,0.113340950546308)
--(axis cs:346000,0.113327184374231)
--(axis cs:348000,0.113306569322966)
--(axis cs:350000,0.113286966576112)
--(axis cs:352000,0.113287774964988)
--(axis cs:354000,0.113283138136802)
--(axis cs:356000,0.113268931467947)
--(axis cs:358000,0.113269847139004)
--(axis cs:360000,0.113265122484271)
--(axis cs:362000,0.113249517873577)
--(axis cs:364000,0.113230280163711)
--(axis cs:366000,0.11322061620243)
--(axis cs:368000,0.113242478172093)
--(axis cs:370000,0.113265909270077)
--(axis cs:372000,0.113280867448168)
--(axis cs:374000,0.11327013439742)
--(axis cs:376000,0.113199401911221)
--(axis cs:378000,0.113147756680477)
--(axis cs:380000,0.113075125638691)
--(axis cs:382000,0.113005428156817)
--(axis cs:384000,0.112929406711024)
--(axis cs:386000,0.112832188829916)
--(axis cs:388000,0.11276174958946)
--(axis cs:390000,0.112687673845126)
--(axis cs:392000,0.11262366757045)
--(axis cs:394000,0.112554085066893)
--(axis cs:396000,0.112487847749734)
--(axis cs:398000,0.120209213508428)
--(axis cs:400000,0.12014898217389)
--(axis cs:402000,0.120092939522841)
--(axis cs:404000,0.120031539994545)
--(axis cs:406000,0.119976284193528)
--(axis cs:408000,0.119912460947546)
--(axis cs:410000,0.126154684760629)
--(axis cs:412000,0.126098431370013)
--(axis cs:414000,0.126027882640233)
--(axis cs:416000,0.125948986870286)
--(axis cs:418000,0.125873348718709)
--(axis cs:420000,0.125787559414108)
--(axis cs:422000,0.125696538865329)
--(axis cs:424000,0.125624305406801)
--(axis cs:426000,0.125552461400873)
--(axis cs:428000,0.12546465992768)
--(axis cs:430000,0.125394156579054)
--(axis cs:432000,0.125315575321345)
--(axis cs:434000,0.125229266356791)
--(axis cs:436000,0.125158258265106)
--(axis cs:438000,0.125085142388435)
--(axis cs:440000,0.125006170174951)
--(axis cs:442000,0.124908701059725)
--(axis cs:444000,0.124828838762545)
--(axis cs:446000,0.12474452375275)
--(axis cs:448000,0.124655621564456)
--(axis cs:450000,0.124559847518908)
--(axis cs:452000,0.124493886865911)
--(axis cs:454000,0.124402703333384)
--(axis cs:456000,0.124334760008077)
--(axis cs:458000,0.124237762506215)
--(axis cs:460000,0.124162262804951)
--(axis cs:462000,0.124091013482479)
--(axis cs:464000,0.123994571660958)
--(axis cs:466000,0.123913252190216)
--(axis cs:468000,0.123835291894266)
--(axis cs:470000,0.123732349845478)
--(axis cs:472000,0.12365842865816)
--(axis cs:474000,0.123562159988234)
--(axis cs:476000,0.123456921111196)
--(axis cs:478000,0.12337246791015)
--(axis cs:480000,0.123297730366151)
--(axis cs:482000,0.123182224472882)
--(axis cs:484000,0.123091775655728)
--(axis cs:486000,0.123008873466904)
--(axis cs:488000,0.122921357469579)
--(axis cs:490000,0.12448009987274)
--(axis cs:492000,0.124401885590612)
--(axis cs:494000,0.124302570956138)
--(axis cs:496000,0.124233313075705)
--(axis cs:498000,0.124144511868187)
--(axis cs:500000,0.124047964887285)
--(axis cs:502000,0.123961488534211)
--(axis cs:504000,0.123877585131993)
--(axis cs:506000,0.123796846914557)
--(axis cs:508000,0.12374125938125)
--(axis cs:510000,0.123676483675076)
--(axis cs:512000,0.123597234504626)
--(axis cs:514000,0.123515908307113)
--(axis cs:516000,0.123419553069258)
--(axis cs:518000,0.123309800161616)
--(axis cs:520000,0.123216710105587)
--(axis cs:522000,0.123131518866673)
--(axis cs:524000,0.123051472356856)
--(axis cs:526000,0.122953718398347)
--(axis cs:528000,0.122882913278411)
--(axis cs:530000,0.122790237783135)
--(axis cs:532000,0.122701652768947)
--(axis cs:534000,0.122609036749254)
--(axis cs:536000,0.122535154068768)
--(axis cs:538000,0.122441132102874)
--(axis cs:540000,0.122340022404197)
--(axis cs:542000,0.122216749377566)
--(axis cs:544000,0.122141239979563)
--(axis cs:546000,0.122057535859919)
--(axis cs:548000,0.1219825728858)
--(axis cs:550000,0.121884267272865)
--(axis cs:552000,0.121778006003333)
--(axis cs:554000,0.121657454748754)
--(axis cs:556000,0.121565827704697)
--(axis cs:558000,0.12149373835537)
--(axis cs:560000,0.121401021674686)
--(axis cs:562000,0.121321956990167)
--(axis cs:564000,0.121240265619011)
--(axis cs:566000,0.121112313306612)
--(axis cs:568000,0.121016591574419)
--(axis cs:570000,0.120919158370097)
--(axis cs:572000,0.120834403421544)
--(axis cs:574000,0.120744072608186)
--(axis cs:576000,0.120627345935397)
--(axis cs:578000,0.120501759832632)
--(axis cs:580000,0.12041269219418)
--(axis cs:582000,0.120327817459026)
--(axis cs:584000,0.120238496313072)
--(axis cs:586000,0.120149995254407)
--(axis cs:588000,0.120060267141125)
--(axis cs:590000,0.119972044950409)
--(axis cs:592000,0.119891787604865)
--(axis cs:594000,0.119775985037913)
--(axis cs:596000,0.119667921671007)
--(axis cs:598000,0.119587225043588)
--(axis cs:600000,0.119494388243651)
--(axis cs:602000,0.119402613354362)
--(axis cs:604000,0.119320002729704)
--(axis cs:606000,0.119243738728653)
--(axis cs:608000,0.119150804800311)
--(axis cs:610000,0.119069219254155)
--(axis cs:612000,0.118984395834291)
--(axis cs:614000,0.118859530815162)
--(axis cs:616000,0.118767251693286)
--(axis cs:618000,0.118681200999826)
--(axis cs:620000,0.118605190707546)
--(axis cs:622000,0.118496325621634)
--(axis cs:624000,0.118392926628055)
--(axis cs:626000,0.118279348588149)
--(axis cs:628000,0.118175066850708)
--(axis cs:630000,0.11807481925851)
--(axis cs:632000,0.117985767540309)
--(axis cs:634000,0.117898158648732)
--(axis cs:636000,0.117789859014886)
--(axis cs:638000,0.117695947034464)
--(axis cs:640000,0.117591925396234)
--(axis cs:642000,0.117479569719594)
--(axis cs:644000,0.117356255984756)
--(axis cs:646000,0.11726467051084)
--(axis cs:648000,0.117198731235946)
--(axis cs:650000,0.117082084809508)
--(axis cs:652000,0.117005173929201)
--(axis cs:654000,0.116898026885909)
--(axis cs:656000,0.116836454297262)
--(axis cs:658000,0.116751473426489)
--(axis cs:660000,0.116669590970184)
--(axis cs:662000,0.116529759639133)
--(axis cs:664000,0.116455222917769)
--(axis cs:666000,0.116384998661966)
--(axis cs:668000,0.116299956754607)
--(axis cs:670000,0.116191847915186)
--(axis cs:672000,0.116098047012756)
--(axis cs:674000,0.115983884431304)
--(axis cs:676000,0.115889665199565)
--(axis cs:678000,0.115798532527578)
--(axis cs:680000,0.115699548435556)
--(axis cs:682000,0.115604958222524)
--(axis cs:684000,0.115497712461983)
--(axis cs:686000,0.115361953053667)
--(axis cs:688000,0.115274443868659)
--(axis cs:690000,0.115179216968153)
--(axis cs:692000,0.115074171782897)
--(axis cs:694000,0.114999346194377)
--(axis cs:696000,0.114906835584665)
--(axis cs:698000,0.114784981051025)
--(axis cs:700000,0.114698258512727)
--(axis cs:702000,0.114589490548521)
--(axis cs:704000,0.114477801309863)
--(axis cs:706000,0.114386930024466)
--(axis cs:708000,0.11430905101001)
--(axis cs:710000,0.114163998720505)
--(axis cs:712000,0.114057525158658)
--(axis cs:714000,0.11397793439101)
--(axis cs:716000,0.113863188783336)
--(axis cs:718000,0.113768747443219)
--(axis cs:720000,0.113664648879856)
--(axis cs:722000,0.113554069444339)
--(axis cs:724000,0.113445296753671)
--(axis cs:726000,0.113363802191238)
--(axis cs:728000,0.113275209913763)
--(axis cs:730000,0.113168886356548)
--(axis cs:732000,0.11307200834177)
--(axis cs:734000,0.112938628657291)
--(axis cs:736000,0.112837259906663)
--(axis cs:738000,0.1127351687188)
--(axis cs:740000,0.11264431876075)
--(axis cs:742000,0.112533659148648)
--(axis cs:744000,0.112431996419545)
--(axis cs:746000,0.112305936889074)
--(axis cs:748000,0.11220359159266)
--(axis cs:750000,0.11208975869346)
--(axis cs:752000,0.111974185693199)
--(axis cs:754000,0.111871632648275)
--(axis cs:756000,0.111770352167757)
--(axis cs:758000,0.111628918146061)
--(axis cs:760000,0.111520816203579)
--(axis cs:762000,0.111419959484436)
--(axis cs:764000,0.111318810223338)
--(axis cs:766000,0.111198182481956)
--(axis cs:768000,0.111080337609579)
--(axis cs:770000,0.110911888093706)
--(axis cs:772000,0.110771746601109)
--(axis cs:774000,0.110649558729802)
--(axis cs:776000,0.110522207232153)
--(axis cs:778000,0.110400351731248)
--(axis cs:780000,0.110266245047387)
--(axis cs:782000,0.110115387276669)
--(axis cs:784000,0.109988290225302)
--(axis cs:786000,0.109853380933038)
--(axis cs:788000,0.109724722328057)
--(axis cs:790000,0.109590315188642)
--(axis cs:792000,0.109475702704995)
--(axis cs:794000,0.109304347343423)
--(axis cs:796000,0.109191756188982)
--(axis cs:798000,0.109062742939572)
--(axis cs:800000,0.108939730255449)
--(axis cs:802000,0.108788805989496)
--(axis cs:804000,0.108648753728943)
--(axis cs:806000,0.10850021499988)
--(axis cs:808000,0.108363224021559)
--(axis cs:810000,0.108244211259399)
--(axis cs:812000,0.108133591986307)
--(axis cs:814000,0.108021199585854)
--(axis cs:816000,0.107905680868257)
--(axis cs:818000,0.107755863281976)
--(axis cs:820000,0.107618278833589)
--(axis cs:822000,0.107506874594974)
--(axis cs:824000,0.107397490571655)
--(axis cs:826000,0.107275752741932)
--(axis cs:828000,0.107145992297269)
--(axis cs:830000,0.106996027517119)
--(axis cs:832000,0.106867574466191)
--(axis cs:834000,0.106746350656417)
--(axis cs:836000,0.106626817294401)
--(axis cs:838000,0.106487767563284)
--(axis cs:840000,0.106394187621925)
--(axis cs:842000,0.106244602610271)
--(axis cs:844000,0.106130580542633)
--(axis cs:846000,0.106003377307079)
--(axis cs:848000,0.10589519314752)
--(axis cs:850000,0.105796063468216)
--(axis cs:852000,0.105659167428106)
--(axis cs:854000,0.105506101598821)
--(axis cs:856000,0.105377659397311)
--(axis cs:858000,0.105273238176285)
--(axis cs:860000,0.10517341426811)
--(axis cs:862000,0.10504155433953)
--(axis cs:864000,0.104923744959564)
--(axis cs:866000,0.104774942384501)
--(axis cs:868000,0.104657602126487)
--(axis cs:870000,0.104534677560884)
--(axis cs:872000,0.104435566893049)
--(axis cs:874000,0.104326872224195)
--(axis cs:876000,0.104234050938657)
--(axis cs:878000,0.104106450212494)
--(axis cs:880000,0.103991954685848)
--(axis cs:882000,0.103869869236835)
--(axis cs:884000,0.103771373683127)
--(axis cs:886000,0.10365877023269)
--(axis cs:888000,0.103524778730588)
--(axis cs:890000,0.10335742416158)
--(axis cs:892000,0.103245943871648)
--(axis cs:894000,0.103116944278209)
--(axis cs:896000,0.102994209608717)
--(axis cs:898000,0.102890995106933)
--(axis cs:900000,0.102768655464255)
--(axis cs:902000,0.102605942825901)
--(axis cs:904000,0.102480132096941)
--(axis cs:906000,0.102361720766352)
--(axis cs:908000,0.102237849839287)
--(axis cs:910000,0.1021297548483)
--(axis cs:912000,0.101999694613153)
--(axis cs:914000,0.101872633350426)
--(axis cs:916000,0.101750115032326)
--(axis cs:918000,0.10162259047577)
--(axis cs:920000,0.101527618421885)
--(axis cs:922000,0.10141501854922)
--(axis cs:924000,0.101296585706106)
--(axis cs:926000,0.101157328901497)
--(axis cs:928000,0.10103389449619)
--(axis cs:930000,0.100913099808099)
--(axis cs:932000,0.100796892334127)
--(axis cs:934000,0.100678868838747)
--(axis cs:936000,0.100561450907841)
--(axis cs:938000,0.100403968849066)
--(axis cs:940000,0.100293906841489)
--(axis cs:942000,0.100156261900042)
--(axis cs:944000,0.100051123696403)
--(axis cs:946000,0.0999175403234311)
--(axis cs:948000,0.0998072090471639)
--(axis cs:950000,0.099644198130014)
--(axis cs:952000,0.0995075165965969)
--(axis cs:954000,0.0993794396316358)
--(axis cs:956000,0.0992469996175825)
--(axis cs:958000,0.099150185213311)
--(axis cs:960000,0.0990144792096719)
--(axis cs:962000,0.0988603426328782)
--(axis cs:964000,0.0987160737348946)
--(axis cs:966000,0.0985869059595327)
--(axis cs:968000,0.0984698645276772)
--(axis cs:970000,0.0983534680811565)
--(axis cs:972000,0.0982287560434841)
--(axis cs:974000,0.0981071838753867)
--(axis cs:976000,0.0979853736860332)
--(axis cs:978000,0.0978530412824535)
--(axis cs:980000,0.0977070046022146)
--(axis cs:982000,0.0975824094697842)
--(axis cs:984000,0.0974934840767988)
--(axis cs:986000,0.0973704172642763)
--(axis cs:988000,0.0972846408260491)
--(axis cs:990000,0.0971625068738451)
--(axis cs:992000,0.0970665322360942)
--(axis cs:994000,0.0969814731346758)
--(axis cs:996000,0.0968735064397033)
--(axis cs:998000,0.111750481176244)
--(axis cs:1000000,0.111668683945183)
--(axis cs:1002000,0.111563000063675)
--(axis cs:1004000,0.111485640799722)
--(axis cs:1006000,0.111422083655907)
--(axis cs:1008000,0.111364190612511)
--(axis cs:1010000,0.111266499684229)
--(axis cs:1012000,0.111207158754458)
--(axis cs:1014000,0.111123773840277)
--(axis cs:1016000,0.111021945451906)
--(axis cs:1018000,0.110922709446526)
--(axis cs:1020000,0.110830530815163)
--(axis cs:1022000,0.110714911457454)
--(axis cs:1024000,0.11059044802857)
--(axis cs:1026000,0.11048572112339)
--(axis cs:1028000,0.110375495033116)
--(axis cs:1030000,0.110266224894061)
--(axis cs:1032000,0.110149280804331)
--(axis cs:1034000,0.110013237986352)
--(axis cs:1036000,0.109904664894216)
--(axis cs:1038000,0.109800300855494)
--(axis cs:1040000,0.109699661352074)
--(axis cs:1042000,0.10958839592741)
--(axis cs:1044000,0.109480520623197)
--(axis cs:1046000,0.109359353567733)
--(axis cs:1048000,0.109271141456111)
--(axis cs:1050000,0.109171332862923)
--(axis cs:1052000,0.109045252649507)
--(axis cs:1054000,0.10891061461377)
--(axis cs:1056000,0.108807296339594)
--(axis cs:1058000,0.108703240459065)
--(axis cs:1060000,0.108600747742996)
--(axis cs:1062000,0.108531464260305)
--(axis cs:1064000,0.108425277889304)
--(axis cs:1066000,0.108317593100451)
--(axis cs:1068000,0.108225156247381)
--(axis cs:1070000,0.108095092072472)
--(axis cs:1072000,0.107974519943134)
--(axis cs:1074000,0.107883423926082)
--(axis cs:1076000,0.10777467446112)
--(axis cs:1078000,0.10770196892993)
--(axis cs:1080000,0.107609675609012)
--(axis cs:1082000,0.107485856933466)
--(axis cs:1084000,0.107407702418236)
--(axis cs:1086000,0.107307343479761)
--(axis cs:1088000,0.107213334257745)
--(axis cs:1090000,0.107117905012415)
--(axis cs:1092000,0.107013001828028)
--(axis cs:1094000,0.106881632107825)
--(axis cs:1096000,0.106800606425276)
--(axis cs:1098000,0.106677882101628)
--(axis cs:1100000,0.106609877548589)
--(axis cs:1102000,0.106513563820251)
--(axis cs:1104000,0.10644374195325)
--(axis cs:1106000,0.106316953192635)
--(axis cs:1108000,0.106225331321326)
--(axis cs:1110000,0.10612767330078)
--(axis cs:1112000,0.106037629836738)
--(axis cs:1114000,0.105940325911824)
--(axis cs:1116000,0.105856637573084)
--(axis cs:1118000,0.105746610792326)
--(axis cs:1120000,0.105645361129741)
--(axis cs:1122000,0.10556627838598)
--(axis cs:1124000,0.105474374968163)
--(axis cs:1126000,0.105364269354103)
--(axis cs:1128000,0.105291629072371)
--(axis cs:1130000,0.105183347786447)
--(axis cs:1132000,0.105097350965391)
--(axis cs:1134000,0.104987141058045)
--(axis cs:1136000,0.104910604658934)
--(axis cs:1138000,0.104827872190658)
--(axis cs:1140000,0.104743237627716)
--(axis cs:1142000,0.104637932281788)
--(axis cs:1144000,0.104561035792119)
--(axis cs:1146000,0.104477931570778)
--(axis cs:1148000,0.104393689170903)
--(axis cs:1150000,0.104307020355354)
--(axis cs:1152000,0.104245141553789)
--(axis cs:1154000,0.104171358974577)
--(axis cs:1156000,0.104069299315189)
--(axis cs:1158000,0.104005181264539)
--(axis cs:1160000,0.10392996674853)
--(axis cs:1162000,0.103859652235774)
--(axis cs:1164000,0.103784596607045)
--(axis cs:1166000,0.103714972738219)
--(axis cs:1168000,0.103605061801125)
--(axis cs:1170000,0.103518018512171)
--(axis cs:1172000,0.103473434910053)
--(axis cs:1174000,0.103368522264159)
--(axis cs:1176000,0.103265155441207)
--(axis cs:1178000,0.10317305312467)
--(axis cs:1180000,0.103098465986707)
--(axis cs:1182000,0.103022125277781)
--(axis cs:1184000,0.102947265532186)
--(axis cs:1186000,0.102881703820849)
--(axis cs:1188000,0.102784933917286)
--(axis cs:1190000,0.102683421546554)
--(axis cs:1192000,0.102606107290221)
--(axis cs:1194000,0.102529255412541)
--(axis cs:1196000,0.102439410905112)
--(axis cs:1198000,0.10234015189839)
--(axis cs:1200000,0.102264739858198)
--(axis cs:1202000,0.102170230951695)
--(axis cs:1204000,0.102118010602427)
--(axis cs:1206000,0.102031106393429)
--(axis cs:1208000,0.101947733075267)
--(axis cs:1210000,0.101843510567997)
--(axis cs:1212000,0.101754252895712)
--(axis cs:1214000,0.101628147907166)
--(axis cs:1216000,0.101544979540721)
--(axis cs:1218000,0.101486479146619)
--(axis cs:1220000,0.101401913328014)
--(axis cs:1222000,0.10133148989014)
--(axis cs:1224000,0.101257880264982)
--(axis cs:1226000,0.101182292731555)
--(axis cs:1228000,0.101115101090825)
--(axis cs:1230000,0.101034151825982)
--(axis cs:1232000,0.100955888514972)
--(axis cs:1234000,0.100886942055101)
--(axis cs:1236000,0.100811348231362)
--(axis cs:1238000,0.100745090423589)
--(axis cs:1240000,0.100665250699426)
--(axis cs:1242000,0.100598067926363)
--(axis cs:1244000,0.100536191149498)
--(axis cs:1246000,0.100467678699492)
--(axis cs:1248000,0.100403534612052)
--(axis cs:1250000,0.100314782955583)
--(axis cs:1252000,0.100236318864658)
--(axis cs:1254000,0.100133697960641)
--(axis cs:1256000,0.100042053621929)
--(axis cs:1258000,0.0999463095304848)
--(axis cs:1260000,0.0998598738896045)
--(axis cs:1262000,0.099775015522959)
--(axis cs:1264000,0.099684080852382)
--(axis cs:1266000,0.0995983208427242)
--(axis cs:1268000,0.0995424111771024)
--(axis cs:1270000,0.0994796208391788)
--(axis cs:1272000,0.0994267536529299)
--(axis cs:1274000,0.0993449714628502)
--(axis cs:1276000,0.099268231198708)
--(axis cs:1278000,0.0991985603755536)
--(axis cs:1280000,0.0991162755899826)
--(axis cs:1282000,0.0990609899653388)
--(axis cs:1284000,0.0989863683376134)
--(axis cs:1286000,0.0988964275070058)
--(axis cs:1288000,0.0988305864436273)
--(axis cs:1290000,0.0987710216501589)
--(axis cs:1292000,0.098716147400886)
--(axis cs:1294000,0.0986569799139034)
--(axis cs:1296000,0.0985939232790396)
--(axis cs:1298000,0.098505818826251)
--(axis cs:1300000,0.0984354733705678)
--(axis cs:1302000,0.0983625300839288)
--(axis cs:1304000,0.0983153004689107)
--(axis cs:1306000,0.098265061756858)
--(axis cs:1308000,0.0982064042173411)
--(axis cs:1310000,0.0981106230218236)
--(axis cs:1312000,0.0980422954850154)
--(axis cs:1314000,0.0979589202208243)
--(axis cs:1316000,0.0978930270001701)
--(axis cs:1318000,0.0977997996638841)
--(axis cs:1320000,0.0977201650600735)
--(axis cs:1322000,0.0976323423654472)
--(axis cs:1324000,0.0975486575015377)
--(axis cs:1326000,0.0975104592644393)
--(axis cs:1328000,0.0974634120087208)
--(axis cs:1330000,0.0973835637732218)
--(axis cs:1332000,0.0973071428361638)
--(axis cs:1334000,0.0971994796373208)
--(axis cs:1336000,0.0971457544779088)
--(axis cs:1338000,0.0970564197349892)
--(axis cs:1340000,0.0969848509756358)
--(axis cs:1342000,0.0969056933085923)
--(axis cs:1344000,0.0968491910606284)
--(axis cs:1346000,0.0967396725833604)
--(axis cs:1348000,0.0966623954329956)
--(axis cs:1350000,0.0966138665366572)
--(axis cs:1352000,0.0965476248208018)
--(axis cs:1354000,0.0964836359989543)
--(axis cs:1356000,0.0964143356834833)
--(axis cs:1358000,0.0963496207425414)
--(axis cs:1360000,0.0962917498031015)
--(axis cs:1362000,0.0962169715522075)
--(axis cs:1364000,0.0961448086942106)
--(axis cs:1366000,0.0960788728690028)
--(axis cs:1368000,0.0960236798559844)
--(axis cs:1370000,0.09595222697886)
--(axis cs:1372000,0.0958787317628376)
--(axis cs:1374000,0.0957954926831325)
--(axis cs:1376000,0.0957061860650041)
--(axis cs:1378000,0.0956417175392662)
--(axis cs:1380000,0.0955763773485761)
--(axis cs:1382000,0.0955288367395147)
--(axis cs:1384000,0.0954499334995749)
--(axis cs:1386000,0.095402808308016)
--(axis cs:1388000,0.0953501498368571)
--(axis cs:1390000,0.0952707573966015)
--(axis cs:1392000,0.0951931792133725)
--(axis cs:1394000,0.0951034012425758)
--(axis cs:1396000,0.0950398949385025)
--(axis cs:1398000,0.094967576767367)
--(axis cs:1400000,0.0948977899995755)
--(axis cs:1402000,0.0948288193659278)
--(axis cs:1404000,0.118287225027893)
--(axis cs:1406000,0.118218547016385)
--(axis cs:1408000,0.118171689843079)
--(axis cs:1410000,0.118110157774029)
--(axis cs:1412000,0.11805655164215)
--(axis cs:1414000,0.117986078791725)
--(axis cs:1416000,0.117918667644564)
--(axis cs:1418000,0.117849722739983)
--(axis cs:1420000,0.117792663773576)
--(axis cs:1422000,0.117725577552644)
--(axis cs:1424000,0.117644661063575)
--(axis cs:1426000,0.117595779813776)
--(axis cs:1428000,0.117534918365015)
--(axis cs:1430000,0.117427801861591)
--(axis cs:1432000,0.117353677185524)
--(axis cs:1434000,0.117296630280702)
--(axis cs:1436000,0.117227895149475)
--(axis cs:1438000,0.117149225678682)
--(axis cs:1440000,0.117080975467531)
--(axis cs:1442000,0.117028557601076)
--(axis cs:1444000,0.116964263549137)
--(axis cs:1446000,0.116898779005733)
--(axis cs:1448000,0.116843524119978)
--(axis cs:1450000,0.116777874512376)
--(axis cs:1452000,0.116714109961674)
--(axis cs:1454000,0.116643306105341)
--(axis cs:1456000,0.116585941649912)
--(axis cs:1458000,0.116531932436663)
--(axis cs:1460000,0.116452159010777)
--(axis cs:1462000,0.116392876314754)
--(axis cs:1464000,0.116347579148301)
--(axis cs:1466000,0.116257609364569)
--(axis cs:1468000,0.116203526219421)
--(axis cs:1470000,0.116161142898865)
--(axis cs:1472000,0.116091509601417)
--(axis cs:1474000,0.116046662953812)
--(axis cs:1476000,0.116013366415442)
--(axis cs:1478000,0.115940068086146)
--(axis cs:1480000,0.115882909055315)
--(axis cs:1482000,0.115811491384357)
--(axis cs:1484000,0.115766446743543)
--(axis cs:1486000,0.115695613157152)
--(axis cs:1488000,0.115645134305685)
--(axis cs:1490000,0.11555323405296)
--(axis cs:1492000,0.115468179480858)
--(axis cs:1494000,0.115382490204492)
--(axis cs:1496000,0.115324305534015)
--(axis cs:1498000,0.115277633151755)
--(axis cs:1500000,0.115234023281592)
--(axis cs:1502000,0.115179997889042)
--(axis cs:1504000,0.115137633342581)
--(axis cs:1506000,0.115094494030649)
--(axis cs:1508000,0.115048109544466)
--(axis cs:1510000,0.114997260445739)
--(axis cs:1512000,0.114962788671602)
--(axis cs:1514000,0.114893540443263)
--(axis cs:1516000,0.114843097393264)
--(axis cs:1518000,0.114816381532469)
--(axis cs:1520000,0.11475846370785)
--(axis cs:1522000,0.11473148846037)
--(axis cs:1524000,0.114699197241239)
--(axis cs:1526000,0.114642891667289)
--(axis cs:1528000,0.114594321598151)
--(axis cs:1530000,0.114560015090155)
--(axis cs:1532000,0.114520179202529)
--(axis cs:1534000,0.114467027488612)
--(axis cs:1536000,0.114436062747363)
--(axis cs:1538000,0.114387759336495)
--(axis cs:1540000,0.114334430563094)
--(axis cs:1542000,0.114299478265345)
--(axis cs:1544000,0.114224537584813)
--(axis cs:1546000,0.114178333043658)
--(axis cs:1548000,0.114118798764536)
--(axis cs:1550000,0.114093026130369)
--(axis cs:1552000,0.114036832313333)
--(axis cs:1554000,0.113978672129597)
--(axis cs:1556000,0.113942666064075)
--(axis cs:1558000,0.113896102156077)
--(axis cs:1560000,0.113851432496639)
--(axis cs:1562000,0.113828900803737)
--(axis cs:1564000,0.113771067228887)
--(axis cs:1566000,0.113730413577194)
--(axis cs:1568000,0.113673006748893)
--(axis cs:1570000,0.113603693174576)
--(axis cs:1572000,0.113563962401386)
--(axis cs:1574000,0.113503696765204)
--(axis cs:1576000,0.113440128954551)
--(axis cs:1578000,0.113391586816071)
--(axis cs:1580000,0.113344976209073)
--(axis cs:1582000,0.113281309770383)
--(axis cs:1584000,0.113237556360418)
--(axis cs:1586000,0.113181355804088)
--(axis cs:1588000,0.113134871325178)
--(axis cs:1590000,0.113081578619987)
--(axis cs:1592000,0.113039385222916)
--(axis cs:1594000,0.113007642939676)
--(axis cs:1596000,0.112964042377841)
--(axis cs:1598000,0.112911737849653)
--(axis cs:1600000,0.112875102131971)
--(axis cs:1602000,0.112828408875751)
--(axis cs:1604000,0.112751344833841)
--(axis cs:1606000,0.112699853802822)
--(axis cs:1608000,0.112654153597774)
--(axis cs:1610000,0.11256298161282)
--(axis cs:1612000,0.112508514954996)
--(axis cs:1614000,0.11245298550983)
--(axis cs:1616000,0.112367885167475)
--(axis cs:1618000,0.112319013359692)
--(axis cs:1620000,0.112266423328586)
--(axis cs:1622000,0.112227625768368)
--(axis cs:1624000,0.112185495828797)
--(axis cs:1626000,0.112142294727575)
--(axis cs:1628000,0.112081971855974)
--(axis cs:1630000,0.112033093721428)
--(axis cs:1632000,0.111991965131038)
--(axis cs:1634000,0.111934650093534)
--(axis cs:1636000,0.111861992367134)
--(axis cs:1638000,0.111788648191866)
--(axis cs:1640000,0.111742848383937)
--(axis cs:1642000,0.111705072965319)
--(axis cs:1644000,0.111682560594028)
--(axis cs:1646000,0.111638957584701)
--(axis cs:1648000,0.111588640535325)
--(axis cs:1650000,0.111532750150556)
--(axis cs:1652000,0.111486658392525)
--(axis cs:1654000,0.111463422561197)
--(axis cs:1656000,0.111439819883522)
--(axis cs:1658000,0.111377105663623)
--(axis cs:1660000,0.111378736137624)
--(axis cs:1662000,0.111335276826915)
--(axis cs:1664000,0.111296633135299)
--(axis cs:1666000,0.111261951105347)
--(axis cs:1668000,0.111216011782243)
--(axis cs:1670000,0.111184020640215)
--(axis cs:1672000,0.111121407976539)
--(axis cs:1674000,0.111078484807377)
--(axis cs:1676000,0.111030232499597)
--(axis cs:1678000,0.110979371399531)
--(axis cs:1680000,0.110923170505423)
--(axis cs:1682000,0.110833319668263)
--(axis cs:1684000,0.110781293695161)
--(axis cs:1686000,0.11072498837942)
--(axis cs:1688000,0.110655972017946)
--(axis cs:1690000,0.110617105976981)
--(axis cs:1692000,0.110540161097016)
--(axis cs:1694000,0.110492528732383)
--(axis cs:1696000,0.110451927296256)
--(axis cs:1698000,0.11039545445687)
--(axis cs:1700000,0.110359054478577)
--(axis cs:1702000,0.110291386756199)
--(axis cs:1704000,0.110209682442394)
--(axis cs:1706000,0.110140504226452)
--(axis cs:1708000,0.110093705007601)
--(axis cs:1710000,0.110036771413269)
--(axis cs:1712000,0.110003499439198)
--(axis cs:1714000,0.109972664362968)
--(axis cs:1716000,0.109921128662717)
--(axis cs:1718000,0.109865471382841)
--(axis cs:1720000,0.10981056379341)
--(axis cs:1722000,0.109749022259768)
--(axis cs:1724000,0.109700562553057)
--(axis cs:1726000,0.109656840964227)
--(axis cs:1728000,0.109601842976914)
--(axis cs:1730000,0.109536252126993)
--(axis cs:1732000,0.109441955251295)
--(axis cs:1734000,0.10936838852713)
--(axis cs:1736000,0.109312088893417)
--(axis cs:1738000,0.109260705791312)
--(axis cs:1740000,0.109218620541184)
--(axis cs:1742000,0.109166964884114)
--(axis cs:1744000,0.10912990355048)
--(axis cs:1746000,0.109068307486353)
--(axis cs:1748000,0.109013423253466)
--(axis cs:1750000,0.108941626481794)
--(axis cs:1752000,0.108906049541465)
--(axis cs:1754000,0.108845914150036)
--(axis cs:1756000,0.108816429113247)
--(axis cs:1758000,0.108769804312051)
--(axis cs:1760000,0.108706542231442)
--(axis cs:1762000,0.108660568506233)
--(axis cs:1764000,0.108574823583525)
--(axis cs:1766000,0.108513846973868)
--(axis cs:1768000,0.108461863811443)
--(axis cs:1770000,0.108431712225255)
--(axis cs:1772000,0.108382756654546)
--(axis cs:1774000,0.108330819922844)
--(axis cs:1776000,0.108279972239068)
--(axis cs:1778000,0.108228096512182)
--(axis cs:1780000,0.108173517303786)
--(axis cs:1782000,0.108143018759248)
--(axis cs:1784000,0.108080719155115)
--(axis cs:1786000,0.108037072499626)
--(axis cs:1788000,0.107985136251786)
--(axis cs:1790000,0.10791101313924)
--(axis cs:1792000,0.107819852328444)
--(axis cs:1794000,0.107754566416993)
--(axis cs:1796000,0.107704077437132)
--(axis cs:1798000,0.10765778801772)
--(axis cs:1800000,0.107611788463884)
--(axis cs:1802000,0.107548587924088)
--(axis cs:1804000,0.107510263377937)
--(axis cs:1806000,0.10745408824043)
--(axis cs:1808000,0.10739475447075)
--(axis cs:1810000,0.107374905431171)
--(axis cs:1812000,0.107316562645819)
--(axis cs:1814000,0.107223742003988)
--(axis cs:1816000,0.107181175735908)
--(axis cs:1818000,0.107121183367659)
--(axis cs:1820000,0.107065940755205)
--(axis cs:1822000,0.107006326995998)
--(axis cs:1824000,0.106955630215676)
--(axis cs:1826000,0.106907023665229)
--(axis cs:1828000,0.106896501087921)
--(axis cs:1830000,0.106830392340611)
--(axis cs:1832000,0.106767031338478)
--(axis cs:1834000,0.106688081772053)
--(axis cs:1836000,0.106650080199707)
--(axis cs:1838000,0.10655560050339)
--(axis cs:1840000,0.106489820952245)
--(axis cs:1842000,0.106431190537877)
--(axis cs:1844000,0.106358580395558)
--(axis cs:1846000,0.106280983343131)
--(axis cs:1848000,0.106221923889132)
--(axis cs:1850000,0.106147082743504)
--(axis cs:1852000,0.10610493087918)
--(axis cs:1854000,0.106056091290265)
--(axis cs:1856000,0.106010674451257)
--(axis cs:1858000,0.105925482272248)
--(axis cs:1860000,0.105856166588286)
--(axis cs:1862000,0.10579792828216)
--(axis cs:1864000,0.105736242324579)
--(axis cs:1866000,0.105647289771543)
--(axis cs:1868000,0.105577653606471)
--(axis cs:1870000,0.105485750699338)
--(axis cs:1872000,0.105422133402336)
--(axis cs:1874000,0.105310041846692)
--(axis cs:1876000,0.105220604058225)
--(axis cs:1878000,0.105147834889731)
--(axis cs:1880000,0.10506626334016)
--(axis cs:1882000,0.105015851236307)
--(axis cs:1884000,0.104957716962283)
--(axis cs:1886000,0.104872663533119)
--(axis cs:1888000,0.104801775286974)
--(axis cs:1890000,0.10472704099876)
--(axis cs:1892000,0.104646593052655)
--(axis cs:1894000,0.104600665255047)
--(axis cs:1896000,0.104557467164597)
--(axis cs:1898000,0.1044517269144)
--(axis cs:1900000,0.104364966390164)
--(axis cs:1902000,0.104291492657103)
--(axis cs:1904000,0.104230929275744)
--(axis cs:1906000,0.104186521118978)
--(axis cs:1908000,0.104154599782053)
--(axis cs:1910000,0.104055522928085)
--(axis cs:1912000,0.10402781930759)
--(axis cs:1914000,0.103969636380918)
--(axis cs:1916000,0.103890857030287)
--(axis cs:1918000,0.103827480707005)
--(axis cs:1920000,0.103779127021372)
--(axis cs:1922000,0.10367797531941)
--(axis cs:1924000,0.10364006175575)
--(axis cs:1926000,0.103602872129496)
--(axis cs:1928000,0.103542048704842)
--(axis cs:1930000,0.103472958702588)
--(axis cs:1932000,0.103414771006038)
--(axis cs:1934000,0.103361569247152)
--(axis cs:1936000,0.103279792599663)
--(axis cs:1938000,0.103217242472323)
--(axis cs:1940000,0.103139629140935)
--(axis cs:1942000,0.103085073928612)
--(axis cs:1944000,0.103024283935707)
--(axis cs:1946000,0.102960279545704)
--(axis cs:1948000,0.102898017048838)
--(axis cs:1950000,0.102844907610271)
--(axis cs:1952000,0.102784847096474)
--(axis cs:1954000,0.102738521028406)
--(axis cs:1956000,0.102687695697857)
--(axis cs:1958000,0.102628021805835)
--(axis cs:1960000,0.102523818100903)
--(axis cs:1962000,0.102473549164535)
--(axis cs:1964000,0.10240880964329)
--(axis cs:1966000,0.102364664912954)
--(axis cs:1968000,0.10229936075989)
--(axis cs:1970000,0.102239045536412)
--(axis cs:1972000,0.102170879408418)
--(axis cs:1974000,0.102113749707775)
--(axis cs:1976000,0.102033655046921)
--(axis cs:1978000,0.101968001889427)
--(axis cs:1980000,0.101909568043888)
--(axis cs:1982000,0.101834624561663)
--(axis cs:1984000,0.101777128556543)
--(axis cs:1986000,0.10169497879163)
--(axis cs:1988000,0.101601088277326)
--(axis cs:1990000,0.101529593904453)
--(axis cs:1992000,0.101484354622564)
--(axis cs:1994000,0.101406114619737)
--(axis cs:1996000,0.101364988573595)
--(axis cs:1998000,0.101318999070638)
--(axis cs:2000000,0.101285180265652)
--(axis cs:2002000,0.10120874891308)
--(axis cs:2004000,0.101173712225582)
--(axis cs:2006000,0.101090959733371)
--(axis cs:2008000,0.101041951049689)
--(axis cs:2010000,0.101005518900355)
--(axis cs:2012000,0.10097409919581)
--(axis cs:2014000,0.100929928178162)
--(axis cs:2016000,0.108427613645612)
--(axis cs:2018000,0.108384573025861)
--(axis cs:2020000,0.108341711350874)
--(axis cs:2022000,0.108314189913817)
--(axis cs:2024000,0.108260657660009)
--(axis cs:2026000,0.108192953713651)
--(axis cs:2028000,0.108139049810066)
--(axis cs:2030000,0.108089826522997)
--(axis cs:2032000,0.108039509097478)
--(axis cs:2034000,0.10798911267261)
--(axis cs:2036000,0.107930079377017)
--(axis cs:2038000,0.107847687304383)
--(axis cs:2040000,0.10780597225012)
--(axis cs:2042000,0.107755651371562)
--(axis cs:2044000,0.107683762707508)
--(axis cs:2046000,0.107602417200877)
--(axis cs:2048000,0.107567016653794)
--(axis cs:2050000,0.107524681794514)
--(axis cs:2052000,0.107470377999334)
--(axis cs:2054000,0.107390904774548)
--(axis cs:2056000,0.107341540007722)
--(axis cs:2058000,0.10729514465718)
--(axis cs:2060000,0.107231429207347)
--(axis cs:2062000,0.10718177886096)
--(axis cs:2064000,0.10710544671205)
--(axis cs:2066000,0.107050491470457)
--(axis cs:2068000,0.107034200513215)
--(axis cs:2070000,0.106968353309938)
--(axis cs:2072000,0.106903914218586)
--(axis cs:2074000,0.106823823745777)
--(axis cs:2076000,0.106759189348716)
--(axis cs:2078000,0.106688489895967)
--(axis cs:2080000,0.106634176957811)
--(axis cs:2082000,0.106588587668498)
--(axis cs:2084000,0.106537563901801)
--(axis cs:2086000,0.106513617734725)
--(axis cs:2088000,0.106428461944212)
--(axis cs:2090000,0.106334064647579)
--(axis cs:2092000,0.106268829047492)
--(axis cs:2094000,0.106203405628255)
--(axis cs:2096000,0.106145931797028)
--(axis cs:2098000,0.106101863335995)
--(axis cs:2100000,0.106083216222432)
--(axis cs:2102000,0.106031546555295)
--(axis cs:2104000,0.105994891740116)
--(axis cs:2106000,0.105958354904167)
--(axis cs:2108000,0.105916250306101)
--(axis cs:2110000,0.105892703322219)
--(axis cs:2112000,0.105828856365787)
--(axis cs:2114000,0.105764036686393)
--(axis cs:2116000,0.105722655859289)
--(axis cs:2118000,0.105695599651798)
--(axis cs:2120000,0.105640474562626)
--(axis cs:2122000,0.105619071019951)
--(axis cs:2124000,0.105553865991143)
--(axis cs:2126000,0.105474540768732)
--(axis cs:2128000,0.105425524964954)
--(axis cs:2130000,0.105361973782129)
--(axis cs:2132000,0.105302205783579)
--(axis cs:2134000,0.105264277576707)
--(axis cs:2136000,0.105223127716857)
--(axis cs:2138000,0.105159336055674)
--(axis cs:2140000,0.105113116058198)
--(axis cs:2142000,0.105077716157794)
--(axis cs:2144000,0.105051542430769)
--(axis cs:2146000,0.105026260993466)
--(axis cs:2148000,0.104988010572981)
--(axis cs:2150000,0.10493572823364)
--(axis cs:2152000,0.104877800133924)
--(axis cs:2154000,0.10486206955636)
--(axis cs:2156000,0.104816759140614)
--(axis cs:2158000,0.104805609370229)
--(axis cs:2160000,0.104745047296853)
--(axis cs:2162000,0.104655703774527)
--(axis cs:2164000,0.104606990045106)
--(axis cs:2166000,0.104550455879605)
--(axis cs:2168000,0.104497524652067)
--(axis cs:2170000,0.104437159444711)
--(axis cs:2172000,0.104420586381612)
--(axis cs:2174000,0.104380584416377)
--(axis cs:2176000,0.104348357934646)
--(axis cs:2178000,0.104306328675548)
--(axis cs:2180000,0.104276370104465)
--(axis cs:2182000,0.104260707140574)
--(axis cs:2184000,0.104222213524122)
--(axis cs:2186000,0.104179587753231)
--(axis cs:2188000,0.104136814409287)
--(axis cs:2190000,0.104096716891679)
--(axis cs:2192000,0.104059060269153)
--(axis cs:2194000,0.103999078732068)
--(axis cs:2196000,0.103955440910652)
--(axis cs:2198000,0.103917666354373)
--(axis cs:2200000,0.10392070381895)
--(axis cs:2202000,0.103898592824975)
--(axis cs:2204000,0.103862472266069)
--(axis cs:2206000,0.103817929311214)
--(axis cs:2208000,0.103793218747557)
--(axis cs:2210000,0.103731679074292)
--(axis cs:2212000,0.103707924507981)
--(axis cs:2214000,0.103676420884485)
--(axis cs:2216000,0.103648343867996)
--(axis cs:2218000,0.103619812525883)
--(axis cs:2220000,0.103582296699979)
--(axis cs:2222000,0.103541465748742)
--(axis cs:2224000,0.103472853180848)
--(axis cs:2226000,0.103400232277371)
--(axis cs:2228000,0.103375464965038)
--(axis cs:2230000,0.103334172810115)
--(axis cs:2232000,0.103276185896483)
--(axis cs:2234000,0.103242948778158)
--(axis cs:2236000,0.103197329120467)
--(axis cs:2238000,0.103136938477847)
--(axis cs:2240000,0.10309709246343)
--(axis cs:2242000,0.103044580283943)
--(axis cs:2244000,0.103008567719277)
--(axis cs:2246000,0.102980078429438)
--(axis cs:2248000,0.102936917886631)
--(axis cs:2250000,0.102924449797144)
--(axis cs:2252000,0.102864545823314)
--(axis cs:2254000,0.102818022826416)
--(axis cs:2256000,0.102766251551913)
--(axis cs:2258000,0.102705002989756)
--(axis cs:2260000,0.102680913401843)
--(axis cs:2262000,0.102629798963655)
--(axis cs:2264000,0.102580508094318)
--(axis cs:2266000,0.102533238095809)
--(axis cs:2268000,0.102527876868636)
--(axis cs:2270000,0.10246770025227)
--(axis cs:2272000,0.102433796300698)
--(axis cs:2274000,0.102385562940214)
--(axis cs:2276000,0.102321973642738)
--(axis cs:2278000,0.102295471209103)
--(axis cs:2278000,0.137306212301426)
--(axis cs:2278000,0.137306212301426)
--(axis cs:2276000,0.137324836265423)
--(axis cs:2274000,0.137400119026322)
--(axis cs:2272000,0.137466862823153)
--(axis cs:2270000,0.137546252735882)
--(axis cs:2268000,0.137619446505453)
--(axis cs:2266000,0.137640766797212)
--(axis cs:2264000,0.137700359005268)
--(axis cs:2262000,0.137765087968207)
--(axis cs:2260000,0.13781920221579)
--(axis cs:2258000,0.137827270320916)
--(axis cs:2256000,0.13790685143921)
--(axis cs:2254000,0.1379820916824)
--(axis cs:2252000,0.138035025668143)
--(axis cs:2250000,0.138069921772982)
--(axis cs:2248000,0.138107287337317)
--(axis cs:2246000,0.138172039315714)
--(axis cs:2244000,0.138178768303424)
--(axis cs:2242000,0.13821209100534)
--(axis cs:2240000,0.138309736299478)
--(axis cs:2238000,0.138343986130902)
--(axis cs:2236000,0.138427695818239)
--(axis cs:2234000,0.138496822161606)
--(axis cs:2232000,0.138512010440668)
--(axis cs:2230000,0.138572318489409)
--(axis cs:2228000,0.138612210588425)
--(axis cs:2226000,0.138653158839552)
--(axis cs:2224000,0.138719329814738)
--(axis cs:2222000,0.138834448711895)
--(axis cs:2220000,0.138868918165484)
--(axis cs:2218000,0.138901235536769)
--(axis cs:2216000,0.138930652714137)
--(axis cs:2214000,0.138958095072616)
--(axis cs:2212000,0.139006721025729)
--(axis cs:2210000,0.13904423835793)
--(axis cs:2208000,0.139118006176067)
--(axis cs:2206000,0.139157862583921)
--(axis cs:2204000,0.139223697989597)
--(axis cs:2202000,0.139274679749749)
--(axis cs:2200000,0.139309635270796)
--(axis cs:2198000,0.139313926256069)
--(axis cs:2196000,0.13937276962085)
--(axis cs:2194000,0.139421716928496)
--(axis cs:2192000,0.139476490495148)
--(axis cs:2190000,0.139533728298082)
--(axis cs:2188000,0.139581272800721)
--(axis cs:2186000,0.139658066649657)
--(axis cs:2184000,0.13970571836965)
--(axis cs:2182000,0.139743595295316)
--(axis cs:2180000,0.139781560166772)
--(axis cs:2178000,0.139822329054232)
--(axis cs:2176000,0.139881421540537)
--(axis cs:2174000,0.139921445130243)
--(axis cs:2172000,0.13999621320126)
--(axis cs:2170000,0.140001104329357)
--(axis cs:2168000,0.140049021801877)
--(axis cs:2166000,0.140102960010804)
--(axis cs:2164000,0.140170413224552)
--(axis cs:2162000,0.140219966820207)
--(axis cs:2160000,0.140313924094601)
--(axis cs:2158000,0.140382580050074)
--(axis cs:2156000,0.140384136184177)
--(axis cs:2154000,0.140407287388319)
--(axis cs:2152000,0.140444653932269)
--(axis cs:2150000,0.140524467319949)
--(axis cs:2148000,0.14061770622101)
--(axis cs:2146000,0.140681031689627)
--(axis cs:2144000,0.140736852696537)
--(axis cs:2142000,0.140766495670794)
--(axis cs:2140000,0.140820468203952)
--(axis cs:2138000,0.140883947825695)
--(axis cs:2136000,0.140948106781871)
--(axis cs:2134000,0.140999296225125)
--(axis cs:2132000,0.141048055558141)
--(axis cs:2130000,0.141145885733244)
--(axis cs:2128000,0.141194196621764)
--(axis cs:2126000,0.141269909426447)
--(axis cs:2124000,0.141389584222198)
--(axis cs:2122000,0.141473554369979)
--(axis cs:2120000,0.141509313180138)
--(axis cs:2118000,0.141534105287521)
--(axis cs:2116000,0.141582976894107)
--(axis cs:2114000,0.14163641357189)
--(axis cs:2112000,0.141716005490202)
--(axis cs:2110000,0.141799615310555)
--(axis cs:2108000,0.141837565747438)
--(axis cs:2106000,0.1419196535756)
--(axis cs:2104000,0.141965128914848)
--(axis cs:2102000,0.141994469118122)
--(axis cs:2100000,0.142070752018306)
--(axis cs:2098000,0.142094630554587)
--(axis cs:2096000,0.142160686478211)
--(axis cs:2094000,0.142204910568927)
--(axis cs:2092000,0.142289485316204)
--(axis cs:2090000,0.142366065603703)
--(axis cs:2088000,0.142473972165248)
--(axis cs:2086000,0.142570992479111)
--(axis cs:2084000,0.142628149737157)
--(axis cs:2082000,0.142699004183141)
--(axis cs:2080000,0.142770895751979)
--(axis cs:2078000,0.142851573680984)
--(axis cs:2076000,0.142951781433377)
--(axis cs:2074000,0.143073887352777)
--(axis cs:2072000,0.143195326083506)
--(axis cs:2070000,0.143246242011303)
--(axis cs:2068000,0.143330760094743)
--(axis cs:2066000,0.143348674523051)
--(axis cs:2064000,0.143445405372924)
--(axis cs:2062000,0.143519548406067)
--(axis cs:2060000,0.143577635585983)
--(axis cs:2058000,0.143670591213591)
--(axis cs:2056000,0.143734537086294)
--(axis cs:2054000,0.143798450499595)
--(axis cs:2052000,0.143868961574226)
--(axis cs:2050000,0.143918946970223)
--(axis cs:2048000,0.143973577045723)
--(axis cs:2046000,0.143996754953954)
--(axis cs:2044000,0.144099363427394)
--(axis cs:2042000,0.14417303934614)
--(axis cs:2040000,0.144240133877888)
--(axis cs:2038000,0.14426001459253)
--(axis cs:2036000,0.144375831501007)
--(axis cs:2034000,0.144421868997192)
--(axis cs:2032000,0.144453777485844)
--(axis cs:2030000,0.144487188836883)
--(axis cs:2028000,0.144547415226277)
--(axis cs:2026000,0.144599019427348)
--(axis cs:2024000,0.144663396182176)
--(axis cs:2022000,0.144731133717013)
--(axis cs:2020000,0.144747852722034)
--(axis cs:2018000,0.1448066164885)
--(axis cs:2016000,0.144853863934731)
--(axis cs:2014000,0.141671222562796)
--(axis cs:2012000,0.141728367607484)
--(axis cs:2010000,0.141733240361748)
--(axis cs:2008000,0.141767297518185)
--(axis cs:2006000,0.141833224607445)
--(axis cs:2004000,0.141893786693079)
--(axis cs:2002000,0.141934952507109)
--(axis cs:2000000,0.142015929034755)
--(axis cs:1998000,0.142025824019081)
--(axis cs:1996000,0.142074945766622)
--(axis cs:1994000,0.142109730417544)
--(axis cs:1992000,0.142177021530878)
--(axis cs:1990000,0.142211892102269)
--(axis cs:1988000,0.142262820278427)
--(axis cs:1986000,0.142361624413528)
--(axis cs:1984000,0.142424374800966)
--(axis cs:1982000,0.142506581466145)
--(axis cs:1980000,0.142561361551638)
--(axis cs:1978000,0.142611639614832)
--(axis cs:1976000,0.142695217583458)
--(axis cs:1974000,0.142797442352973)
--(axis cs:1972000,0.142854829463536)
--(axis cs:1970000,0.142933805872625)
--(axis cs:1968000,0.14298515003606)
--(axis cs:1966000,0.143055954103241)
--(axis cs:1964000,0.143119228308071)
--(axis cs:1962000,0.143164485532667)
--(axis cs:1960000,0.143182923860062)
--(axis cs:1958000,0.143292893358852)
--(axis cs:1956000,0.143378906002284)
--(axis cs:1954000,0.143428670622917)
--(axis cs:1952000,0.143472982210468)
--(axis cs:1950000,0.143537619948001)
--(axis cs:1948000,0.143607101982151)
--(axis cs:1946000,0.143657783672313)
--(axis cs:1944000,0.143717376182261)
--(axis cs:1942000,0.143808913196926)
--(axis cs:1940000,0.143873095819985)
--(axis cs:1938000,0.143971694131109)
--(axis cs:1936000,0.144034596716865)
--(axis cs:1934000,0.144096956360689)
--(axis cs:1932000,0.144171047105114)
--(axis cs:1930000,0.144271841472354)
--(axis cs:1928000,0.144373945094713)
--(axis cs:1926000,0.144435109254296)
--(axis cs:1924000,0.144489923789902)
--(axis cs:1922000,0.144515619927577)
--(axis cs:1920000,0.144613302736694)
--(axis cs:1918000,0.144679408400382)
--(axis cs:1916000,0.144749085734689)
--(axis cs:1914000,0.1448202053455)
--(axis cs:1912000,0.144899622921758)
--(axis cs:1910000,0.144929106939182)
--(axis cs:1908000,0.145035017188805)
--(axis cs:1906000,0.145077072806749)
--(axis cs:1904000,0.145097444742914)
--(axis cs:1902000,0.145156587771081)
--(axis cs:1900000,0.145243148240907)
--(axis cs:1898000,0.145292827822011)
--(axis cs:1896000,0.145426082221164)
--(axis cs:1894000,0.145475735310006)
--(axis cs:1892000,0.145526021772975)
--(axis cs:1890000,0.145561466264211)
--(axis cs:1888000,0.145630514267636)
--(axis cs:1886000,0.145707103633672)
--(axis cs:1884000,0.145795331751974)
--(axis cs:1882000,0.145844598242807)
--(axis cs:1880000,0.145922482371369)
--(axis cs:1878000,0.146005909798998)
--(axis cs:1876000,0.146092329546215)
--(axis cs:1874000,0.146160775233945)
--(axis cs:1872000,0.146282015039643)
--(axis cs:1870000,0.146325065632039)
--(axis cs:1868000,0.146429401006697)
--(axis cs:1866000,0.146488226740092)
--(axis cs:1864000,0.146583975426562)
--(axis cs:1862000,0.1466392298027)
--(axis cs:1860000,0.146695623595824)
--(axis cs:1858000,0.146780798538015)
--(axis cs:1856000,0.146859525846316)
--(axis cs:1854000,0.146912420347001)
--(axis cs:1852000,0.146995090424468)
--(axis cs:1850000,0.147050930547291)
--(axis cs:1848000,0.147172873360209)
--(axis cs:1846000,0.147232890641571)
--(axis cs:1844000,0.147310654821636)
--(axis cs:1842000,0.147380773560061)
--(axis cs:1840000,0.14745297979562)
--(axis cs:1838000,0.147510077622133)
--(axis cs:1836000,0.147617056340604)
--(axis cs:1834000,0.14767598284792)
--(axis cs:1832000,0.147762868847182)
--(axis cs:1830000,0.14785330064634)
--(axis cs:1828000,0.147923973991739)
--(axis cs:1826000,0.147966674343002)
--(axis cs:1824000,0.148041738731519)
--(axis cs:1822000,0.148093179486819)
--(axis cs:1820000,0.14816572477383)
--(axis cs:1818000,0.148210245179657)
--(axis cs:1816000,0.148290296467901)
--(axis cs:1814000,0.14833921337766)
--(axis cs:1812000,0.148467321077381)
--(axis cs:1810000,0.148553723316964)
--(axis cs:1808000,0.148584752565968)
--(axis cs:1806000,0.148689789173441)
--(axis cs:1804000,0.148733972934993)
--(axis cs:1802000,0.148777949565626)
--(axis cs:1800000,0.148856425912631)
--(axis cs:1798000,0.148902669523415)
--(axis cs:1796000,0.148945759404372)
--(axis cs:1794000,0.149004565447385)
--(axis cs:1792000,0.149090203678193)
--(axis cs:1790000,0.149199081811419)
--(axis cs:1788000,0.149303098237504)
--(axis cs:1786000,0.14936427826864)
--(axis cs:1784000,0.149417949082014)
--(axis cs:1782000,0.149481580667843)
--(axis cs:1780000,0.149504489205084)
--(axis cs:1778000,0.14958202372552)
--(axis cs:1776000,0.149639321881673)
--(axis cs:1774000,0.149730342941364)
--(axis cs:1772000,0.149797993668906)
--(axis cs:1770000,0.149847561857236)
--(axis cs:1768000,0.149899433314045)
--(axis cs:1766000,0.149983765292771)
--(axis cs:1764000,0.150067448631956)
--(axis cs:1762000,0.150194794376818)
--(axis cs:1760000,0.150279001579228)
--(axis cs:1758000,0.150360113959984)
--(axis cs:1756000,0.150427015731427)
--(axis cs:1754000,0.15046083689292)
--(axis cs:1752000,0.150544006409489)
--(axis cs:1750000,0.150608962578198)
--(axis cs:1748000,0.15072558479133)
--(axis cs:1746000,0.150799718197301)
--(axis cs:1744000,0.1508854781843)
--(axis cs:1742000,0.15093226868092)
--(axis cs:1740000,0.151010280980391)
--(axis cs:1738000,0.151063261889836)
--(axis cs:1736000,0.151137375388784)
--(axis cs:1734000,0.151217166564415)
--(axis cs:1732000,0.15131723733745)
--(axis cs:1730000,0.151432045675)
--(axis cs:1728000,0.151498805287896)
--(axis cs:1726000,0.151542929153853)
--(axis cs:1724000,0.151609794828097)
--(axis cs:1722000,0.151693889167237)
--(axis cs:1720000,0.151746934909382)
--(axis cs:1718000,0.151848363215378)
--(axis cs:1716000,0.151922845870462)
--(axis cs:1714000,0.151997605331733)
--(axis cs:1712000,0.152052858250782)
--(axis cs:1710000,0.152110094867247)
--(axis cs:1708000,0.152169407498583)
--(axis cs:1706000,0.152202591278797)
--(axis cs:1704000,0.152303887329056)
--(axis cs:1702000,0.152387976393948)
--(axis cs:1700000,0.15249806366486)
--(axis cs:1698000,0.152527563079157)
--(axis cs:1696000,0.15261372985025)
--(axis cs:1694000,0.152656612866297)
--(axis cs:1692000,0.152690117585325)
--(axis cs:1690000,0.15279441405818)
--(axis cs:1688000,0.152825538110354)
--(axis cs:1686000,0.152912314842224)
--(axis cs:1684000,0.152954626066947)
--(axis cs:1682000,0.15298809196912)
--(axis cs:1680000,0.15306693531823)
--(axis cs:1678000,0.153125255823811)
--(axis cs:1676000,0.153176575281201)
--(axis cs:1674000,0.153230003909393)
--(axis cs:1672000,0.153293325207227)
--(axis cs:1670000,0.153374411734243)
--(axis cs:1668000,0.153303758870945)
--(axis cs:1666000,0.153369883838283)
--(axis cs:1664000,0.153419015060397)
--(axis cs:1662000,0.153444673516992)
--(axis cs:1660000,0.153496943769403)
--(axis cs:1658000,0.153475714738406)
--(axis cs:1656000,0.153553104636498)
--(axis cs:1654000,0.153563413442468)
--(axis cs:1652000,0.153573709935513)
--(axis cs:1650000,0.153618563957152)
--(axis cs:1648000,0.153667089836697)
--(axis cs:1646000,0.153725047466701)
--(axis cs:1644000,0.153796154099423)
--(axis cs:1642000,0.153823779587475)
--(axis cs:1640000,0.153857023322669)
--(axis cs:1638000,0.153885341485606)
--(axis cs:1636000,0.15393230017628)
--(axis cs:1634000,0.154010982961288)
--(axis cs:1632000,0.154057265998906)
--(axis cs:1630000,0.154098075680837)
--(axis cs:1628000,0.154157606458167)
--(axis cs:1626000,0.154233133021913)
--(axis cs:1624000,0.154275780176149)
--(axis cs:1622000,0.154322636534531)
--(axis cs:1620000,0.154356568594706)
--(axis cs:1618000,0.15438613453372)
--(axis cs:1616000,0.154430200155039)
--(axis cs:1614000,0.154521218319637)
--(axis cs:1612000,0.154581043641599)
--(axis cs:1610000,0.154653918233865)
--(axis cs:1608000,0.154745434265729)
--(axis cs:1606000,0.154790936412031)
--(axis cs:1604000,0.154843919065255)
--(axis cs:1602000,0.154956787367848)
--(axis cs:1600000,0.155019741969957)
--(axis cs:1598000,0.155050117972801)
--(axis cs:1596000,0.155090085310656)
--(axis cs:1594000,0.15514542869921)
--(axis cs:1592000,0.155199019332099)
--(axis cs:1590000,0.155240854304023)
--(axis cs:1588000,0.155287499271934)
--(axis cs:1586000,0.155357862972274)
--(axis cs:1584000,0.155415921637127)
--(axis cs:1582000,0.155465806332525)
--(axis cs:1580000,0.155511003489704)
--(axis cs:1578000,0.155582804483325)
--(axis cs:1576000,0.155633762584215)
--(axis cs:1574000,0.155713018783435)
--(axis cs:1572000,0.155763218656115)
--(axis cs:1570000,0.155830695679427)
--(axis cs:1568000,0.155911345605093)
--(axis cs:1566000,0.155963025998313)
--(axis cs:1564000,0.15603334715176)
--(axis cs:1562000,0.156097231577674)
--(axis cs:1560000,0.156112332168573)
--(axis cs:1558000,0.156154007603255)
--(axis cs:1556000,0.15619197751273)
--(axis cs:1554000,0.156233737083184)
--(axis cs:1552000,0.156292727419255)
--(axis cs:1550000,0.156382994655265)
--(axis cs:1548000,0.15640521017612)
--(axis cs:1546000,0.156459283702558)
--(axis cs:1544000,0.156525438341576)
--(axis cs:1542000,0.156623958434309)
--(axis cs:1540000,0.156683380791686)
--(axis cs:1538000,0.156739686877174)
--(axis cs:1536000,0.156804056357527)
--(axis cs:1534000,0.15683488243086)
--(axis cs:1532000,0.156897158425001)
--(axis cs:1530000,0.156966907224911)
--(axis cs:1528000,0.157025431864174)
--(axis cs:1526000,0.157082373328769)
--(axis cs:1524000,0.15715182136362)
--(axis cs:1522000,0.157204178819323)
--(axis cs:1520000,0.157255228123831)
--(axis cs:1518000,0.157319450866075)
--(axis cs:1516000,0.157377710906968)
--(axis cs:1514000,0.157431600171173)
--(axis cs:1512000,0.157514330946422)
--(axis cs:1510000,0.15756910707687)
--(axis cs:1508000,0.15763056785049)
--(axis cs:1506000,0.157700243286296)
--(axis cs:1504000,0.157755332886388)
--(axis cs:1502000,0.15781555105109)
--(axis cs:1500000,0.157882755481341)
--(axis cs:1498000,0.15794721971087)
--(axis cs:1496000,0.157999985804732)
--(axis cs:1494000,0.158063117972845)
--(axis cs:1492000,0.158166982250327)
--(axis cs:1490000,0.15827068915842)
--(axis cs:1488000,0.158364085520269)
--(axis cs:1486000,0.158426159514535)
--(axis cs:1484000,0.158499436321513)
--(axis cs:1482000,0.158551656573021)
--(axis cs:1480000,0.15862850904948)
--(axis cs:1478000,0.158707328538586)
--(axis cs:1476000,0.158800384563144)
--(axis cs:1474000,0.158848893427451)
--(axis cs:1472000,0.158892715394127)
--(axis cs:1470000,0.158970713360348)
--(axis cs:1468000,0.158998975945782)
--(axis cs:1466000,0.159037255710882)
--(axis cs:1464000,0.159132768699095)
--(axis cs:1462000,0.159181285543316)
--(axis cs:1460000,0.15926350272385)
--(axis cs:1458000,0.159317503208203)
--(axis cs:1456000,0.159375220111224)
--(axis cs:1454000,0.15944562673202)
--(axis cs:1452000,0.159529369983962)
--(axis cs:1450000,0.159588517660192)
--(axis cs:1448000,0.159665689174519)
--(axis cs:1446000,0.159737282247762)
--(axis cs:1444000,0.1598243684258)
--(axis cs:1442000,0.159892433172239)
--(axis cs:1440000,0.159953933204617)
--(axis cs:1438000,0.16004259211333)
--(axis cs:1436000,0.160154890886042)
--(axis cs:1434000,0.160241254210823)
--(axis cs:1432000,0.160312632772489)
--(axis cs:1430000,0.160384876239824)
--(axis cs:1428000,0.160506732476618)
--(axis cs:1426000,0.160576402936489)
--(axis cs:1424000,0.160626551763464)
--(axis cs:1422000,0.16074021833788)
--(axis cs:1420000,0.160821399189498)
--(axis cs:1418000,0.160879313844038)
--(axis cs:1416000,0.160950135136173)
--(axis cs:1414000,0.161027705130915)
--(axis cs:1412000,0.161109425225018)
--(axis cs:1410000,0.161163109859498)
--(axis cs:1408000,0.161223655619624)
--(axis cs:1406000,0.161271574018697)
--(axis cs:1404000,0.161351903630286)
--(axis cs:1402000,0.146571528644134)
--(axis cs:1400000,0.146610969344017)
--(axis cs:1398000,0.146658356983834)
--(axis cs:1396000,0.146729038748212)
--(axis cs:1394000,0.146764737953511)
--(axis cs:1392000,0.14683814671048)
--(axis cs:1390000,0.146909943058205)
--(axis cs:1388000,0.146968512893123)
--(axis cs:1386000,0.147033206086113)
--(axis cs:1384000,0.147071827121419)
--(axis cs:1382000,0.147140659247443)
--(axis cs:1380000,0.147205948175286)
--(axis cs:1378000,0.147246424425071)
--(axis cs:1376000,0.147285953055768)
--(axis cs:1374000,0.14735439221434)
--(axis cs:1372000,0.147386988569681)
--(axis cs:1370000,0.147440448249125)
--(axis cs:1368000,0.147499393517451)
--(axis cs:1366000,0.14752746177897)
--(axis cs:1364000,0.147603310102266)
--(axis cs:1362000,0.147671237203762)
--(axis cs:1360000,0.147726664022825)
--(axis cs:1358000,0.147767232154128)
--(axis cs:1356000,0.147789079110994)
--(axis cs:1354000,0.14784347041145)
--(axis cs:1352000,0.147924969749644)
--(axis cs:1350000,0.148008488147605)
--(axis cs:1348000,0.148028078462437)
--(axis cs:1346000,0.148097909894468)
--(axis cs:1344000,0.148196117106185)
--(axis cs:1342000,0.148240606003461)
--(axis cs:1340000,0.148320038516115)
--(axis cs:1338000,0.148345186137752)
--(axis cs:1336000,0.148423065770376)
--(axis cs:1334000,0.148465915600906)
--(axis cs:1332000,0.148530455541649)
--(axis cs:1330000,0.148589820108873)
--(axis cs:1328000,0.14865038217501)
--(axis cs:1326000,0.148675401231822)
--(axis cs:1324000,0.148703221532642)
--(axis cs:1322000,0.148765915955701)
--(axis cs:1320000,0.148858592810695)
--(axis cs:1318000,0.14892701865352)
--(axis cs:1316000,0.149030531124169)
--(axis cs:1314000,0.149099622474051)
--(axis cs:1312000,0.149143686547842)
--(axis cs:1310000,0.149202092101165)
--(axis cs:1308000,0.149285327733111)
--(axis cs:1306000,0.149335976428307)
--(axis cs:1304000,0.149356588828946)
--(axis cs:1302000,0.149406167118607)
--(axis cs:1300000,0.149454349333307)
--(axis cs:1298000,0.149512678509902)
--(axis cs:1296000,0.149623589320679)
--(axis cs:1294000,0.149658216864312)
--(axis cs:1292000,0.149672389952841)
--(axis cs:1290000,0.14970087999869)
--(axis cs:1288000,0.149737822646874)
--(axis cs:1286000,0.149807680880284)
--(axis cs:1284000,0.149853385291255)
--(axis cs:1282000,0.149928305729432)
--(axis cs:1280000,0.14996651091338)
--(axis cs:1278000,0.150017234536737)
--(axis cs:1276000,0.150066316735239)
--(axis cs:1274000,0.150117623868333)
--(axis cs:1272000,0.150194890659478)
--(axis cs:1270000,0.150254038550391)
--(axis cs:1268000,0.150309187171918)
--(axis cs:1266000,0.15034701020409)
--(axis cs:1264000,0.15039396742945)
--(axis cs:1262000,0.150464545359936)
--(axis cs:1260000,0.150526316977792)
--(axis cs:1258000,0.15060785923448)
--(axis cs:1256000,0.150712870217958)
--(axis cs:1254000,0.150800811605651)
--(axis cs:1252000,0.150883023671766)
--(axis cs:1250000,0.150944331701763)
--(axis cs:1248000,0.151002866146184)
--(axis cs:1246000,0.151048852666178)
--(axis cs:1244000,0.151074473071393)
--(axis cs:1242000,0.151138514154685)
--(axis cs:1240000,0.151196204312733)
--(axis cs:1238000,0.151252789980931)
--(axis cs:1236000,0.151297598517476)
--(axis cs:1234000,0.151358861447726)
--(axis cs:1232000,0.151388182181872)
--(axis cs:1230000,0.151442874787089)
--(axis cs:1228000,0.151526982628329)
--(axis cs:1226000,0.151568733892228)
--(axis cs:1224000,0.151611047980749)
--(axis cs:1222000,0.151665729479403)
--(axis cs:1220000,0.151755457698195)
--(axis cs:1218000,0.151848353338766)
--(axis cs:1216000,0.151900227155183)
--(axis cs:1214000,0.151953471122802)
--(axis cs:1212000,0.152072519270082)
--(axis cs:1210000,0.15216440937391)
--(axis cs:1208000,0.152233715737921)
--(axis cs:1206000,0.152284688132147)
--(axis cs:1204000,0.152385611226972)
--(axis cs:1202000,0.152439173775612)
--(axis cs:1200000,0.152515857360262)
--(axis cs:1198000,0.152599831853453)
--(axis cs:1196000,0.152679733784736)
--(axis cs:1194000,0.152761288479505)
--(axis cs:1192000,0.152825411289732)
--(axis cs:1190000,0.152889769606278)
--(axis cs:1188000,0.152975327846712)
--(axis cs:1186000,0.15306725946114)
--(axis cs:1184000,0.153100362668003)
--(axis cs:1182000,0.153155383635721)
--(axis cs:1180000,0.153213769009244)
--(axis cs:1178000,0.153275230369317)
--(axis cs:1176000,0.153352388510225)
--(axis cs:1174000,0.153440673159155)
--(axis cs:1172000,0.153539124261519)
--(axis cs:1170000,0.15356108444932)
--(axis cs:1168000,0.153645739208375)
--(axis cs:1166000,0.153743756132473)
--(axis cs:1164000,0.153815369025002)
--(axis cs:1162000,0.15387774951052)
--(axis cs:1160000,0.153931820342432)
--(axis cs:1158000,0.153981573370378)
--(axis cs:1156000,0.154024081313712)
--(axis cs:1154000,0.154128708809799)
--(axis cs:1152000,0.154187380115332)
--(axis cs:1150000,0.154231437613996)
--(axis cs:1148000,0.154323834611657)
--(axis cs:1146000,0.154407023342837)
--(axis cs:1144000,0.154463433168077)
--(axis cs:1142000,0.154540172890248)
--(axis cs:1140000,0.154624478879398)
--(axis cs:1138000,0.154729444169847)
--(axis cs:1136000,0.154801473220579)
--(axis cs:1134000,0.1549041403162)
--(axis cs:1132000,0.155026608883877)
--(axis cs:1130000,0.155094669527041)
--(axis cs:1128000,0.15521928569149)
--(axis cs:1126000,0.155307159884097)
--(axis cs:1124000,0.155416766779843)
--(axis cs:1122000,0.155513209249605)
--(axis cs:1120000,0.155578877303765)
--(axis cs:1118000,0.155671351158168)
--(axis cs:1116000,0.155789563613999)
--(axis cs:1114000,0.15587504766485)
--(axis cs:1112000,0.155962632659263)
--(axis cs:1110000,0.156060057468094)
--(axis cs:1108000,0.156164212911346)
--(axis cs:1106000,0.156230938575694)
--(axis cs:1104000,0.156345454576367)
--(axis cs:1102000,0.156397890114511)
--(axis cs:1100000,0.156474972963316)
--(axis cs:1098000,0.156521542071721)
--(axis cs:1096000,0.156637296907113)
--(axis cs:1094000,0.156710017322248)
--(axis cs:1092000,0.15682957911916)
--(axis cs:1090000,0.156902241875718)
--(axis cs:1088000,0.15699021298825)
--(axis cs:1086000,0.157072497118775)
--(axis cs:1084000,0.157164812503901)
--(axis cs:1082000,0.157214514950679)
--(axis cs:1080000,0.157305150170151)
--(axis cs:1078000,0.157375419518391)
--(axis cs:1076000,0.157425990369756)
--(axis cs:1074000,0.157506401954931)
--(axis cs:1072000,0.157578818748364)
--(axis cs:1070000,0.157691603042479)
--(axis cs:1068000,0.157802780178938)
--(axis cs:1066000,0.157900826496739)
--(axis cs:1064000,0.158002287546652)
--(axis cs:1062000,0.158107757457795)
--(axis cs:1060000,0.15816137997908)
--(axis cs:1058000,0.158245088122021)
--(axis cs:1056000,0.158338679749613)
--(axis cs:1054000,0.158450413702088)
--(axis cs:1052000,0.158585288646872)
--(axis cs:1050000,0.158718091566475)
--(axis cs:1048000,0.158808273833118)
--(axis cs:1046000,0.1588874386005)
--(axis cs:1044000,0.159001300746497)
--(axis cs:1042000,0.159100859404547)
--(axis cs:1040000,0.159207358363184)
--(axis cs:1038000,0.159330334106736)
--(axis cs:1036000,0.159428086054732)
--(axis cs:1034000,0.159540041850418)
--(axis cs:1032000,0.159667136241616)
--(axis cs:1030000,0.159785281408442)
--(axis cs:1028000,0.159884433256474)
--(axis cs:1026000,0.159993797738554)
--(axis cs:1024000,0.160088730476952)
--(axis cs:1022000,0.160207617691825)
--(axis cs:1020000,0.160308007613752)
--(axis cs:1018000,0.160397289664175)
--(axis cs:1016000,0.160478369691461)
--(axis cs:1014000,0.160566997622245)
--(axis cs:1012000,0.160670422030448)
--(axis cs:1010000,0.160729763135491)
--(axis cs:1008000,0.160814982529383)
--(axis cs:1006000,0.160865813954406)
--(axis cs:1004000,0.160928411665764)
--(axis cs:1002000,0.161023299299888)
--(axis cs:1000000,0.161122269244732)
--(axis cs:998000,0.16119689620308)
--(axis cs:996000,0.132626486989305)
--(axis cs:994000,0.132680280583058)
--(axis cs:992000,0.132714006382159)
--(axis cs:990000,0.132772192607732)
--(axis cs:988000,0.132810793460021)
--(axis cs:986000,0.132839757217869)
--(axis cs:984000,0.132888398268541)
--(axis cs:982000,0.132919045466249)
--(axis cs:980000,0.132997411429108)
--(axis cs:978000,0.133074509015668)
--(axis cs:976000,0.133116603260298)
--(axis cs:974000,0.133159381101959)
--(axis cs:972000,0.133202576511296)
--(axis cs:970000,0.133283307412256)
--(axis cs:968000,0.133356629102579)
--(axis cs:966000,0.133399837149995)
--(axis cs:964000,0.133447181092849)
--(axis cs:962000,0.133533876105236)
--(axis cs:960000,0.133625874141256)
--(axis cs:958000,0.133694114103101)
--(axis cs:956000,0.133712475069222)
--(axis cs:954000,0.133758404459453)
--(axis cs:952000,0.133823066008583)
--(axis cs:950000,0.133895548886611)
--(axis cs:948000,0.13397312599353)
--(axis cs:946000,0.134033796205574)
--(axis cs:944000,0.134119468359023)
--(axis cs:942000,0.134161886418954)
--(axis cs:940000,0.134227827187071)
--(axis cs:938000,0.134287853347148)
--(axis cs:936000,0.134369004591148)
--(axis cs:934000,0.134416386388034)
--(axis cs:932000,0.134466167972607)
--(axis cs:930000,0.134510130327166)
--(axis cs:928000,0.13456996601493)
--(axis cs:926000,0.13463359896116)
--(axis cs:924000,0.134725568145629)
--(axis cs:922000,0.134768494707955)
--(axis cs:920000,0.134815040829842)
--(axis cs:918000,0.134845499139253)
--(axis cs:916000,0.13491006827189)
--(axis cs:914000,0.134967298664151)
--(axis cs:912000,0.135013125676529)
--(axis cs:910000,0.135089526754286)
--(axis cs:908000,0.13514279898296)
--(axis cs:906000,0.135223252098025)
--(axis cs:904000,0.135306231270617)
--(axis cs:902000,0.13538057867899)
--(axis cs:900000,0.135468467826558)
--(axis cs:898000,0.13553191201517)
--(axis cs:896000,0.135580789440383)
--(axis cs:894000,0.135657348045736)
--(axis cs:892000,0.135724502604244)
--(axis cs:890000,0.135777063887629)
--(axis cs:888000,0.135888846981461)
--(axis cs:886000,0.135956863822889)
--(axis cs:884000,0.136019386452863)
--(axis cs:882000,0.136055420369334)
--(axis cs:880000,0.136105354327415)
--(axis cs:878000,0.136158150866284)
--(axis cs:876000,0.136214882972654)
--(axis cs:874000,0.136266159018611)
--(axis cs:872000,0.136342555357537)
--(axis cs:870000,0.136385053191426)
--(axis cs:868000,0.13646081036823)
--(axis cs:866000,0.136515838952234)
--(axis cs:864000,0.136586814828628)
--(axis cs:862000,0.136646752742478)
--(axis cs:860000,0.136730200938816)
--(axis cs:858000,0.136792384547461)
--(axis cs:856000,0.136857232466782)
--(axis cs:854000,0.136916620127832)
--(axis cs:852000,0.136979592098782)
--(axis cs:850000,0.137053143891066)
--(axis cs:848000,0.137111154810328)
--(axis cs:846000,0.137173736285881)
--(axis cs:844000,0.137240280892162)
--(axis cs:842000,0.137327807656839)
--(axis cs:840000,0.137427755107035)
--(axis cs:838000,0.137475779167594)
--(axis cs:836000,0.137563521216238)
--(axis cs:834000,0.137629529071498)
--(axis cs:832000,0.137681142673614)
--(axis cs:830000,0.137752254862006)
--(axis cs:828000,0.137854947867934)
--(axis cs:826000,0.137936601774208)
--(axis cs:824000,0.13801406324928)
--(axis cs:822000,0.138080918600261)
--(axis cs:820000,0.138138218326015)
--(axis cs:818000,0.13822250026381)
--(axis cs:816000,0.138320339347745)
--(axis cs:814000,0.138375721361117)
--(axis cs:812000,0.138438141241126)
--(axis cs:810000,0.1384951390726)
--(axis cs:808000,0.1385652030359)
--(axis cs:806000,0.138640114517197)
--(axis cs:804000,0.13875125016318)
--(axis cs:802000,0.138834270162137)
--(axis cs:800000,0.138926679795636)
--(axis cs:798000,0.139002226637169)
--(axis cs:796000,0.139096768675086)
--(axis cs:794000,0.139162924063015)
--(axis cs:792000,0.139240111370646)
--(axis cs:790000,0.139298665726474)
--(axis cs:788000,0.13938976337642)
--(axis cs:786000,0.139479278522833)
--(axis cs:784000,0.13957799399303)
--(axis cs:782000,0.139662259146681)
--(axis cs:780000,0.139746308362581)
--(axis cs:778000,0.139838745620547)
--(axis cs:776000,0.139906451380577)
--(axis cs:774000,0.139994692325419)
--(axis cs:772000,0.140063991825254)
--(axis cs:770000,0.140163964970586)
--(axis cs:768000,0.140272097836713)
--(axis cs:766000,0.140350699007422)
--(axis cs:764000,0.140425241446996)
--(axis cs:762000,0.140498349770853)
--(axis cs:760000,0.140559243028863)
--(axis cs:758000,0.140625705224826)
--(axis cs:756000,0.140719316528233)
--(axis cs:754000,0.140795504826414)
--(axis cs:752000,0.140852368913235)
--(axis cs:750000,0.14093973316279)
--(axis cs:748000,0.141018656101897)
--(axis cs:746000,0.141092780338911)
--(axis cs:744000,0.141174462184397)
--(axis cs:742000,0.141229223682015)
--(axis cs:740000,0.141302984190098)
--(axis cs:738000,0.141352400467471)
--(axis cs:736000,0.141434233114654)
--(axis cs:734000,0.141501908741428)
--(axis cs:732000,0.141613231912456)
--(axis cs:730000,0.141692496640249)
--(axis cs:728000,0.141778711051984)
--(axis cs:726000,0.141819311138168)
--(axis cs:724000,0.141884581231752)
--(axis cs:722000,0.141964398993703)
--(axis cs:720000,0.142035085954857)
--(axis cs:718000,0.142109904564463)
--(axis cs:716000,0.142172986761785)
--(axis cs:714000,0.142259923476638)
--(axis cs:712000,0.142320120482951)
--(axis cs:710000,0.142396291647113)
--(axis cs:708000,0.14251876091924)
--(axis cs:706000,0.142581523794601)
--(axis cs:704000,0.142662631880805)
--(axis cs:702000,0.142736183362997)
--(axis cs:700000,0.14282109823298)
--(axis cs:698000,0.142875031037243)
--(axis cs:696000,0.142990243422269)
--(axis cs:694000,0.143074600167786)
--(axis cs:692000,0.143136063597126)
--(axis cs:690000,0.143220921415404)
--(axis cs:688000,0.14331540542507)
--(axis cs:686000,0.143392554512773)
--(axis cs:684000,0.143504419657413)
--(axis cs:682000,0.143595925956536)
--(axis cs:680000,0.143671474093016)
--(axis cs:678000,0.143743834634477)
--(axis cs:676000,0.143820139657797)
--(axis cs:674000,0.143896286456067)
--(axis cs:672000,0.144009236898442)
--(axis cs:670000,0.144100757097602)
--(axis cs:668000,0.14420842428763)
--(axis cs:666000,0.144290019914349)
--(axis cs:664000,0.144348831263673)
--(axis cs:662000,0.144424889677512)
--(axis cs:660000,0.144542068608152)
--(axis cs:658000,0.144618753846969)
--(axis cs:656000,0.144700576707683)
--(axis cs:654000,0.144751430990175)
--(axis cs:652000,0.144835818999518)
--(axis cs:650000,0.144917367561203)
--(axis cs:648000,0.145034592631479)
--(axis cs:646000,0.145084191119383)
--(axis cs:644000,0.14515254147786)
--(axis cs:642000,0.145256438208365)
--(axis cs:640000,0.145353980059995)
--(axis cs:638000,0.145453173373645)
--(axis cs:636000,0.145559890730855)
--(axis cs:634000,0.145687876665414)
--(axis cs:632000,0.145782689997334)
--(axis cs:630000,0.145880115976145)
--(axis cs:628000,0.145982527639892)
--(axis cs:626000,0.146105236500942)
--(axis cs:624000,0.146234898607032)
--(axis cs:622000,0.146333103159936)
--(axis cs:620000,0.146466303498219)
--(axis cs:618000,0.146564555676473)
--(axis cs:616000,0.146657828922618)
--(axis cs:614000,0.146747499684892)
--(axis cs:612000,0.146877088331543)
--(axis cs:610000,0.146983816941508)
--(axis cs:608000,0.147077797800559)
--(axis cs:606000,0.147192815252939)
--(axis cs:604000,0.147284571235979)
--(axis cs:602000,0.147375631179175)
--(axis cs:600000,0.14749429702982)
--(axis cs:598000,0.147610618150724)
--(axis cs:596000,0.147743386249324)
--(axis cs:594000,0.14790301358122)
--(axis cs:592000,0.148065183913906)
--(axis cs:590000,0.14820168688487)
--(axis cs:588000,0.148359120863916)
--(axis cs:586000,0.1485114708518)
--(axis cs:584000,0.148664859454211)
--(axis cs:582000,0.148796022797848)
--(axis cs:580000,0.148939550308006)
--(axis cs:578000,0.149094267059069)
--(axis cs:576000,0.149284038984571)
--(axis cs:574000,0.149449629222806)
--(axis cs:572000,0.149593824949765)
--(axis cs:570000,0.149745149910696)
--(axis cs:568000,0.149904252081372)
--(axis cs:566000,0.15005718800093)
--(axis cs:564000,0.150270926954858)
--(axis cs:562000,0.150406343524048)
--(axis cs:560000,0.150556048269981)
--(axis cs:558000,0.150711530461747)
--(axis cs:556000,0.150837735277266)
--(axis cs:554000,0.150988323770482)
--(axis cs:552000,0.151190949406449)
--(axis cs:550000,0.151359847089795)
--(axis cs:548000,0.151518706963411)
--(axis cs:546000,0.151663171613128)
--(axis cs:544000,0.15182497381431)
--(axis cs:542000,0.151981150819902)
--(axis cs:540000,0.152187241070886)
--(axis cs:538000,0.152366514143598)
--(axis cs:536000,0.152543591308979)
--(axis cs:534000,0.152696224303761)
--(axis cs:532000,0.152878530489207)
--(axis cs:530000,0.153057659109783)
--(axis cs:528000,0.153268753123628)
--(axis cs:526000,0.153420930061387)
--(axis cs:524000,0.15360365572905)
--(axis cs:522000,0.153762839609989)
--(axis cs:520000,0.15393279917258)
--(axis cs:518000,0.154100535386992)
--(axis cs:516000,0.154308628313862)
--(axis cs:514000,0.154489915601575)
--(axis cs:512000,0.154662509481241)
--(axis cs:510000,0.154830274840988)
--(axis cs:508000,0.155016752576941)
--(axis cs:506000,0.155169330903974)
--(axis cs:504000,0.155364707620866)
--(axis cs:502000,0.155556518969705)
--(axis cs:500000,0.155752398033508)
--(axis cs:498000,0.1559458534332)
--(axis cs:496000,0.156146847860582)
--(axis cs:494000,0.156323957097573)
--(axis cs:492000,0.156555691706619)
--(axis cs:490000,0.156751447566949)
--(axis cs:488000,0.152663814248689)
--(axis cs:486000,0.152845302440638)
--(axis cs:484000,0.153020808694628)
--(axis cs:482000,0.153208706209722)
--(axis cs:480000,0.153432024078084)
--(axis cs:478000,0.153620728921204)
--(axis cs:476000,0.153798151485719)
--(axis cs:474000,0.154003371628138)
--(axis cs:472000,0.154198708634596)
--(axis cs:470000,0.154381301553996)
--(axis cs:468000,0.15461413788667)
--(axis cs:466000,0.154789538464587)
--(axis cs:464000,0.154974093106317)
--(axis cs:462000,0.155170027072005)
--(axis cs:460000,0.155367644307186)
--(axis cs:458000,0.155576829566769)
--(axis cs:456000,0.155815440826125)
--(axis cs:454000,0.156003279232617)
--(axis cs:452000,0.156214836927745)
--(axis cs:450000,0.156420852995569)
--(axis cs:448000,0.156642469408951)
--(axis cs:446000,0.15685132828159)
--(axis cs:444000,0.157078810044241)
--(axis cs:442000,0.157280373424886)
--(axis cs:440000,0.157508535589628)
--(axis cs:438000,0.15771727943067)
--(axis cs:436000,0.157910987186098)
--(axis cs:434000,0.158089937665402)
--(axis cs:432000,0.15833645964162)
--(axis cs:430000,0.158548645410386)
--(axis cs:428000,0.158737095656563)
--(axis cs:426000,0.158939607938362)
--(axis cs:424000,0.159133860474328)
--(axis cs:422000,0.159331284980464)
--(axis cs:420000,0.159598555293016)
--(axis cs:418000,0.159823003014354)
--(axis cs:416000,0.160026858902325)
--(axis cs:414000,0.160229401309)
--(axis cs:412000,0.160432279336271)
--(axis cs:410000,0.160626251148709)
--(axis cs:408000,0.150842948852423)
--(axis cs:406000,0.151072295748974)
--(axis cs:404000,0.151273073641995)
--(axis cs:402000,0.151493251285509)
--(axis cs:400000,0.151708730217492)
--(axis cs:398000,0.151917007641967)
--(axis cs:396000,0.146445483094221)
--(axis cs:394000,0.146689956646803)
--(axis cs:392000,0.146954471907694)
--(axis cs:390000,0.147188294651428)
--(axis cs:388000,0.147439745145245)
--(axis cs:386000,0.147697479331387)
--(axis cs:384000,0.148008502955039)
--(axis cs:382000,0.148280154630281)
--(axis cs:380000,0.148517736336001)
--(axis cs:378000,0.148772011555111)
--(axis cs:376000,0.149004375420144)
--(axis cs:374000,0.149259787700253)
--(axis cs:372000,0.149463477369042)
--(axis cs:370000,0.149599952713431)
--(axis cs:368000,0.149705156834622)
--(axis cs:366000,0.149748302763652)
--(axis cs:364000,0.149780835136486)
--(axis cs:362000,0.149829557054983)
--(axis cs:360000,0.149879734796893)
--(axis cs:358000,0.149921940503969)
--(axis cs:356000,0.149960892630889)
--(axis cs:354000,0.150014300505149)
--(axis cs:352000,0.1500662682484)
--(axis cs:350000,0.150109375478315)
--(axis cs:348000,0.150202190636678)
--(axis cs:346000,0.150269099057434)
--(axis cs:344000,0.15034019845843)
--(axis cs:342000,0.150403414031401)
--(axis cs:340000,0.150457218908619)
--(axis cs:338000,0.150510775829746)
--(axis cs:336000,0.150580048356356)
--(axis cs:334000,0.15065482125744)
--(axis cs:332000,0.150713918169742)
--(axis cs:330000,0.150762884278565)
--(axis cs:328000,0.15292465666524)
--(axis cs:326000,0.152996979227388)
--(axis cs:324000,0.153089160050298)
--(axis cs:322000,0.153169552298098)
--(axis cs:320000,0.153248502808451)
--(axis cs:318000,0.153300908293472)
--(axis cs:316000,0.153384081818782)
--(axis cs:314000,0.153454163658122)
--(axis cs:312000,0.15355060749156)
--(axis cs:310000,0.153626751894811)
--(axis cs:308000,0.153720946596288)
--(axis cs:306000,0.1520196558218)
--(axis cs:304000,0.152100522720202)
--(axis cs:302000,0.154803125289344)
--(axis cs:300000,0.154924013216796)
--(axis cs:298000,0.148663423397453)
--(axis cs:296000,0.148791537181938)
--(axis cs:294000,0.148908043116348)
--(axis cs:292000,0.149028998379975)
--(axis cs:290000,0.149159687411361)
--(axis cs:288000,0.149325779566587)
--(axis cs:286000,0.149527228156114)
--(axis cs:284000,0.149841102219153)
--(axis cs:282000,0.150126136201866)
--(axis cs:280000,0.146966120560307)
--(axis cs:278000,0.14730307488108)
--(axis cs:276000,0.147723366464044)
--(axis cs:274000,0.148061390476436)
--(axis cs:272000,0.148393728779499)
--(axis cs:270000,0.148745653223476)
--(axis cs:268000,0.156122143547384)
--(axis cs:266000,0.156484105202693)
--(axis cs:264000,0.156961501396263)
--(axis cs:262000,0.157340926301041)
--(axis cs:260000,0.157716127032574)
--(axis cs:258000,0.158107689851276)
--(axis cs:256000,0.158502907797324)
--(axis cs:254000,0.158947964679388)
--(axis cs:252000,0.159460800261768)
--(axis cs:250000,0.159869627648791)
--(axis cs:248000,0.160303379970023)
--(axis cs:246000,0.160731858290989)
--(axis cs:244000,0.161173777483528)
--(axis cs:242000,0.161617589354317)
--(axis cs:240000,0.162205216296986)
--(axis cs:238000,0.162672524656541)
--(axis cs:236000,0.163154457711547)
--(axis cs:234000,0.16363856297561)
--(axis cs:232000,0.164138044620013)
--(axis cs:230000,0.164644191304692)
--(axis cs:228000,0.183420360490109)
--(axis cs:226000,0.183848167561786)
--(axis cs:224000,0.184278580996694)
--(axis cs:222000,0.184689849289262)
--(axis cs:220000,0.180526708699188)
--(axis cs:218000,0.18877728551603)
--(axis cs:216000,0.189177126537729)
--(axis cs:214000,0.189469351873508)
--(axis cs:212000,0.18978234423079)
--(axis cs:210000,0.190092499465281)
--(axis cs:208000,0.190421888323278)
--(axis cs:206000,0.190795652966855)
--(axis cs:204000,0.191197160590597)
--(axis cs:202000,0.19153593198384)
--(axis cs:200000,0.191885572668751)
--(axis cs:198000,0.192242967671547)
--(axis cs:196000,0.192616168831271)
--(axis cs:194000,0.192999646506288)
--(axis cs:192000,0.193465041269236)
--(axis cs:190000,0.193859545310237)
--(axis cs:188000,0.194243747191907)
--(axis cs:186000,0.194677767607262)
--(axis cs:184000,0.195133870144501)
--(axis cs:182000,0.195550176350045)
--(axis cs:180000,0.196106159262859)
--(axis cs:178000,0.196585043136499)
--(axis cs:176000,0.198496250762316)
--(axis cs:174000,0.198996290901937)
--(axis cs:172000,0.199523450338113)
--(axis cs:170000,0.203663041120494)
--(axis cs:168000,0.204322937638119)
--(axis cs:166000,0.20488699164261)
--(axis cs:164000,0.205455710138014)
--(axis cs:162000,0.20602985620401)
--(axis cs:160000,0.206613168507626)
--(axis cs:158000,0.20718735283734)
--(axis cs:156000,0.207893913165459)
--(axis cs:154000,0.20849204290676)
--(axis cs:152000,0.209080868758932)
--(axis cs:150000,0.188005762694128)
--(axis cs:148000,0.188537570237397)
--(axis cs:146000,0.189097335521014)
--(axis cs:144000,0.189735856925851)
--(axis cs:142000,0.190289686294894)
--(axis cs:140000,0.190872995890676)
--(axis cs:138000,0.191446921605384)
--(axis cs:136000,0.191945570822795)
--(axis cs:134000,0.191934571679641)
--(axis cs:132000,0.191888431729844)
--(axis cs:130000,0.191859876112887)
--(axis cs:128000,0.191883012968937)
--(axis cs:126000,0.191866672488364)
--(axis cs:124000,0.19187389265959)
--(axis cs:122000,0.191723526183002)
--(axis cs:120000,0.191475883352707)
--(axis cs:118000,0.190916256835731)
--(axis cs:116000,0.191268510595629)
--(axis cs:114000,0.190539187462619)
--(axis cs:112000,0.189810592127791)
--(axis cs:110000,0.189042922750066)
--(axis cs:108000,0.187935954119013)
--(axis cs:106000,0.186932784686963)
--(axis cs:104000,0.185962925059781)
--(axis cs:102000,0.184886656974788)
--(axis cs:100000,0.183773408693771)
--(axis cs:98000,0.161097801541245)
--(axis cs:96000,0.159754727121045)
--(axis cs:94000,0.158731815715489)
--(axis cs:92000,0.157763577634676)
--(axis cs:90000,0.15682268113982)
--(axis cs:88000,0.15588164019694)
--(axis cs:86000,0.154944295052769)
--(axis cs:84000,0.153805658794269)
--(axis cs:82000,0.152897000387247)
--(axis cs:80000,0.138979950249701)
--(axis cs:78000,0.137972952325041)
--(axis cs:76000,0.136996638983855)
--(axis cs:74000,0.136022276160274)
--(axis cs:72000,0.13775305514692)
--(axis cs:70000,0.10395841194882)
--(axis cs:68000,0.10367646199416)
--(axis cs:66000,0.103406674027219)
--(axis cs:64000,0.103311953171798)
--(axis cs:62000,0.103215275591604)
--(axis cs:60000,0.103120222941337)
--(axis cs:58000,0.103057147631561)
--(axis cs:56000,0.103001462465577)
--(axis cs:54000,0.102952031324277)
--(axis cs:52000,0.102993900153087)
--(axis cs:50000,0.103064791400485)
--(axis cs:48000,0.103250287798001)
--(axis cs:46000,0.103398436401494)
--(axis cs:44000,0.103567068854813)
--(axis cs:42000,0.103760525530633)
--(axis cs:40000,0.103977183858207)
--(axis cs:38000,0.104187606831824)
--(axis cs:36000,0.104462518493577)
--(axis cs:34000,0.10471404494418)
--(axis cs:32000,0.105029497357554)
--(axis cs:30000,0.105399457854246)
--(axis cs:28000,0.105815250260048)
--(axis cs:26000,0.106344614495734)
--(axis cs:24000,0.107081840114952)
--(axis cs:22000,0.106480549189336)
--(axis cs:20000,0.106965936676179)
--(axis cs:18000,0.107299403560345)
--(axis cs:16000,0.107749704532527)
--(axis cs:14000,0.10819667612871)
--(axis cs:12000,0.108782069085492)
--(axis cs:10000,0.109320949653271)
--(axis cs:8000,0.109973859975688)
--(axis cs:6000,0.10922940787033)
--(axis cs:4000,0.110309997168922)
--(axis cs:2000,0.111330537357619)
--(axis cs:0,0.113261182630639)
--cycle;

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.100513917239759)
--(axis cs:0,0.0822791560792921)
--(axis cs:2000,0.0821554714948935)
--(axis cs:4000,0.0821189412974609)
--(axis cs:6000,0.0819103709193403)
--(axis cs:8000,0.0742427487226201)
--(axis cs:10000,0.0740193923545092)
--(axis cs:12000,0.0737881337225376)
--(axis cs:14000,0.0734999725860255)
--(axis cs:16000,0.0763696593731179)
--(axis cs:18000,0.0835714863459091)
--(axis cs:20000,0.0832866011219247)
--(axis cs:22000,0.0830063255038777)
--(axis cs:24000,0.0808413995209291)
--(axis cs:26000,0.0775974212599842)
--(axis cs:28000,0.0773369250602445)
--(axis cs:30000,0.0770786957909978)
--(axis cs:32000,0.0768140052764455)
--(axis cs:34000,0.0752916660146459)
--(axis cs:36000,0.0750130668935837)
--(axis cs:38000,0.0746708307449959)
--(axis cs:40000,0.0743976197601373)
--(axis cs:42000,0.0741320432637669)
--(axis cs:44000,0.0738658245092789)
--(axis cs:46000,0.0736053768864181)
--(axis cs:48000,0.0733497966209816)
--(axis cs:50000,0.0730371547707152)
--(axis cs:52000,0.0727877569832335)
--(axis cs:54000,0.0725502922533729)
--(axis cs:56000,0.0723715658023279)
--(axis cs:58000,0.0721926349320428)
--(axis cs:60000,0.0690625333034906)
--(axis cs:62000,0.0689109422760793)
--(axis cs:64000,0.0687856692992339)
--(axis cs:66000,0.0729635136686987)
--(axis cs:68000,0.0729035143910159)
--(axis cs:70000,0.0708283726116426)
--(axis cs:72000,0.0858460007623833)
--(axis cs:74000,0.0937331604606432)
--(axis cs:76000,0.0937145603270946)
--(axis cs:78000,0.0936963361399925)
--(axis cs:80000,0.0936782866646778)
--(axis cs:82000,0.0856687636744585)
--(axis cs:84000,0.0856647639552929)
--(axis cs:86000,0.0856592678940499)
--(axis cs:88000,0.0856585280384767)
--(axis cs:90000,0.0861742570108923)
--(axis cs:92000,0.086223522502845)
--(axis cs:94000,0.0862717111961451)
--(axis cs:96000,0.0863209506351558)
--(axis cs:98000,0.0856650279927246)
--(axis cs:100000,0.100418312445305)
--(axis cs:102000,0.096565469451541)
--(axis cs:104000,0.0965763427487906)
--(axis cs:106000,0.0965886153071063)
--(axis cs:108000,0.0966055636606386)
--(axis cs:110000,0.101230251750161)
--(axis cs:112000,0.114787159155884)
--(axis cs:114000,0.114801205572274)
--(axis cs:116000,0.133112325259165)
--(axis cs:118000,0.108352819642001)
--(axis cs:120000,0.108218871071682)
--(axis cs:122000,0.108061849975254)
--(axis cs:124000,0.107933870155706)
--(axis cs:126000,0.107810029606556)
--(axis cs:128000,0.107688443278781)
--(axis cs:130000,0.107575829819951)
--(axis cs:132000,0.107459972250287)
--(axis cs:134000,0.107322740082632)
--(axis cs:136000,0.107213632054552)
--(axis cs:138000,0.107110919975544)
--(axis cs:140000,0.107007513683852)
--(axis cs:142000,0.106903066700161)
--(axis cs:144000,0.106808064338755)
--(axis cs:146000,0.106688161368459)
--(axis cs:148000,0.103539024507295)
--(axis cs:150000,0.103439676181531)
--(axis cs:152000,0.113984267289889)
--(axis cs:154000,0.11389843119633)
--(axis cs:156000,0.113808547570278)
--(axis cs:158000,0.113697595004135)
--(axis cs:160000,0.113614347934795)
--(axis cs:162000,0.113536112942319)
--(axis cs:164000,0.113458626515793)
--(axis cs:166000,0.120106724194213)
--(axis cs:168000,0.145561124381993)
--(axis cs:170000,0.145392976935378)
--(axis cs:172000,0.144160400991107)
--(axis cs:174000,0.144025442074979)
--(axis cs:176000,0.143887991038045)
--(axis cs:178000,0.119138095101593)
--(axis cs:180000,0.11904699058616)
--(axis cs:182000,0.118930659603001)
--(axis cs:184000,0.118842900617638)
--(axis cs:186000,0.118754376765384)
--(axis cs:188000,0.104678218222399)
--(axis cs:190000,0.104624208386782)
--(axis cs:192000,0.10456979140152)
--(axis cs:194000,0.104501530642921)
--(axis cs:196000,0.104445529153803)
--(axis cs:198000,0.104396772444791)
--(axis cs:200000,0.104347838709445)
--(axis cs:202000,0.104303272146329)
--(axis cs:204000,0.104256862417782)
--(axis cs:206000,0.104206513017937)
--(axis cs:208000,0.10415639394061)
--(axis cs:210000,0.104112635677364)
--(axis cs:212000,0.104075127962855)
--(axis cs:214000,0.104034851035216)
--(axis cs:216000,0.10400188122264)
--(axis cs:218000,0.103962430652099)
--(axis cs:220000,0.0873744670805028)
--(axis cs:222000,0.0902288074732077)
--(axis cs:224000,0.0901588599295504)
--(axis cs:226000,0.0900873295078092)
--(axis cs:228000,0.0900198858018701)
--(axis cs:230000,0.0794433772113009)
--(axis cs:232000,0.0793578519846803)
--(axis cs:234000,0.0792756686356046)
--(axis cs:236000,0.079190532803055)
--(axis cs:238000,0.0791075854719181)
--(axis cs:240000,0.0790266584226693)
--(axis cs:242000,0.0789275646214338)
--(axis cs:244000,0.078850130802021)
--(axis cs:246000,0.0787721696767796)
--(axis cs:248000,0.0786983007266761)
--(axis cs:250000,0.0786252096003597)
--(axis cs:252000,0.0785503841766584)
--(axis cs:254000,0.0784652732582019)
--(axis cs:256000,0.0783926547346508)
--(axis cs:258000,0.0783238082143949)
--(axis cs:260000,0.0782587762907389)
--(axis cs:262000,0.0734391301471089)
--(axis cs:264000,0.0733788986959929)
--(axis cs:266000,0.07330714524788)
--(axis cs:268000,0.0732491833670205)
--(axis cs:270000,0.0624324687983595)
--(axis cs:272000,0.057195777711436)
--(axis cs:274000,0.0571813967164387)
--(axis cs:276000,0.0571664699385214)
--(axis cs:278000,0.0571483688876199)
--(axis cs:280000,0.0571376904421309)
--(axis cs:282000,0.0674141928683208)
--(axis cs:284000,0.0673938777495909)
--(axis cs:286000,0.0673671012050773)
--(axis cs:288000,0.0673404713468961)
--(axis cs:290000,0.0673114235282301)
--(axis cs:292000,0.0672903515198012)
--(axis cs:294000,0.0672658904797573)
--(axis cs:296000,0.0672444178708808)
--(axis cs:298000,0.0672207197230016)
--(axis cs:300000,0.0687131570691124)
--(axis cs:302000,0.0686650956518497)
--(axis cs:304000,0.0662425420927837)
--(axis cs:306000,0.066189742105791)
--(axis cs:308000,0.0656262494260758)
--(axis cs:310000,0.0655756696934351)
--(axis cs:312000,0.0650198622797175)
--(axis cs:314000,0.0649874168774131)
--(axis cs:316000,0.0649604935766557)
--(axis cs:318000,0.0649358732456448)
--(axis cs:320000,0.0649114805995999)
--(axis cs:322000,0.0648858239557576)
--(axis cs:324000,0.064859585564964)
--(axis cs:326000,0.0396004602491365)
--(axis cs:328000,0.0395874482643851)
--(axis cs:330000,0.0430383768747299)
--(axis cs:332000,0.0430349978377781)
--(axis cs:334000,0.0430304212325396)
--(axis cs:336000,0.0430264208024547)
--(axis cs:338000,0.0430242132702808)
--(axis cs:340000,0.043021819923081)
--(axis cs:342000,0.043019607715758)
--(axis cs:344000,0.0430154508658826)
--(axis cs:346000,0.0430120903879017)
--(axis cs:348000,0.0430135954347514)
--(axis cs:350000,0.0430113993961001)
--(axis cs:352000,0.0430100063037609)
--(axis cs:354000,0.0335375481464645)
--(axis cs:356000,0.0335368862602701)
--(axis cs:358000,0.0335351297913374)
--(axis cs:360000,0.0335345617387655)
--(axis cs:362000,0.0335309561636572)
--(axis cs:364000,0.0335285840071591)
--(axis cs:366000,0.0335287948903941)
--(axis cs:368000,0.0335261074478467)
--(axis cs:370000,0.0335266698978882)
--(axis cs:372000,0.0335265255234962)
--(axis cs:374000,0.0335241603416301)
--(axis cs:376000,0.033525243288436)
--(axis cs:378000,0.0335254298293142)
--(axis cs:380000,0.0335252746223528)
--(axis cs:382000,0.033523737863299)
--(axis cs:384000,0.0335205879250272)
--(axis cs:386000,0.0335197577183052)
--(axis cs:388000,0.0335207024275512)
--(axis cs:390000,0.0335211428059383)
--(axis cs:392000,0.0335223412446314)
--(axis cs:394000,0.033526225437895)
--(axis cs:396000,0.0335266847133304)
--(axis cs:398000,0.038101875353626)
--(axis cs:400000,0.0381110809512102)
--(axis cs:402000,0.0381207763238608)
--(axis cs:404000,0.0381307287144984)
--(axis cs:406000,0.0381383928087912)
--(axis cs:408000,0.0381472270561706)
--(axis cs:410000,0.0573720111936767)
--(axis cs:412000,0.0573879557556147)
--(axis cs:414000,0.0574049982249563)
--(axis cs:416000,0.0574203583011462)
--(axis cs:418000,0.0574351737115707)
--(axis cs:420000,0.0574499986650821)
--(axis cs:422000,0.0574674905835402)
--(axis cs:424000,0.0574851525991181)
--(axis cs:426000,0.0575013268719904)
--(axis cs:428000,0.0575163149578188)
--(axis cs:430000,0.0575310333303838)
--(axis cs:432000,0.0575462409242531)
--(axis cs:434000,0.0575655168419174)
--(axis cs:436000,0.0575796528764114)
--(axis cs:438000,0.0575975962539845)
--(axis cs:440000,0.0576133672684663)
--(axis cs:442000,0.0576301493019912)
--(axis cs:444000,0.0576466790148977)
--(axis cs:446000,0.0576712318187874)
--(axis cs:448000,0.0576869644438427)
--(axis cs:450000,0.0569316516555806)
--(axis cs:452000,0.0569367062978902)
--(axis cs:454000,0.0569400993834511)
--(axis cs:456000,0.0569430350820445)
--(axis cs:458000,0.0569457170913183)
--(axis cs:460000,0.0569517183975603)
--(axis cs:462000,0.0569567754593489)
--(axis cs:464000,0.0569585603315823)
--(axis cs:466000,0.0569597947932255)
--(axis cs:468000,0.0569619939787436)
--(axis cs:470000,0.0569659196993196)
--(axis cs:472000,0.0569663329308898)
--(axis cs:474000,0.0569706617606242)
--(axis cs:476000,0.0569746089805047)
--(axis cs:478000,0.0569767799928422)
--(axis cs:480000,0.0569796881512195)
--(axis cs:482000,0.0569825552300175)
--(axis cs:484000,0.0569836929092317)
--(axis cs:486000,0.0569868267551727)
--(axis cs:488000,0.0569874150689359)
--(axis cs:490000,0.0596073843578252)
--(axis cs:492000,0.0596103167122747)
--(axis cs:494000,0.0596111451057908)
--(axis cs:496000,0.0596150224721995)
--(axis cs:498000,0.0596171727663188)
--(axis cs:500000,0.0596175875042352)
--(axis cs:502000,0.0587374021058561)
--(axis cs:504000,0.0587401419884031)
--(axis cs:506000,0.0587480348525082)
--(axis cs:508000,0.0587508941064165)
--(axis cs:510000,0.0587585072187474)
--(axis cs:512000,0.0587636147304606)
--(axis cs:514000,0.058763539180178)
--(axis cs:516000,0.0587622668585342)
--(axis cs:518000,0.0587636912225211)
--(axis cs:520000,0.0587661556707529)
--(axis cs:522000,0.0587699638653507)
--(axis cs:524000,0.0587696747814074)
--(axis cs:526000,0.0587674095184833)
--(axis cs:528000,0.058768296536283)
--(axis cs:530000,0.0587696240014014)
--(axis cs:532000,0.0587714430728442)
--(axis cs:534000,0.0587757288130206)
--(axis cs:536000,0.0587767011335696)
--(axis cs:538000,0.0587768116432563)
--(axis cs:540000,0.0587774869761494)
--(axis cs:542000,0.0587764717208839)
--(axis cs:544000,0.0587807895306739)
--(axis cs:546000,0.0587813834973949)
--(axis cs:548000,0.0587848936735888)
--(axis cs:550000,0.0587855321132361)
--(axis cs:552000,0.0587865185306231)
--(axis cs:554000,0.058789348631314)
--(axis cs:556000,0.0587941132286925)
--(axis cs:558000,0.05879681481194)
--(axis cs:560000,0.0587994088272596)
--(axis cs:562000,0.0588025651164046)
--(axis cs:564000,0.0588064830536525)
--(axis cs:566000,0.0588064675263162)
--(axis cs:568000,0.0588058563646345)
--(axis cs:570000,0.0588061145969889)
--(axis cs:572000,0.0588074618320286)
--(axis cs:574000,0.058804271648432)
--(axis cs:576000,0.0588051603428522)
--(axis cs:578000,0.0588085796017028)
--(axis cs:580000,0.0588095672981984)
--(axis cs:582000,0.0588104177089573)
--(axis cs:584000,0.0588104568641215)
--(axis cs:586000,0.058811013654682)
--(axis cs:588000,0.0588107852774918)
--(axis cs:590000,0.0588124006652626)
--(axis cs:592000,0.0588144462506958)
--(axis cs:594000,0.0588128051508975)
--(axis cs:596000,0.0389778038453987)
--(axis cs:598000,0.0389798141238096)
--(axis cs:600000,0.0389821742811508)
--(axis cs:602000,0.0389828096521117)
--(axis cs:604000,0.0389844635806415)
--(axis cs:606000,0.0389842369810359)
--(axis cs:608000,0.0389833273226893)
--(axis cs:610000,0.0389830041994655)
--(axis cs:612000,0.0389831999569755)
--(axis cs:614000,0.038982717887054)
--(axis cs:616000,0.0389844519347811)
--(axis cs:618000,0.0389871188452873)
--(axis cs:620000,0.0389875797342205)
--(axis cs:622000,0.0389848637732261)
--(axis cs:624000,0.0389817241902917)
--(axis cs:626000,0.0389773119620775)
--(axis cs:628000,0.0389766060138023)
--(axis cs:630000,0.0389757390011073)
--(axis cs:632000,0.0389737854763966)
--(axis cs:634000,0.0389742369591238)
--(axis cs:636000,0.0389731622102058)
--(axis cs:638000,0.0389716468404687)
--(axis cs:640000,0.0389698642953118)
--(axis cs:642000,0.0389689174663612)
--(axis cs:644000,0.0389686414138553)
--(axis cs:646000,0.038967910771839)
--(axis cs:648000,0.0389675107618739)
--(axis cs:650000,0.0389681889124333)
--(axis cs:652000,0.0325866801818759)
--(axis cs:654000,0.0325881956321016)
--(axis cs:656000,0.0325895967643978)
--(axis cs:658000,0.0325924497563109)
--(axis cs:660000,0.0325939259117382)
--(axis cs:662000,0.0325976916973025)
--(axis cs:664000,0.0325994562136047)
--(axis cs:666000,0.0325989732749577)
--(axis cs:668000,0.0326042891166778)
--(axis cs:670000,0.0326055153303922)
--(axis cs:672000,0.0326079425383601)
--(axis cs:674000,0.0326118253416897)
--(axis cs:676000,0.0326151052770956)
--(axis cs:678000,0.0326176465786945)
--(axis cs:680000,0.0326202060878212)
--(axis cs:682000,0.0326225695079159)
--(axis cs:684000,0.0326238489448102)
--(axis cs:686000,0.032626326136339)
--(axis cs:688000,0.0326295167256126)
--(axis cs:690000,0.0326322986850908)
--(axis cs:692000,0.0326351831598321)
--(axis cs:694000,0.0326373617858134)
--(axis cs:696000,0.0326394149512445)
--(axis cs:698000,0.0326421886459628)
--(axis cs:700000,0.0201959210155501)
--(axis cs:702000,0.0201971965694413)
--(axis cs:704000,0.0201976083981298)
--(axis cs:706000,0.0201989175377361)
--(axis cs:708000,0.0201988924534054)
--(axis cs:710000,0.0201999934092582)
--(axis cs:712000,0.0202001703238667)
--(axis cs:714000,0.0202006627429229)
--(axis cs:716000,0.0201999904662092)
--(axis cs:718000,0.0201999850209524)
--(axis cs:720000,0.020199607452328)
--(axis cs:722000,0.0201994141645578)
--(axis cs:724000,0.0201988487952017)
--(axis cs:726000,0.0201975211389555)
--(axis cs:728000,0.0201971467027327)
--(axis cs:730000,0.0201958286826371)
--(axis cs:732000,0.0201956569868041)
--(axis cs:734000,0.0201951149426845)
--(axis cs:736000,0.0201935817689968)
--(axis cs:738000,0.0201935249975834)
--(axis cs:740000,0.0201934783701001)
--(axis cs:742000,0.0201936738238993)
--(axis cs:744000,0.0201929628708256)
--(axis cs:746000,0.0201908645723882)
--(axis cs:748000,0.0201908443210973)
--(axis cs:750000,0.0201907813393479)
--(axis cs:752000,0.0201908172140249)
--(axis cs:754000,0.0201917168118653)
--(axis cs:756000,0.0201910317581609)
--(axis cs:758000,0.0201922252727468)
--(axis cs:760000,0.0201936625850841)
--(axis cs:762000,0.0201937527019684)
--(axis cs:764000,0.0201930788171178)
--(axis cs:766000,0.0201936898465722)
--(axis cs:768000,0.0201935406706073)
--(axis cs:770000,0.0201934292464171)
--(axis cs:772000,0.0201944963292615)
--(axis cs:774000,0.0201955718129283)
--(axis cs:776000,0.0201974557340906)
--(axis cs:778000,0.0201987426961273)
--(axis cs:780000,0.0201991843685652)
--(axis cs:782000,0.0202021671531679)
--(axis cs:784000,0.0202040574547758)
--(axis cs:786000,0.0202049108574199)
--(axis cs:788000,0.0202064779267796)
--(axis cs:790000,0.0202072190942945)
--(axis cs:792000,0.0202080648502358)
--(axis cs:794000,0.0202086524110518)
--(axis cs:796000,0.0202098614125417)
--(axis cs:798000,0.0202100150331142)
--(axis cs:800000,0.0202097170973904)
--(axis cs:802000,0.0202096517935787)
--(axis cs:804000,0.0202095957618261)
--(axis cs:806000,0.0202095802939829)
--(axis cs:808000,0.020209708366778)
--(axis cs:810000,0.0202119937944419)
--(axis cs:812000,0.0202113183976649)
--(axis cs:814000,0.0202121606155291)
--(axis cs:816000,0.0202115125950619)
--(axis cs:818000,0.0202119157423404)
--(axis cs:820000,0.0202112627106157)
--(axis cs:822000,0.0202121019259548)
--(axis cs:824000,0.0202131604517112)
--(axis cs:826000,0.0202140938540832)
--(axis cs:828000,0.0202146747720941)
--(axis cs:830000,0.020214140670479)
--(axis cs:832000,0.0202141009554819)
--(axis cs:834000,0.0202152624439438)
--(axis cs:836000,0.0202148407329945)
--(axis cs:838000,0.0202161337720339)
--(axis cs:840000,0.0202164809530129)
--(axis cs:842000,0.0202161030251253)
--(axis cs:844000,0.0202164848575332)
--(axis cs:846000,0.0202175287109176)
--(axis cs:848000,0.0202177680851536)
--(axis cs:850000,0.0202191773912054)
--(axis cs:852000,0.0202202420165311)
--(axis cs:854000,0.020219737823205)
--(axis cs:856000,0.020218227402771)
--(axis cs:858000,0.0202183620560755)
--(axis cs:860000,0.0202193818592164)
--(axis cs:862000,0.020219579042479)
--(axis cs:864000,0.0202204992462287)
--(axis cs:866000,0.0202199549019563)
--(axis cs:868000,0.0202185272272152)
--(axis cs:870000,0.0202188911097218)
--(axis cs:872000,0.0202202250387013)
--(axis cs:874000,0.020219392868979)
--(axis cs:876000,0.0202196848102153)
--(axis cs:878000,0.0202200301312474)
--(axis cs:880000,0.0202209637002604)
--(axis cs:882000,0.0202220662971777)
--(axis cs:884000,0.0202216176998203)
--(axis cs:886000,0.0202219729259465)
--(axis cs:888000,0.0202213228735542)
--(axis cs:890000,0.0202218521759385)
--(axis cs:892000,0.0202234080673976)
--(axis cs:894000,0.020223900335162)
--(axis cs:896000,0.0202242870441241)
--(axis cs:898000,0.020226763653768)
--(axis cs:900000,0.020227669923774)
--(axis cs:902000,0.0202273215266294)
--(axis cs:904000,0.0202281666673319)
--(axis cs:906000,0.0202293379048171)
--(axis cs:908000,0.0202317756133262)
--(axis cs:910000,0.0202333464914552)
--(axis cs:912000,0.0202354237170595)
--(axis cs:914000,0.0202346349165862)
--(axis cs:916000,0.0202351947649469)
--(axis cs:918000,0.0202362864022217)
--(axis cs:920000,0.0202369533758661)
--(axis cs:922000,0.0216876599258254)
--(axis cs:924000,0.0216894170533087)
--(axis cs:926000,0.0216903907725929)
--(axis cs:928000,0.0216926689303979)
--(axis cs:930000,0.0216952698282745)
--(axis cs:932000,0.0216976423630217)
--(axis cs:934000,0.0216999667518577)
--(axis cs:936000,0.0216998019790408)
--(axis cs:938000,0.0217006339766931)
--(axis cs:940000,0.0217019999432159)
--(axis cs:942000,0.0217031628301321)
--(axis cs:944000,0.0217043590305909)
--(axis cs:946000,0.0217041317443601)
--(axis cs:948000,0.0217068641501056)
--(axis cs:950000,0.0217083989291169)
--(axis cs:952000,0.0217102838008498)
--(axis cs:954000,0.0217105027485909)
--(axis cs:956000,0.0217121188112975)
--(axis cs:958000,0.0217111157691467)
--(axis cs:960000,0.0217141841015686)
--(axis cs:962000,0.0217150380066855)
--(axis cs:964000,0.0217167558755755)
--(axis cs:966000,0.0217187991153986)
--(axis cs:968000,0.021718963807032)
--(axis cs:970000,0.021719367377727)
--(axis cs:972000,0.021720248104118)
--(axis cs:974000,0.0217216244976576)
--(axis cs:976000,0.02172388321099)
--(axis cs:978000,0.0217242940599755)
--(axis cs:980000,0.0217252749368549)
--(axis cs:982000,0.0217272148254539)
--(axis cs:984000,0.0217280936160857)
--(axis cs:986000,0.0217296375500127)
--(axis cs:988000,0.0217314563882322)
--(axis cs:990000,0.0217326598635566)
--(axis cs:992000,0.0217355455563176)
--(axis cs:994000,0.0217359935805622)
--(axis cs:996000,0.0217385474246528)
--(axis cs:998000,0.0413079641436862)
--(axis cs:1000000,0.0413057377453181)
--(axis cs:1002000,0.0413024721444962)
--(axis cs:1004000,0.0412998669824523)
--(axis cs:1006000,0.0412972744778154)
--(axis cs:1008000,0.0412933108259902)
--(axis cs:1010000,0.0412952313405116)
--(axis cs:1012000,0.0412917954297937)
--(axis cs:1014000,0.0412906039433526)
--(axis cs:1016000,0.0412886472144136)
--(axis cs:1018000,0.0412878163045663)
--(axis cs:1020000,0.0412856660266731)
--(axis cs:1022000,0.0412883682006562)
--(axis cs:1024000,0.0412894737346689)
--(axis cs:1026000,0.0412893621529755)
--(axis cs:1028000,0.0412880733923384)
--(axis cs:1030000,0.0412869814495603)
--(axis cs:1032000,0.0412838414578272)
--(axis cs:1034000,0.0412831242358118)
--(axis cs:1036000,0.0412804511738735)
--(axis cs:1038000,0.0412810657579704)
--(axis cs:1040000,0.0412765612367705)
--(axis cs:1042000,0.0412743760524274)
--(axis cs:1044000,0.0412749644707373)
--(axis cs:1046000,0.0412720099361025)
--(axis cs:1048000,0.0412710272269691)
--(axis cs:1050000,0.0412737801556841)
--(axis cs:1052000,0.0412700871961328)
--(axis cs:1054000,0.0412676779741275)
--(axis cs:1056000,0.0412643603744887)
--(axis cs:1058000,0.0412642414161791)
--(axis cs:1060000,0.0412644109474146)
--(axis cs:1062000,0.0412651254098583)
--(axis cs:1064000,0.0412640619651416)
--(axis cs:1066000,0.0412621853396793)
--(axis cs:1068000,0.0412594317397878)
--(axis cs:1070000,0.0412569839080517)
--(axis cs:1072000,0.0412567583766025)
--(axis cs:1074000,0.0412570452313653)
--(axis cs:1076000,0.0412553022801606)
--(axis cs:1078000,0.0412566738974687)
--(axis cs:1080000,0.0412566751179093)
--(axis cs:1082000,0.0412571406672611)
--(axis cs:1084000,0.0412580297018174)
--(axis cs:1086000,0.0412588130493515)
--(axis cs:1088000,0.0412576200667382)
--(axis cs:1090000,0.0412557979151546)
--(axis cs:1092000,0.0412540627798683)
--(axis cs:1094000,0.0412510698420472)
--(axis cs:1096000,0.0412481078579995)
--(axis cs:1098000,0.0412499595966826)
--(axis cs:1100000,0.0412490514514333)
--(axis cs:1102000,0.0412492401864735)
--(axis cs:1104000,0.0412468575853875)
--(axis cs:1106000,0.0412434655295839)
--(axis cs:1108000,0.0412420188043874)
--(axis cs:1110000,0.0412421045576205)
--(axis cs:1112000,0.041242799159851)
--(axis cs:1114000,0.0412402730780493)
--(axis cs:1116000,0.0412398597561511)
--(axis cs:1118000,0.0412395461841674)
--(axis cs:1120000,0.0412380913659537)
--(axis cs:1122000,0.0412390340952493)
--(axis cs:1124000,0.0412377339263434)
--(axis cs:1126000,0.041238138245066)
--(axis cs:1128000,0.0412377515853344)
--(axis cs:1130000,0.0412343429260352)
--(axis cs:1132000,0.0412322829990505)
--(axis cs:1134000,0.0412304404452894)
--(axis cs:1136000,0.0412293202090549)
--(axis cs:1138000,0.0412254963827099)
--(axis cs:1140000,0.0412236215295556)
--(axis cs:1142000,0.0412240063233594)
--(axis cs:1144000,0.0412219987235534)
--(axis cs:1146000,0.0412241848937958)
--(axis cs:1148000,0.0412220566549972)
--(axis cs:1150000,0.0412205316435404)
--(axis cs:1152000,0.0412191953662592)
--(axis cs:1154000,0.041217993345318)
--(axis cs:1156000,0.0412173411700958)
--(axis cs:1158000,0.041217113759361)
--(axis cs:1160000,0.0412168425858796)
--(axis cs:1162000,0.0412169486285385)
--(axis cs:1164000,0.0412160177990196)
--(axis cs:1166000,0.0412146980458765)
--(axis cs:1168000,0.0412127216752969)
--(axis cs:1170000,0.041208686764812)
--(axis cs:1172000,0.0412094979842058)
--(axis cs:1174000,0.0412052722212656)
--(axis cs:1176000,0.0412015147587817)
--(axis cs:1178000,0.0411996219454209)
--(axis cs:1180000,0.041197039111363)
--(axis cs:1182000,0.0411956311828401)
--(axis cs:1184000,0.0411952301979637)
--(axis cs:1186000,0.0411946899546695)
--(axis cs:1188000,0.0411932104708697)
--(axis cs:1190000,0.0411912723927032)
--(axis cs:1192000,0.041189910755411)
--(axis cs:1194000,0.0411883094424933)
--(axis cs:1196000,0.0411854048965631)
--(axis cs:1198000,0.0411851200435512)
--(axis cs:1200000,0.0411838252086511)
--(axis cs:1202000,0.0411831876897335)
--(axis cs:1204000,0.0411834940817005)
--(axis cs:1206000,0.0411813653335844)
--(axis cs:1208000,0.0411793188809982)
--(axis cs:1210000,0.0411786258689867)
--(axis cs:1212000,0.0411759045098935)
--(axis cs:1214000,0.0411723978021573)
--(axis cs:1216000,0.0411722639746774)
--(axis cs:1218000,0.041169781161568)
--(axis cs:1220000,0.0270393953346051)
--(axis cs:1222000,0.0270335893131228)
--(axis cs:1224000,0.0270293811377785)
--(axis cs:1226000,0.0270250340117898)
--(axis cs:1228000,0.0270184402336069)
--(axis cs:1230000,0.0270115709288637)
--(axis cs:1232000,0.0270071357623229)
--(axis cs:1234000,0.0270042864883887)
--(axis cs:1236000,0.0269982780903002)
--(axis cs:1238000,0.0269939155834728)
--(axis cs:1240000,0.0269897675434697)
--(axis cs:1242000,0.0269856602717225)
--(axis cs:1244000,0.0269790947322098)
--(axis cs:1246000,0.0269743730272068)
--(axis cs:1248000,0.0269698044196985)
--(axis cs:1250000,0.0269652446105688)
--(axis cs:1252000,0.0269615150169577)
--(axis cs:1254000,0.0269558722386071)
--(axis cs:1256000,0.0269513049803134)
--(axis cs:1258000,0.0269448577223879)
--(axis cs:1260000,0.026938925559024)
--(axis cs:1262000,0.0343749653795155)
--(axis cs:1264000,0.0343740574684728)
--(axis cs:1266000,0.034374212640932)
--(axis cs:1268000,0.0343749448315121)
--(axis cs:1270000,0.0343749584225961)
--(axis cs:1272000,0.0343732912555327)
--(axis cs:1274000,0.0343736865982607)
--(axis cs:1276000,0.0343754817009017)
--(axis cs:1278000,0.0343747784388653)
--(axis cs:1280000,0.034373233399254)
--(axis cs:1282000,0.0343720050620517)
--(axis cs:1284000,0.0343702228539045)
--(axis cs:1286000,0.0343725962385892)
--(axis cs:1288000,0.034372752055308)
--(axis cs:1290000,0.0343727255150099)
--(axis cs:1292000,0.0343751419824452)
--(axis cs:1294000,0.0343748792932097)
--(axis cs:1296000,0.034375001087649)
--(axis cs:1298000,0.0343744172574614)
--(axis cs:1300000,0.0343739461693042)
--(axis cs:1302000,0.0343717005036529)
--(axis cs:1304000,0.0343713449548872)
--(axis cs:1306000,0.0343723068951006)
--(axis cs:1308000,0.0343708273358014)
--(axis cs:1310000,0.0343681621941935)
--(axis cs:1312000,0.0343672239449839)
--(axis cs:1314000,0.0343682881017661)
--(axis cs:1316000,0.0343676968024047)
--(axis cs:1318000,0.0343677330038733)
--(axis cs:1320000,0.0343673672668276)
--(axis cs:1322000,0.0343639209716527)
--(axis cs:1324000,0.0343662917540256)
--(axis cs:1326000,0.0343674237106706)
--(axis cs:1328000,0.0343658307808651)
--(axis cs:1330000,0.0343676779971431)
--(axis cs:1332000,0.0343665202167662)
--(axis cs:1334000,0.0343672751506978)
--(axis cs:1336000,0.0343667484261246)
--(axis cs:1338000,0.0343662664688815)
--(axis cs:1340000,0.0343673645818583)
--(axis cs:1342000,0.0343683421104046)
--(axis cs:1344000,0.0343669254908935)
--(axis cs:1346000,0.0343648610023063)
--(axis cs:1348000,0.0343630951616902)
--(axis cs:1350000,0.0343630440518282)
--(axis cs:1352000,0.034363917703326)
--(axis cs:1354000,0.0343641046205709)
--(axis cs:1356000,0.0343642853526783)
--(axis cs:1358000,0.0343653550880643)
--(axis cs:1360000,0.0343627576415733)
--(axis cs:1362000,0.0343618467863279)
--(axis cs:1364000,0.0343631873038403)
--(axis cs:1366000,0.0343613432534026)
--(axis cs:1368000,0.0343613684486101)
--(axis cs:1370000,0.034360719011109)
--(axis cs:1372000,0.0343586407137512)
--(axis cs:1374000,0.0343610838602338)
--(axis cs:1376000,0.0343585356602098)
--(axis cs:1378000,0.0343612848157648)
--(axis cs:1380000,0.0343622035281553)
--(axis cs:1382000,0.0343612235063543)
--(axis cs:1384000,0.0343624072984767)
--(axis cs:1386000,0.0343629992970849)
--(axis cs:1388000,0.0343581356927536)
--(axis cs:1390000,0.0343589934058554)
--(axis cs:1392000,0.0343590344337764)
--(axis cs:1394000,0.0343586041076444)
--(axis cs:1396000,0.0343592271494288)
--(axis cs:1398000,0.0343568984534735)
--(axis cs:1400000,0.0343561668885796)
--(axis cs:1402000,0.0343555626108976)
--(axis cs:1404000,0.0434552050109437)
--(axis cs:1406000,0.0434544247992904)
--(axis cs:1408000,0.0434546859817488)
--(axis cs:1410000,0.0434538747727708)
--(axis cs:1412000,0.0434533649162996)
--(axis cs:1414000,0.0434550319565865)
--(axis cs:1416000,0.04345278995474)
--(axis cs:1418000,0.0434515529076657)
--(axis cs:1420000,0.0434519123680149)
--(axis cs:1422000,0.0434496633409189)
--(axis cs:1424000,0.0434474614576286)
--(axis cs:1426000,0.0434490566341347)
--(axis cs:1428000,0.043451013332645)
--(axis cs:1430000,0.0434501324530543)
--(axis cs:1432000,0.0434494053753591)
--(axis cs:1434000,0.0434485153276464)
--(axis cs:1436000,0.0434463581434288)
--(axis cs:1438000,0.0434478707846831)
--(axis cs:1440000,0.0434477522684278)
--(axis cs:1442000,0.0434489955124032)
--(axis cs:1444000,0.0434487545577562)
--(axis cs:1446000,0.0434495075833942)
--(axis cs:1448000,0.0434456762677562)
--(axis cs:1450000,0.0434428272045858)
--(axis cs:1452000,0.0434431643242371)
--(axis cs:1454000,0.0434446629981849)
--(axis cs:1456000,0.0434418199674682)
--(axis cs:1458000,0.0434415226183533)
--(axis cs:1460000,0.0434417244570167)
--(axis cs:1462000,0.0434421262579929)
--(axis cs:1464000,0.0434413589535956)
--(axis cs:1466000,0.0434406825848726)
--(axis cs:1468000,0.0434416482755182)
--(axis cs:1470000,0.0434419797474095)
--(axis cs:1472000,0.0434403108763466)
--(axis cs:1474000,0.0434411150412994)
--(axis cs:1476000,0.0434437041904832)
--(axis cs:1478000,0.0434417106048042)
--(axis cs:1480000,0.0434398208007224)
--(axis cs:1482000,0.0434431040637444)
--(axis cs:1484000,0.043442062234938)
--(axis cs:1486000,0.043440861653357)
--(axis cs:1488000,0.0434405290305637)
--(axis cs:1490000,0.0434421662156156)
--(axis cs:1492000,0.0434418000783184)
--(axis cs:1494000,0.0434428789765987)
--(axis cs:1496000,0.0434413178613187)
--(axis cs:1498000,0.0434416972468391)
--(axis cs:1500000,0.0434385580464487)
--(axis cs:1502000,0.0434393605957751)
--(axis cs:1504000,0.0434390818430312)
--(axis cs:1506000,0.0434416222855127)
--(axis cs:1508000,0.0434424149124285)
--(axis cs:1510000,0.0434444299272764)
--(axis cs:1512000,0.0434444077096752)
--(axis cs:1514000,0.0434442530665976)
--(axis cs:1516000,0.0434420690116668)
--(axis cs:1518000,0.0434408755029522)
--(axis cs:1520000,0.0434423827748137)
--(axis cs:1522000,0.0434442102890264)
--(axis cs:1524000,0.0434435482538599)
--(axis cs:1526000,0.0434412426639957)
--(axis cs:1528000,0.0434405159928254)
--(axis cs:1530000,0.0434388095970561)
--(axis cs:1532000,0.0434359546035332)
--(axis cs:1534000,0.0434356368239684)
--(axis cs:1536000,0.043436833708504)
--(axis cs:1538000,0.043435397013029)
--(axis cs:1540000,0.0434375555739063)
--(axis cs:1542000,0.0434362581627512)
--(axis cs:1544000,0.043432879708379)
--(axis cs:1546000,0.0434295432653244)
--(axis cs:1548000,0.0434297523625203)
--(axis cs:1550000,0.043435888753462)
--(axis cs:1552000,0.043434669375048)
--(axis cs:1554000,0.0434373000049109)
--(axis cs:1556000,0.043435715696098)
--(axis cs:1558000,0.0434360943811557)
--(axis cs:1560000,0.0434360198903592)
--(axis cs:1562000,0.0434370231544328)
--(axis cs:1564000,0.0434377490561312)
--(axis cs:1566000,0.0434355937768192)
--(axis cs:1568000,0.0434358398221376)
--(axis cs:1570000,0.0434355978864943)
--(axis cs:1572000,0.043433999374558)
--(axis cs:1574000,0.0434347441258713)
--(axis cs:1576000,0.0434343420360183)
--(axis cs:1578000,0.043433214200912)
--(axis cs:1580000,0.0434342723099853)
--(axis cs:1582000,0.0434328977561328)
--(axis cs:1584000,0.0434350172820506)
--(axis cs:1586000,0.0434322762599763)
--(axis cs:1588000,0.0434317444882403)
--(axis cs:1590000,0.0434310326637434)
--(axis cs:1592000,0.0434322628135575)
--(axis cs:1594000,0.0434331271154438)
--(axis cs:1596000,0.043430234672369)
--(axis cs:1598000,0.0434280339346683)
--(axis cs:1600000,0.0434283328011538)
--(axis cs:1602000,0.0434255630584176)
--(axis cs:1604000,0.0434248567320057)
--(axis cs:1606000,0.043423829900113)
--(axis cs:1608000,0.0434234344555769)
--(axis cs:1610000,0.0434235444490176)
--(axis cs:1612000,0.0434233129418216)
--(axis cs:1614000,0.0434235865829735)
--(axis cs:1616000,0.0434229933532595)
--(axis cs:1618000,0.0434233498459518)
--(axis cs:1620000,0.0434239585201525)
--(axis cs:1622000,0.0434246537773053)
--(axis cs:1624000,0.0434228150389221)
--(axis cs:1626000,0.043422746459219)
--(axis cs:1628000,0.0434221727365581)
--(axis cs:1630000,0.0434219455850757)
--(axis cs:1632000,0.0434230957861962)
--(axis cs:1634000,0.0434230261289541)
--(axis cs:1636000,0.0434209314523394)
--(axis cs:1638000,0.0434196449724251)
--(axis cs:1640000,0.0434187186375001)
--(axis cs:1642000,0.0434221460563217)
--(axis cs:1644000,0.0434204258424195)
--(axis cs:1646000,0.0434198756862937)
--(axis cs:1648000,0.0434163577672525)
--(axis cs:1650000,0.0434170416058234)
--(axis cs:1652000,0.0434155298999241)
--(axis cs:1654000,0.0434163326391345)
--(axis cs:1656000,0.0434172252407107)
--(axis cs:1658000,0.0434163659277215)
--(axis cs:1660000,0.04341676460637)
--(axis cs:1662000,0.043416523647669)
--(axis cs:1664000,0.043417920088146)
--(axis cs:1666000,0.0434188294596347)
--(axis cs:1668000,0.0434169054521968)
--(axis cs:1670000,0.0521923168080069)
--(axis cs:1672000,0.0521920504760487)
--(axis cs:1674000,0.052193522101326)
--(axis cs:1676000,0.0521963476351291)
--(axis cs:1678000,0.0521962182106732)
--(axis cs:1680000,0.0521991341681774)
--(axis cs:1682000,0.052201678185031)
--(axis cs:1684000,0.0522044750149258)
--(axis cs:1686000,0.0522059391188213)
--(axis cs:1688000,0.0522079628682687)
--(axis cs:1690000,0.0522109685828226)
--(axis cs:1692000,0.0522092264331687)
--(axis cs:1694000,0.0522128832604442)
--(axis cs:1696000,0.0522152930802496)
--(axis cs:1698000,0.0522160726530812)
--(axis cs:1700000,0.0522179005671397)
--(axis cs:1702000,0.0522222377170136)
--(axis cs:1704000,0.0522253779873895)
--(axis cs:1706000,0.0522280246619563)
--(axis cs:1708000,0.0522317182757826)
--(axis cs:1710000,0.0522343898343753)
--(axis cs:1712000,0.0522357178151561)
--(axis cs:1714000,0.0522348439474887)
--(axis cs:1716000,0.0522318787405988)
--(axis cs:1718000,0.0522365306187186)
--(axis cs:1720000,0.0522346874205091)
--(axis cs:1722000,0.0522363259008287)
--(axis cs:1724000,0.0522363783616731)
--(axis cs:1726000,0.0522403796503597)
--(axis cs:1728000,0.0522435053567705)
--(axis cs:1730000,0.0522443790031082)
--(axis cs:1732000,0.0522438925132806)
--(axis cs:1734000,0.0522460434999891)
--(axis cs:1736000,0.0522473177366149)
--(axis cs:1738000,0.0522515566607103)
--(axis cs:1740000,0.0522550044453503)
--(axis cs:1742000,0.0522603117773834)
--(axis cs:1744000,0.0522653532483359)
--(axis cs:1746000,0.0522644047063327)
--(axis cs:1748000,0.0522650619801432)
--(axis cs:1750000,0.0522653826466056)
--(axis cs:1752000,0.0522662788411033)
--(axis cs:1754000,0.0522681338289817)
--(axis cs:1756000,0.0522694818800583)
--(axis cs:1758000,0.0522694675319553)
--(axis cs:1760000,0.0522713612272229)
--(axis cs:1762000,0.0522717593005773)
--(axis cs:1764000,0.0522718349393087)
--(axis cs:1766000,0.0522768266680747)
--(axis cs:1768000,0.0522771215898787)
--(axis cs:1770000,0.052279850523391)
--(axis cs:1772000,0.0522830737705009)
--(axis cs:1774000,0.0522874613736485)
--(axis cs:1776000,0.0522904369038314)
--(axis cs:1778000,0.0522955650054258)
--(axis cs:1780000,0.0522971216717891)
--(axis cs:1782000,0.0522993647475782)
--(axis cs:1784000,0.052300981518952)
--(axis cs:1786000,0.0523032284292517)
--(axis cs:1788000,0.052308666999493)
--(axis cs:1790000,0.0523127498279973)
--(axis cs:1792000,0.0523139914768462)
--(axis cs:1794000,0.052315504519907)
--(axis cs:1796000,0.0523185835812235)
--(axis cs:1798000,0.0523212876472242)
--(axis cs:1800000,0.0523254802722385)
--(axis cs:1802000,0.0523310653724885)
--(axis cs:1804000,0.052331275530315)
--(axis cs:1806000,0.0523357230073085)
--(axis cs:1808000,0.0523375652477824)
--(axis cs:1810000,0.0523392049538993)
--(axis cs:1812000,0.0523379210797669)
--(axis cs:1814000,0.0523401536852424)
--(axis cs:1816000,0.052341554581152)
--(axis cs:1818000,0.0523422142358738)
--(axis cs:1820000,0.052345720258935)
--(axis cs:1822000,0.0523500877776196)
--(axis cs:1824000,0.0523543162887967)
--(axis cs:1826000,0.0523555814190281)
--(axis cs:1828000,0.0523566748484618)
--(axis cs:1830000,0.0523592296152081)
--(axis cs:1832000,0.0523602382403208)
--(axis cs:1834000,0.0523614419431843)
--(axis cs:1836000,0.0523670217326459)
--(axis cs:1838000,0.0523690640284621)
--(axis cs:1840000,0.0523729229211535)
--(axis cs:1842000,0.0523783479629356)
--(axis cs:1844000,0.0523788812883258)
--(axis cs:1846000,0.0523825739008056)
--(axis cs:1848000,0.0523829993543697)
--(axis cs:1850000,0.0523823346624484)
--(axis cs:1852000,0.0523858026769382)
--(axis cs:1854000,0.0523853695044385)
--(axis cs:1856000,0.0523877055906406)
--(axis cs:1858000,0.0523866524741359)
--(axis cs:1860000,0.0523891366243741)
--(axis cs:1862000,0.0523919328544785)
--(axis cs:1864000,0.0523930859606367)
--(axis cs:1866000,0.0523964760649202)
--(axis cs:1868000,0.0523997209855693)
--(axis cs:1870000,0.0524016002437519)
--(axis cs:1872000,0.0524049070653716)
--(axis cs:1874000,0.0524064677035797)
--(axis cs:1876000,0.0524096606864506)
--(axis cs:1878000,0.0524139189248844)
--(axis cs:1880000,0.0524174338877586)
--(axis cs:1882000,0.0524183250368953)
--(axis cs:1884000,0.0524206131394851)
--(axis cs:1886000,0.0524274588577281)
--(axis cs:1888000,0.0524283130464547)
--(axis cs:1890000,0.0524307278464086)
--(axis cs:1892000,0.0524365358655052)
--(axis cs:1894000,0.0524360116431627)
--(axis cs:1896000,0.0524395132369)
--(axis cs:1898000,0.0524387360257138)
--(axis cs:1900000,0.0524390314402631)
--(axis cs:1902000,0.0524402177579049)
--(axis cs:1904000,0.0524431278748875)
--(axis cs:1906000,0.0524454248639245)
--(axis cs:1908000,0.0524480187303784)
--(axis cs:1910000,0.052450248625957)
--(axis cs:1912000,0.0524533173863397)
--(axis cs:1914000,0.0524557265236508)
--(axis cs:1916000,0.0524558921956655)
--(axis cs:1918000,0.0524583100846821)
--(axis cs:1920000,0.0524600106035595)
--(axis cs:1922000,0.0524595862265876)
--(axis cs:1924000,0.0524644759636381)
--(axis cs:1926000,0.052464941949256)
--(axis cs:1928000,0.0524669554165201)
--(axis cs:1930000,0.0524703805482879)
--(axis cs:1932000,0.0524726061241238)
--(axis cs:1934000,0.0524748866364232)
--(axis cs:1936000,0.052475207391407)
--(axis cs:1938000,0.0524790997177946)
--(axis cs:1940000,0.0524807188618638)
--(axis cs:1942000,0.0524821043186585)
--(axis cs:1944000,0.0524834390787606)
--(axis cs:1946000,0.0524852540506263)
--(axis cs:1948000,0.0524899002178301)
--(axis cs:1950000,0.0524921394499432)
--(axis cs:1952000,0.0524940106311857)
--(axis cs:1954000,0.0524951823371795)
--(axis cs:1956000,0.0524937394409126)
--(axis cs:1958000,0.0524936990427986)
--(axis cs:1960000,0.0524944501970506)
--(axis cs:1962000,0.0524977499495081)
--(axis cs:1964000,0.0525009531854415)
--(axis cs:1966000,0.0525035675954242)
--(axis cs:1968000,0.0525065321812839)
--(axis cs:1970000,0.0525084224810801)
--(axis cs:1972000,0.0525097224627248)
--(axis cs:1974000,0.0525127113654728)
--(axis cs:1976000,0.0525110623396384)
--(axis cs:1978000,0.0525093440385588)
--(axis cs:1980000,0.0525109723980628)
--(axis cs:1982000,0.0525154487307862)
--(axis cs:1984000,0.052515000078524)
--(axis cs:1986000,0.0525154458649612)
--(axis cs:1988000,0.0525181520635752)
--(axis cs:1990000,0.0525213947155894)
--(axis cs:1992000,0.0525233487609099)
--(axis cs:1994000,0.0525262971914349)
--(axis cs:1996000,0.0525295590173927)
--(axis cs:1998000,0.0525303716100422)
--(axis cs:2000000,0.0525357583011525)
--(axis cs:2002000,0.0525407631013843)
--(axis cs:2004000,0.0525456299619557)
--(axis cs:2006000,0.0525498202022911)
--(axis cs:2008000,0.05255208675828)
--(axis cs:2010000,0.0525554025250335)
--(axis cs:2012000,0.0525591664530798)
--(axis cs:2014000,0.0525669615700688)
--(axis cs:2016000,0.0598868604297273)
--(axis cs:2018000,0.0598901180928162)
--(axis cs:2020000,0.0598914652204918)
--(axis cs:2022000,0.0598957881138847)
--(axis cs:2024000,0.0598995347166592)
--(axis cs:2026000,0.059901348019824)
--(axis cs:2028000,0.0599014192744974)
--(axis cs:2030000,0.0599032726916517)
--(axis cs:2032000,0.0599026149663555)
--(axis cs:2034000,0.0599038623450397)
--(axis cs:2036000,0.0599036086034362)
--(axis cs:2038000,0.0599036889279557)
--(axis cs:2040000,0.0599057208423107)
--(axis cs:2042000,0.0599066418650415)
--(axis cs:2044000,0.0599062535250963)
--(axis cs:2046000,0.0599087583216423)
--(axis cs:2048000,0.0599082778367735)
--(axis cs:2050000,0.0599085435924361)
--(axis cs:2052000,0.0599084076281101)
--(axis cs:2054000,0.0599073981792437)
--(axis cs:2056000,0.0599089709840835)
--(axis cs:2058000,0.0599110118936329)
--(axis cs:2060000,0.0599129224301538)
--(axis cs:2062000,0.0599137278881477)
--(axis cs:2064000,0.0599128402808408)
--(axis cs:2066000,0.0599113536602006)
--(axis cs:2068000,0.0599152664604454)
--(axis cs:2070000,0.059914224487083)
--(axis cs:2072000,0.05991787930545)
--(axis cs:2074000,0.0599185134472133)
--(axis cs:2076000,0.0599188891281535)
--(axis cs:2078000,0.0599212903132842)
--(axis cs:2080000,0.0599198076784374)
--(axis cs:2082000,0.059919430890097)
--(axis cs:2084000,0.059921061843422)
--(axis cs:2086000,0.0599216277639683)
--(axis cs:2088000,0.0599212032408087)
--(axis cs:2090000,0.0599246379020674)
--(axis cs:2092000,0.059926063335236)
--(axis cs:2094000,0.0599247582520199)
--(axis cs:2096000,0.059925211177941)
--(axis cs:2098000,0.0599227675539647)
--(axis cs:2100000,0.0599236568806288)
--(axis cs:2102000,0.0599188650348692)
--(axis cs:2104000,0.0599211063240268)
--(axis cs:2106000,0.0599210190966774)
--(axis cs:2108000,0.0599203326924484)
--(axis cs:2110000,0.0599220714333891)
--(axis cs:2112000,0.0599204119321517)
--(axis cs:2114000,0.0599237060538288)
--(axis cs:2116000,0.0599256784595707)
--(axis cs:2118000,0.0599245332475511)
--(axis cs:2120000,0.0599259074327801)
--(axis cs:2122000,0.0599284695504989)
--(axis cs:2124000,0.0599292655916755)
--(axis cs:2126000,0.0599292574367454)
--(axis cs:2128000,0.0599287841817894)
--(axis cs:2130000,0.0599309171971405)
--(axis cs:2132000,0.0599315788582299)
--(axis cs:2134000,0.0599314826138331)
--(axis cs:2136000,0.0599364559562574)
--(axis cs:2138000,0.0599357713184861)
--(axis cs:2140000,0.0599383429436399)
--(axis cs:2142000,0.0599371650372523)
--(axis cs:2144000,0.059939857200255)
--(axis cs:2146000,0.0599429151034063)
--(axis cs:2148000,0.0599449577226804)
--(axis cs:2150000,0.059947579111678)
--(axis cs:2152000,0.05994960534965)
--(axis cs:2154000,0.0599534776566883)
--(axis cs:2156000,0.0599539956919659)
--(axis cs:2158000,0.0599592550924193)
--(axis cs:2160000,0.0599584633122684)
--(axis cs:2162000,0.0599570071038446)
--(axis cs:2164000,0.0599589408352746)
--(axis cs:2166000,0.0599622193101003)
--(axis cs:2168000,0.0599597614220476)
--(axis cs:2170000,0.059961252654451)
--(axis cs:2172000,0.0599637242310291)
--(axis cs:2174000,0.059964495669106)
--(axis cs:2176000,0.0599689133350225)
--(axis cs:2178000,0.0599701401457162)
--(axis cs:2180000,0.0599715975391484)
--(axis cs:2182000,0.0599751848272362)
--(axis cs:2184000,0.0599785915994608)
--(axis cs:2186000,0.0599760515915502)
--(axis cs:2188000,0.0599758940448758)
--(axis cs:2190000,0.0599775114987036)
--(axis cs:2192000,0.0599801912629225)
--(axis cs:2194000,0.059981410760236)
--(axis cs:2196000,0.0599837037969289)
--(axis cs:2198000,0.0599836871609205)
--(axis cs:2200000,0.059987803575121)
--(axis cs:2202000,0.0599872171032736)
--(axis cs:2204000,0.0599903432744587)
--(axis cs:2206000,0.0599902491967625)
--(axis cs:2208000,0.0599898259537041)
--(axis cs:2210000,0.05998804236553)
--(axis cs:2212000,0.0599901917809965)
--(axis cs:2214000,0.059990036148638)
--(axis cs:2216000,0.0599954528595744)
--(axis cs:2218000,0.0599979718826558)
--(axis cs:2220000,0.0599965130590984)
--(axis cs:2222000,0.0599973562731301)
--(axis cs:2224000,0.0599982399877765)
--(axis cs:2226000,0.0599984378787909)
--(axis cs:2228000,0.0599995427626889)
--(axis cs:2230000,0.0599996020896229)
--(axis cs:2232000,0.0600000186836127)
--(axis cs:2234000,0.0600015660220074)
--(axis cs:2236000,0.0600022576696946)
--(axis cs:2238000,0.0600010940528535)
--(axis cs:2240000,0.0600025542809171)
--(axis cs:2242000,0.0600022414110827)
--(axis cs:2244000,0.0600032752294001)
--(axis cs:2246000,0.0600061357456045)
--(axis cs:2248000,0.0600081046844221)
--(axis cs:2250000,0.0600098285851329)
--(axis cs:2252000,0.0600093840153817)
--(axis cs:2254000,0.0600088180702726)
--(axis cs:2256000,0.0600086486267873)
--(axis cs:2258000,0.0600093081934703)
--(axis cs:2260000,0.0600116962421349)
--(axis cs:2262000,0.0600108312799346)
--(axis cs:2264000,0.0600104581841921)
--(axis cs:2266000,0.060011419393274)
--(axis cs:2268000,0.0600139920932737)
--(axis cs:2270000,0.0600173369200696)
--(axis cs:2272000,0.060019007621212)
--(axis cs:2274000,0.0600206569401988)
--(axis cs:2276000,0.0600229374344549)
--(axis cs:2278000,0.0600266084445885)
--(axis cs:2278000,0.0827855781404553)
--(axis cs:2278000,0.0827855781404553)
--(axis cs:2276000,0.0827833638517193)
--(axis cs:2274000,0.0827824704127244)
--(axis cs:2272000,0.0827854117326719)
--(axis cs:2270000,0.0827859616769267)
--(axis cs:2268000,0.082786421480594)
--(axis cs:2266000,0.0827857145419312)
--(axis cs:2264000,0.0827873832650815)
--(axis cs:2262000,0.0827929845330124)
--(axis cs:2260000,0.0827969926940587)
--(axis cs:2258000,0.0827965686415361)
--(axis cs:2256000,0.082803903700018)
--(axis cs:2254000,0.0828078915822478)
--(axis cs:2252000,0.0828108435847982)
--(axis cs:2250000,0.0828144981261144)
--(axis cs:2248000,0.08281654485687)
--(axis cs:2246000,0.082818834865624)
--(axis cs:2244000,0.0828189260670569)
--(axis cs:2242000,0.0828209810747785)
--(axis cs:2240000,0.0828283566773935)
--(axis cs:2238000,0.0828290778571908)
--(axis cs:2236000,0.0828354885015374)
--(axis cs:2234000,0.082836900439225)
--(axis cs:2232000,0.0828363742739253)
--(axis cs:2230000,0.0828419999922556)
--(axis cs:2228000,0.0828429543368289)
--(axis cs:2226000,0.0828445485498916)
--(axis cs:2224000,0.0828527640935381)
--(axis cs:2222000,0.0828541481579072)
--(axis cs:2220000,0.0828595523776061)
--(axis cs:2218000,0.0828639019432019)
--(axis cs:2216000,0.0828625045065847)
--(axis cs:2214000,0.082859188306396)
--(axis cs:2212000,0.0828630815999533)
--(axis cs:2210000,0.0828639759988498)
--(axis cs:2208000,0.0828725903600673)
--(axis cs:2206000,0.0828758419035922)
--(axis cs:2204000,0.0828796232767609)
--(axis cs:2202000,0.0828781022024986)
--(axis cs:2200000,0.0828805384819145)
--(axis cs:2198000,0.0828747570959955)
--(axis cs:2196000,0.0828789597098183)
--(axis cs:2194000,0.0828801904716946)
--(axis cs:2192000,0.0828825014007914)
--(axis cs:2190000,0.0828799479729576)
--(axis cs:2188000,0.0828839945439506)
--(axis cs:2186000,0.0828875131596759)
--(axis cs:2184000,0.08289408871609)
--(axis cs:2182000,0.0828928991245669)
--(axis cs:2180000,0.0828910709005088)
--(axis cs:2178000,0.0828918887146338)
--(axis cs:2176000,0.0828907955631716)
--(axis cs:2174000,0.0828898349879677)
--(axis cs:2172000,0.0828912395866125)
--(axis cs:2170000,0.0828894070702838)
--(axis cs:2168000,0.0828919161256363)
--(axis cs:2166000,0.0828961303349721)
--(axis cs:2164000,0.0828987537596994)
--(axis cs:2162000,0.0829004234046345)
--(axis cs:2160000,0.0829085669648643)
--(axis cs:2158000,0.0829117686948992)
--(axis cs:2156000,0.0829063586529711)
--(axis cs:2154000,0.0829109193996715)
--(axis cs:2152000,0.08290591401899)
--(axis cs:2150000,0.0829059893727699)
--(axis cs:2148000,0.082905871137159)
--(axis cs:2146000,0.0829056027467342)
--(axis cs:2144000,0.0829048398832178)
--(axis cs:2142000,0.0829007803759734)
--(axis cs:2140000,0.0829093392417494)
--(axis cs:2138000,0.0829097093941097)
--(axis cs:2136000,0.0829153158301909)
--(axis cs:2134000,0.0829120574528438)
--(axis cs:2132000,0.0829139248592569)
--(axis cs:2130000,0.0829182041806084)
--(axis cs:2128000,0.0829212334881828)
--(axis cs:2126000,0.0829270787106243)
--(axis cs:2124000,0.0829338793867303)
--(axis cs:2122000,0.0829383471686657)
--(axis cs:2120000,0.0829366154923725)
--(axis cs:2118000,0.0829381256762478)
--(axis cs:2116000,0.0829430099257913)
--(axis cs:2114000,0.0829427231672585)
--(axis cs:2112000,0.0829432860849596)
--(axis cs:2110000,0.0829507462706217)
--(axis cs:2108000,0.0829534292610945)
--(axis cs:2106000,0.0829582258077566)
--(axis cs:2104000,0.0829605686614184)
--(axis cs:2102000,0.0829636297350455)
--(axis cs:2100000,0.0829745035684545)
--(axis cs:2098000,0.082979096639262)
--(axis cs:2096000,0.0829846690971483)
--(axis cs:2094000,0.082990886948523)
--(axis cs:2092000,0.0829977660266384)
--(axis cs:2090000,0.0830062972968867)
--(axis cs:2088000,0.0830136530204284)
--(axis cs:2086000,0.0830199515957209)
--(axis cs:2084000,0.0830211851585728)
--(axis cs:2082000,0.0830200817069346)
--(axis cs:2080000,0.0830228994944639)
--(axis cs:2078000,0.0830326610081113)
--(axis cs:2076000,0.083037766036869)
--(axis cs:2074000,0.0830441861899873)
--(axis cs:2072000,0.0830506381132684)
--(axis cs:2070000,0.0830511353774439)
--(axis cs:2068000,0.0830603021765252)
--(axis cs:2066000,0.0830582509733257)
--(axis cs:2064000,0.08306930532839)
--(axis cs:2062000,0.083075066993897)
--(axis cs:2060000,0.083079703655535)
--(axis cs:2058000,0.0830867219572368)
--(axis cs:2056000,0.0830874568400242)
--(axis cs:2054000,0.0830902315395783)
--(axis cs:2052000,0.0830966439701772)
--(axis cs:2050000,0.0831003231164713)
--(axis cs:2048000,0.0831029807274457)
--(axis cs:2046000,0.0831090188945123)
--(axis cs:2044000,0.083113560449445)
--(axis cs:2042000,0.0831193255728242)
--(axis cs:2040000,0.083124446910815)
--(axis cs:2038000,0.0831236037887599)
--(axis cs:2036000,0.0831298317580328)
--(axis cs:2034000,0.0831360117894978)
--(axis cs:2032000,0.0831372170061937)
--(axis cs:2030000,0.0831419668513253)
--(axis cs:2028000,0.0831458235615467)
--(axis cs:2026000,0.0831523412549004)
--(axis cs:2024000,0.0831555631054042)
--(axis cs:2022000,0.0831573343432489)
--(axis cs:2020000,0.0831562569588718)
--(axis cs:2018000,0.0831596526977781)
--(axis cs:2016000,0.0831590053174745)
--(axis cs:2014000,0.0798235032524718)
--(axis cs:2012000,0.07981731424908)
--(axis cs:2010000,0.0798138961300177)
--(axis cs:2008000,0.0798132519602451)
--(axis cs:2006000,0.0798171366521277)
--(axis cs:2004000,0.0798171315608523)
--(axis cs:2002000,0.0798139014877395)
--(axis cs:2000000,0.0798128691427541)
--(axis cs:1998000,0.079810890769744)
--(axis cs:1996000,0.0798138725632714)
--(axis cs:1994000,0.0798126361880939)
--(axis cs:1992000,0.0798161184039623)
--(axis cs:1990000,0.0798191974687555)
--(axis cs:1988000,0.0798210443641831)
--(axis cs:1986000,0.0798245762454501)
--(axis cs:1984000,0.0798294453615429)
--(axis cs:1982000,0.0798373093377221)
--(axis cs:1980000,0.0798370995471924)
--(axis cs:1978000,0.0798402430034856)
--(axis cs:1976000,0.0798484323185483)
--(axis cs:1974000,0.0798566221208218)
--(axis cs:1972000,0.0798596373792364)
--(axis cs:1970000,0.0798656545490585)
--(axis cs:1968000,0.0798682747465715)
--(axis cs:1966000,0.0798725123420223)
--(axis cs:1964000,0.0798752345076459)
--(axis cs:1962000,0.0798748608522154)
--(axis cs:1960000,0.0798743098014585)
--(axis cs:1958000,0.0798795148038518)
--(axis cs:1956000,0.0798877487975087)
--(axis cs:1954000,0.0798946011738891)
--(axis cs:1952000,0.0798947701166707)
--(axis cs:1950000,0.0798994808397718)
--(axis cs:1948000,0.0799041321961424)
--(axis cs:1946000,0.0799019544689973)
--(axis cs:1944000,0.079907236462366)
--(axis cs:1942000,0.0799125845974594)
--(axis cs:1940000,0.0799162958486613)
--(axis cs:1938000,0.0799215628840944)
--(axis cs:1936000,0.0799223297453201)
--(axis cs:1934000,0.0799315298277577)
--(axis cs:1932000,0.0799316600679507)
--(axis cs:1930000,0.0799363028333163)
--(axis cs:1928000,0.0799404218215254)
--(axis cs:1926000,0.0799456081916925)
--(axis cs:1924000,0.079946964069717)
--(axis cs:1922000,0.0799453493678788)
--(axis cs:1920000,0.0799550187515713)
--(axis cs:1918000,0.079954948219681)
--(axis cs:1916000,0.0799596658366346)
--(axis cs:1914000,0.0799655990594172)
--(axis cs:1912000,0.0799669866866573)
--(axis cs:1910000,0.0799648003810179)
--(axis cs:1908000,0.0799718051680692)
--(axis cs:1906000,0.0799744047362899)
--(axis cs:1904000,0.0799725023180782)
--(axis cs:1902000,0.0799728995876622)
--(axis cs:1900000,0.0799734621848039)
--(axis cs:1898000,0.0799783743186922)
--(axis cs:1896000,0.0799887072366141)
--(axis cs:1894000,0.079991208985828)
--(axis cs:1892000,0.0800007209494756)
--(axis cs:1890000,0.0799967873389582)
--(axis cs:1888000,0.0799962196431284)
--(axis cs:1886000,0.0800038871120384)
--(axis cs:1884000,0.0800075217217848)
--(axis cs:1882000,0.0800091181885405)
--(axis cs:1880000,0.0800143994109154)
--(axis cs:1878000,0.0800141558777642)
--(axis cs:1876000,0.0800158301940482)
--(axis cs:1874000,0.0800189149759352)
--(axis cs:1872000,0.0800242517676801)
--(axis cs:1870000,0.080028938282759)
--(axis cs:1868000,0.0800353950496749)
--(axis cs:1866000,0.0800377754764918)
--(axis cs:1864000,0.0800450554843508)
--(axis cs:1862000,0.0800502104842391)
--(axis cs:1860000,0.0800550278448647)
--(axis cs:1858000,0.080058798815455)
--(axis cs:1856000,0.0800731938518572)
--(axis cs:1854000,0.0800799712386251)
--(axis cs:1852000,0.080088436914067)
--(axis cs:1850000,0.0800882433641689)
--(axis cs:1848000,0.0800967832835558)
--(axis cs:1846000,0.0801023922641686)
--(axis cs:1844000,0.0801056537389713)
--(axis cs:1842000,0.0801130439551564)
--(axis cs:1840000,0.0801160838809823)
--(axis cs:1838000,0.0801225931493574)
--(axis cs:1836000,0.0801310298931818)
--(axis cs:1834000,0.0801325573312483)
--(axis cs:1832000,0.0801378995774335)
--(axis cs:1830000,0.0801437130227985)
--(axis cs:1828000,0.080146881683911)
--(axis cs:1826000,0.0801535209880764)
--(axis cs:1824000,0.0801623457069311)
--(axis cs:1822000,0.0801658869377392)
--(axis cs:1820000,0.0801659140375608)
--(axis cs:1818000,0.0801697483946471)
--(axis cs:1816000,0.0801794863880358)
--(axis cs:1814000,0.0801864065206805)
--(axis cs:1812000,0.0801970605669971)
--(axis cs:1810000,0.0802081862841015)
--(axis cs:1808000,0.0802102937345301)
--(axis cs:1806000,0.0802171684584402)
--(axis cs:1804000,0.0802214556284438)
--(axis cs:1802000,0.0802269298841401)
--(axis cs:1800000,0.0802322059020752)
--(axis cs:1798000,0.0802355156021964)
--(axis cs:1796000,0.0802403665472429)
--(axis cs:1794000,0.0802450250565778)
--(axis cs:1792000,0.0802518813797592)
--(axis cs:1790000,0.080260970555482)
--(axis cs:1788000,0.0802649610800308)
--(axis cs:1786000,0.0802643478498382)
--(axis cs:1784000,0.080268989228537)
--(axis cs:1782000,0.0802764768690093)
--(axis cs:1780000,0.0802842565308232)
--(axis cs:1778000,0.0802907577303449)
--(axis cs:1776000,0.08029222631137)
--(axis cs:1774000,0.0802994471791008)
--(axis cs:1772000,0.0803029332813155)
--(axis cs:1770000,0.0803106772501944)
--(axis cs:1768000,0.0803168923152522)
--(axis cs:1766000,0.0803259857153677)
--(axis cs:1764000,0.0803281884133939)
--(axis cs:1762000,0.0803366486273094)
--(axis cs:1760000,0.0803474796298334)
--(axis cs:1758000,0.0803543996126156)
--(axis cs:1756000,0.0803617827922271)
--(axis cs:1754000,0.0803676570449208)
--(axis cs:1752000,0.0803748827010139)
--(axis cs:1750000,0.0803833799254297)
--(axis cs:1748000,0.0803928594352001)
--(axis cs:1746000,0.0804010180332468)
--(axis cs:1744000,0.0804145516131688)
--(axis cs:1742000,0.0804162245869386)
--(axis cs:1740000,0.0804196292842256)
--(axis cs:1738000,0.080421914704054)
--(axis cs:1736000,0.0804277477679915)
--(axis cs:1734000,0.0804363445318971)
--(axis cs:1732000,0.0804422632477943)
--(axis cs:1730000,0.0804548035427382)
--(axis cs:1728000,0.080463880535727)
--(axis cs:1726000,0.0804646974263078)
--(axis cs:1724000,0.0804632177724965)
--(axis cs:1722000,0.0804740169998279)
--(axis cs:1720000,0.0804812589807793)
--(axis cs:1718000,0.0804963083680706)
--(axis cs:1716000,0.0805035391672864)
--(axis cs:1714000,0.0805185134601301)
--(axis cs:1712000,0.0805260335310132)
--(axis cs:1710000,0.0805325142351175)
--(axis cs:1708000,0.0805388173234178)
--(axis cs:1706000,0.0805434984939023)
--(axis cs:1704000,0.0805512054419589)
--(axis cs:1702000,0.0805582154276964)
--(axis cs:1700000,0.0805637186881259)
--(axis cs:1698000,0.0805695460710431)
--(axis cs:1696000,0.0805773470254851)
--(axis cs:1694000,0.0805819582584276)
--(axis cs:1692000,0.0805870123935114)
--(axis cs:1690000,0.0806022108091054)
--(axis cs:1688000,0.080606127271718)
--(axis cs:1686000,0.0806151767912875)
--(axis cs:1684000,0.0806234951206554)
--(axis cs:1682000,0.0806306739656596)
--(axis cs:1680000,0.0806420320984912)
--(axis cs:1678000,0.0806498479051775)
--(axis cs:1676000,0.0806612328778267)
--(axis cs:1674000,0.0806669721816665)
--(axis cs:1672000,0.0806754491356693)
--(axis cs:1670000,0.0806844824446132)
--(axis cs:1668000,0.0787079064400886)
--(axis cs:1666000,0.0787174378627609)
--(axis cs:1664000,0.078722567637496)
--(axis cs:1662000,0.0787260823127676)
--(axis cs:1660000,0.078732030522302)
--(axis cs:1658000,0.0787351590769179)
--(axis cs:1656000,0.0787456063904051)
--(axis cs:1654000,0.0787495620987264)
--(axis cs:1652000,0.0787541356738174)
--(axis cs:1650000,0.0787658415388841)
--(axis cs:1648000,0.0787696743226892)
--(axis cs:1646000,0.0787792744690383)
--(axis cs:1644000,0.0787889345533936)
--(axis cs:1642000,0.0787969350495824)
--(axis cs:1640000,0.0787960676414354)
--(axis cs:1638000,0.0788039685694982)
--(axis cs:1636000,0.0788112465987669)
--(axis cs:1634000,0.0788230718955578)
--(axis cs:1632000,0.0788322652180434)
--(axis cs:1630000,0.0788343900787769)
--(axis cs:1628000,0.0788423054537536)
--(axis cs:1626000,0.078850207775486)
--(axis cs:1624000,0.0788561412505447)
--(axis cs:1622000,0.0788620277909519)
--(axis cs:1620000,0.0788683570343321)
--(axis cs:1618000,0.0788728196632889)
--(axis cs:1616000,0.078876317843385)
--(axis cs:1614000,0.0788853463586614)
--(axis cs:1612000,0.0788903135807231)
--(axis cs:1610000,0.0788986682383466)
--(axis cs:1608000,0.0789092776614867)
--(axis cs:1606000,0.078917546487584)
--(axis cs:1604000,0.0789278964400177)
--(axis cs:1602000,0.0789393611059687)
--(axis cs:1600000,0.0789516795309225)
--(axis cs:1598000,0.0789573668290243)
--(axis cs:1596000,0.0789673918658829)
--(axis cs:1594000,0.0789798389625453)
--(axis cs:1592000,0.0789877556779607)
--(axis cs:1590000,0.0789921908327183)
--(axis cs:1588000,0.0789984763828817)
--(axis cs:1586000,0.0790063549320412)
--(axis cs:1584000,0.0790176819682267)
--(axis cs:1582000,0.0790216521756822)
--(axis cs:1580000,0.0790311665678961)
--(axis cs:1578000,0.0790360400309506)
--(axis cs:1576000,0.0790442273238096)
--(axis cs:1574000,0.0790539034783096)
--(axis cs:1572000,0.0790601805385008)
--(axis cs:1570000,0.0790694792883639)
--(axis cs:1568000,0.0790764456104896)
--(axis cs:1566000,0.0790860200102125)
--(axis cs:1564000,0.0790977666117324)
--(axis cs:1562000,0.0791042030628023)
--(axis cs:1560000,0.0791095756980085)
--(axis cs:1558000,0.0791146050729313)
--(axis cs:1556000,0.0791225731461842)
--(axis cs:1554000,0.0791316858750555)
--(axis cs:1552000,0.0791354582009744)
--(axis cs:1550000,0.0791465680607594)
--(axis cs:1548000,0.0791443398170421)
--(axis cs:1546000,0.0791502759118849)
--(axis cs:1544000,0.079164310271276)
--(axis cs:1542000,0.0791798871117233)
--(axis cs:1540000,0.0791907835347882)
--(axis cs:1538000,0.0791916628458161)
--(axis cs:1536000,0.0792042147490865)
--(axis cs:1534000,0.0792090398604486)
--(axis cs:1532000,0.079219006308465)
--(axis cs:1530000,0.0792315830235191)
--(axis cs:1528000,0.0792422714272767)
--(axis cs:1526000,0.0792493956254512)
--(axis cs:1524000,0.0792646905361307)
--(axis cs:1522000,0.0792753508496965)
--(axis cs:1520000,0.0792792284014707)
--(axis cs:1518000,0.0792844705513432)
--(axis cs:1516000,0.07929249376084)
--(axis cs:1514000,0.0793034852158938)
--(axis cs:1512000,0.0793142577686763)
--(axis cs:1510000,0.0793221064478982)
--(axis cs:1508000,0.079327287345134)
--(axis cs:1506000,0.0793344395257804)
--(axis cs:1504000,0.0793385756224513)
--(axis cs:1502000,0.0793439163327738)
--(axis cs:1500000,0.0793532090402295)
--(axis cs:1498000,0.0793640480510502)
--(axis cs:1496000,0.0793702443164246)
--(axis cs:1494000,0.0793804679820782)
--(axis cs:1492000,0.0793873934411142)
--(axis cs:1490000,0.0794002686464326)
--(axis cs:1488000,0.0794076073386683)
--(axis cs:1486000,0.0794145478042631)
--(axis cs:1484000,0.0794222706104103)
--(axis cs:1482000,0.0794283430447433)
--(axis cs:1480000,0.0794316188573699)
--(axis cs:1478000,0.0794444297819642)
--(axis cs:1476000,0.0794554596358098)
--(axis cs:1474000,0.0794609720474323)
--(axis cs:1472000,0.0794678035311567)
--(axis cs:1470000,0.0794790024804292)
--(axis cs:1468000,0.0794857980221025)
--(axis cs:1466000,0.0794918056736419)
--(axis cs:1464000,0.0795036659640848)
--(axis cs:1462000,0.0795132387068456)
--(axis cs:1460000,0.0795198562114058)
--(axis cs:1458000,0.0795279962783973)
--(axis cs:1456000,0.0795388321405436)
--(axis cs:1454000,0.0795510443689802)
--(axis cs:1452000,0.0795600455011782)
--(axis cs:1450000,0.0795679944899122)
--(axis cs:1448000,0.0795827836585286)
--(axis cs:1446000,0.0795952632992631)
--(axis cs:1444000,0.0796067601484139)
--(axis cs:1442000,0.0796163922278705)
--(axis cs:1440000,0.0796233749734722)
--(axis cs:1438000,0.0796335354588657)
--(axis cs:1436000,0.0796421691219313)
--(axis cs:1434000,0.0796560182288167)
--(axis cs:1432000,0.0796687504893725)
--(axis cs:1430000,0.0796817674818925)
--(axis cs:1428000,0.079695983101863)
--(axis cs:1426000,0.0797003666055599)
--(axis cs:1424000,0.0797059229041219)
--(axis cs:1422000,0.0797207022778792)
--(axis cs:1420000,0.0797315974471244)
--(axis cs:1418000,0.079736371122923)
--(axis cs:1416000,0.0797453518657003)
--(axis cs:1414000,0.0797568999956948)
--(axis cs:1412000,0.0797638589317987)
--(axis cs:1410000,0.0797729033151413)
--(axis cs:1408000,0.0797810435957379)
--(axis cs:1406000,0.0797893546954721)
--(axis cs:1404000,0.0798030261052153)
--(axis cs:1402000,0.0671498332553954)
--(axis cs:1400000,0.0671603434492974)
--(axis cs:1398000,0.0671684644164395)
--(axis cs:1396000,0.0671849834186549)
--(axis cs:1394000,0.0671917536098853)
--(axis cs:1392000,0.0672031561852092)
--(axis cs:1390000,0.0672154752077763)
--(axis cs:1388000,0.0672205194780824)
--(axis cs:1386000,0.0672359203737468)
--(axis cs:1384000,0.0672427513340813)
--(axis cs:1382000,0.0672541843490007)
--(axis cs:1380000,0.0672645879033917)
--(axis cs:1378000,0.0672694910808604)
--(axis cs:1376000,0.067273206277446)
--(axis cs:1374000,0.0672871697563161)
--(axis cs:1372000,0.0672886921960367)
--(axis cs:1370000,0.0672987679577598)
--(axis cs:1368000,0.0673104298458677)
--(axis cs:1366000,0.0673171036320831)
--(axis cs:1364000,0.0673302996082832)
--(axis cs:1362000,0.0673376007096562)
--(axis cs:1360000,0.0673474179148693)
--(axis cs:1358000,0.0673568732465149)
--(axis cs:1356000,0.0673621894363277)
--(axis cs:1354000,0.0673699906725744)
--(axis cs:1352000,0.0673793139646669)
--(axis cs:1350000,0.0673888554833592)
--(axis cs:1348000,0.0673979491758915)
--(axis cs:1346000,0.0674104646245551)
--(axis cs:1344000,0.0674257692704896)
--(axis cs:1342000,0.0674366853884213)
--(axis cs:1340000,0.0674474963526885)
--(axis cs:1338000,0.067451024375899)
--(axis cs:1336000,0.067462551036313)
--(axis cs:1334000,0.0674703171222883)
--(axis cs:1332000,0.0674820014277346)
--(axis cs:1330000,0.0674939310419373)
--(axis cs:1328000,0.0674988895154692)
--(axis cs:1326000,0.0675057543107654)
--(axis cs:1324000,0.0675084622319257)
--(axis cs:1322000,0.0675133749422106)
--(axis cs:1320000,0.0675305281278644)
--(axis cs:1318000,0.0675407019628894)
--(axis cs:1316000,0.0675510435902545)
--(axis cs:1314000,0.0675630251560394)
--(axis cs:1312000,0.0675723034755958)
--(axis cs:1310000,0.0675820658606519)
--(axis cs:1308000,0.0675964425842611)
--(axis cs:1306000,0.0676072245283171)
--(axis cs:1304000,0.067611103161363)
--(axis cs:1302000,0.0676216813490561)
--(axis cs:1300000,0.0676327048143832)
--(axis cs:1298000,0.0676438191031616)
--(axis cs:1296000,0.0676575774759701)
--(axis cs:1294000,0.0676645682970911)
--(axis cs:1292000,0.0676680266901955)
--(axis cs:1290000,0.0676716261119779)
--(axis cs:1288000,0.0676789188241858)
--(axis cs:1286000,0.0676897438423941)
--(axis cs:1284000,0.0676994818992055)
--(axis cs:1282000,0.0677128368981107)
--(axis cs:1280000,0.0677235228688463)
--(axis cs:1278000,0.0677329762532702)
--(axis cs:1276000,0.0677417793162333)
--(axis cs:1274000,0.0677489615995319)
--(axis cs:1272000,0.0677587142227808)
--(axis cs:1270000,0.0677708987611512)
--(axis cs:1268000,0.0677811836843089)
--(axis cs:1266000,0.067789061366029)
--(axis cs:1264000,0.0677956006131287)
--(axis cs:1262000,0.0678054942292826)
--(axis cs:1260000,0.0645900414320056)
--(axis cs:1258000,0.0646053755220018)
--(axis cs:1256000,0.0646231362951007)
--(axis cs:1254000,0.0646363515428937)
--(axis cs:1252000,0.0646496772258301)
--(axis cs:1250000,0.0646607288859313)
--(axis cs:1248000,0.0646688392463144)
--(axis cs:1246000,0.0646787994407511)
--(axis cs:1244000,0.0646890288044513)
--(axis cs:1242000,0.0647046355414909)
--(axis cs:1240000,0.0647155327987074)
--(axis cs:1238000,0.0647252047315369)
--(axis cs:1236000,0.0647358167081754)
--(axis cs:1234000,0.0647503334099588)
--(axis cs:1232000,0.0647598387587224)
--(axis cs:1230000,0.0647706616333869)
--(axis cs:1228000,0.0647896428053213)
--(axis cs:1226000,0.0648047812289279)
--(axis cs:1224000,0.0648128675335004)
--(axis cs:1222000,0.0648228788839453)
--(axis cs:1220000,0.0648390272924347)
--(axis cs:1218000,0.0729160099305704)
--(axis cs:1216000,0.0729250135194563)
--(axis cs:1214000,0.0729298878753714)
--(axis cs:1212000,0.0729419052383131)
--(axis cs:1210000,0.072953402882809)
--(axis cs:1208000,0.072955150716792)
--(axis cs:1206000,0.0729628185529165)
--(axis cs:1204000,0.0729751104357658)
--(axis cs:1202000,0.0729806220329922)
--(axis cs:1200000,0.0729880475659446)
--(axis cs:1198000,0.0729966753668728)
--(axis cs:1196000,0.0730031916811821)
--(axis cs:1194000,0.0730136263872762)
--(axis cs:1192000,0.0730217261567762)
--(axis cs:1190000,0.0730312803464719)
--(axis cs:1188000,0.0730425360355684)
--(axis cs:1186000,0.0730549341690946)
--(axis cs:1184000,0.0730565086565342)
--(axis cs:1182000,0.0730621018341913)
--(axis cs:1180000,0.0730672808388763)
--(axis cs:1178000,0.0730764052647916)
--(axis cs:1176000,0.0730908218771097)
--(axis cs:1174000,0.0731029279001029)
--(axis cs:1172000,0.0731157184489248)
--(axis cs:1170000,0.073119355992507)
--(axis cs:1168000,0.0731328745956633)
--(axis cs:1166000,0.0731393879970143)
--(axis cs:1164000,0.0731490801052117)
--(axis cs:1162000,0.0731564967808523)
--(axis cs:1160000,0.0731597899700583)
--(axis cs:1158000,0.0731661682861741)
--(axis cs:1156000,0.0731691240954228)
--(axis cs:1154000,0.0731807702561788)
--(axis cs:1152000,0.0731897897225237)
--(axis cs:1150000,0.0731975466747215)
--(axis cs:1148000,0.0732103262430331)
--(axis cs:1146000,0.0732202405121134)
--(axis cs:1144000,0.0732195744803562)
--(axis cs:1142000,0.0732310675839957)
--(axis cs:1140000,0.0732359302375836)
--(axis cs:1138000,0.0732501543187091)
--(axis cs:1136000,0.0732634323161396)
--(axis cs:1134000,0.073276707291805)
--(axis cs:1132000,0.0732895552705419)
--(axis cs:1130000,0.0732990458141217)
--(axis cs:1128000,0.0733163223392454)
--(axis cs:1126000,0.0733258903191517)
--(axis cs:1124000,0.0733343073074871)
--(axis cs:1122000,0.0733415390380883)
--(axis cs:1120000,0.07335015339122)
--(axis cs:1118000,0.0733595635652676)
--(axis cs:1116000,0.0733708735442253)
--(axis cs:1114000,0.0733814592758715)
--(axis cs:1112000,0.0733943496686182)
--(axis cs:1110000,0.0734016720359113)
--(axis cs:1108000,0.0734128763263784)
--(axis cs:1106000,0.0734202603989614)
--(axis cs:1104000,0.0734381405969168)
--(axis cs:1102000,0.073445409239759)
--(axis cs:1100000,0.073453777840114)
--(axis cs:1098000,0.0734590835670295)
--(axis cs:1096000,0.0734660944981948)
--(axis cs:1094000,0.0734779335385192)
--(axis cs:1092000,0.0734927230017644)
--(axis cs:1090000,0.073499882960265)
--(axis cs:1088000,0.0735103344827942)
--(axis cs:1086000,0.0735195229630096)
--(axis cs:1084000,0.0735225314280138)
--(axis cs:1082000,0.0735282683860623)
--(axis cs:1080000,0.0735328679940761)
--(axis cs:1078000,0.0735398604454838)
--(axis cs:1076000,0.0735421492145075)
--(axis cs:1074000,0.0735499520373271)
--(axis cs:1072000,0.0735564863790867)
--(axis cs:1070000,0.0735685122960463)
--(axis cs:1068000,0.0735802882642909)
--(axis cs:1066000,0.0735929187836139)
--(axis cs:1064000,0.0736021180227353)
--(axis cs:1062000,0.0736143649168116)
--(axis cs:1060000,0.0736198317450613)
--(axis cs:1058000,0.0736263049183664)
--(axis cs:1056000,0.0736354703279107)
--(axis cs:1054000,0.0736507059051875)
--(axis cs:1052000,0.073664427798491)
--(axis cs:1050000,0.0736791853234626)
--(axis cs:1048000,0.0736830858284163)
--(axis cs:1046000,0.0736927778970889)
--(axis cs:1044000,0.0737049220139325)
--(axis cs:1042000,0.073712415699477)
--(axis cs:1040000,0.0737227180490479)
--(axis cs:1038000,0.0737387470378378)
--(axis cs:1036000,0.0737422718943704)
--(axis cs:1034000,0.0737559354502807)
--(axis cs:1032000,0.0737650932062707)
--(axis cs:1030000,0.0737796734111467)
--(axis cs:1028000,0.0737871327208278)
--(axis cs:1026000,0.0737957209613139)
--(axis cs:1024000,0.0738040916018447)
--(axis cs:1022000,0.0738112722173085)
--(axis cs:1020000,0.0738162420563644)
--(axis cs:1018000,0.0738271608541715)
--(axis cs:1016000,0.0738325701280704)
--(axis cs:1014000,0.0738410941468294)
--(axis cs:1012000,0.0738529520719885)
--(axis cs:1010000,0.0738606581970399)
--(axis cs:1008000,0.0738672099638466)
--(axis cs:1006000,0.0738784465596923)
--(axis cs:1004000,0.0738930020527683)
--(axis cs:1002000,0.07390821608036)
--(axis cs:1000000,0.0739219870390093)
--(axis cs:998000,0.0739305809215347)
--(axis cs:996000,0.0499120979459689)
--(axis cs:994000,0.0499061386937919)
--(axis cs:992000,0.0499060851602409)
--(axis cs:990000,0.0499010172555076)
--(axis cs:988000,0.0498966824605364)
--(axis cs:986000,0.0498920507426148)
--(axis cs:984000,0.0498894950823836)
--(axis cs:982000,0.0498865788929453)
--(axis cs:980000,0.0498808348861271)
--(axis cs:978000,0.0498785834962481)
--(axis cs:976000,0.0498764850356231)
--(axis cs:974000,0.0498704386820414)
--(axis cs:972000,0.049867939244583)
--(axis cs:970000,0.0498660745072298)
--(axis cs:968000,0.049864441209618)
--(axis cs:966000,0.0498623052843043)
--(axis cs:964000,0.0498590787089644)
--(axis cs:962000,0.0498550775867822)
--(axis cs:960000,0.0498525273801933)
--(axis cs:958000,0.0498464889086442)
--(axis cs:956000,0.0498477305944007)
--(axis cs:954000,0.0498445070506583)
--(axis cs:952000,0.0498427159270645)
--(axis cs:950000,0.0498393682365367)
--(axis cs:948000,0.049832916920874)
--(axis cs:946000,0.0498265699992996)
--(axis cs:944000,0.0498264748424816)
--(axis cs:942000,0.0498243256008973)
--(axis cs:940000,0.0498220086070249)
--(axis cs:938000,0.0498185362211154)
--(axis cs:936000,0.0498165359455719)
--(axis cs:934000,0.0498194271141856)
--(axis cs:932000,0.0498137001078826)
--(axis cs:930000,0.0498105041046082)
--(axis cs:928000,0.0498067337534709)
--(axis cs:926000,0.0498013015665641)
--(axis cs:924000,0.0497993068379398)
--(axis cs:922000,0.0497951373586113)
--(axis cs:920000,0.0442891547267716)
--(axis cs:918000,0.0442871918112933)
--(axis cs:916000,0.0442843021622334)
--(axis cs:914000,0.0442833587900447)
--(axis cs:912000,0.0442844359529666)
--(axis cs:910000,0.0442805679527747)
--(axis cs:908000,0.0442766294086546)
--(axis cs:906000,0.0442711390780855)
--(axis cs:904000,0.0442685274284631)
--(axis cs:902000,0.0442667697668817)
--(axis cs:900000,0.0442674072321599)
--(axis cs:898000,0.0442658643406635)
--(axis cs:896000,0.0442616678994594)
--(axis cs:894000,0.0442612312873427)
--(axis cs:892000,0.0442613598789173)
--(axis cs:890000,0.0442594122170233)
--(axis cs:888000,0.0442589847263686)
--(axis cs:886000,0.0442601713972395)
--(axis cs:884000,0.0442596625271)
--(axis cs:882000,0.0442619748495635)
--(axis cs:880000,0.0442602757404456)
--(axis cs:878000,0.0442587389585492)
--(axis cs:876000,0.0442588737458637)
--(axis cs:874000,0.0442584262309298)
--(axis cs:872000,0.044260842310345)
--(axis cs:870000,0.0442575264499021)
--(axis cs:868000,0.044257872885867)
--(axis cs:866000,0.0442622653783879)
--(axis cs:864000,0.044263869870817)
--(axis cs:862000,0.0442626629438188)
--(axis cs:860000,0.0442619245242957)
--(axis cs:858000,0.0442603034433712)
--(axis cs:856000,0.0442602584897676)
--(axis cs:854000,0.0442643724279101)
--(axis cs:852000,0.0442658867791744)
--(axis cs:850000,0.0442651081896221)
--(axis cs:848000,0.0442616270807353)
--(axis cs:846000,0.0442620449430691)
--(axis cs:844000,0.0442614226320821)
--(axis cs:842000,0.0442609702869409)
--(axis cs:840000,0.044261765936775)
--(axis cs:838000,0.0442620493639428)
--(axis cs:836000,0.0442598960114757)
--(axis cs:834000,0.0442615202387007)
--(axis cs:832000,0.0442610577313365)
--(axis cs:830000,0.0442620021206244)
--(axis cs:828000,0.0442644707292537)
--(axis cs:826000,0.0442634004943727)
--(axis cs:824000,0.0442611092020861)
--(axis cs:822000,0.0442594775715507)
--(axis cs:820000,0.0442579136677416)
--(axis cs:818000,0.0442605987761667)
--(axis cs:816000,0.0442609980187829)
--(axis cs:814000,0.0442628452289933)
--(axis cs:812000,0.0442616011068033)
--(axis cs:810000,0.0442640618403986)
--(axis cs:808000,0.0442601443644959)
--(axis cs:806000,0.0442608349818219)
--(axis cs:804000,0.0442625524493122)
--(axis cs:802000,0.0442642531181651)
--(axis cs:800000,0.0442656063182521)
--(axis cs:798000,0.0442673713969743)
--(axis cs:796000,0.0442679125262563)
--(axis cs:794000,0.0442663669848866)
--(axis cs:792000,0.0442675878461259)
--(axis cs:790000,0.0442674636606969)
--(axis cs:788000,0.0442673219643068)
--(axis cs:786000,0.044264837153039)
--(axis cs:784000,0.0442642521672871)
--(axis cs:782000,0.0442609519284776)
--(axis cs:780000,0.0442556098487754)
--(axis cs:778000,0.0442552998757793)
--(axis cs:776000,0.0442530458137377)
--(axis cs:774000,0.0442503680525112)
--(axis cs:772000,0.0442494044801024)
--(axis cs:770000,0.044248767110919)
--(axis cs:768000,0.0442500564983963)
--(axis cs:766000,0.0442512659819669)
--(axis cs:764000,0.0442512456598903)
--(axis cs:762000,0.0442545461261235)
--(axis cs:760000,0.044255501567944)
--(axis cs:758000,0.0442530007589038)
--(axis cs:756000,0.0442517351016482)
--(axis cs:754000,0.044254444562543)
--(axis cs:752000,0.0442542649088627)
--(axis cs:750000,0.0442552319467103)
--(axis cs:748000,0.0442557076079224)
--(axis cs:746000,0.044256575162412)
--(axis cs:744000,0.044262113272746)
--(axis cs:742000,0.0442650192625428)
--(axis cs:740000,0.0442664606803964)
--(axis cs:738000,0.0442679467036077)
--(axis cs:736000,0.0442693088359258)
--(axis cs:734000,0.0442736821746884)
--(axis cs:732000,0.0442773856335926)
--(axis cs:730000,0.0442790175319639)
--(axis cs:728000,0.0442829475510818)
--(axis cs:726000,0.0442857885074879)
--(axis cs:724000,0.0442896433530565)
--(axis cs:722000,0.0442923537480734)
--(axis cs:720000,0.0442945318641922)
--(axis cs:718000,0.0442982879491541)
--(axis cs:716000,0.0443002377011956)
--(axis cs:714000,0.0443028476664195)
--(axis cs:712000,0.0443039175991933)
--(axis cs:710000,0.0443052294875707)
--(axis cs:708000,0.044304730259313)
--(axis cs:706000,0.0443058732082115)
--(axis cs:704000,0.044304615598931)
--(axis cs:702000,0.0443061685152625)
--(axis cs:700000,0.0443050799721381)
--(axis cs:698000,0.052354301103354)
--(axis cs:696000,0.0523513884947435)
--(axis cs:694000,0.052349756807971)
--(axis cs:692000,0.0523479619507901)
--(axis cs:690000,0.0523460802130148)
--(axis cs:688000,0.0523433893510565)
--(axis cs:686000,0.0523410492986103)
--(axis cs:684000,0.052340070491936)
--(axis cs:682000,0.0523402055822775)
--(axis cs:680000,0.0523396035193281)
--(axis cs:678000,0.0523382963634927)
--(axis cs:676000,0.0523361683506015)
--(axis cs:674000,0.0523327583552316)
--(axis cs:672000,0.0523285763952056)
--(axis cs:670000,0.0523266562689593)
--(axis cs:668000,0.0523265205397399)
--(axis cs:666000,0.0523189103762653)
--(axis cs:664000,0.0523212068746343)
--(axis cs:662000,0.0523205290525806)
--(axis cs:660000,0.0523180595568948)
--(axis cs:658000,0.0523186520524419)
--(axis cs:656000,0.052315593764647)
--(axis cs:654000,0.0523147501304458)
--(axis cs:652000,0.0523153216819949)
--(axis cs:650000,0.0678622621122034)
--(axis cs:648000,0.0678393657993156)
--(axis cs:646000,0.0678220666058702)
--(axis cs:644000,0.067806010448683)
--(axis cs:642000,0.0677909865338325)
--(axis cs:640000,0.0677751610002599)
--(axis cs:638000,0.0677599038443254)
--(axis cs:636000,0.0677417016699451)
--(axis cs:634000,0.0677289549798922)
--(axis cs:632000,0.0677118767487096)
--(axis cs:630000,0.0676952129161579)
--(axis cs:628000,0.0676802438521962)
--(axis cs:626000,0.0676613807744463)
--(axis cs:624000,0.0676485782212209)
--(axis cs:622000,0.067637281058582)
--(axis cs:620000,0.0676244389901268)
--(axis cs:618000,0.067607864070326)
--(axis cs:616000,0.0675873366444805)
--(axis cs:614000,0.0675666299683728)
--(axis cs:612000,0.0675449971893035)
--(axis cs:610000,0.0675276916698814)
--(axis cs:608000,0.0675109906683181)
--(axis cs:606000,0.0674945721559928)
--(axis cs:604000,0.0674766621573583)
--(axis cs:602000,0.0674564655797429)
--(axis cs:600000,0.0674347820970584)
--(axis cs:598000,0.0674167247796627)
--(axis cs:596000,0.0673946408759657)
--(axis cs:594000,0.0743350263713047)
--(axis cs:592000,0.074313922370868)
--(axis cs:590000,0.074288526619443)
--(axis cs:588000,0.0742534341811683)
--(axis cs:586000,0.0742266256659167)
--(axis cs:584000,0.0742056276734124)
--(axis cs:582000,0.0741803076818977)
--(axis cs:580000,0.0741564400413707)
--(axis cs:578000,0.0741282961383788)
--(axis cs:576000,0.0740964775054557)
--(axis cs:574000,0.0740696326561777)
--(axis cs:572000,0.0740445329428239)
--(axis cs:570000,0.0740182783605079)
--(axis cs:568000,0.0739920715132712)
--(axis cs:566000,0.0739672346536604)
--(axis cs:564000,0.0739373907490621)
--(axis cs:562000,0.0739075834188831)
--(axis cs:560000,0.0738797356079084)
--(axis cs:558000,0.0738517933501329)
--(axis cs:556000,0.0738262697330195)
--(axis cs:554000,0.0737961367506633)
--(axis cs:552000,0.0737646309721135)
--(axis cs:550000,0.0737413359185015)
--(axis cs:548000,0.0737201921024581)
--(axis cs:546000,0.0736975995815728)
--(axis cs:544000,0.0736740122752422)
--(axis cs:542000,0.073647402503581)
--(axis cs:540000,0.0736169832219379)
--(axis cs:538000,0.0735939025360876)
--(axis cs:536000,0.0735715058019325)
--(axis cs:534000,0.0735483779139209)
--(axis cs:532000,0.0735200643333841)
--(axis cs:530000,0.0734921633812679)
--(axis cs:528000,0.0734621688636409)
--(axis cs:526000,0.0734388622983134)
--(axis cs:524000,0.073418558877048)
--(axis cs:522000,0.073394648928845)
--(axis cs:520000,0.0733665438921045)
--(axis cs:518000,0.0733414190491437)
--(axis cs:516000,0.0733140497280858)
--(axis cs:514000,0.0732932427487198)
--(axis cs:512000,0.0732668587691429)
--(axis cs:510000,0.0732382226295695)
--(axis cs:508000,0.0732073788712224)
--(axis cs:506000,0.0731838821539489)
--(axis cs:504000,0.0731510910624145)
--(axis cs:502000,0.0731245642447398)
--(axis cs:500000,0.0735622035461391)
--(axis cs:498000,0.0735403433988002)
--(axis cs:496000,0.0735183133888416)
--(axis cs:494000,0.0734930144964606)
--(axis cs:492000,0.0734654715241526)
--(axis cs:490000,0.0734402640070024)
--(axis cs:488000,0.0725825181581167)
--(axis cs:486000,0.0725593008702531)
--(axis cs:484000,0.072534795660306)
--(axis cs:482000,0.0725126054794672)
--(axis cs:480000,0.0724848212203334)
--(axis cs:478000,0.0724575915039594)
--(axis cs:476000,0.0724342164206827)
--(axis cs:474000,0.0724083167938465)
--(axis cs:472000,0.0723808959355786)
--(axis cs:470000,0.0723566143089607)
--(axis cs:468000,0.0723250186793107)
--(axis cs:466000,0.0722998690163147)
--(axis cs:464000,0.0722751525375565)
--(axis cs:462000,0.072250083625586)
--(axis cs:460000,0.0722243413369409)
--(axis cs:458000,0.0721968853390202)
--(axis cs:456000,0.0721664483141472)
--(axis cs:454000,0.0721428842125128)
--(axis cs:452000,0.0721188146007404)
--(axis cs:450000,0.0720932792421744)
--(axis cs:448000,0.0726371417778196)
--(axis cs:446000,0.072604735190812)
--(axis cs:444000,0.0725584232663985)
--(axis cs:442000,0.0725222128901516)
--(axis cs:440000,0.0724883850322902)
--(axis cs:438000,0.0724540334532572)
--(axis cs:436000,0.0724194608562215)
--(axis cs:434000,0.0723907787495278)
--(axis cs:432000,0.0723503866717523)
--(axis cs:430000,0.072317173391846)
--(axis cs:428000,0.0722844799653274)
--(axis cs:426000,0.0722528136854464)
--(axis cs:424000,0.0722175189348826)
--(axis cs:422000,0.0721850082267911)
--(axis cs:420000,0.0721489702050367)
--(axis cs:418000,0.0721173524880796)
--(axis cs:416000,0.0720850865126288)
--(axis cs:414000,0.0720536876179602)
--(axis cs:412000,0.0720209521438385)
--(axis cs:410000,0.0719870254611427)
--(axis cs:408000,0.0655430784197055)
--(axis cs:406000,0.0655198400821442)
--(axis cs:404000,0.0655007014167523)
--(axis cs:402000,0.065477805680912)
--(axis cs:400000,0.0654531120375846)
--(axis cs:398000,0.0654310829012868)
--(axis cs:396000,0.0540064278957965)
--(axis cs:394000,0.0540000660237549)
--(axis cs:392000,0.0539877615109938)
--(axis cs:390000,0.0539812286038802)
--(axis cs:388000,0.0539756857354127)
--(axis cs:386000,0.0539688875289668)
--(axis cs:384000,0.053963413132283)
--(axis cs:382000,0.053962542468716)
--(axis cs:380000,0.0539593110086284)
--(axis cs:378000,0.0539536657226967)
--(axis cs:376000,0.0539478568000511)
--(axis cs:374000,0.0539396404641641)
--(axis cs:372000,0.0539367361048839)
--(axis cs:370000,0.0539315058466088)
--(axis cs:368000,0.0539250548859982)
--(axis cs:366000,0.0539242453504901)
--(axis cs:364000,0.0539179006447281)
--(axis cs:362000,0.0539165090374905)
--(axis cs:360000,0.0539165289406317)
--(axis cs:358000,0.053912468723359)
--(axis cs:356000,0.0539099775600042)
--(axis cs:354000,0.053905880828868)
--(axis cs:352000,0.0717652476561669)
--(axis cs:350000,0.0717873940256465)
--(axis cs:348000,0.0718123325444179)
--(axis cs:346000,0.0718293624509767)
--(axis cs:344000,0.0718529680358633)
--(axis cs:342000,0.0718775129236441)
--(axis cs:340000,0.0718978974769909)
--(axis cs:338000,0.0719207298175613)
--(axis cs:336000,0.0719489805066069)
--(axis cs:334000,0.0719741886204914)
--(axis cs:332000,0.0720022051638797)
--(axis cs:330000,0.0720280339198542)
--(axis cs:328000,0.0688674595748635)
--(axis cs:326000,0.0689021244527561)
--(axis cs:324000,0.0864089084111896)
--(axis cs:322000,0.0864530694018307)
--(axis cs:320000,0.0864949700466829)
--(axis cs:318000,0.0865343140001746)
--(axis cs:316000,0.0865746058104947)
--(axis cs:314000,0.0866206889600609)
--(axis cs:312000,0.0866738454119267)
--(axis cs:310000,0.0870983542788461)
--(axis cs:308000,0.0871585650547646)
--(axis cs:306000,0.0874972468968846)
--(axis cs:304000,0.0875587041952746)
--(axis cs:302000,0.0896836665243037)
--(axis cs:300000,0.0897476529548675)
--(axis cs:298000,0.089090148005428)
--(axis cs:296000,0.0891370259012895)
--(axis cs:294000,0.0891853307587873)
--(axis cs:292000,0.0892379358473056)
--(axis cs:290000,0.0892826548689507)
--(axis cs:288000,0.0893475308477952)
--(axis cs:286000,0.0893979940188599)
--(axis cs:284000,0.0894517443897459)
--(axis cs:282000,0.0894947668010547)
--(axis cs:280000,0.105333162204696)
--(axis cs:278000,0.105380101110639)
--(axis cs:276000,0.105441324806664)
--(axis cs:274000,0.105492915666526)
--(axis cs:272000,0.105543973141961)
--(axis cs:270000,0.109534426914208)
--(axis cs:268000,0.123989201107417)
--(axis cs:266000,0.124091678349048)
--(axis cs:264000,0.12421957257347)
--(axis cs:262000,0.124323429822437)
--(axis cs:260000,0.144108514910454)
--(axis cs:258000,0.144230698456428)
--(axis cs:256000,0.144357290576029)
--(axis cs:254000,0.144493063677329)
--(axis cs:252000,0.144651017747579)
--(axis cs:250000,0.144786579839977)
--(axis cs:248000,0.144925197832271)
--(axis cs:246000,0.145060982818971)
--(axis cs:244000,0.145203065688581)
--(axis cs:242000,0.145346497477464)
--(axis cs:240000,0.1455323546786)
--(axis cs:238000,0.145683668769003)
--(axis cs:236000,0.145839845604429)
--(axis cs:234000,0.145996412547303)
--(axis cs:232000,0.146154136787883)
--(axis cs:230000,0.146320250529633)
--(axis cs:228000,0.168492569066808)
--(axis cs:226000,0.168603785782178)
--(axis cs:224000,0.168719162294921)
--(axis cs:222000,0.168827670768052)
--(axis cs:220000,0.167216938889673)
--(axis cs:218000,0.187091843261072)
--(axis cs:216000,0.18717308290167)
--(axis cs:214000,0.18723812138031)
--(axis cs:212000,0.187313470287698)
--(axis cs:210000,0.187384569882436)
--(axis cs:208000,0.187467645856311)
--(axis cs:206000,0.187561504121122)
--(axis cs:204000,0.187660370763462)
--(axis cs:202000,0.187745617573995)
--(axis cs:200000,0.187831219893851)
--(axis cs:198000,0.187922108581318)
--(axis cs:196000,0.188015193019951)
--(axis cs:194000,0.188114940388271)
--(axis cs:192000,0.188238756663804)
--(axis cs:190000,0.188341539742434)
--(axis cs:188000,0.188444176640924)
--(axis cs:186000,0.196888693167616)
--(axis cs:184000,0.197026740693818)
--(axis cs:182000,0.197163544609438)
--(axis cs:180000,0.19734308038093)
--(axis cs:178000,0.197483844112108)
--(axis cs:176000,0.200802912432121)
--(axis cs:174000,0.200965195058665)
--(axis cs:172000,0.201124851901644)
--(axis cs:170000,0.204434228462486)
--(axis cs:168000,0.204643880929968)
--(axis cs:166000,0.185610665261101)
--(axis cs:164000,0.166463890908748)
--(axis cs:162000,0.166611381269601)
--(axis cs:160000,0.166759931644136)
--(axis cs:158000,0.166918090209222)
--(axis cs:156000,0.167117961520924)
--(axis cs:154000,0.167277471592781)
--(axis cs:152000,0.167439772292148)
--(axis cs:150000,0.152641866824425)
--(axis cs:148000,0.152777321483931)
--(axis cs:146000,0.156644927904441)
--(axis cs:144000,0.156828690230412)
--(axis cs:142000,0.156980883484003)
--(axis cs:140000,0.157145361781107)
--(axis cs:138000,0.157304844987297)
--(axis cs:136000,0.157466485987543)
--(axis cs:134000,0.157632245424393)
--(axis cs:132000,0.157852717741821)
--(axis cs:130000,0.158033224117625)
--(axis cs:128000,0.158221197854773)
--(axis cs:126000,0.158413440400338)
--(axis cs:124000,0.158609430169426)
--(axis cs:122000,0.158811375286202)
--(axis cs:120000,0.159062752346548)
--(axis cs:118000,0.159276698424616)
--(axis cs:116000,0.177146003347504)
--(axis cs:114000,0.162375463972017)
--(axis cs:112000,0.162475165241028)
--(axis cs:110000,0.150365703317218)
--(axis cs:108000,0.116066137706843)
--(axis cs:106000,0.11597941830985)
--(axis cs:104000,0.11590223308277)
--(axis cs:102000,0.115823457170873)
--(axis cs:100000,0.112409757170853)
--(axis cs:98000,0.106646177502685)
--(axis cs:96000,0.110293175502785)
--(axis cs:94000,0.110209687289043)
--(axis cs:92000,0.110128277531147)
--(axis cs:90000,0.110042029283082)
--(axis cs:88000,0.10926566043274)
--(axis cs:86000,0.109255243552348)
--(axis cs:84000,0.109249918540232)
--(axis cs:82000,0.109243278312704)
--(axis cs:80000,0.102685625695088)
--(axis cs:78000,0.102749994859598)
--(axis cs:76000,0.102820482999762)
--(axis cs:74000,0.102893320727477)
--(axis cs:72000,0.0967562430096068)
--(axis cs:70000,0.0917857776798318)
--(axis cs:68000,0.0974448199410425)
--(axis cs:66000,0.0975878839715336)
--(axis cs:64000,0.0881497141952526)
--(axis cs:62000,0.0882746494933208)
--(axis cs:60000,0.088429975518181)
--(axis cs:58000,0.0947239848985296)
--(axis cs:56000,0.0948315888636686)
--(axis cs:54000,0.0949393194843897)
--(axis cs:52000,0.0950687168290892)
--(axis cs:50000,0.0952051541055655)
--(axis cs:48000,0.0953789456134331)
--(axis cs:46000,0.0955267734651665)
--(axis cs:44000,0.0956810549542829)
--(axis cs:42000,0.0958392036763557)
--(axis cs:40000,0.0960023828147986)
--(axis cs:38000,0.0961750026016508)
--(axis cs:36000,0.0963972294908772)
--(axis cs:34000,0.0965821228868538)
--(axis cs:32000,0.0972517389389919)
--(axis cs:30000,0.0974441083335599)
--(axis cs:28000,0.0976343130571021)
--(axis cs:26000,0.0978293114465196)
--(axis cs:24000,0.111391050021863)
--(axis cs:22000,0.11416826252953)
--(axis cs:20000,0.114321442316989)
--(axis cs:18000,0.114483129692732)
--(axis cs:16000,0.107140195084568)
--(axis cs:14000,0.0905437399375709)
--(axis cs:12000,0.0908379626866504)
--(axis cs:10000,0.0910750369451213)
--(axis cs:8000,0.0913093164751233)
--(axis cs:6000,0.0999861235326409)
--(axis cs:4000,0.100193973084794)
--(axis cs:2000,0.100331763133958)
--(axis cs:0,0.100513917239759)
--cycle;

\addplot [semithick, neworange, each nth point={20}]
table [col sep=space] {Figures/with_middle_bar_w_sparsemax.txt};
\addlegendentry{\small Sparsemax}
\addplot [semithick, newgreen, each nth point={20}]
table [col sep=space] {Figures/with_middle_bar_w_evidential.txt};
\addlegendentry{\small Ours}

\coordinate (top) at (rel axis cs:0,1);
    
    \nextgroupplot[width=4.25cm,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0, xmax=2279200,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=0.3,
ytick style={color=black},
yticklabels={,,,,},
xlabel={\small Iteration},
title style={align=center},
title={\small Without Middle Bar,\\Wasserstein}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.138930490544323)
--(axis cs:0,0.115629123914261)
--(axis cs:2000,0.115769463030981)
--(axis cs:4000,0.115702723380107)
--(axis cs:6000,0.115659534001671)
--(axis cs:8000,0.118834499050693)
--(axis cs:10000,0.118757325207042)
--(axis cs:12000,0.118665489389102)
--(axis cs:14000,0.118547253562792)
--(axis cs:16000,0.118443717826501)
--(axis cs:18000,0.118335211070512)
--(axis cs:20000,0.118223117763552)
--(axis cs:22000,0.118104169492404)
--(axis cs:24000,0.10868995505352)
--(axis cs:26000,0.108527801260168)
--(axis cs:28000,0.108388699557038)
--(axis cs:30000,0.108248029015382)
--(axis cs:32000,0.10810369216894)
--(axis cs:34000,0.107959303312906)
--(axis cs:36000,0.107814457740148)
--(axis cs:38000,0.107631028578774)
--(axis cs:40000,0.107485418633221)
--(axis cs:42000,0.1073369330009)
--(axis cs:44000,0.107189888791248)
--(axis cs:46000,0.107042426618684)
--(axis cs:48000,0.106896504655095)
--(axis cs:50000,0.106713462430544)
--(axis cs:52000,0.106580915054897)
--(axis cs:54000,0.106455894955889)
--(axis cs:56000,0.106336560714144)
--(axis cs:58000,0.10621295923088)
--(axis cs:60000,0.10609449156424)
--(axis cs:62000,0.105943151190331)
--(axis cs:64000,0.105828562436666)
--(axis cs:66000,0.105720269873568)
--(axis cs:68000,0.105615789062964)
--(axis cs:70000,0.105512393907293)
--(axis cs:72000,0.0840885347151798)
--(axis cs:74000,0.0860202268591965)
--(axis cs:76000,0.0860011647515281)
--(axis cs:78000,0.0859833065973434)
--(axis cs:80000,0.0859686995116281)
--(axis cs:82000,0.0812204176101457)
--(axis cs:84000,0.0812058298676962)
--(axis cs:86000,0.0811906455149854)
--(axis cs:88000,0.0811841896878529)
--(axis cs:90000,0.0811755967863653)
--(axis cs:92000,0.081166445282155)
--(axis cs:94000,0.0811529945444954)
--(axis cs:96000,0.0811429317908547)
--(axis cs:98000,0.0811276206767895)
--(axis cs:100000,0.0727768047111071)
--(axis cs:102000,0.072748435383581)
--(axis cs:104000,0.072720964423102)
--(axis cs:106000,0.072693724331458)
--(axis cs:108000,0.0726661652682231)
--(axis cs:110000,0.0726528035241858)
--(axis cs:112000,0.0726459651545567)
--(axis cs:114000,0.0726426535220265)
--(axis cs:116000,0.0726371116484176)
--(axis cs:118000,0.0783042520244918)
--(axis cs:120000,0.0783259681452739)
--(axis cs:122000,0.078348542689554)
--(axis cs:124000,0.0783689704601485)
--(axis cs:126000,0.0783890484651774)
--(axis cs:128000,0.0784092929458608)
--(axis cs:130000,0.0784285847004101)
--(axis cs:132000,0.0784488357753495)
--(axis cs:134000,0.0784707035392574)
--(axis cs:136000,0.0784881014120055)
--(axis cs:138000,0.0785050330867801)
--(axis cs:140000,0.0785215645585754)
--(axis cs:142000,0.0785391605220457)
--(axis cs:144000,0.0785557319907745)
--(axis cs:146000,0.0785780181970768)
--(axis cs:148000,0.0744483489023674)
--(axis cs:150000,0.0744607737402985)
--(axis cs:152000,0.0780896755191651)
--(axis cs:154000,0.0780407297770473)
--(axis cs:156000,0.0779929354283336)
--(axis cs:158000,0.0779344942022964)
--(axis cs:160000,0.0778849759913119)
--(axis cs:162000,0.0778369916518242)
--(axis cs:164000,0.0777888244772637)
--(axis cs:166000,0.0777414142411827)
--(axis cs:168000,0.0776958501591605)
--(axis cs:170000,0.0776352590308688)
--(axis cs:172000,0.0824375387246816)
--(axis cs:174000,0.0824172638734946)
--(axis cs:176000,0.0823991368135075)
--(axis cs:178000,0.0795381427772137)
--(axis cs:180000,0.0795291348199579)
--(axis cs:182000,0.079517485449762)
--(axis cs:184000,0.0795087507830036)
--(axis cs:186000,0.0795037086710061)
--(axis cs:188000,0.0795024528586455)
--(axis cs:190000,0.0794992325646484)
--(axis cs:192000,0.0794955256675466)
--(axis cs:194000,0.079491170493269)
--(axis cs:196000,0.0794892464091329)
--(axis cs:198000,0.0794869657993764)
--(axis cs:200000,0.0794837295695644)
--(axis cs:202000,0.0794785146507157)
--(axis cs:204000,0.0794748397263877)
--(axis cs:206000,0.0794701079430518)
--(axis cs:208000,0.0794693563316567)
--(axis cs:210000,0.0794662994782664)
--(axis cs:212000,0.0794605191185919)
--(axis cs:214000,0.0794583440261076)
--(axis cs:216000,0.0794565000462169)
--(axis cs:218000,0.0794514525603789)
--(axis cs:220000,0.0985384822643204)
--(axis cs:222000,0.0968226000804243)
--(axis cs:224000,0.0968479401638069)
--(axis cs:226000,0.0968701693317587)
--(axis cs:228000,0.096887771165841)
--(axis cs:230000,0.117922153958567)
--(axis cs:232000,0.117993629317362)
--(axis cs:234000,0.118061562521)
--(axis cs:236000,0.11813370393475)
--(axis cs:238000,0.118204834824553)
--(axis cs:240000,0.118272309475726)
--(axis cs:242000,0.118355035164051)
--(axis cs:244000,0.118419885678543)
--(axis cs:246000,0.118479706098937)
--(axis cs:248000,0.118543720822574)
--(axis cs:250000,0.118605603186414)
--(axis cs:252000,0.118664835370952)
--(axis cs:254000,0.118729468342754)
--(axis cs:256000,0.118783059628844)
--(axis cs:258000,0.118837527851774)
--(axis cs:260000,0.118891760805009)
--(axis cs:262000,0.118943851725862)
--(axis cs:264000,0.118998992097733)
--(axis cs:266000,0.119059527430662)
--(axis cs:268000,0.119112607898107)
--(axis cs:270000,0.120337044139454)
--(axis cs:272000,0.120388725619085)
--(axis cs:274000,0.120436668900919)
--(axis cs:276000,0.120488066303554)
--(axis cs:278000,0.120550851362153)
--(axis cs:280000,0.120596847023831)
--(axis cs:282000,0.123993744807109)
--(axis cs:284000,0.124005115319305)
--(axis cs:286000,0.124020114592634)
--(axis cs:288000,0.124037505577977)
--(axis cs:290000,0.124057873283973)
--(axis cs:292000,0.124069441052967)
--(axis cs:294000,0.124086258662608)
--(axis cs:296000,0.124102542156356)
--(axis cs:298000,0.124118057506834)
--(axis cs:300000,0.124261278516687)
--(axis cs:302000,0.124276233992324)
--(axis cs:304000,0.133878614247463)
--(axis cs:306000,0.133877170950347)
--(axis cs:308000,0.128197316503776)
--(axis cs:310000,0.128195848236973)
--(axis cs:312000,0.128192600728824)
--(axis cs:314000,0.128188672175802)
--(axis cs:316000,0.128183013810065)
--(axis cs:318000,0.128182270561248)
--(axis cs:320000,0.128176367801999)
--(axis cs:322000,0.128176299127476)
--(axis cs:324000,0.128172786780691)
--(axis cs:326000,0.128166270569251)
--(axis cs:328000,0.128158122994992)
--(axis cs:330000,0.114704208039061)
--(axis cs:332000,0.11471543338694)
--(axis cs:334000,0.114729210011519)
--(axis cs:336000,0.114740986740152)
--(axis cs:338000,0.114756593180857)
--(axis cs:340000,0.114766781864234)
--(axis cs:342000,0.114775977846571)
--(axis cs:344000,0.114784499516455)
--(axis cs:346000,0.114789958992002)
--(axis cs:348000,0.114793700544702)
--(axis cs:350000,0.114804691900288)
--(axis cs:352000,0.114812812295808)
--(axis cs:354000,0.11482024077639)
--(axis cs:356000,0.114822227243713)
--(axis cs:358000,0.114830016866932)
--(axis cs:360000,0.114831838003589)
--(axis cs:362000,0.114836190172238)
--(axis cs:364000,0.114835764090938)
--(axis cs:366000,0.11483694435332)
--(axis cs:368000,0.114841129094603)
--(axis cs:370000,0.114842204936119)
--(axis cs:372000,0.11484171062172)
--(axis cs:374000,0.11484335626777)
--(axis cs:376000,0.114847104887139)
--(axis cs:378000,0.114846250695048)
--(axis cs:380000,0.114845396519012)
--(axis cs:382000,0.114846189057244)
--(axis cs:384000,0.114845885329128)
--(axis cs:386000,0.114844671636009)
--(axis cs:388000,0.114843058904)
--(axis cs:390000,0.114839188107532)
--(axis cs:392000,0.114832424374063)
--(axis cs:394000,0.114830355933092)
--(axis cs:396000,0.114826003562807)
--(axis cs:398000,0.127493892892658)
--(axis cs:400000,0.127503790448539)
--(axis cs:402000,0.127511252593752)
--(axis cs:404000,0.127518996672521)
--(axis cs:406000,0.12752691177584)
--(axis cs:408000,0.127527916678598)
--(axis cs:410000,0.123123901556415)
--(axis cs:412000,0.123145572451023)
--(axis cs:414000,0.123164758229399)
--(axis cs:416000,0.12318677986716)
--(axis cs:418000,0.123208612068979)
--(axis cs:420000,0.123227358787456)
--(axis cs:422000,0.123250373117651)
--(axis cs:424000,0.123268721664372)
--(axis cs:426000,0.123285847327495)
--(axis cs:428000,0.123302501180026)
--(axis cs:430000,0.123318548959772)
--(axis cs:432000,0.123336134806785)
--(axis cs:434000,0.123357689450972)
--(axis cs:436000,0.123374677319659)
--(axis cs:438000,0.123393012000698)
--(axis cs:440000,0.123410093622759)
--(axis cs:442000,0.123423620711365)
--(axis cs:444000,0.12343909570436)
--(axis cs:446000,0.123455315081094)
--(axis cs:448000,0.123467128489975)
--(axis cs:450000,0.123479803879618)
--(axis cs:452000,0.12349394632124)
--(axis cs:454000,0.123503900954056)
--(axis cs:456000,0.123515938455521)
--(axis cs:458000,0.12352993735881)
--(axis cs:460000,0.123541284224169)
--(axis cs:462000,0.123549789790265)
--(axis cs:464000,0.123559417487274)
--(axis cs:466000,0.123573516553456)
--(axis cs:468000,0.123582240679318)
--(axis cs:470000,0.123594760921435)
--(axis cs:472000,0.123601520399099)
--(axis cs:474000,0.123607980517804)
--(axis cs:476000,0.123618161345762)
--(axis cs:478000,0.123626868547979)
--(axis cs:480000,0.123634954585334)
--(axis cs:482000,0.123642882652559)
--(axis cs:484000,0.123650812005629)
--(axis cs:486000,0.123659003979656)
--(axis cs:488000,0.123666510899368)
--(axis cs:490000,0.116837995564293)
--(axis cs:492000,0.116835567912926)
--(axis cs:494000,0.116831061622822)
--(axis cs:496000,0.116823947353168)
--(axis cs:498000,0.11682108552323)
--(axis cs:500000,0.116815492893277)
--(axis cs:502000,0.116810845721145)
--(axis cs:504000,0.116803956451951)
--(axis cs:506000,0.116795282615146)
--(axis cs:508000,0.116786772804323)
--(axis cs:510000,0.116778063720029)
--(axis cs:512000,0.116767035603324)
--(axis cs:514000,0.116758354046117)
--(axis cs:516000,0.11675278346771)
--(axis cs:518000,0.116737267024289)
--(axis cs:520000,0.116726532090994)
--(axis cs:522000,0.116715290713024)
--(axis cs:524000,0.116706158027796)
--(axis cs:526000,0.116697785758166)
--(axis cs:528000,0.116692601210937)
--(axis cs:530000,0.116686197911159)
--(axis cs:532000,0.116679261817526)
--(axis cs:534000,0.116668328651627)
--(axis cs:536000,0.116665188860773)
--(axis cs:538000,0.116661909846242)
--(axis cs:540000,0.11665382577342)
--(axis cs:542000,0.116650226130499)
--(axis cs:544000,0.116643869800434)
--(axis cs:546000,0.11664112990575)
--(axis cs:548000,0.116636580432687)
--(axis cs:550000,0.116632502171046)
--(axis cs:552000,0.116624367764392)
--(axis cs:554000,0.116612082223222)
--(axis cs:556000,0.116604172447556)
--(axis cs:558000,0.116601198032634)
--(axis cs:560000,0.116597526248561)
--(axis cs:562000,0.116596180665721)
--(axis cs:564000,0.116590496585401)
--(axis cs:566000,0.116588929373352)
--(axis cs:568000,0.116588852925822)
--(axis cs:570000,0.116585540925176)
--(axis cs:572000,0.116580687876356)
--(axis cs:574000,0.116577491304835)
--(axis cs:576000,0.116571054776395)
--(axis cs:578000,0.116562994494003)
--(axis cs:580000,0.116557967480181)
--(axis cs:582000,0.11655323697297)
--(axis cs:584000,0.11654661383406)
--(axis cs:586000,0.116543720319423)
--(axis cs:588000,0.116538501447695)
--(axis cs:590000,0.116531295958731)
--(axis cs:592000,0.116525911833788)
--(axis cs:594000,0.116520985473235)
--(axis cs:596000,0.116513424512555)
--(axis cs:598000,0.116503441576284)
--(axis cs:600000,0.116491569078413)
--(axis cs:602000,0.116485555629655)
--(axis cs:604000,0.116477430572819)
--(axis cs:606000,0.116469714079261)
--(axis cs:608000,0.116460739291649)
--(axis cs:610000,0.116451617141438)
--(axis cs:612000,0.116441739217123)
--(axis cs:614000,0.116426744993555)
--(axis cs:616000,0.116414960934597)
--(axis cs:618000,0.116406601713921)
--(axis cs:620000,0.116395648461576)
--(axis cs:622000,0.116386823053648)
--(axis cs:624000,0.116379911276148)
--(axis cs:626000,0.116370103022889)
--(axis cs:628000,0.116357515884539)
--(axis cs:630000,0.116346855989542)
--(axis cs:632000,0.116331629719192)
--(axis cs:634000,0.116320645713805)
--(axis cs:636000,0.116307671901593)
--(axis cs:638000,0.116293729405303)
--(axis cs:640000,0.116282010699507)
--(axis cs:642000,0.116268215465252)
--(axis cs:644000,0.116254560892275)
--(axis cs:646000,0.116241602889524)
--(axis cs:648000,0.116229363388982)
--(axis cs:650000,0.116213634266575)
--(axis cs:652000,0.116204160255911)
--(axis cs:654000,0.116191376372768)
--(axis cs:656000,0.116181854723735)
--(axis cs:658000,0.116168685714272)
--(axis cs:660000,0.116156917066507)
--(axis cs:662000,0.116137927583412)
--(axis cs:664000,0.116122920811148)
--(axis cs:666000,0.11611414575151)
--(axis cs:668000,0.116095796236569)
--(axis cs:670000,0.116082523215483)
--(axis cs:672000,0.116066902473037)
--(axis cs:674000,0.116048967279777)
--(axis cs:676000,0.116033441396376)
--(axis cs:678000,0.116016788990244)
--(axis cs:680000,0.116002250863003)
--(axis cs:682000,0.115987926189511)
--(axis cs:684000,0.115972511853936)
--(axis cs:686000,0.115951944757007)
--(axis cs:688000,0.115938897750634)
--(axis cs:690000,0.115921526971361)
--(axis cs:692000,0.115901537216991)
--(axis cs:694000,0.115884168404338)
--(axis cs:696000,0.115868581771119)
--(axis cs:698000,0.115848091416959)
--(axis cs:700000,0.115831521021977)
--(axis cs:702000,0.115814491840996)
--(axis cs:704000,0.115795201357743)
--(axis cs:706000,0.115779269513821)
--(axis cs:708000,0.115765575468448)
--(axis cs:710000,0.115746003198869)
--(axis cs:712000,0.115728449439425)
--(axis cs:714000,0.115709197233537)
--(axis cs:716000,0.115691412081017)
--(axis cs:718000,0.11567342443146)
--(axis cs:720000,0.115656111849095)
--(axis cs:722000,0.115633901985164)
--(axis cs:724000,0.115614902541864)
--(axis cs:726000,0.115597580770757)
--(axis cs:728000,0.115581112310611)
--(axis cs:730000,0.115562590972041)
--(axis cs:732000,0.115540964343101)
--(axis cs:734000,0.115513556152858)
--(axis cs:736000,0.115493739597106)
--(axis cs:738000,0.115473679151413)
--(axis cs:740000,0.11545402117574)
--(axis cs:742000,0.115433408450129)
--(axis cs:744000,0.115415926976673)
--(axis cs:746000,0.115390273331646)
--(axis cs:748000,0.1153699376625)
--(axis cs:750000,0.11535011165872)
--(axis cs:752000,0.115325510321508)
--(axis cs:754000,0.115304786354361)
--(axis cs:756000,0.115282100378276)
--(axis cs:758000,0.115253298916682)
--(axis cs:760000,0.115228807988276)
--(axis cs:762000,0.115205367996959)
--(axis cs:764000,0.115182046680189)
--(axis cs:766000,0.115154319340604)
--(axis cs:768000,0.115129225902368)
--(axis cs:770000,0.11510016513845)
--(axis cs:772000,0.115076732667658)
--(axis cs:774000,0.11505219325094)
--(axis cs:776000,0.115025558647681)
--(axis cs:778000,0.11500212153673)
--(axis cs:780000,0.114975225708083)
--(axis cs:782000,0.114942665035172)
--(axis cs:784000,0.114914197002682)
--(axis cs:786000,0.114889159057092)
--(axis cs:788000,0.114863012500661)
--(axis cs:790000,0.114835281703002)
--(axis cs:792000,0.114810485271475)
--(axis cs:794000,0.114775061289696)
--(axis cs:796000,0.114748569988438)
--(axis cs:798000,0.114723623430285)
--(axis cs:800000,0.114695079862748)
--(axis cs:802000,0.114670811176371)
--(axis cs:804000,0.114644770752696)
--(axis cs:806000,0.114611198485766)
--(axis cs:808000,0.114584853687447)
--(axis cs:810000,0.114556937661879)
--(axis cs:812000,0.114526868853922)
--(axis cs:814000,0.114496514738244)
--(axis cs:816000,0.114470319687297)
--(axis cs:818000,0.114434162610579)
--(axis cs:820000,0.114405754164611)
--(axis cs:822000,0.114376977531047)
--(axis cs:824000,0.11434569602518)
--(axis cs:826000,0.114315718077108)
--(axis cs:828000,0.114285380724045)
--(axis cs:830000,0.114249925120002)
--(axis cs:832000,0.114218224785279)
--(axis cs:834000,0.114189137586592)
--(axis cs:836000,0.114158521386118)
--(axis cs:838000,0.114130354444254)
--(axis cs:840000,0.114101104745343)
--(axis cs:842000,0.114064427265343)
--(axis cs:844000,0.114035967248456)
--(axis cs:846000,0.114002935557905)
--(axis cs:848000,0.113974659711365)
--(axis cs:850000,0.113943907780038)
--(axis cs:852000,0.113910973097822)
--(axis cs:854000,0.113873874133067)
--(axis cs:856000,0.113848021940282)
--(axis cs:858000,0.11381712261141)
--(axis cs:860000,0.113785487222986)
--(axis cs:862000,0.113753161750433)
--(axis cs:864000,0.113722270617913)
--(axis cs:866000,0.11368830175939)
--(axis cs:868000,0.113657625174491)
--(axis cs:870000,0.113628321150862)
--(axis cs:872000,0.113598622818548)
--(axis cs:874000,0.113567912388179)
--(axis cs:876000,0.113540171092768)
--(axis cs:878000,0.113503239248987)
--(axis cs:880000,0.113471246388764)
--(axis cs:882000,0.113440409523658)
--(axis cs:884000,0.113409131971872)
--(axis cs:886000,0.113378516756638)
--(axis cs:888000,0.113349330768112)
--(axis cs:890000,0.113308783640065)
--(axis cs:892000,0.113275712972438)
--(axis cs:894000,0.113244189614785)
--(axis cs:896000,0.113214822555285)
--(axis cs:898000,0.113183738569252)
--(axis cs:900000,0.113154114058084)
--(axis cs:902000,0.113114274043375)
--(axis cs:904000,0.113078872171186)
--(axis cs:906000,0.11304746128484)
--(axis cs:908000,0.113012609508821)
--(axis cs:910000,0.112981658133703)
--(axis cs:912000,0.11294625092523)
--(axis cs:914000,0.112912599171842)
--(axis cs:916000,0.112882448986901)
--(axis cs:918000,0.112852398739084)
--(axis cs:920000,0.112820912866464)
--(axis cs:922000,0.112791281021304)
--(axis cs:924000,0.112762899527003)
--(axis cs:926000,0.11272615338859)
--(axis cs:928000,0.112694272169263)
--(axis cs:930000,0.112664716214048)
--(axis cs:932000,0.112633950889057)
--(axis cs:934000,0.112604230196365)
--(axis cs:936000,0.112574833099389)
--(axis cs:938000,0.112536902372206)
--(axis cs:940000,0.112504056804745)
--(axis cs:942000,0.112473788166042)
--(axis cs:944000,0.112441414152596)
--(axis cs:946000,0.112411495547752)
--(axis cs:948000,0.112379591499944)
--(axis cs:950000,0.11233806717319)
--(axis cs:952000,0.112303606552771)
--(axis cs:954000,0.112272231402593)
--(axis cs:956000,0.112241523275684)
--(axis cs:958000,0.112212207682772)
--(axis cs:960000,0.112178700211644)
--(axis cs:962000,0.112141831230669)
--(axis cs:964000,0.112108988716892)
--(axis cs:966000,0.112077296682928)
--(axis cs:968000,0.11204783318103)
--(axis cs:970000,0.112017653642145)
--(axis cs:972000,0.111988366476672)
--(axis cs:974000,0.111952158267304)
--(axis cs:976000,0.111921572193398)
--(axis cs:978000,0.111890656870886)
--(axis cs:980000,0.111858770191856)
--(axis cs:982000,0.111827763829848)
--(axis cs:984000,0.111798830312757)
--(axis cs:986000,0.111765123249381)
--(axis cs:988000,0.111738261933298)
--(axis cs:990000,0.111706875475167)
--(axis cs:992000,0.111676056347407)
--(axis cs:994000,0.11164368195695)
--(axis cs:996000,0.111614715067465)
--(axis cs:998000,0.11808740768241)
--(axis cs:1000000,0.118055009686956)
--(axis cs:1002000,0.118020863176836)
--(axis cs:1004000,0.117985888087767)
--(axis cs:1006000,0.117952462873542)
--(axis cs:1008000,0.11791908195427)
--(axis cs:1010000,0.11787812470438)
--(axis cs:1012000,0.117845420708563)
--(axis cs:1014000,0.117806186666966)
--(axis cs:1016000,0.117771352721515)
--(axis cs:1018000,0.117739066610692)
--(axis cs:1020000,0.117705770358004)
--(axis cs:1022000,0.117663182732306)
--(axis cs:1024000,0.117625062796422)
--(axis cs:1026000,0.11758988951821)
--(axis cs:1028000,0.117557932511359)
--(axis cs:1030000,0.117524999353637)
--(axis cs:1032000,0.117491035123755)
--(axis cs:1034000,0.117449487556916)
--(axis cs:1036000,0.117414357945319)
--(axis cs:1038000,0.117381321450358)
--(axis cs:1040000,0.117353548355649)
--(axis cs:1042000,0.117321040264094)
--(axis cs:1044000,0.117285388948398)
--(axis cs:1046000,0.1172480210387)
--(axis cs:1048000,0.117213580414434)
--(axis cs:1050000,0.117176364496682)
--(axis cs:1052000,0.11714499856614)
--(axis cs:1054000,0.117113358890404)
--(axis cs:1056000,0.117081753456923)
--(axis cs:1058000,0.117043192328759)
--(axis cs:1060000,0.11700984025186)
--(axis cs:1062000,0.116980834986067)
--(axis cs:1064000,0.116948987878125)
--(axis cs:1066000,0.116916027022264)
--(axis cs:1068000,0.11688507874306)
--(axis cs:1070000,0.116841962822882)
--(axis cs:1072000,0.116809348352908)
--(axis cs:1074000,0.116778139109309)
--(axis cs:1076000,0.116747202406444)
--(axis cs:1078000,0.116716195173093)
--(axis cs:1080000,0.116684725539102)
--(axis cs:1082000,0.11664491224099)
--(axis cs:1084000,0.116614007238243)
--(axis cs:1086000,0.116584116062423)
--(axis cs:1088000,0.116549925697784)
--(axis cs:1090000,0.116517834218142)
--(axis cs:1092000,0.11648566208206)
--(axis cs:1094000,0.116445933502311)
--(axis cs:1096000,0.116415481283249)
--(axis cs:1098000,0.116383033793124)
--(axis cs:1100000,0.116357277886547)
--(axis cs:1102000,0.116328836052054)
--(axis cs:1104000,0.116304576866301)
--(axis cs:1106000,0.116266981075245)
--(axis cs:1108000,0.116235715397255)
--(axis cs:1110000,0.116203183858108)
--(axis cs:1112000,0.116170430339043)
--(axis cs:1114000,0.116143132481578)
--(axis cs:1116000,0.116112103686998)
--(axis cs:1118000,0.116077309136246)
--(axis cs:1120000,0.116051465961703)
--(axis cs:1122000,0.116025041180714)
--(axis cs:1124000,0.115997541902937)
--(axis cs:1126000,0.11596706786649)
--(axis cs:1128000,0.115939901868752)
--(axis cs:1130000,0.115903368705505)
--(axis cs:1132000,0.115875546731987)
--(axis cs:1134000,0.115846090392419)
--(axis cs:1136000,0.115820106170765)
--(axis cs:1138000,0.115791453520621)
--(axis cs:1140000,0.115765185866814)
--(axis cs:1142000,0.115728220382118)
--(axis cs:1144000,0.115700659026867)
--(axis cs:1146000,0.11567284660488)
--(axis cs:1148000,0.115643103426145)
--(axis cs:1150000,0.115617220945368)
--(axis cs:1152000,0.115591194345926)
--(axis cs:1154000,0.115560742872735)
--(axis cs:1156000,0.115532159319947)
--(axis cs:1158000,0.115504082870703)
--(axis cs:1160000,0.115479049917963)
--(axis cs:1162000,0.115455785059091)
--(axis cs:1164000,0.115427919247624)
--(axis cs:1166000,0.115395381799316)
--(axis cs:1168000,0.115367121421157)
--(axis cs:1170000,0.11534078097036)
--(axis cs:1172000,0.11531556708062)
--(axis cs:1174000,0.115289219581274)
--(axis cs:1176000,0.115261758076733)
--(axis cs:1178000,0.11522939992021)
--(axis cs:1180000,0.115200854271452)
--(axis cs:1182000,0.115176742040244)
--(axis cs:1184000,0.115148484775498)
--(axis cs:1186000,0.115122777494419)
--(axis cs:1188000,0.115096628432253)
--(axis cs:1190000,0.115067332854244)
--(axis cs:1192000,0.115038781926609)
--(axis cs:1194000,0.115012457934774)
--(axis cs:1196000,0.114986412405449)
--(axis cs:1198000,0.114960223690201)
--(axis cs:1200000,0.114936998653635)
--(axis cs:1202000,0.114908275902953)
--(axis cs:1204000,0.11488208548007)
--(axis cs:1206000,0.114859231991152)
--(axis cs:1208000,0.11483463168364)
--(axis cs:1210000,0.114811472757592)
--(axis cs:1212000,0.114788349410822)
--(axis cs:1214000,0.114754397208267)
--(axis cs:1216000,0.114734470833459)
--(axis cs:1218000,0.1147132810185)
--(axis cs:1220000,0.114690818921271)
--(axis cs:1222000,0.114671550264562)
--(axis cs:1224000,0.114646110392261)
--(axis cs:1226000,0.114617075706255)
--(axis cs:1228000,0.114591838184674)
--(axis cs:1230000,0.11456754557459)
--(axis cs:1232000,0.114542018472841)
--(axis cs:1234000,0.114518154071485)
--(axis cs:1236000,0.11449450919592)
--(axis cs:1238000,0.114464781652723)
--(axis cs:1240000,0.114440633054598)
--(axis cs:1242000,0.114414408322195)
--(axis cs:1244000,0.114392485653182)
--(axis cs:1246000,0.11436749763102)
--(axis cs:1248000,0.114342820033641)
--(axis cs:1250000,0.114317491323928)
--(axis cs:1252000,0.114297229734438)
--(axis cs:1254000,0.114273350847095)
--(axis cs:1256000,0.114252721963713)
--(axis cs:1258000,0.114232219194164)
--(axis cs:1260000,0.114212845022989)
--(axis cs:1262000,0.114186899285363)
--(axis cs:1264000,0.114166775020605)
--(axis cs:1266000,0.114145064400224)
--(axis cs:1268000,0.114123214976726)
--(axis cs:1270000,0.114100388709533)
--(axis cs:1272000,0.114079367185425)
--(axis cs:1274000,0.114052407067455)
--(axis cs:1276000,0.114027911035356)
--(axis cs:1278000,0.114010389000699)
--(axis cs:1280000,0.113995423984158)
--(axis cs:1282000,0.113973416934837)
--(axis cs:1284000,0.113956228096324)
--(axis cs:1286000,0.113929353986421)
--(axis cs:1288000,0.113903603032135)
--(axis cs:1290000,0.113883064084358)
--(axis cs:1292000,0.113858528444548)
--(axis cs:1294000,0.113836093210138)
--(axis cs:1296000,0.113813223259536)
--(axis cs:1298000,0.11379039405006)
--(axis cs:1300000,0.113768655406087)
--(axis cs:1302000,0.113748085548218)
--(axis cs:1304000,0.113729423906947)
--(axis cs:1306000,0.113708622993428)
--(axis cs:1308000,0.113689962550683)
--(axis cs:1310000,0.113666013367116)
--(axis cs:1312000,0.113649681260559)
--(axis cs:1314000,0.113625510274886)
--(axis cs:1316000,0.113603968420535)
--(axis cs:1318000,0.113583111507366)
--(axis cs:1320000,0.113562676568985)
--(axis cs:1322000,0.113538177010598)
--(axis cs:1324000,0.113516837621197)
--(axis cs:1326000,0.113499399620493)
--(axis cs:1328000,0.113484018361964)
--(axis cs:1330000,0.113462908456458)
--(axis cs:1332000,0.113442522154929)
--(axis cs:1334000,0.11341518613628)
--(axis cs:1336000,0.113399642353773)
--(axis cs:1338000,0.113379925514054)
--(axis cs:1340000,0.11336020340557)
--(axis cs:1342000,0.113338992247768)
--(axis cs:1344000,0.113321549725538)
--(axis cs:1346000,0.113297771588377)
--(axis cs:1348000,0.113281315890527)
--(axis cs:1350000,0.113262516602169)
--(axis cs:1352000,0.113245364758665)
--(axis cs:1354000,0.113228474902953)
--(axis cs:1356000,0.113209269328203)
--(axis cs:1358000,0.113182348728968)
--(axis cs:1360000,0.113168113244747)
--(axis cs:1362000,0.113147249396197)
--(axis cs:1364000,0.113129540129389)
--(axis cs:1366000,0.113110507634285)
--(axis cs:1368000,0.113093020384067)
--(axis cs:1370000,0.113072795448069)
--(axis cs:1372000,0.113057077655588)
--(axis cs:1374000,0.113036877440172)
--(axis cs:1376000,0.113020709547)
--(axis cs:1378000,0.112998371585282)
--(axis cs:1380000,0.112976281493474)
--(axis cs:1382000,0.112957721999044)
--(axis cs:1384000,0.112937530560162)
--(axis cs:1386000,0.112920899023035)
--(axis cs:1388000,0.112908377449656)
--(axis cs:1390000,0.11288719407998)
--(axis cs:1392000,0.112867315124491)
--(axis cs:1394000,0.112845642735325)
--(axis cs:1396000,0.112829847228378)
--(axis cs:1398000,0.112811609806003)
--(axis cs:1400000,0.112795259273098)
--(axis cs:1402000,0.112778560427502)
--(axis cs:1404000,0.0901640659741239)
--(axis cs:1406000,0.0901371009219334)
--(axis cs:1408000,0.0901162140083408)
--(axis cs:1410000,0.0900965112973215)
--(axis cs:1412000,0.0900766559480018)
--(axis cs:1414000,0.090054554519406)
--(axis cs:1416000,0.0900344390553245)
--(axis cs:1418000,0.0900101571668574)
--(axis cs:1420000,0.0899896796822602)
--(axis cs:1422000,0.0899694572106798)
--(axis cs:1424000,0.0899490116997269)
--(axis cs:1426000,0.0899286778013888)
--(axis cs:1428000,0.0899085436946484)
--(axis cs:1430000,0.0898808228994367)
--(axis cs:1432000,0.0898611223089746)
--(axis cs:1434000,0.0898403598741288)
--(axis cs:1436000,0.0898181204080354)
--(axis cs:1438000,0.0897952765547382)
--(axis cs:1440000,0.0897724995198699)
--(axis cs:1442000,0.0897492816917315)
--(axis cs:1444000,0.0897281444263003)
--(axis cs:1446000,0.0897062521869785)
--(axis cs:1448000,0.0896931872420322)
--(axis cs:1450000,0.0896756435704629)
--(axis cs:1452000,0.0896546593208218)
--(axis cs:1454000,0.0896310101582371)
--(axis cs:1456000,0.0896122467855308)
--(axis cs:1458000,0.0895916846944667)
--(axis cs:1460000,0.0895715610880608)
--(axis cs:1462000,0.0895524573593415)
--(axis cs:1464000,0.0895326137279723)
--(axis cs:1466000,0.0895089561285956)
--(axis cs:1468000,0.0894889777328418)
--(axis cs:1470000,0.0894696509090357)
--(axis cs:1472000,0.0894515606542213)
--(axis cs:1474000,0.0894324419673525)
--(axis cs:1476000,0.0894106845632614)
--(axis cs:1478000,0.089388000889278)
--(axis cs:1480000,0.0893691431296215)
--(axis cs:1482000,0.0893487975555149)
--(axis cs:1484000,0.0893306703425031)
--(axis cs:1486000,0.0893131351799137)
--(axis cs:1488000,0.0892945443314848)
--(axis cs:1490000,0.0892676948956938)
--(axis cs:1492000,0.089248021596656)
--(axis cs:1494000,0.0892295358511071)
--(axis cs:1496000,0.0892111271328683)
--(axis cs:1498000,0.0891928989342696)
--(axis cs:1500000,0.0891759546379299)
--(axis cs:1502000,0.0891539597178741)
--(axis cs:1504000,0.0891363501433607)
--(axis cs:1506000,0.089116257463564)
--(axis cs:1508000,0.0890998434108936)
--(axis cs:1510000,0.0890807826120871)
--(axis cs:1512000,0.089062458471093)
--(axis cs:1514000,0.0890403346721497)
--(axis cs:1516000,0.0890253688535575)
--(axis cs:1518000,0.089006567427723)
--(axis cs:1520000,0.0889890375403309)
--(axis cs:1522000,0.0889701691805107)
--(axis cs:1524000,0.0889526918018039)
--(axis cs:1526000,0.0889322271929823)
--(axis cs:1528000,0.0889171456366187)
--(axis cs:1530000,0.0889022259117262)
--(axis cs:1532000,0.0888825717657132)
--(axis cs:1534000,0.088866003447203)
--(axis cs:1536000,0.0888493305087306)
--(axis cs:1538000,0.0888286827945372)
--(axis cs:1540000,0.0888121171991173)
--(axis cs:1542000,0.0887931439297996)
--(axis cs:1544000,0.0887776338970319)
--(axis cs:1546000,0.0887597234229121)
--(axis cs:1548000,0.0887406292832578)
--(axis cs:1550000,0.0887164506495103)
--(axis cs:1552000,0.0887027484824633)
--(axis cs:1554000,0.088682626384021)
--(axis cs:1556000,0.0886654472318005)
--(axis cs:1558000,0.0886472679607636)
--(axis cs:1560000,0.088631374660412)
--(axis cs:1562000,0.0886122576250443)
--(axis cs:1564000,0.0885943800102138)
--(axis cs:1566000,0.0885774169684069)
--(axis cs:1568000,0.0885573740736373)
--(axis cs:1570000,0.0885403520468356)
--(axis cs:1572000,0.0885258860043698)
--(axis cs:1574000,0.0885045262928352)
--(axis cs:1576000,0.0884881646165467)
--(axis cs:1578000,0.0884714646151417)
--(axis cs:1580000,0.0884533623083875)
--(axis cs:1582000,0.0884381787681515)
--(axis cs:1584000,0.0884201941323285)
--(axis cs:1586000,0.0884017146388012)
--(axis cs:1588000,0.0883866544790266)
--(axis cs:1590000,0.0883694336723837)
--(axis cs:1592000,0.0883507311825134)
--(axis cs:1594000,0.0883316070601976)
--(axis cs:1596000,0.0883139445143788)
--(axis cs:1598000,0.0882919825226813)
--(axis cs:1600000,0.0882745234297519)
--(axis cs:1602000,0.0882587867058246)
--(axis cs:1604000,0.0882414148233115)
--(axis cs:1606000,0.0882213780971292)
--(axis cs:1608000,0.0882045998464128)
--(axis cs:1610000,0.0881833180931107)
--(axis cs:1612000,0.0881669207612413)
--(axis cs:1614000,0.0881513235589958)
--(axis cs:1616000,0.0881337738881238)
--(axis cs:1618000,0.0881177069390362)
--(axis cs:1620000,0.088099195322159)
--(axis cs:1622000,0.0880782809213098)
--(axis cs:1624000,0.0880660287547719)
--(axis cs:1626000,0.0880512581668264)
--(axis cs:1628000,0.0880362052547073)
--(axis cs:1630000,0.0880200800296733)
--(axis cs:1632000,0.0880048359700527)
--(axis cs:1634000,0.0879850042192676)
--(axis cs:1636000,0.0879699394704021)
--(axis cs:1638000,0.0879568291213871)
--(axis cs:1640000,0.0879406323369239)
--(axis cs:1642000,0.0879249516865942)
--(axis cs:1644000,0.087908672014122)
--(axis cs:1646000,0.087889249745013)
--(axis cs:1648000,0.0878763524194095)
--(axis cs:1650000,0.0878622603599502)
--(axis cs:1652000,0.0878511189850755)
--(axis cs:1654000,0.0878313412737559)
--(axis cs:1656000,0.0878164087008152)
--(axis cs:1658000,0.0877955808356199)
--(axis cs:1660000,0.0877787417976145)
--(axis cs:1662000,0.0877649049381693)
--(axis cs:1664000,0.0877476612722675)
--(axis cs:1666000,0.0877308317715288)
--(axis cs:1668000,0.0877155950832613)
--(axis cs:1670000,0.0899513415451581)
--(axis cs:1672000,0.0899362751055136)
--(axis cs:1674000,0.0899204603081593)
--(axis cs:1676000,0.0899030768014253)
--(axis cs:1678000,0.0898884317765013)
--(axis cs:1680000,0.0898708894419714)
--(axis cs:1682000,0.0898487776668375)
--(axis cs:1684000,0.0898330903860157)
--(axis cs:1686000,0.089817936652393)
--(axis cs:1688000,0.0898000750617881)
--(axis cs:1690000,0.0897850212158107)
--(axis cs:1692000,0.0897691191184213)
--(axis cs:1694000,0.0897475056981957)
--(axis cs:1696000,0.0897334202528743)
--(axis cs:1698000,0.0897172514999189)
--(axis cs:1700000,0.0897016661246448)
--(axis cs:1702000,0.0896863951420272)
--(axis cs:1704000,0.089671067228156)
--(axis cs:1706000,0.0896527295583006)
--(axis cs:1708000,0.0896349646547494)
--(axis cs:1710000,0.0896152307948768)
--(axis cs:1712000,0.0895988464376929)
--(axis cs:1714000,0.0895850661232449)
--(axis cs:1716000,0.0895723242723937)
--(axis cs:1718000,0.0895508657478571)
--(axis cs:1720000,0.0895382334694328)
--(axis cs:1722000,0.0895208678258746)
--(axis cs:1724000,0.0895040597519463)
--(axis cs:1726000,0.0894904509440585)
--(axis cs:1728000,0.0894762985751342)
--(axis cs:1730000,0.0894580943851474)
--(axis cs:1732000,0.0894450827182972)
--(axis cs:1734000,0.0894289228286371)
--(axis cs:1736000,0.0894123428742063)
--(axis cs:1738000,0.0893959258301899)
--(axis cs:1740000,0.0893810700267033)
--(axis cs:1742000,0.0893608910877829)
--(axis cs:1744000,0.089340956829966)
--(axis cs:1746000,0.0893234580360875)
--(axis cs:1748000,0.0893089020623945)
--(axis cs:1750000,0.0892963452535016)
--(axis cs:1752000,0.0892797373581244)
--(axis cs:1754000,0.0892583330561269)
--(axis cs:1756000,0.0892412264987319)
--(axis cs:1758000,0.089226023158108)
--(axis cs:1760000,0.0892084850163148)
--(axis cs:1762000,0.0891954272098764)
--(axis cs:1764000,0.0891823441462342)
--(axis cs:1766000,0.089163180988905)
--(axis cs:1768000,0.089147994667202)
--(axis cs:1770000,0.0891313079288852)
--(axis cs:1772000,0.0891162467499712)
--(axis cs:1774000,0.0890958226964449)
--(axis cs:1776000,0.0890784449605195)
--(axis cs:1778000,0.0890575211675859)
--(axis cs:1780000,0.0890438881334563)
--(axis cs:1782000,0.0890263806965618)
--(axis cs:1784000,0.0890122715321984)
--(axis cs:1786000,0.0889973385485301)
--(axis cs:1788000,0.0889828157794162)
--(axis cs:1790000,0.0889653015241896)
--(axis cs:1792000,0.0889484924753944)
--(axis cs:1794000,0.0889364593326657)
--(axis cs:1796000,0.0889201118102971)
--(axis cs:1798000,0.0889077885345962)
--(axis cs:1800000,0.0888919106408049)
--(axis cs:1802000,0.0888730504992908)
--(axis cs:1804000,0.0888587179135141)
--(axis cs:1806000,0.0888421273994848)
--(axis cs:1808000,0.0888252639907688)
--(axis cs:1810000,0.0888134914577756)
--(axis cs:1812000,0.0888027411015221)
--(axis cs:1814000,0.0887849423419206)
--(axis cs:1816000,0.0887709967308251)
--(axis cs:1818000,0.0887594729618778)
--(axis cs:1820000,0.0887443605512443)
--(axis cs:1822000,0.0887309278745843)
--(axis cs:1824000,0.0887179645084217)
--(axis cs:1826000,0.0887024335050552)
--(axis cs:1828000,0.0886885373271637)
--(axis cs:1830000,0.0886761548052882)
--(axis cs:1832000,0.088663009523905)
--(axis cs:1834000,0.0886525068783611)
--(axis cs:1836000,0.0886388777763477)
--(axis cs:1838000,0.0886265265401504)
--(axis cs:1840000,0.0886125651180295)
--(axis cs:1842000,0.0885977944133184)
--(axis cs:1844000,0.0885857583370886)
--(axis cs:1846000,0.088572146324094)
--(axis cs:1848000,0.0885597392860869)
--(axis cs:1850000,0.0885479095525553)
--(axis cs:1852000,0.0885338653130218)
--(axis cs:1854000,0.0885224580743372)
--(axis cs:1856000,0.0885095782231489)
--(axis cs:1858000,0.0884981205660689)
--(axis cs:1860000,0.088487158110773)
--(axis cs:1862000,0.088473900305616)
--(axis cs:1864000,0.0884649170392078)
--(axis cs:1866000,0.0884513015154216)
--(axis cs:1868000,0.0884380301108975)
--(axis cs:1870000,0.0884229908950154)
--(axis cs:1872000,0.0884078177974867)
--(axis cs:1874000,0.088397961969848)
--(axis cs:1876000,0.0883887308659799)
--(axis cs:1878000,0.0883765961435705)
--(axis cs:1880000,0.0883647709362335)
--(axis cs:1882000,0.088353548519108)
--(axis cs:1884000,0.0883419418776354)
--(axis cs:1886000,0.0883241059561819)
--(axis cs:1888000,0.0883123934516268)
--(axis cs:1890000,0.0883023790368919)
--(axis cs:1892000,0.088290210650413)
--(axis cs:1894000,0.0882789897899313)
--(axis cs:1896000,0.088267179492895)
--(axis cs:1898000,0.0882546558461385)
--(axis cs:1900000,0.0882458180736301)
--(axis cs:1902000,0.0882415763015095)
--(axis cs:1904000,0.0882332638899068)
--(axis cs:1906000,0.0882229066300776)
--(axis cs:1908000,0.0882126262481385)
--(axis cs:1910000,0.0882004918960047)
--(axis cs:1912000,0.0881909328496286)
--(axis cs:1914000,0.0881839998469449)
--(axis cs:1916000,0.0881793511426069)
--(axis cs:1918000,0.08816666287705)
--(axis cs:1920000,0.0881608109416834)
--(axis cs:1922000,0.0881508840178326)
--(axis cs:1924000,0.0881410217229279)
--(axis cs:1926000,0.0881334868344719)
--(axis cs:1928000,0.0881244594439588)
--(axis cs:1930000,0.0881116818275854)
--(axis cs:1932000,0.0881030403286881)
--(axis cs:1934000,0.0880931947423699)
--(axis cs:1936000,0.0880820876387111)
--(axis cs:1938000,0.0880713520676167)
--(axis cs:1940000,0.0880615485431593)
--(axis cs:1942000,0.088051983294312)
--(axis cs:1944000,0.088040164774222)
--(axis cs:1946000,0.0880303666082224)
--(axis cs:1948000,0.0880202599507081)
--(axis cs:1950000,0.0880089552040769)
--(axis cs:1952000,0.0880007108002777)
--(axis cs:1954000,0.087993673316813)
--(axis cs:1956000,0.0879845901816465)
--(axis cs:1958000,0.0879741418545527)
--(axis cs:1960000,0.0879661208436893)
--(axis cs:1962000,0.0879562628850956)
--(axis cs:1964000,0.0879469421155519)
--(axis cs:1966000,0.0879371101739112)
--(axis cs:1968000,0.0879276328998646)
--(axis cs:1970000,0.087917042817007)
--(axis cs:1972000,0.0879065756923806)
--(axis cs:1974000,0.0878967333962685)
--(axis cs:1976000,0.0878926080498814)
--(axis cs:1978000,0.0878884390531943)
--(axis cs:1980000,0.0878836447389513)
--(axis cs:1982000,0.0878736798116502)
--(axis cs:1984000,0.0878643661778676)
--(axis cs:1986000,0.0878548087518678)
--(axis cs:1988000,0.0878443382043494)
--(axis cs:1990000,0.0878332354434309)
--(axis cs:1992000,0.0878210644934581)
--(axis cs:1994000,0.0878087510356678)
--(axis cs:1996000,0.0877997243849886)
--(axis cs:1998000,0.0877922069499052)
--(axis cs:2000000,0.0877788894840173)
--(axis cs:2002000,0.0877666789317369)
--(axis cs:2004000,0.087757531081019)
--(axis cs:2006000,0.0877455229407525)
--(axis cs:2008000,0.0877337717297723)
--(axis cs:2010000,0.0877264672936307)
--(axis cs:2012000,0.0877172372871787)
--(axis cs:2014000,0.0877059664984559)
--(axis cs:2016000,0.0801090241623421)
--(axis cs:2018000,0.08009723736371)
--(axis cs:2020000,0.0800864592517816)
--(axis cs:2022000,0.0800747847811273)
--(axis cs:2024000,0.0800644857149159)
--(axis cs:2026000,0.0800557658174499)
--(axis cs:2028000,0.080044353925605)
--(axis cs:2030000,0.0800301446526978)
--(axis cs:2032000,0.0800217678831605)
--(axis cs:2034000,0.080013533147904)
--(axis cs:2036000,0.0800055012040914)
--(axis cs:2038000,0.0799986370093441)
--(axis cs:2040000,0.0799916071316399)
--(axis cs:2042000,0.0799834935302119)
--(axis cs:2044000,0.0799767879637641)
--(axis cs:2046000,0.0799678115837784)
--(axis cs:2048000,0.0799609181029449)
--(axis cs:2050000,0.0799507143461256)
--(axis cs:2052000,0.0799441914922455)
--(axis cs:2054000,0.079932567690057)
--(axis cs:2056000,0.0799221363332586)
--(axis cs:2058000,0.0799137601470003)
--(axis cs:2060000,0.0799038241542762)
--(axis cs:2062000,0.0798957960686524)
--(axis cs:2064000,0.0798878614849007)
--(axis cs:2066000,0.0798765296976856)
--(axis cs:2068000,0.0798679047044405)
--(axis cs:2070000,0.0798593126912014)
--(axis cs:2072000,0.0798494848289525)
--(axis cs:2074000,0.0798447397110008)
--(axis cs:2076000,0.0798348077796921)
--(axis cs:2078000,0.0798215732081104)
--(axis cs:2080000,0.0798154218178843)
--(axis cs:2082000,0.0798084473306192)
--(axis cs:2084000,0.0798031158610795)
--(axis cs:2086000,0.0797935010226798)
--(axis cs:2088000,0.0797849848929513)
--(axis cs:2090000,0.0797746102839608)
--(axis cs:2092000,0.0797644360698704)
--(axis cs:2094000,0.0797590154120573)
--(axis cs:2096000,0.079750964594444)
--(axis cs:2098000,0.0797414975238505)
--(axis cs:2100000,0.0797316579554105)
--(axis cs:2102000,0.0797233146045354)
--(axis cs:2104000,0.0797138416836329)
--(axis cs:2106000,0.0797030730522021)
--(axis cs:2108000,0.0796961674960615)
--(axis cs:2110000,0.0796872067577208)
--(axis cs:2112000,0.0796791357942691)
--(axis cs:2114000,0.0796652952928767)
--(axis cs:2116000,0.0796598918667116)
--(axis cs:2118000,0.0796550699684555)
--(axis cs:2120000,0.0796469970679599)
--(axis cs:2122000,0.0796371106813081)
--(axis cs:2124000,0.0796295920468702)
--(axis cs:2126000,0.079619400331248)
--(axis cs:2128000,0.0796140757262033)
--(axis cs:2130000,0.0796068041916506)
--(axis cs:2132000,0.0795993343426106)
--(axis cs:2134000,0.0795896053010366)
--(axis cs:2136000,0.0795814987321517)
--(axis cs:2138000,0.0795707123602179)
--(axis cs:2140000,0.0795625281328829)
--(axis cs:2142000,0.0795532002011775)
--(axis cs:2144000,0.0795469654068401)
--(axis cs:2146000,0.0795370175879968)
--(axis cs:2148000,0.0795284268767854)
--(axis cs:2150000,0.0795177494052984)
--(axis cs:2152000,0.0795111664236096)
--(axis cs:2154000,0.0795016271354025)
--(axis cs:2156000,0.0794928243423145)
--(axis cs:2158000,0.079482162383106)
--(axis cs:2160000,0.0794777073636035)
--(axis cs:2162000,0.0794692150549819)
--(axis cs:2164000,0.0794633656899793)
--(axis cs:2166000,0.0794552560027054)
--(axis cs:2168000,0.0794520147718949)
--(axis cs:2170000,0.0794438389572826)
--(axis cs:2172000,0.0794357223918613)
--(axis cs:2174000,0.079426233339073)
--(axis cs:2176000,0.0794183264569227)
--(axis cs:2178000,0.0794097551526841)
--(axis cs:2180000,0.0794009425388605)
--(axis cs:2182000,0.0793897444511203)
--(axis cs:2184000,0.0793805489017981)
--(axis cs:2186000,0.0793728831253705)
--(axis cs:2188000,0.0793679810702943)
--(axis cs:2190000,0.0793596086253835)
--(axis cs:2192000,0.0793518630004713)
--(axis cs:2194000,0.079344485619837)
--(axis cs:2196000,0.0793361036661096)
--(axis cs:2198000,0.0793219172466903)
--(axis cs:2200000,0.0793114911989445)
--(axis cs:2202000,0.0793055432623967)
--(axis cs:2204000,0.0792953703205496)
--(axis cs:2206000,0.0792870286321817)
--(axis cs:2208000,0.0792804581095237)
--(axis cs:2210000,0.0792711717079026)
--(axis cs:2212000,0.0792608255343397)
--(axis cs:2214000,0.0792547996268183)
--(axis cs:2216000,0.0792405247426305)
--(axis cs:2218000,0.0792344492490597)
--(axis cs:2220000,0.0792259558353158)
--(axis cs:2222000,0.0792161024120067)
--(axis cs:2224000,0.0792114268024983)
--(axis cs:2226000,0.0792047236794491)
--(axis cs:2228000,0.0791949372371034)
--(axis cs:2230000,0.0791846259860765)
--(axis cs:2232000,0.0791759167350757)
--(axis cs:2234000,0.079167061541915)
--(axis cs:2236000,0.0791601029815489)
--(axis cs:2238000,0.0791526795755945)
--(axis cs:2240000,0.0791441638240386)
--(axis cs:2242000,0.0791374481550659)
--(axis cs:2244000,0.0791303985610812)
--(axis cs:2246000,0.0791200677332111)
--(axis cs:2248000,0.0791095953415737)
--(axis cs:2250000,0.0791020098266719)
--(axis cs:2252000,0.0790945609765574)
--(axis cs:2254000,0.0790859275309939)
--(axis cs:2256000,0.0790773028172786)
--(axis cs:2258000,0.0790668744443615)
--(axis cs:2260000,0.0790585606594157)
--(axis cs:2262000,0.0790535723948391)
--(axis cs:2264000,0.079045727862169)
--(axis cs:2266000,0.0790373670636763)
--(axis cs:2268000,0.0790284870199905)
--(axis cs:2270000,0.0790241368074736)
--(axis cs:2272000,0.0790213878394557)
--(axis cs:2274000,0.0790106413741206)
--(axis cs:2276000,0.0790039560158383)
--(axis cs:2278000,0.0789969429851549)
--(axis cs:2278000,0.122927434898562)
--(axis cs:2278000,0.122927434898562)
--(axis cs:2276000,0.122934275757671)
--(axis cs:2274000,0.122941105298064)
--(axis cs:2272000,0.122952378923034)
--(axis cs:2270000,0.122955027605048)
--(axis cs:2268000,0.122961378555754)
--(axis cs:2266000,0.122970000745945)
--(axis cs:2264000,0.122977053907186)
--(axis cs:2262000,0.122983235572726)
--(axis cs:2260000,0.122988376899094)
--(axis cs:2258000,0.122996539830133)
--(axis cs:2256000,0.123006847351768)
--(axis cs:2254000,0.123017046796286)
--(axis cs:2252000,0.123024726483909)
--(axis cs:2250000,0.123031881004924)
--(axis cs:2248000,0.123038517778176)
--(axis cs:2246000,0.123051903892437)
--(axis cs:2244000,0.123062764981873)
--(axis cs:2242000,0.123069657529011)
--(axis cs:2240000,0.123078543137887)
--(axis cs:2238000,0.123087126608403)
--(axis cs:2236000,0.12309470400753)
--(axis cs:2234000,0.123102057211152)
--(axis cs:2232000,0.123108048911387)
--(axis cs:2230000,0.123113337360786)
--(axis cs:2228000,0.123123871941525)
--(axis cs:2226000,0.123134854872442)
--(axis cs:2224000,0.123140128332838)
--(axis cs:2222000,0.123148144601385)
--(axis cs:2220000,0.123157003744663)
--(axis cs:2218000,0.123163909056674)
--(axis cs:2216000,0.123168178355262)
--(axis cs:2214000,0.12318206594038)
--(axis cs:2212000,0.123186929281759)
--(axis cs:2210000,0.123198427847665)
--(axis cs:2208000,0.123206196737137)
--(axis cs:2206000,0.123213380762593)
--(axis cs:2204000,0.123220181316623)
--(axis cs:2202000,0.123231071374999)
--(axis cs:2200000,0.123238443043305)
--(axis cs:2198000,0.123248302247392)
--(axis cs:2196000,0.123265198603907)
--(axis cs:2194000,0.12327237972032)
--(axis cs:2192000,0.123279917297135)
--(axis cs:2190000,0.123287672715047)
--(axis cs:2188000,0.123297506773195)
--(axis cs:2186000,0.123300911222048)
--(axis cs:2184000,0.123307353050378)
--(axis cs:2182000,0.12331692676208)
--(axis cs:2180000,0.123325959441682)
--(axis cs:2178000,0.123334158366752)
--(axis cs:2176000,0.123341257671986)
--(axis cs:2174000,0.123349343887328)
--(axis cs:2172000,0.123362232330061)
--(axis cs:2170000,0.123370936847209)
--(axis cs:2168000,0.123376649426942)
--(axis cs:2166000,0.123377405813783)
--(axis cs:2164000,0.123383572733017)
--(axis cs:2162000,0.123389987165444)
--(axis cs:2160000,0.123395656215778)
--(axis cs:2158000,0.123398355251273)
--(axis cs:2156000,0.12340918996371)
--(axis cs:2154000,0.12341581370287)
--(axis cs:2152000,0.123423373450586)
--(axis cs:2150000,0.123430810907079)
--(axis cs:2148000,0.12344164586273)
--(axis cs:2146000,0.123449670416578)
--(axis cs:2144000,0.123464242150101)
--(axis cs:2142000,0.123470456321558)
--(axis cs:2140000,0.123477815762322)
--(axis cs:2138000,0.123481144711438)
--(axis cs:2136000,0.123493854521793)
--(axis cs:2134000,0.12349829776434)
--(axis cs:2132000,0.123509121438181)
--(axis cs:2130000,0.123516646194646)
--(axis cs:2128000,0.123523752888001)
--(axis cs:2126000,0.123529362230966)
--(axis cs:2124000,0.123538757860771)
--(axis cs:2122000,0.123546259716805)
--(axis cs:2120000,0.123556042697658)
--(axis cs:2118000,0.1235613447356)
--(axis cs:2116000,0.1235682841145)
--(axis cs:2114000,0.12357543301037)
--(axis cs:2112000,0.123590428431498)
--(axis cs:2110000,0.123597918349736)
--(axis cs:2108000,0.123605213383893)
--(axis cs:2106000,0.123614518662835)
--(axis cs:2104000,0.123625381983919)
--(axis cs:2102000,0.123634192687467)
--(axis cs:2100000,0.123643992521717)
--(axis cs:2098000,0.12364987514461)
--(axis cs:2096000,0.123661662452123)
--(axis cs:2094000,0.123671472500619)
--(axis cs:2092000,0.123678432090006)
--(axis cs:2090000,0.123687095444296)
--(axis cs:2088000,0.123697770933234)
--(axis cs:2086000,0.123706215962886)
--(axis cs:2084000,0.123715567741514)
--(axis cs:2082000,0.12372164102508)
--(axis cs:2080000,0.123727351809243)
--(axis cs:2078000,0.123735348490858)
--(axis cs:2076000,0.123750167872974)
--(axis cs:2074000,0.123762423016552)
--(axis cs:2072000,0.123766739168407)
--(axis cs:2070000,0.123774618463529)
--(axis cs:2068000,0.123783716203867)
--(axis cs:2066000,0.123792600281676)
--(axis cs:2064000,0.123805488799327)
--(axis cs:2062000,0.123813444221196)
--(axis cs:2060000,0.12382015879358)
--(axis cs:2058000,0.123829196603719)
--(axis cs:2056000,0.123836814248475)
--(axis cs:2054000,0.123845771135172)
--(axis cs:2052000,0.123857883240793)
--(axis cs:2050000,0.123864236224756)
--(axis cs:2048000,0.123871648676948)
--(axis cs:2046000,0.123876701377164)
--(axis cs:2044000,0.123884091705214)
--(axis cs:2042000,0.123889652633006)
--(axis cs:2040000,0.12389796869051)
--(axis cs:2038000,0.123903528654546)
--(axis cs:2036000,0.123909882678112)
--(axis cs:2034000,0.123917555746403)
--(axis cs:2032000,0.123924432421258)
--(axis cs:2030000,0.123932605714637)
--(axis cs:2028000,0.123946999887197)
--(axis cs:2026000,0.12395817985977)
--(axis cs:2024000,0.123962736958157)
--(axis cs:2022000,0.123975644804596)
--(axis cs:2020000,0.123984985909851)
--(axis cs:2018000,0.123996265086971)
--(axis cs:2016000,0.12400920674093)
--(axis cs:2014000,0.131823267448211)
--(axis cs:2012000,0.131839359030836)
--(axis cs:2010000,0.131847188793519)
--(axis cs:2008000,0.131851646689155)
--(axis cs:2006000,0.131865590184061)
--(axis cs:2004000,0.131876761248495)
--(axis cs:2002000,0.131886323192141)
--(axis cs:2000000,0.131898763803358)
--(axis cs:1998000,0.131912225295547)
--(axis cs:1996000,0.131919302123405)
--(axis cs:1994000,0.131927351079559)
--(axis cs:1992000,0.131941542938654)
--(axis cs:1990000,0.131956140416104)
--(axis cs:1988000,0.131968915800001)
--(axis cs:1986000,0.131982164886671)
--(axis cs:1984000,0.131992369130102)
--(axis cs:1982000,0.132002663127098)
--(axis cs:1980000,0.132010859671724)
--(axis cs:1978000,0.132013834846893)
--(axis cs:1976000,0.132013283987342)
--(axis cs:1974000,0.132015420312882)
--(axis cs:1972000,0.132026720906294)
--(axis cs:1970000,0.132037693478309)
--(axis cs:1968000,0.132048001581577)
--(axis cs:1966000,0.132056248373358)
--(axis cs:1964000,0.132066436829322)
--(axis cs:1962000,0.132076701757621)
--(axis cs:1960000,0.132085975361885)
--(axis cs:1958000,0.132094943811116)
--(axis cs:1956000,0.132102405654747)
--(axis cs:1954000,0.132110078865977)
--(axis cs:1952000,0.132117615236296)
--(axis cs:1950000,0.132127357510601)
--(axis cs:1948000,0.132138952409294)
--(axis cs:1946000,0.132151871237899)
--(axis cs:1944000,0.132162785771974)
--(axis cs:1942000,0.13217820249837)
--(axis cs:1940000,0.13218924068387)
--(axis cs:1938000,0.132199671003187)
--(axis cs:1936000,0.132211093448101)
--(axis cs:1934000,0.132222550827931)
--(axis cs:1932000,0.132231392578143)
--(axis cs:1930000,0.132240856226105)
--(axis cs:1928000,0.132254830605928)
--(axis cs:1926000,0.132260922184712)
--(axis cs:1924000,0.132266690266511)
--(axis cs:1922000,0.132275066313471)
--(axis cs:1920000,0.132283697999544)
--(axis cs:1918000,0.132287142256273)
--(axis cs:1916000,0.132302195368414)
--(axis cs:1914000,0.13230579815188)
--(axis cs:1912000,0.132313532618877)
--(axis cs:1910000,0.132323579131375)
--(axis cs:1908000,0.132337234488392)
--(axis cs:1906000,0.132347221663655)
--(axis cs:1904000,0.132355967903013)
--(axis cs:1902000,0.132364980434885)
--(axis cs:1900000,0.132369543221608)
--(axis cs:1898000,0.132376371373849)
--(axis cs:1896000,0.13238962437646)
--(axis cs:1894000,0.132402651927152)
--(axis cs:1892000,0.132412710609358)
--(axis cs:1890000,0.132423851365158)
--(axis cs:1888000,0.132433197696103)
--(axis cs:1886000,0.132445539958014)
--(axis cs:1884000,0.132466392963928)
--(axis cs:1882000,0.1324795379632)
--(axis cs:1880000,0.132492164815473)
--(axis cs:1878000,0.132505048796945)
--(axis cs:1876000,0.132520288859213)
--(axis cs:1874000,0.13252957588576)
--(axis cs:1872000,0.132540729788072)
--(axis cs:1870000,0.132555687044923)
--(axis cs:1868000,0.132572133924878)
--(axis cs:1866000,0.13258554705999)
--(axis cs:1864000,0.132599186252423)
--(axis cs:1862000,0.132604257765846)
--(axis cs:1860000,0.132615373489624)
--(axis cs:1858000,0.132623697880009)
--(axis cs:1856000,0.132633235695433)
--(axis cs:1854000,0.132646419213445)
--(axis cs:1852000,0.132657123900662)
--(axis cs:1850000,0.132672832495532)
--(axis cs:1848000,0.132685079956963)
--(axis cs:1846000,0.132695514628721)
--(axis cs:1844000,0.132710569690055)
--(axis cs:1842000,0.13272066396285)
--(axis cs:1840000,0.132735179301666)
--(axis cs:1838000,0.132749688933175)
--(axis cs:1836000,0.132759933448594)
--(axis cs:1834000,0.132776243815249)
--(axis cs:1832000,0.132788232809769)
--(axis cs:1830000,0.132804468829131)
--(axis cs:1828000,0.13281896033785)
--(axis cs:1826000,0.132832082684584)
--(axis cs:1824000,0.132844455989326)
--(axis cs:1822000,0.132859124099881)
--(axis cs:1820000,0.132876112502485)
--(axis cs:1818000,0.132891086972078)
--(axis cs:1816000,0.132904218567967)
--(axis cs:1814000,0.132918474465998)
--(axis cs:1812000,0.132938819886155)
--(axis cs:1810000,0.132949344522757)
--(axis cs:1808000,0.132959455313422)
--(axis cs:1806000,0.132979927779829)
--(axis cs:1804000,0.132997884408962)
--(axis cs:1802000,0.133011175585306)
--(axis cs:1800000,0.133032137904483)
--(axis cs:1798000,0.133050981462647)
--(axis cs:1796000,0.133062122046704)
--(axis cs:1794000,0.133079451842138)
--(axis cs:1792000,0.133090856744786)
--(axis cs:1790000,0.133110653560823)
--(axis cs:1788000,0.13312931810711)
--(axis cs:1786000,0.133144258762452)
--(axis cs:1784000,0.13315813349241)
--(axis cs:1782000,0.133173362501914)
--(axis cs:1780000,0.133190445617625)
--(axis cs:1778000,0.1332010874154)
--(axis cs:1776000,0.133223988460138)
--(axis cs:1774000,0.133243651280828)
--(axis cs:1772000,0.133266564780772)
--(axis cs:1770000,0.133283329418819)
--(axis cs:1768000,0.133301459098435)
--(axis cs:1766000,0.133320356481621)
--(axis cs:1764000,0.133342109280925)
--(axis cs:1762000,0.133357415617707)
--(axis cs:1760000,0.133369292090718)
--(axis cs:1758000,0.133389403312879)
--(axis cs:1756000,0.133406577389859)
--(axis cs:1754000,0.133423878660996)
--(axis cs:1752000,0.133446743025676)
--(axis cs:1750000,0.133466044772355)
--(axis cs:1748000,0.133475688314801)
--(axis cs:1746000,0.133491852200696)
--(axis cs:1744000,0.133510305975657)
--(axis cs:1742000,0.133532771956335)
--(axis cs:1740000,0.133555341725374)
--(axis cs:1738000,0.133569844292628)
--(axis cs:1736000,0.133584855168992)
--(axis cs:1734000,0.133600967455029)
--(axis cs:1732000,0.133617873242601)
--(axis cs:1730000,0.133632241409789)
--(axis cs:1728000,0.1336504091152)
--(axis cs:1726000,0.133665686785275)
--(axis cs:1724000,0.133678833844088)
--(axis cs:1722000,0.133695105632792)
--(axis cs:1720000,0.133712538969965)
--(axis cs:1718000,0.133724828766831)
--(axis cs:1716000,0.133746179031996)
--(axis cs:1714000,0.133759311921406)
--(axis cs:1712000,0.133772441839825)
--(axis cs:1710000,0.133788464726566)
--(axis cs:1708000,0.133810704135918)
--(axis cs:1706000,0.133827069434738)
--(axis cs:1704000,0.133849150898746)
--(axis cs:1702000,0.13386460640901)
--(axis cs:1700000,0.133881372086708)
--(axis cs:1698000,0.133894507304563)
--(axis cs:1696000,0.133909595111037)
--(axis cs:1694000,0.133924801935872)
--(axis cs:1692000,0.13394856189355)
--(axis cs:1690000,0.133964276940436)
--(axis cs:1688000,0.133980546802342)
--(axis cs:1686000,0.133999938318806)
--(axis cs:1684000,0.134015850946982)
--(axis cs:1682000,0.134033790490612)
--(axis cs:1680000,0.134056451649988)
--(axis cs:1678000,0.134074760162039)
--(axis cs:1676000,0.134089933749235)
--(axis cs:1674000,0.134108292224868)
--(axis cs:1672000,0.134125759018918)
--(axis cs:1670000,0.134141582737312)
--(axis cs:1668000,0.124578803850887)
--(axis cs:1666000,0.124594398667371)
--(axis cs:1664000,0.124612338083624)
--(axis cs:1662000,0.124629420271967)
--(axis cs:1660000,0.124642379616864)
--(axis cs:1658000,0.124659289142385)
--(axis cs:1656000,0.124679534056071)
--(axis cs:1654000,0.124695303071748)
--(axis cs:1652000,0.124716744143963)
--(axis cs:1650000,0.124726955926288)
--(axis cs:1648000,0.124740739056076)
--(axis cs:1646000,0.124752162956967)
--(axis cs:1644000,0.124774679560147)
--(axis cs:1642000,0.124793075317398)
--(axis cs:1640000,0.124810672557407)
--(axis cs:1638000,0.124827984732129)
--(axis cs:1636000,0.124838898728579)
--(axis cs:1634000,0.124855845972284)
--(axis cs:1632000,0.124876278595017)
--(axis cs:1630000,0.124891664287488)
--(axis cs:1628000,0.124909369372053)
--(axis cs:1626000,0.124922863473834)
--(axis cs:1624000,0.124938674305901)
--(axis cs:1622000,0.124951568176162)
--(axis cs:1620000,0.124973541055963)
--(axis cs:1618000,0.124993011617521)
--(axis cs:1616000,0.125010941812473)
--(axis cs:1614000,0.125030917640092)
--(axis cs:1612000,0.125045839787519)
--(axis cs:1610000,0.125063566368782)
--(axis cs:1608000,0.12508719757044)
--(axis cs:1606000,0.125103819921047)
--(axis cs:1604000,0.12512746662242)
--(axis cs:1602000,0.125145397257758)
--(axis cs:1600000,0.125160876941001)
--(axis cs:1598000,0.125180103884331)
--(axis cs:1596000,0.125202621028092)
--(axis cs:1594000,0.125221318827741)
--(axis cs:1592000,0.125244204734678)
--(axis cs:1590000,0.125264591081068)
--(axis cs:1588000,0.125282636957714)
--(axis cs:1586000,0.125299066788039)
--(axis cs:1584000,0.125319699092581)
--(axis cs:1582000,0.12533903151472)
--(axis cs:1580000,0.125353382909292)
--(axis cs:1578000,0.12537490380394)
--(axis cs:1576000,0.125393664014793)
--(axis cs:1574000,0.125410618123043)
--(axis cs:1572000,0.125433484755466)
--(axis cs:1570000,0.125449276026991)
--(axis cs:1568000,0.125466272215247)
--(axis cs:1566000,0.125487768632427)
--(axis cs:1564000,0.125507219050522)
--(axis cs:1562000,0.12552780584528)
--(axis cs:1560000,0.125545970627919)
--(axis cs:1558000,0.125562163847332)
--(axis cs:1556000,0.125582101962538)
--(axis cs:1554000,0.125601081274149)
--(axis cs:1552000,0.125623163147673)
--(axis cs:1550000,0.12563773290043)
--(axis cs:1548000,0.125664151031813)
--(axis cs:1546000,0.125685298346155)
--(axis cs:1544000,0.125704165416657)
--(axis cs:1542000,0.125719898251934)
--(axis cs:1540000,0.125740506089318)
--(axis cs:1538000,0.125758825804297)
--(axis cs:1536000,0.125777359252864)
--(axis cs:1534000,0.125793910715376)
--(axis cs:1532000,0.125810716846404)
--(axis cs:1530000,0.125832701991861)
--(axis cs:1528000,0.125846223376159)
--(axis cs:1526000,0.12586019105964)
--(axis cs:1524000,0.125881931545016)
--(axis cs:1522000,0.125900175771225)
--(axis cs:1520000,0.125920319107956)
--(axis cs:1518000,0.125940100166246)
--(axis cs:1516000,0.125960095402283)
--(axis cs:1514000,0.12597400802127)
--(axis cs:1512000,0.125997650173806)
--(axis cs:1510000,0.126015211201114)
--(axis cs:1508000,0.126038439168154)
--(axis cs:1506000,0.126055728457233)
--(axis cs:1504000,0.126080217533612)
--(axis cs:1502000,0.126100029443732)
--(axis cs:1500000,0.126121209141354)
--(axis cs:1498000,0.1261399708835)
--(axis cs:1496000,0.126160082841289)
--(axis cs:1494000,0.126179359076663)
--(axis cs:1492000,0.126199607285339)
--(axis cs:1490000,0.126223722653632)
--(axis cs:1488000,0.126254467333588)
--(axis cs:1486000,0.126276157719619)
--(axis cs:1484000,0.126294416067157)
--(axis cs:1482000,0.126312224272315)
--(axis cs:1480000,0.126333842876766)
--(axis cs:1478000,0.126353277667687)
--(axis cs:1476000,0.126376811228556)
--(axis cs:1474000,0.126401463775928)
--(axis cs:1472000,0.126422956536461)
--(axis cs:1470000,0.126440181964272)
--(axis cs:1468000,0.126459298317431)
--(axis cs:1466000,0.126481038330084)
--(axis cs:1464000,0.126505693625538)
--(axis cs:1462000,0.126528723092728)
--(axis cs:1460000,0.126552024369979)
--(axis cs:1458000,0.12657391808668)
--(axis cs:1456000,0.126597997345208)
--(axis cs:1454000,0.126619924729334)
--(axis cs:1452000,0.126644545578748)
--(axis cs:1450000,0.126668677803664)
--(axis cs:1448000,0.126688191438345)
--(axis cs:1446000,0.126699292095809)
--(axis cs:1444000,0.126724461505581)
--(axis cs:1442000,0.126748340225246)
--(axis cs:1440000,0.126773338112347)
--(axis cs:1438000,0.126799204082185)
--(axis cs:1436000,0.126827060504417)
--(axis cs:1434000,0.126853656046764)
--(axis cs:1432000,0.126876621919553)
--(axis cs:1430000,0.126896467948129)
--(axis cs:1428000,0.1269273669089)
--(axis cs:1426000,0.126950118667703)
--(axis cs:1424000,0.126974291720267)
--(axis cs:1422000,0.126999115453136)
--(axis cs:1420000,0.127022396310506)
--(axis cs:1418000,0.127044577231328)
--(axis cs:1416000,0.127071425695876)
--(axis cs:1414000,0.12709464314566)
--(axis cs:1412000,0.127119122948499)
--(axis cs:1410000,0.12714172772176)
--(axis cs:1408000,0.127162467925394)
--(axis cs:1406000,0.127185433317418)
--(axis cs:1404000,0.127218596609726)
--(axis cs:1402000,0.141593417910082)
--(axis cs:1400000,0.141613525397458)
--(axis cs:1398000,0.141631564276997)
--(axis cs:1396000,0.141653807647874)
--(axis cs:1394000,0.141672726924163)
--(axis cs:1392000,0.141696938864023)
--(axis cs:1390000,0.14171998670981)
--(axis cs:1388000,0.141747718345925)
--(axis cs:1386000,0.141762280000681)
--(axis cs:1384000,0.141783009085217)
--(axis cs:1382000,0.141808157022457)
--(axis cs:1380000,0.141829601686061)
--(axis cs:1378000,0.141856466938679)
--(axis cs:1376000,0.141882608820097)
--(axis cs:1374000,0.141902273872138)
--(axis cs:1372000,0.141925777789037)
--(axis cs:1370000,0.141944883967027)
--(axis cs:1368000,0.141969680525461)
--(axis cs:1366000,0.141988712012695)
--(axis cs:1364000,0.142010090385843)
--(axis cs:1362000,0.142031221966228)
--(axis cs:1360000,0.142055565459028)
--(axis cs:1358000,0.142070602947796)
--(axis cs:1356000,0.142101319843243)
--(axis cs:1354000,0.142125430688073)
--(axis cs:1352000,0.142145947901267)
--(axis cs:1350000,0.142166773746881)
--(axis cs:1348000,0.142189282352104)
--(axis cs:1346000,0.142207873062904)
--(axis cs:1344000,0.142237235259807)
--(axis cs:1342000,0.142258063114328)
--(axis cs:1340000,0.142283516842057)
--(axis cs:1338000,0.142306828833779)
--(axis cs:1336000,0.142329504339295)
--(axis cs:1334000,0.14234823392937)
--(axis cs:1332000,0.142381583504771)
--(axis cs:1330000,0.14240543695281)
--(axis cs:1328000,0.142429274604029)
--(axis cs:1326000,0.142448418215533)
--(axis cs:1324000,0.142469591203688)
--(axis cs:1322000,0.142495225518419)
--(axis cs:1320000,0.14252247888731)
--(axis cs:1318000,0.142547300348574)
--(axis cs:1316000,0.142572207671423)
--(axis cs:1314000,0.142600269953372)
--(axis cs:1312000,0.142627252765343)
--(axis cs:1310000,0.142646301931501)
--(axis cs:1308000,0.142673867626405)
--(axis cs:1306000,0.142695444390445)
--(axis cs:1304000,0.142721509779013)
--(axis cs:1302000,0.142743762827795)
--(axis cs:1300000,0.142768356986224)
--(axis cs:1298000,0.142795544279335)
--(axis cs:1296000,0.142825157121965)
--(axis cs:1294000,0.142854051655445)
--(axis cs:1292000,0.142881780233947)
--(axis cs:1290000,0.142910811129833)
--(axis cs:1288000,0.142934954527429)
--(axis cs:1286000,0.142966261787123)
--(axis cs:1284000,0.142997085769251)
--(axis cs:1282000,0.143018811420509)
--(axis cs:1280000,0.143043335391732)
--(axis cs:1278000,0.14306250959179)
--(axis cs:1276000,0.1430844611162)
--(axis cs:1274000,0.143113018514778)
--(axis cs:1272000,0.14314699957951)
--(axis cs:1270000,0.143170238986631)
--(axis cs:1268000,0.143198414167854)
--(axis cs:1266000,0.143223901230402)
--(axis cs:1264000,0.143250262857533)
--(axis cs:1262000,0.143275143162228)
--(axis cs:1260000,0.143306523389911)
--(axis cs:1258000,0.143329058460031)
--(axis cs:1256000,0.143354782352438)
--(axis cs:1254000,0.143381729467525)
--(axis cs:1252000,0.143409552013138)
--(axis cs:1250000,0.143434201917235)
--(axis cs:1248000,0.143465373092971)
--(axis cs:1246000,0.143496672165918)
--(axis cs:1244000,0.143524143129354)
--(axis cs:1242000,0.143551718830656)
--(axis cs:1240000,0.143584157213695)
--(axis cs:1238000,0.143612503574346)
--(axis cs:1236000,0.143648905784912)
--(axis cs:1234000,0.143678531114175)
--(axis cs:1232000,0.143705829500906)
--(axis cs:1230000,0.14373759672588)
--(axis cs:1228000,0.143767036814058)
--(axis cs:1226000,0.143799009076832)
--(axis cs:1224000,0.143833671371138)
--(axis cs:1222000,0.14386410276472)
--(axis cs:1220000,0.143890566943578)
--(axis cs:1218000,0.143918889433985)
--(axis cs:1216000,0.143944216366865)
--(axis cs:1214000,0.143968466927661)
--(axis cs:1212000,0.144009885756808)
--(axis cs:1210000,0.144037871475565)
--(axis cs:1208000,0.144068452696061)
--(axis cs:1206000,0.144097048771524)
--(axis cs:1204000,0.144124401939587)
--(axis cs:1202000,0.144155716212735)
--(axis cs:1200000,0.144191551318871)
--(axis cs:1198000,0.144220061856239)
--(axis cs:1196000,0.144255300606174)
--(axis cs:1194000,0.144286871194946)
--(axis cs:1192000,0.144318902264465)
--(axis cs:1190000,0.144356857440259)
--(axis cs:1188000,0.14439325522148)
--(axis cs:1186000,0.144426734231718)
--(axis cs:1184000,0.144458850615544)
--(axis cs:1182000,0.14449432111531)
--(axis cs:1180000,0.144524422578068)
--(axis cs:1178000,0.144558392028863)
--(axis cs:1176000,0.144599954140031)
--(axis cs:1174000,0.144633713501459)
--(axis cs:1172000,0.144668637894948)
--(axis cs:1170000,0.144701682079554)
--(axis cs:1168000,0.144734092034954)
--(axis cs:1166000,0.144769951704639)
--(axis cs:1164000,0.144809405785939)
--(axis cs:1162000,0.144845300624948)
--(axis cs:1160000,0.144874302918571)
--(axis cs:1158000,0.144905375519756)
--(axis cs:1156000,0.144942177926958)
--(axis cs:1154000,0.144977572110389)
--(axis cs:1152000,0.145017340388151)
--(axis cs:1150000,0.145049591117654)
--(axis cs:1148000,0.145083394525692)
--(axis cs:1146000,0.145121054458998)
--(axis cs:1144000,0.145157104667996)
--(axis cs:1142000,0.145191371219703)
--(axis cs:1140000,0.145238196103802)
--(axis cs:1138000,0.145271647259421)
--(axis cs:1136000,0.145307404795426)
--(axis cs:1134000,0.145340839358327)
--(axis cs:1132000,0.145379605695865)
--(axis cs:1130000,0.145416907250704)
--(axis cs:1128000,0.145463878220842)
--(axis cs:1126000,0.145498882854991)
--(axis cs:1124000,0.145539838667255)
--(axis cs:1122000,0.145575808259924)
--(axis cs:1120000,0.145611856158918)
--(axis cs:1118000,0.14564582572293)
--(axis cs:1116000,0.145691819535993)
--(axis cs:1114000,0.145732725293474)
--(axis cs:1112000,0.145766019896599)
--(axis cs:1110000,0.145808766134371)
--(axis cs:1108000,0.145853750405612)
--(axis cs:1106000,0.145894412814091)
--(axis cs:1104000,0.145941910270571)
--(axis cs:1102000,0.145972570164925)
--(axis cs:1100000,0.146006282721308)
--(axis cs:1098000,0.14603999862499)
--(axis cs:1096000,0.146082592417251)
--(axis cs:1094000,0.146122077196606)
--(axis cs:1092000,0.146173702549028)
--(axis cs:1090000,0.146214102259292)
--(axis cs:1088000,0.146255563927173)
--(axis cs:1086000,0.146300579612672)
--(axis cs:1084000,0.146341423317899)
--(axis cs:1082000,0.146382569674056)
--(axis cs:1080000,0.146433420956069)
--(axis cs:1078000,0.146473943172874)
--(axis cs:1076000,0.146511943036677)
--(axis cs:1074000,0.146552682649771)
--(axis cs:1072000,0.14659471908628)
--(axis cs:1070000,0.146639249455382)
--(axis cs:1068000,0.146696434720807)
--(axis cs:1066000,0.146736093242538)
--(axis cs:1064000,0.146781618595354)
--(axis cs:1062000,0.14682225860261)
--(axis cs:1060000,0.146861081010164)
--(axis cs:1058000,0.146903756105623)
--(axis cs:1056000,0.146956832641831)
--(axis cs:1054000,0.147000452505238)
--(axis cs:1052000,0.147044649968964)
--(axis cs:1050000,0.147086888350789)
--(axis cs:1048000,0.147138577720786)
--(axis cs:1046000,0.147186688187355)
--(axis cs:1044000,0.147237782340861)
--(axis cs:1042000,0.14728631378146)
--(axis cs:1040000,0.147330268759398)
--(axis cs:1038000,0.147368594148148)
--(axis cs:1036000,0.147413146324542)
--(axis cs:1034000,0.147462007931562)
--(axis cs:1032000,0.147521782737666)
--(axis cs:1030000,0.147571346148112)
--(axis cs:1028000,0.147618509897586)
--(axis cs:1026000,0.14766477824372)
--(axis cs:1024000,0.14771355055835)
--(axis cs:1022000,0.147767541342762)
--(axis cs:1020000,0.147828902364315)
--(axis cs:1018000,0.147876066676675)
--(axis cs:1016000,0.147921694679107)
--(axis cs:1014000,0.147969614150518)
--(axis cs:1012000,0.148024363613611)
--(axis cs:1010000,0.148069573300295)
--(axis cs:1008000,0.148126865357819)
--(axis cs:1006000,0.148173892322152)
--(axis cs:1004000,0.148221429553228)
--(axis cs:1002000,0.148271198045613)
--(axis cs:1000000,0.148320092537623)
--(axis cs:998000,0.148367051664641)
--(axis cs:996000,0.142314727154579)
--(axis cs:994000,0.142360762328833)
--(axis cs:992000,0.142409675608733)
--(axis cs:990000,0.142455785406125)
--(axis cs:988000,0.142501390773042)
--(axis cs:986000,0.142541675201862)
--(axis cs:984000,0.142592315202646)
--(axis cs:982000,0.14263565920985)
--(axis cs:980000,0.142685114693103)
--(axis cs:978000,0.142733383122781)
--(axis cs:976000,0.142779712250086)
--(axis cs:974000,0.142830248760832)
--(axis cs:972000,0.142882811100815)
--(axis cs:970000,0.142926479108513)
--(axis cs:968000,0.142974383629688)
--(axis cs:966000,0.143020311155643)
--(axis cs:964000,0.143068186656699)
--(axis cs:962000,0.143118328097808)
--(axis cs:960000,0.14317561996566)
--(axis cs:958000,0.143228877965958)
--(axis cs:956000,0.143272010116912)
--(axis cs:954000,0.143321526760507)
--(axis cs:952000,0.143371664879608)
--(axis cs:950000,0.143428568026197)
--(axis cs:948000,0.143494159826054)
--(axis cs:946000,0.14354467830312)
--(axis cs:944000,0.143591642612166)
--(axis cs:942000,0.143643655842271)
--(axis cs:940000,0.143693492102063)
--(axis cs:938000,0.143747747477835)
--(axis cs:936000,0.143810618402805)
--(axis cs:934000,0.14385972094312)
--(axis cs:932000,0.143909070667211)
--(axis cs:930000,0.143962612380117)
--(axis cs:928000,0.144013277629106)
--(axis cs:926000,0.144064060602713)
--(axis cs:924000,0.144125100594422)
--(axis cs:922000,0.144171426378678)
--(axis cs:920000,0.144221504901447)
--(axis cs:918000,0.144273442643328)
--(axis cs:916000,0.144326273712342)
--(axis cs:914000,0.144378163763446)
--(axis cs:912000,0.144435965755939)
--(axis cs:910000,0.144494856285619)
--(axis cs:908000,0.144548860616044)
--(axis cs:906000,0.144607671803237)
--(axis cs:904000,0.144662730349284)
--(axis cs:902000,0.14472302910708)
--(axis cs:900000,0.144794732595097)
--(axis cs:898000,0.144848089999933)
--(axis cs:896000,0.144901606008339)
--(axis cs:894000,0.144956780167415)
--(axis cs:892000,0.145013943985157)
--(axis cs:890000,0.145072786087594)
--(axis cs:888000,0.145147159045546)
--(axis cs:886000,0.145202326042554)
--(axis cs:884000,0.145257377247343)
--(axis cs:882000,0.145314643110809)
--(axis cs:880000,0.145373097288318)
--(axis cs:878000,0.145433430895998)
--(axis cs:876000,0.145504363417174)
--(axis cs:874000,0.145557581830342)
--(axis cs:872000,0.145617179592142)
--(axis cs:870000,0.145672856707508)
--(axis cs:868000,0.145731141716409)
--(axis cs:866000,0.14579110680816)
--(axis cs:864000,0.14585840210314)
--(axis cs:862000,0.145916304776005)
--(axis cs:860000,0.145981101152443)
--(axis cs:858000,0.146041757203362)
--(axis cs:856000,0.146100377548946)
--(axis cs:854000,0.146152048504803)
--(axis cs:852000,0.146224236540292)
--(axis cs:850000,0.146287627090677)
--(axis cs:848000,0.146346677108369)
--(axis cs:846000,0.146400743821492)
--(axis cs:844000,0.146465858060057)
--(axis cs:842000,0.146521424606021)
--(axis cs:840000,0.146592252983072)
--(axis cs:838000,0.146650991171773)
--(axis cs:836000,0.146710242324921)
--(axis cs:834000,0.146767879127649)
--(axis cs:832000,0.146825291607591)
--(axis cs:830000,0.146885534509605)
--(axis cs:828000,0.146957729026633)
--(axis cs:826000,0.147019818225765)
--(axis cs:824000,0.147081332175796)
--(axis cs:822000,0.147144922760007)
--(axis cs:820000,0.147200710521706)
--(axis cs:818000,0.147259847017268)
--(axis cs:816000,0.14733346429929)
--(axis cs:814000,0.147390756867855)
--(axis cs:812000,0.147456260340593)
--(axis cs:810000,0.147519486515417)
--(axis cs:808000,0.14757683878775)
--(axis cs:806000,0.147633939240327)
--(axis cs:804000,0.147706246357272)
--(axis cs:802000,0.147765361985915)
--(axis cs:800000,0.147820919352745)
--(axis cs:798000,0.147885089602734)
--(axis cs:796000,0.14793651311872)
--(axis cs:794000,0.147992939211099)
--(axis cs:792000,0.148067872683149)
--(axis cs:790000,0.148122593328689)
--(axis cs:788000,0.148180821449382)
--(axis cs:786000,0.148238004077449)
--(axis cs:784000,0.148293727453303)
--(axis cs:782000,0.14835646088165)
--(axis cs:780000,0.148430256711017)
--(axis cs:778000,0.148488068764019)
--(axis cs:776000,0.148541515724892)
--(axis cs:774000,0.148598361196331)
--(axis cs:772000,0.14865372595175)
--(axis cs:770000,0.148705556879935)
--(axis cs:768000,0.148773691731993)
--(axis cs:766000,0.148829980336939)
--(axis cs:764000,0.148885671772398)
--(axis cs:762000,0.148938770963975)
--(axis cs:760000,0.148990070061717)
--(axis cs:758000,0.149042196784124)
--(axis cs:756000,0.149103398123084)
--(axis cs:754000,0.149154590043128)
--(axis cs:752000,0.149204558281876)
--(axis cs:750000,0.149256797075926)
--(axis cs:748000,0.149303416837982)
--(axis cs:746000,0.149351542107529)
--(axis cs:744000,0.149411314808748)
--(axis cs:742000,0.149456253724059)
--(axis cs:740000,0.14950157660144)
--(axis cs:738000,0.149549759113064)
--(axis cs:736000,0.149596797787838)
--(axis cs:734000,0.149645444271243)
--(axis cs:732000,0.149708707749034)
--(axis cs:730000,0.149760148965252)
--(axis cs:728000,0.149809766936418)
--(axis cs:726000,0.149853315271966)
--(axis cs:724000,0.149897878179152)
--(axis cs:722000,0.149943622448604)
--(axis cs:720000,0.150002647380137)
--(axis cs:718000,0.15004262321711)
--(axis cs:716000,0.150089701975748)
--(axis cs:714000,0.150135915591171)
--(axis cs:712000,0.150181296993375)
--(axis cs:710000,0.150224860978179)
--(axis cs:708000,0.15027704646573)
--(axis cs:706000,0.150316855934281)
--(axis cs:704000,0.150358473187658)
--(axis cs:702000,0.15040863778802)
--(axis cs:700000,0.150456855126893)
--(axis cs:698000,0.150501123868612)
--(axis cs:696000,0.15055759723864)
--(axis cs:694000,0.150595096093702)
--(axis cs:692000,0.150645185901228)
--(axis cs:690000,0.150696873966522)
--(axis cs:688000,0.150741726856119)
--(axis cs:686000,0.150780900081494)
--(axis cs:684000,0.150836702645472)
--(axis cs:682000,0.150883423736537)
--(axis cs:680000,0.150919509211025)
--(axis cs:678000,0.150959260795216)
--(axis cs:676000,0.151005190943392)
--(axis cs:674000,0.151047582297481)
--(axis cs:672000,0.151099920439846)
--(axis cs:670000,0.151143715457612)
--(axis cs:668000,0.15118432172074)
--(axis cs:666000,0.151232036775689)
--(axis cs:664000,0.151266064687775)
--(axis cs:662000,0.151308809988416)
--(axis cs:660000,0.151362169953438)
--(axis cs:658000,0.151402472177042)
--(axis cs:656000,0.151445334399749)
--(axis cs:654000,0.151482517094605)
--(axis cs:652000,0.151526037861445)
--(axis cs:650000,0.151559665965546)
--(axis cs:648000,0.151605087096749)
--(axis cs:646000,0.151641583030027)
--(axis cs:644000,0.151683500324634)
--(axis cs:642000,0.15172685677183)
--(axis cs:640000,0.151768728987886)
--(axis cs:638000,0.15180642728815)
--(axis cs:636000,0.151856099259669)
--(axis cs:634000,0.151895627443268)
--(axis cs:632000,0.151934141863886)
--(axis cs:630000,0.151978781836677)
--(axis cs:628000,0.152016255908643)
--(axis cs:626000,0.152061668692392)
--(axis cs:624000,0.152103332817272)
--(axis cs:622000,0.152134885458933)
--(axis cs:620000,0.152170993463159)
--(axis cs:618000,0.152212139998671)
--(axis cs:616000,0.152244429813759)
--(axis cs:614000,0.152287254550225)
--(axis cs:612000,0.15234344861786)
--(axis cs:610000,0.152382040983312)
--(axis cs:608000,0.152418976934473)
--(axis cs:606000,0.15245968078642)
--(axis cs:604000,0.152496010495999)
--(axis cs:602000,0.152530991540365)
--(axis cs:600000,0.152572268924806)
--(axis cs:598000,0.15261412056)
--(axis cs:596000,0.152651809822522)
--(axis cs:594000,0.152686938223536)
--(axis cs:592000,0.152720504722318)
--(axis cs:590000,0.152755077711235)
--(axis cs:588000,0.152798913941861)
--(axis cs:586000,0.152836235780597)
--(axis cs:584000,0.152868522808107)
--(axis cs:582000,0.152903360507992)
--(axis cs:580000,0.152937010549882)
--(axis cs:578000,0.152972831748808)
--(axis cs:576000,0.153023085428127)
--(axis cs:574000,0.153062104138727)
--(axis cs:572000,0.15309370410017)
--(axis cs:570000,0.15312643918312)
--(axis cs:568000,0.153159079463555)
--(axis cs:566000,0.153187184999282)
--(axis cs:564000,0.153223677887242)
--(axis cs:562000,0.153263138045477)
--(axis cs:560000,0.153295449380403)
--(axis cs:558000,0.153328040211198)
--(axis cs:556000,0.153360356176957)
--(axis cs:554000,0.153398222394146)
--(axis cs:552000,0.153446018182203)
--(axis cs:550000,0.153485119478563)
--(axis cs:548000,0.153516491869238)
--(axis cs:546000,0.153545889040802)
--(axis cs:544000,0.153576655811978)
--(axis cs:542000,0.153611001236381)
--(axis cs:540000,0.153649015639756)
--(axis cs:538000,0.153684979791274)
--(axis cs:536000,0.153714018951042)
--(axis cs:534000,0.153750267559719)
--(axis cs:532000,0.153790583266778)
--(axis cs:530000,0.15382237611157)
--(axis cs:528000,0.153859727705051)
--(axis cs:526000,0.153886721129448)
--(axis cs:524000,0.1539214273053)
--(axis cs:522000,0.153957300812232)
--(axis cs:520000,0.153995511745143)
--(axis cs:518000,0.154030265556548)
--(axis cs:516000,0.154079127139089)
--(axis cs:514000,0.154114657021154)
--(axis cs:512000,0.154149230751935)
--(axis cs:510000,0.154187400459165)
--(axis cs:508000,0.15422645616569)
--(axis cs:506000,0.154261301132578)
--(axis cs:504000,0.154300259219496)
--(axis cs:502000,0.154331410208508)
--(axis cs:500000,0.154360826359315)
--(axis cs:498000,0.154390805948199)
--(axis cs:496000,0.15441579956867)
--(axis cs:494000,0.154447157614298)
--(axis cs:492000,0.154484781125409)
--(axis cs:490000,0.154510333850151)
--(axis cs:488000,0.161465183648491)
--(axis cs:486000,0.161493055636081)
--(axis cs:484000,0.161515541619894)
--(axis cs:482000,0.161541520746637)
--(axis cs:480000,0.161579680352474)
--(axis cs:478000,0.161608183632697)
--(axis cs:476000,0.161635213202662)
--(axis cs:474000,0.161658737394426)
--(axis cs:472000,0.161688811686487)
--(axis cs:470000,0.161720473792748)
--(axis cs:468000,0.161751699126803)
--(axis cs:466000,0.161781609502523)
--(axis cs:464000,0.161799847548305)
--(axis cs:462000,0.161829575326856)
--(axis cs:460000,0.161860339723945)
--(axis cs:458000,0.161886048441185)
--(axis cs:456000,0.16191812483238)
--(axis cs:454000,0.161948533689988)
--(axis cs:452000,0.161971258197327)
--(axis cs:450000,0.161991937634354)
--(axis cs:448000,0.162018086763323)
--(axis cs:446000,0.162039235387034)
--(axis cs:444000,0.162071028532681)
--(axis cs:442000,0.162091050522644)
--(axis cs:440000,0.162112843178281)
--(axis cs:438000,0.162131431175821)
--(axis cs:436000,0.162147260649198)
--(axis cs:434000,0.162168719053136)
--(axis cs:432000,0.162193189681514)
--(axis cs:430000,0.162211694072472)
--(axis cs:428000,0.162234820452021)
--(axis cs:426000,0.162256930972415)
--(axis cs:424000,0.162282325207709)
--(axis cs:422000,0.162302755220181)
--(axis cs:420000,0.162323464705594)
--(axis cs:418000,0.162342306585962)
--(axis cs:416000,0.162357709142797)
--(axis cs:414000,0.162374543521324)
--(axis cs:412000,0.162393632915665)
--(axis cs:410000,0.162410405376726)
--(axis cs:408000,0.167368279598558)
--(axis cs:406000,0.1673957038048)
--(axis cs:404000,0.167412180229752)
--(axis cs:402000,0.167431096199439)
--(axis cs:400000,0.167449857794021)
--(axis cs:398000,0.167467296028112)
--(axis cs:396000,0.147333585916193)
--(axis cs:394000,0.147334579481791)
--(axis cs:392000,0.147333069482844)
--(axis cs:390000,0.147334887039458)
--(axis cs:388000,0.147336149989224)
--(axis cs:386000,0.147335415207775)
--(axis cs:384000,0.147334136144152)
--(axis cs:382000,0.147330523814647)
--(axis cs:380000,0.147327535890636)
--(axis cs:378000,0.14732449474061)
--(axis cs:376000,0.147323552469927)
--(axis cs:374000,0.147315341451641)
--(axis cs:372000,0.147308443483281)
--(axis cs:370000,0.14730429035513)
--(axis cs:368000,0.147298171413139)
--(axis cs:366000,0.147291484930116)
--(axis cs:364000,0.147286441853655)
--(axis cs:362000,0.147283859341616)
--(axis cs:360000,0.147276220493583)
--(axis cs:358000,0.147271538420222)
--(axis cs:356000,0.147260724160295)
--(axis cs:354000,0.147255473798623)
--(axis cs:352000,0.147243649059718)
--(axis cs:350000,0.147232647161703)
--(axis cs:348000,0.147215630560964)
--(axis cs:346000,0.147208254943382)
--(axis cs:344000,0.147198014753867)
--(axis cs:342000,0.147185328051213)
--(axis cs:340000,0.147173250222008)
--(axis cs:338000,0.147160138107569)
--(axis cs:336000,0.147138772550307)
--(axis cs:334000,0.14712081700719)
--(axis cs:332000,0.147102813252781)
--(axis cs:330000,0.147087453936495)
--(axis cs:328000,0.148715032042146)
--(axis cs:326000,0.148695438454288)
--(axis cs:324000,0.148672806787041)
--(axis cs:322000,0.148651442435429)
--(axis cs:320000,0.148629221762054)
--(axis cs:318000,0.148610381272334)
--(axis cs:316000,0.148586135293733)
--(axis cs:314000,0.148566723753189)
--(axis cs:312000,0.148540077271226)
--(axis cs:310000,0.148517210784106)
--(axis cs:308000,0.148495064685517)
--(axis cs:306000,0.166528185962341)
--(axis cs:304000,0.166518133054)
--(axis cs:302000,0.162900891248913)
--(axis cs:300000,0.162870114082207)
--(axis cs:298000,0.162214448503626)
--(axis cs:296000,0.162190419883734)
--(axis cs:294000,0.162161719040125)
--(axis cs:292000,0.162132819570359)
--(axis cs:290000,0.162109310685057)
--(axis cs:288000,0.162078778134265)
--(axis cs:286000,0.162048565309771)
--(axis cs:284000,0.162018624357517)
--(axis cs:282000,0.161998635992582)
--(axis cs:280000,0.160750204731763)
--(axis cs:278000,0.16071321634264)
--(axis cs:276000,0.160659915590587)
--(axis cs:274000,0.160617148636005)
--(axis cs:272000,0.160576576233701)
--(axis cs:270000,0.160538549082999)
--(axis cs:268000,0.155396124497428)
--(axis cs:266000,0.155353072119661)
--(axis cs:264000,0.155298050025074)
--(axis cs:262000,0.155248730968094)
--(axis cs:260000,0.155199515730716)
--(axis cs:258000,0.155154822538944)
--(axis cs:256000,0.155109932113765)
--(axis cs:254000,0.155069330866243)
--(axis cs:252000,0.155016856312753)
--(axis cs:250000,0.154972223459826)
--(axis cs:248000,0.154920649584425)
--(axis cs:246000,0.154870064451928)
--(axis cs:244000,0.154823657543979)
--(axis cs:242000,0.154770429497444)
--(axis cs:240000,0.154704805808686)
--(axis cs:238000,0.154652068849235)
--(axis cs:236000,0.154593805890974)
--(axis cs:234000,0.154544274136286)
--(axis cs:232000,0.154496867418402)
--(axis cs:230000,0.154442221665999)
--(axis cs:228000,0.128912709710814)
--(axis cs:226000,0.128850293352085)
--(axis cs:224000,0.128783064446371)
--(axis cs:222000,0.128715045578424)
--(axis cs:220000,0.129682692211138)
--(axis cs:218000,0.112051873439898)
--(axis cs:216000,0.112060730010973)
--(axis cs:214000,0.112065809800194)
--(axis cs:212000,0.112073374054605)
--(axis cs:210000,0.112081195935669)
--(axis cs:208000,0.11208651758974)
--(axis cs:206000,0.112090217384342)
--(axis cs:204000,0.112098112619877)
--(axis cs:202000,0.11210526125708)
--(axis cs:200000,0.11211194485015)
--(axis cs:198000,0.112115880224221)
--(axis cs:196000,0.112117312420527)
--(axis cs:194000,0.112119992323746)
--(axis cs:192000,0.112125943724331)
--(axis cs:190000,0.112131309941711)
--(axis cs:188000,0.112138004073228)
--(axis cs:186000,0.112138961748343)
--(axis cs:184000,0.112176226378468)
--(axis cs:182000,0.112246657388551)
--(axis cs:180000,0.112339065221263)
--(axis cs:178000,0.112408142966832)
--(axis cs:176000,0.114961151002543)
--(axis cs:174000,0.115035985884397)
--(axis cs:172000,0.115109026413318)
--(axis cs:170000,0.0925601108945118)
--(axis cs:168000,0.0926463800373211)
--(axis cs:166000,0.092714892503325)
--(axis cs:164000,0.0927881267514427)
--(axis cs:162000,0.0928607927788905)
--(axis cs:160000,0.0929317832598489)
--(axis cs:158000,0.0930069938991645)
--(axis cs:156000,0.0931006789415809)
--(axis cs:154000,0.0931735895019346)
--(axis cs:152000,0.0932526900422925)
--(axis cs:150000,0.08856094090772)
--(axis cs:148000,0.0885495587046222)
--(axis cs:146000,0.11461003779794)
--(axis cs:144000,0.114464003816177)
--(axis cs:142000,0.11434227514913)
--(axis cs:140000,0.114222871992015)
--(axis cs:138000,0.114100691848773)
--(axis cs:136000,0.1139791580085)
--(axis cs:134000,0.113861248746061)
--(axis cs:132000,0.113707425086642)
--(axis cs:130000,0.113580980702865)
--(axis cs:128000,0.113451060022485)
--(axis cs:126000,0.113319871166419)
--(axis cs:124000,0.113183873751511)
--(axis cs:122000,0.113048845724726)
--(axis cs:120000,0.112886859322664)
--(axis cs:118000,0.11274839729341)
--(axis cs:116000,0.108098571219316)
--(axis cs:114000,0.10798482122266)
--(axis cs:112000,0.107865585595806)
--(axis cs:110000,0.107752539409147)
--(axis cs:108000,0.107612305344106)
--(axis cs:106000,0.10751198789986)
--(axis cs:104000,0.107408529709878)
--(axis cs:102000,0.107305642915539)
--(axis cs:100000,0.10720118960467)
--(axis cs:98000,0.112789861342764)
--(axis cs:96000,0.112656652704482)
--(axis cs:94000,0.112546950532055)
--(axis cs:92000,0.112436544433001)
--(axis cs:90000,0.112325524454711)
--(axis cs:88000,0.112211738847218)
--(axis cs:86000,0.112097536657194)
--(axis cs:84000,0.11203476950424)
--(axis cs:82000,0.111987542770521)
--(axis cs:80000,0.122354783659409)
--(axis cs:78000,0.122375573632991)
--(axis cs:76000,0.122402632445474)
--(axis cs:74000,0.122433348493882)
--(axis cs:72000,0.117988513809124)
--(axis cs:70000,0.141597082143571)
--(axis cs:68000,0.141608120253922)
--(axis cs:66000,0.141618757289918)
--(axis cs:64000,0.141635615891473)
--(axis cs:62000,0.141650709012826)
--(axis cs:60000,0.141676248954294)
--(axis cs:58000,0.141688368067442)
--(axis cs:56000,0.141708304032826)
--(axis cs:54000,0.141723690367747)
--(axis cs:52000,0.141743984791066)
--(axis cs:50000,0.14177679001499)
--(axis cs:48000,0.141840665827298)
--(axis cs:46000,0.141890372039219)
--(axis cs:44000,0.141938326587466)
--(axis cs:42000,0.141987104742891)
--(axis cs:40000,0.142040781611742)
--(axis cs:38000,0.142089721809682)
--(axis cs:36000,0.14215550746241)
--(axis cs:34000,0.142202586904108)
--(axis cs:32000,0.142252621790873)
--(axis cs:30000,0.142300572127566)
--(axis cs:28000,0.142343816011114)
--(axis cs:26000,0.142384055658643)
--(axis cs:24000,0.142423003565558)
--(axis cs:22000,0.143861752718194)
--(axis cs:20000,0.143838630493863)
--(axis cs:18000,0.143806025881863)
--(axis cs:16000,0.143775953546663)
--(axis cs:14000,0.143734595687959)
--(axis cs:12000,0.143679323678568)
--(axis cs:10000,0.143630536635418)
--(axis cs:8000,0.143570985420475)
--(axis cs:6000,0.1396628233213)
--(axis cs:4000,0.139524029834392)
--(axis cs:2000,0.139439219832277)
--(axis cs:0,0.138930490544323)
--cycle;

\addplot [semithick, newblue, each nth point={20}]
table [col sep=space] {Figures/no_middle_bar_w_softmax.txt};

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.208381583703956)
--(axis cs:0,0.128258030420963)
--(axis cs:2000,0.127197929596379)
--(axis cs:4000,0.126269883541174)
--(axis cs:6000,0.125141712751)
--(axis cs:8000,0.128288636941304)
--(axis cs:10000,0.12802809948425)
--(axis cs:12000,0.127850565355448)
--(axis cs:14000,0.127709094209541)
--(axis cs:16000,0.127640135944308)
--(axis cs:18000,0.127533548100172)
--(axis cs:20000,0.128429392940403)
--(axis cs:22000,0.129748365430934)
--(axis cs:24000,0.126915391645925)
--(axis cs:26000,0.128749082285945)
--(axis cs:28000,0.130168666812752)
--(axis cs:30000,0.131569284938403)
--(axis cs:32000,0.132913656297071)
--(axis cs:34000,0.134239926195096)
--(axis cs:36000,0.135534118192532)
--(axis cs:38000,0.137070077901391)
--(axis cs:40000,0.13828800263079)
--(axis cs:42000,0.139427945571958)
--(axis cs:44000,0.140640152577534)
--(axis cs:46000,0.141808737498262)
--(axis cs:48000,0.143220004735522)
--(axis cs:50000,0.144897924292303)
--(axis cs:52000,0.146184522670974)
--(axis cs:54000,0.147452177357481)
--(axis cs:56000,0.148673030540497)
--(axis cs:58000,0.14987051692848)
--(axis cs:60000,0.151052273227313)
--(axis cs:62000,0.152447490075603)
--(axis cs:64000,0.153553870419487)
--(axis cs:66000,0.154637450394266)
--(axis cs:68000,0.155711035137182)
--(axis cs:70000,0.156751738047625)
--(axis cs:72000,0.148877843456949)
--(axis cs:74000,0.152150550285928)
--(axis cs:76000,0.152936987374337)
--(axis cs:78000,0.153713733381624)
--(axis cs:80000,0.154456835771948)
--(axis cs:82000,0.144795293366594)
--(axis cs:84000,0.145653506459961)
--(axis cs:86000,0.146707097168842)
--(axis cs:88000,0.147532986949113)
--(axis cs:90000,0.148298812112935)
--(axis cs:92000,0.148973940406985)
--(axis cs:94000,0.149632203700597)
--(axis cs:96000,0.150254414914851)
--(axis cs:98000,0.150989526077545)
--(axis cs:100000,0.138153358439988)
--(axis cs:102000,0.138821746656039)
--(axis cs:104000,0.139534900731294)
--(axis cs:106000,0.140366145528142)
--(axis cs:108000,0.141191330741732)
--(axis cs:110000,0.142171608542487)
--(axis cs:112000,0.142931740639229)
--(axis cs:114000,0.14367428095039)
--(axis cs:116000,0.144422787069846)
--(axis cs:118000,0.164490373298485)
--(axis cs:120000,0.165323137506792)
--(axis cs:122000,0.166289384764772)
--(axis cs:124000,0.167053449656434)
--(axis cs:126000,0.167784233527732)
--(axis cs:128000,0.168495553063307)
--(axis cs:130000,0.169192710866913)
--(axis cs:132000,0.169841560136272)
--(axis cs:134000,0.170593009532237)
--(axis cs:136000,0.1711755761497)
--(axis cs:138000,0.171718786437059)
--(axis cs:140000,0.172231883000825)
--(axis cs:142000,0.172760747507981)
--(axis cs:144000,0.17325426483769)
--(axis cs:146000,0.173844421282042)
--(axis cs:148000,0.171205412512458)
--(axis cs:150000,0.171740344759226)
--(axis cs:152000,0.156366821097734)
--(axis cs:154000,0.156682230523372)
--(axis cs:156000,0.156986970599631)
--(axis cs:158000,0.157350711585795)
--(axis cs:160000,0.157530584477955)
--(axis cs:162000,0.157507329598806)
--(axis cs:164000,0.157485553495755)
--(axis cs:166000,0.157521307676872)
--(axis cs:168000,0.157537617186355)
--(axis cs:170000,0.157536216979743)
--(axis cs:172000,0.166312086701638)
--(axis cs:174000,0.166459864996411)
--(axis cs:176000,0.166588910510481)
--(axis cs:178000,0.1603020255625)
--(axis cs:180000,0.160436931601729)
--(axis cs:182000,0.160567811795333)
--(axis cs:184000,0.160657614353657)
--(axis cs:186000,0.160754902671185)
--(axis cs:188000,0.160930722416377)
--(axis cs:190000,0.161071156972325)
--(axis cs:192000,0.161228950290678)
--(axis cs:194000,0.161379243352936)
--(axis cs:196000,0.161459284718092)
--(axis cs:198000,0.161562233813139)
--(axis cs:200000,0.161648299291504)
--(axis cs:202000,0.161721384748995)
--(axis cs:204000,0.161775019930907)
--(axis cs:206000,0.161843616205479)
--(axis cs:208000,0.161905665877119)
--(axis cs:210000,0.161950363877)
--(axis cs:212000,0.161986669944066)
--(axis cs:214000,0.162022528580845)
--(axis cs:216000,0.162061199253235)
--(axis cs:218000,0.162105863987725)
--(axis cs:220000,0.178385148239485)
--(axis cs:222000,0.174806900698133)
--(axis cs:224000,0.174792420541311)
--(axis cs:226000,0.174792178452)
--(axis cs:228000,0.174785388406373)
--(axis cs:230000,0.196683322101649)
--(axis cs:232000,0.196774253586406)
--(axis cs:234000,0.196858964061426)
--(axis cs:236000,0.196938458546772)
--(axis cs:238000,0.197017467882669)
--(axis cs:240000,0.197087043712301)
--(axis cs:242000,0.197173364110438)
--(axis cs:244000,0.19723409526132)
--(axis cs:246000,0.197286216415124)
--(axis cs:248000,0.197337548816578)
--(axis cs:250000,0.197393644742415)
--(axis cs:252000,0.197430896858916)
--(axis cs:254000,0.19745800714744)
--(axis cs:256000,0.197469502823882)
--(axis cs:258000,0.197501856053978)
--(axis cs:260000,0.197526328622772)
--(axis cs:262000,0.197541516836711)
--(axis cs:264000,0.197512306417317)
--(axis cs:266000,0.197458313020583)
--(axis cs:268000,0.197422142639261)
--(axis cs:270000,0.198922609621476)
--(axis cs:272000,0.198870289218863)
--(axis cs:274000,0.198802485414273)
--(axis cs:276000,0.19875427543158)
--(axis cs:278000,0.198678778381199)
--(axis cs:280000,0.198633638918757)
--(axis cs:282000,0.208074274636673)
--(axis cs:284000,0.207870911957323)
--(axis cs:286000,0.207680379728275)
--(axis cs:288000,0.207481973730433)
--(axis cs:290000,0.207251613224477)
--(axis cs:292000,0.207046487778121)
--(axis cs:294000,0.206861605275965)
--(axis cs:296000,0.206675503690097)
--(axis cs:298000,0.206504061876388)
--(axis cs:300000,0.206468379825645)
--(axis cs:302000,0.206227564381347)
--(axis cs:304000,0.207372135832433)
--(axis cs:306000,0.207191191245103)
--(axis cs:308000,0.200153038897662)
--(axis cs:310000,0.199944650855202)
--(axis cs:312000,0.199722482544395)
--(axis cs:314000,0.199464405278048)
--(axis cs:316000,0.199274259724069)
--(axis cs:318000,0.19907439340424)
--(axis cs:320000,0.198872253929029)
--(axis cs:322000,0.198709845930403)
--(axis cs:324000,0.198529651492515)
--(axis cs:326000,0.19829891382142)
--(axis cs:328000,0.198092702980293)
--(axis cs:330000,0.173977858897022)
--(axis cs:332000,0.173811619147203)
--(axis cs:334000,0.173650325066627)
--(axis cs:336000,0.173503632448725)
--(axis cs:338000,0.173267227349919)
--(axis cs:340000,0.173074209031253)
--(axis cs:342000,0.172864510749947)
--(axis cs:344000,0.172666321656943)
--(axis cs:346000,0.17246781328237)
--(axis cs:348000,0.172261705814811)
--(axis cs:350000,0.17202856844922)
--(axis cs:352000,0.171813546738489)
--(axis cs:354000,0.171601691215197)
--(axis cs:356000,0.171354950419613)
--(axis cs:358000,0.171015885697491)
--(axis cs:360000,0.170671511011205)
--(axis cs:362000,0.170249632507904)
--(axis cs:364000,0.169902313475258)
--(axis cs:366000,0.169576657531908)
--(axis cs:368000,0.16924681357724)
--(axis cs:370000,0.16891222518815)
--(axis cs:372000,0.168586744691969)
--(axis cs:374000,0.168169584708933)
--(axis cs:376000,0.167833390343983)
--(axis cs:378000,0.167487132420248)
--(axis cs:380000,0.167127475567385)
--(axis cs:382000,0.16681167593708)
--(axis cs:384000,0.16653509144572)
--(axis cs:386000,0.166194399208515)
--(axis cs:388000,0.165919279852483)
--(axis cs:390000,0.165657108460428)
--(axis cs:392000,0.16542415485255)
--(axis cs:394000,0.16518440491626)
--(axis cs:396000,0.164944067775095)
--(axis cs:398000,0.158435462182507)
--(axis cs:400000,0.15815618602944)
--(axis cs:402000,0.157909122076766)
--(axis cs:404000,0.157658276471177)
--(axis cs:406000,0.157420602076437)
--(axis cs:408000,0.157149447761734)
--(axis cs:410000,0.150311407857094)
--(axis cs:412000,0.150051311392395)
--(axis cs:414000,0.149787250630377)
--(axis cs:416000,0.149515721434106)
--(axis cs:418000,0.149242850666966)
--(axis cs:420000,0.148963007846201)
--(axis cs:422000,0.148643737674097)
--(axis cs:424000,0.148377483338531)
--(axis cs:426000,0.148102630444196)
--(axis cs:428000,0.147812054146946)
--(axis cs:430000,0.147522458432002)
--(axis cs:432000,0.147245577406662)
--(axis cs:434000,0.1468885427507)
--(axis cs:436000,0.146611024551155)
--(axis cs:438000,0.146328471905408)
--(axis cs:440000,0.146040705978652)
--(axis cs:442000,0.145766745669459)
--(axis cs:444000,0.145487863635372)
--(axis cs:446000,0.145139803021178)
--(axis cs:448000,0.144861445485802)
--(axis cs:450000,0.144568933273707)
--(axis cs:452000,0.144282933320835)
--(axis cs:454000,0.143997855384026)
--(axis cs:456000,0.143700188941819)
--(axis cs:458000,0.143330407766169)
--(axis cs:460000,0.143051315062025)
--(axis cs:462000,0.142763949811996)
--(axis cs:464000,0.142521728796593)
--(axis cs:466000,0.142345053205392)
--(axis cs:468000,0.142161080902386)
--(axis cs:470000,0.141911545830509)
--(axis cs:472000,0.141709195250669)
--(axis cs:474000,0.141508149271959)
--(axis cs:476000,0.141315195408781)
--(axis cs:478000,0.141128440965749)
--(axis cs:480000,0.14093852869834)
--(axis cs:482000,0.140697172793995)
--(axis cs:484000,0.140506386192937)
--(axis cs:486000,0.140328110510574)
--(axis cs:488000,0.140145427608352)
--(axis cs:490000,0.139252123902663)
--(axis cs:492000,0.139282229712411)
--(axis cs:494000,0.139342171670175)
--(axis cs:496000,0.13938674216339)
--(axis cs:498000,0.139433620604534)
--(axis cs:500000,0.139469324843534)
--(axis cs:502000,0.139502228550575)
--(axis cs:504000,0.139531664690751)
--(axis cs:506000,0.139560968633026)
--(axis cs:508000,0.139579334037972)
--(axis cs:510000,0.139607467807297)
--(axis cs:512000,0.139634491787608)
--(axis cs:514000,0.139635928776505)
--(axis cs:516000,0.139665821035899)
--(axis cs:518000,0.139706687356537)
--(axis cs:520000,0.139724599042066)
--(axis cs:522000,0.139749294783276)
--(axis cs:524000,0.139767617301971)
--(axis cs:526000,0.139804526503001)
--(axis cs:528000,0.139833893832909)
--(axis cs:530000,0.139881381547156)
--(axis cs:532000,0.139911081929214)
--(axis cs:534000,0.139951055863935)
--(axis cs:536000,0.139980155318029)
--(axis cs:538000,0.139990869002343)
--(axis cs:540000,0.140025175075706)
--(axis cs:542000,0.140046600652106)
--(axis cs:544000,0.140060077487784)
--(axis cs:546000,0.14008056486048)
--(axis cs:548000,0.140107354282308)
--(axis cs:550000,0.14012919389367)
--(axis cs:552000,0.140152744418722)
--(axis cs:554000,0.140174920264182)
--(axis cs:556000,0.140180332477066)
--(axis cs:558000,0.140191541429529)
--(axis cs:560000,0.140214749002885)
--(axis cs:562000,0.140231339532458)
--(axis cs:564000,0.14024625525269)
--(axis cs:566000,0.140279088494709)
--(axis cs:568000,0.140288965429859)
--(axis cs:570000,0.140322054394843)
--(axis cs:572000,0.14035015387645)
--(axis cs:574000,0.140362081531736)
--(axis cs:576000,0.140390256373856)
--(axis cs:578000,0.140416073355493)
--(axis cs:580000,0.140433788602586)
--(axis cs:582000,0.140454176008579)
--(axis cs:584000,0.14046128276253)
--(axis cs:586000,0.14048961224711)
--(axis cs:588000,0.140508606525744)
--(axis cs:590000,0.140522783553829)
--(axis cs:592000,0.140545612728499)
--(axis cs:594000,0.140578109147575)
--(axis cs:596000,0.140609780702789)
--(axis cs:598000,0.140618297513615)
--(axis cs:600000,0.140624774601374)
--(axis cs:602000,0.140641723146129)
--(axis cs:604000,0.14067713847275)
--(axis cs:606000,0.140698636617073)
--(axis cs:608000,0.14072090340229)
--(axis cs:610000,0.140743731386936)
--(axis cs:612000,0.140743062337809)
--(axis cs:614000,0.140761680329832)
--(axis cs:616000,0.140777485681886)
--(axis cs:618000,0.140793450076156)
--(axis cs:620000,0.140814602567866)
--(axis cs:622000,0.140853763663197)
--(axis cs:624000,0.14087535600801)
--(axis cs:626000,0.140891217443725)
--(axis cs:628000,0.140909916199894)
--(axis cs:630000,0.140943108683477)
--(axis cs:632000,0.140950410109735)
--(axis cs:634000,0.140971003722098)
--(axis cs:636000,0.140986636902705)
--(axis cs:638000,0.141000678157669)
--(axis cs:640000,0.141018148259111)
--(axis cs:642000,0.141042508846186)
--(axis cs:644000,0.141054563057959)
--(axis cs:646000,0.141070615219431)
--(axis cs:648000,0.141089070221495)
--(axis cs:650000,0.14109591823813)
--(axis cs:652000,0.141109053012416)
--(axis cs:654000,0.141111600405277)
--(axis cs:656000,0.141107400814193)
--(axis cs:658000,0.141107641475346)
--(axis cs:660000,0.141108057520505)
--(axis cs:662000,0.141140725044684)
--(axis cs:664000,0.141147660698707)
--(axis cs:666000,0.141160263610884)
--(axis cs:668000,0.141170305250325)
--(axis cs:670000,0.141162604682787)
--(axis cs:672000,0.141171300904124)
--(axis cs:674000,0.141181165853537)
--(axis cs:676000,0.141189615942929)
--(axis cs:678000,0.141192158360899)
--(axis cs:680000,0.141187259869693)
--(axis cs:682000,0.141191254788196)
--(axis cs:684000,0.141187863205478)
--(axis cs:686000,0.141204525774018)
--(axis cs:688000,0.14119034273884)
--(axis cs:690000,0.14118650053764)
--(axis cs:692000,0.141206004231225)
--(axis cs:694000,0.141199857264429)
--(axis cs:696000,0.141212878440238)
--(axis cs:698000,0.141196567810502)
--(axis cs:700000,0.141184859383879)
--(axis cs:702000,0.141181250271877)
--(axis cs:704000,0.14119540958865)
--(axis cs:706000,0.141212040456792)
--(axis cs:708000,0.141206202618742)
--(axis cs:710000,0.141198766236932)
--(axis cs:712000,0.14118157690586)
--(axis cs:714000,0.141136428467999)
--(axis cs:716000,0.141124637962942)
--(axis cs:718000,0.141108344677011)
--(axis cs:720000,0.141084498096911)
--(axis cs:722000,0.141040556819804)
--(axis cs:724000,0.140998745173316)
--(axis cs:726000,0.140965886840218)
--(axis cs:728000,0.140922069823069)
--(axis cs:730000,0.140878854770943)
--(axis cs:732000,0.140846555179698)
--(axis cs:734000,0.140808825443295)
--(axis cs:736000,0.140773353281782)
--(axis cs:738000,0.140735986157513)
--(axis cs:740000,0.140723167128285)
--(axis cs:742000,0.140710396902788)
--(axis cs:744000,0.140705672369753)
--(axis cs:746000,0.140704162005501)
--(axis cs:748000,0.140690522964131)
--(axis cs:750000,0.140674108138968)
--(axis cs:752000,0.14060689578644)
--(axis cs:754000,0.140558128308309)
--(axis cs:756000,0.140501802587927)
--(axis cs:758000,0.140425580340457)
--(axis cs:760000,0.140370631089229)
--(axis cs:762000,0.140316704290358)
--(axis cs:764000,0.140237822430655)
--(axis cs:766000,0.140196379409586)
--(axis cs:768000,0.140131984582279)
--(axis cs:770000,0.140055669911812)
--(axis cs:772000,0.139998763992791)
--(axis cs:774000,0.139928181033987)
--(axis cs:776000,0.139847127742785)
--(axis cs:778000,0.139793879284744)
--(axis cs:780000,0.139730450450918)
--(axis cs:782000,0.139629503466549)
--(axis cs:784000,0.139574605125233)
--(axis cs:786000,0.139526606945687)
--(axis cs:788000,0.139465804882944)
--(axis cs:790000,0.139402712981661)
--(axis cs:792000,0.139336044476463)
--(axis cs:794000,0.139270955560893)
--(axis cs:796000,0.139211899879055)
--(axis cs:798000,0.13912992830318)
--(axis cs:800000,0.139050145886752)
--(axis cs:802000,0.13899034547102)
--(axis cs:804000,0.13892685056751)
--(axis cs:806000,0.138835427362716)
--(axis cs:808000,0.138759756028581)
--(axis cs:810000,0.138684963861212)
--(axis cs:812000,0.138621199228157)
--(axis cs:814000,0.138547281399829)
--(axis cs:816000,0.138478790597474)
--(axis cs:818000,0.138377867720173)
--(axis cs:820000,0.138318017561915)
--(axis cs:822000,0.138244165479113)
--(axis cs:824000,0.138153530405332)
--(axis cs:826000,0.138076768553954)
--(axis cs:828000,0.137997825177862)
--(axis cs:830000,0.137914268874892)
--(axis cs:832000,0.13785805914465)
--(axis cs:834000,0.137789738711115)
--(axis cs:836000,0.137714473927536)
--(axis cs:838000,0.13765050742321)
--(axis cs:840000,0.13756064405967)
--(axis cs:842000,0.137482522154215)
--(axis cs:844000,0.137397173080625)
--(axis cs:846000,0.137324424294904)
--(axis cs:848000,0.137258543264893)
--(axis cs:850000,0.137181526628526)
--(axis cs:852000,0.137106155246684)
--(axis cs:854000,0.136999109512384)
--(axis cs:856000,0.136928783044166)
--(axis cs:858000,0.136868427354108)
--(axis cs:860000,0.136781978269923)
--(axis cs:862000,0.136700898496971)
--(axis cs:864000,0.136620752145577)
--(axis cs:866000,0.136528121780348)
--(axis cs:868000,0.136452229694112)
--(axis cs:870000,0.136379467891547)
--(axis cs:872000,0.136309568526481)
--(axis cs:874000,0.136247601152382)
--(axis cs:876000,0.136177787317846)
--(axis cs:878000,0.136070573613206)
--(axis cs:880000,0.136002069814953)
--(axis cs:882000,0.135925405499165)
--(axis cs:884000,0.13587042764722)
--(axis cs:886000,0.135790051342392)
--(axis cs:888000,0.13572385222545)
--(axis cs:890000,0.135626482772603)
--(axis cs:892000,0.135550443870388)
--(axis cs:894000,0.135476193673637)
--(axis cs:896000,0.135390830463234)
--(axis cs:898000,0.135296601781001)
--(axis cs:900000,0.135217899510924)
--(axis cs:902000,0.135127453763197)
--(axis cs:904000,0.135058294791681)
--(axis cs:906000,0.134966286384109)
--(axis cs:908000,0.134880368760056)
--(axis cs:910000,0.134781209821371)
--(axis cs:912000,0.134686573161975)
--(axis cs:914000,0.1345962090324)
--(axis cs:916000,0.134522874743457)
--(axis cs:918000,0.134433243141907)
--(axis cs:920000,0.134345088084276)
--(axis cs:922000,0.134253512085028)
--(axis cs:924000,0.134180294219784)
--(axis cs:926000,0.134071459111754)
--(axis cs:928000,0.13397952448798)
--(axis cs:930000,0.133908694483524)
--(axis cs:932000,0.133824039306123)
--(axis cs:934000,0.133740947510925)
--(axis cs:936000,0.133664415064636)
--(axis cs:938000,0.133559543485206)
--(axis cs:940000,0.133455350304439)
--(axis cs:942000,0.133359907509714)
--(axis cs:944000,0.133263957495899)
--(axis cs:946000,0.133178765381486)
--(axis cs:948000,0.133093558219464)
--(axis cs:950000,0.132982449219276)
--(axis cs:952000,0.132888800490637)
--(axis cs:954000,0.132815669322905)
--(axis cs:956000,0.13272252938477)
--(axis cs:958000,0.132648208568947)
--(axis cs:960000,0.132551678358323)
--(axis cs:962000,0.132450962869576)
--(axis cs:964000,0.132365405399568)
--(axis cs:966000,0.132283639521497)
--(axis cs:968000,0.132199035734465)
--(axis cs:970000,0.132110407655688)
--(axis cs:972000,0.132017304742997)
--(axis cs:974000,0.131933357827769)
--(axis cs:976000,0.131869173053064)
--(axis cs:978000,0.131790749159794)
--(axis cs:980000,0.131732188777321)
--(axis cs:982000,0.131643811635086)
--(axis cs:984000,0.131573222960525)
--(axis cs:986000,0.131476825070343)
--(axis cs:988000,0.13139110301858)
--(axis cs:990000,0.131318257756868)
--(axis cs:992000,0.131233334653571)
--(axis cs:994000,0.131169662580175)
--(axis cs:996000,0.131090981597673)
--(axis cs:998000,0.138496217245313)
--(axis cs:1000000,0.138387603054935)
--(axis cs:1002000,0.138302346908546)
--(axis cs:1004000,0.138218403144133)
--(axis cs:1006000,0.138135129119124)
--(axis cs:1008000,0.138037728950332)
--(axis cs:1010000,0.137928528104167)
--(axis cs:1012000,0.137846467884784)
--(axis cs:1014000,0.137751915525563)
--(axis cs:1016000,0.137661317240553)
--(axis cs:1018000,0.137560892362226)
--(axis cs:1020000,0.137482792158928)
--(axis cs:1022000,0.137384879404765)
--(axis cs:1024000,0.137300821506873)
--(axis cs:1026000,0.137226105158695)
--(axis cs:1028000,0.13714360822503)
--(axis cs:1030000,0.137073827587364)
--(axis cs:1032000,0.136987714059066)
--(axis cs:1034000,0.136889848135955)
--(axis cs:1036000,0.136809745892961)
--(axis cs:1038000,0.136726234512778)
--(axis cs:1040000,0.136656140468781)
--(axis cs:1042000,0.136576535017466)
--(axis cs:1044000,0.136503285202173)
--(axis cs:1046000,0.13640868587136)
--(axis cs:1048000,0.136329161228183)
--(axis cs:1050000,0.136246525308654)
--(axis cs:1052000,0.136166913993156)
--(axis cs:1054000,0.136091030145812)
--(axis cs:1056000,0.136020974386719)
--(axis cs:1058000,0.135924540168271)
--(axis cs:1060000,0.135876426198386)
--(axis cs:1062000,0.13581238124569)
--(axis cs:1064000,0.135766747297951)
--(axis cs:1066000,0.135695778960598)
--(axis cs:1068000,0.135645538580141)
--(axis cs:1070000,0.135576365273807)
--(axis cs:1072000,0.135504727900824)
--(axis cs:1074000,0.135437720235332)
--(axis cs:1076000,0.135366508267886)
--(axis cs:1078000,0.135327072667327)
--(axis cs:1080000,0.13527215374822)
--(axis cs:1082000,0.135207795609876)
--(axis cs:1084000,0.135136397014027)
--(axis cs:1086000,0.135051660047874)
--(axis cs:1088000,0.134981080037419)
--(axis cs:1090000,0.134924931354379)
--(axis cs:1092000,0.134863274036082)
--(axis cs:1094000,0.13478735965982)
--(axis cs:1096000,0.134724362826738)
--(axis cs:1098000,0.13465275215587)
--(axis cs:1100000,0.134578754658404)
--(axis cs:1102000,0.134523312998805)
--(axis cs:1104000,0.134472273693394)
--(axis cs:1106000,0.134408695376079)
--(axis cs:1108000,0.134341827331407)
--(axis cs:1110000,0.134245823150166)
--(axis cs:1112000,0.134183095677671)
--(axis cs:1114000,0.1341178251205)
--(axis cs:1116000,0.13404404433345)
--(axis cs:1118000,0.133946852726317)
--(axis cs:1120000,0.133874497848141)
--(axis cs:1122000,0.133810003325205)
--(axis cs:1124000,0.13374204418362)
--(axis cs:1126000,0.133661078018)
--(axis cs:1128000,0.133610789012826)
--(axis cs:1130000,0.133535715535864)
--(axis cs:1132000,0.13346718598888)
--(axis cs:1134000,0.133401863874438)
--(axis cs:1136000,0.133346216524812)
--(axis cs:1138000,0.133292382695878)
--(axis cs:1140000,0.133226213088546)
--(axis cs:1142000,0.133130529582829)
--(axis cs:1144000,0.133060750784608)
--(axis cs:1146000,0.132994263025166)
--(axis cs:1148000,0.132931254721235)
--(axis cs:1150000,0.13287131907901)
--(axis cs:1152000,0.132798051751469)
--(axis cs:1154000,0.13271660207793)
--(axis cs:1156000,0.132650976321657)
--(axis cs:1158000,0.132587605607411)
--(axis cs:1160000,0.132533841926748)
--(axis cs:1162000,0.132468771847318)
--(axis cs:1164000,0.13240102525543)
--(axis cs:1166000,0.132342697709102)
--(axis cs:1168000,0.132276016409226)
--(axis cs:1170000,0.132208203774647)
--(axis cs:1172000,0.132134724100459)
--(axis cs:1174000,0.132062391739655)
--(axis cs:1176000,0.131979063599269)
--(axis cs:1178000,0.131903239642732)
--(axis cs:1180000,0.131868159413343)
--(axis cs:1182000,0.131834405071676)
--(axis cs:1184000,0.131802751351063)
--(axis cs:1186000,0.131760865496127)
--(axis cs:1188000,0.131729509966559)
--(axis cs:1190000,0.131697322130058)
--(axis cs:1192000,0.131651413100576)
--(axis cs:1194000,0.131615040876388)
--(axis cs:1196000,0.131586529631853)
--(axis cs:1198000,0.131533936805968)
--(axis cs:1200000,0.131493745620748)
--(axis cs:1202000,0.131458898010643)
--(axis cs:1204000,0.131424992405508)
--(axis cs:1206000,0.131393307447121)
--(axis cs:1208000,0.131362906099041)
--(axis cs:1210000,0.131316903639842)
--(axis cs:1212000,0.131291386803505)
--(axis cs:1214000,0.131249557755894)
--(axis cs:1216000,0.131216893312993)
--(axis cs:1218000,0.131191866964281)
--(axis cs:1220000,0.131165569003871)
--(axis cs:1222000,0.131127551868511)
--(axis cs:1224000,0.131084466335959)
--(axis cs:1226000,0.131044919912707)
--(axis cs:1228000,0.131012729139938)
--(axis cs:1230000,0.130991024868076)
--(axis cs:1232000,0.130967669341875)
--(axis cs:1234000,0.130940018395752)
--(axis cs:1236000,0.130901958623734)
--(axis cs:1238000,0.130854116933017)
--(axis cs:1240000,0.13081858719843)
--(axis cs:1242000,0.130782180016856)
--(axis cs:1244000,0.130742138104861)
--(axis cs:1246000,0.130709392130032)
--(axis cs:1248000,0.130669457850907)
--(axis cs:1250000,0.130597018134138)
--(axis cs:1252000,0.130558931360398)
--(axis cs:1254000,0.130533285636164)
--(axis cs:1256000,0.1304770633837)
--(axis cs:1258000,0.130458554292507)
--(axis cs:1260000,0.130408856169392)
--(axis cs:1262000,0.13037186369456)
--(axis cs:1264000,0.130343806865723)
--(axis cs:1266000,0.130311649825079)
--(axis cs:1268000,0.130280271983998)
--(axis cs:1270000,0.130249779399226)
--(axis cs:1272000,0.130211942397335)
--(axis cs:1274000,0.130160925395163)
--(axis cs:1276000,0.130129965729018)
--(axis cs:1278000,0.130101633914112)
--(axis cs:1280000,0.130075286805239)
--(axis cs:1282000,0.130039083905175)
--(axis cs:1284000,0.130001704910284)
--(axis cs:1286000,0.129972188864754)
--(axis cs:1288000,0.129933442024175)
--(axis cs:1290000,0.129889548014373)
--(axis cs:1292000,0.129854649020225)
--(axis cs:1294000,0.129797497161717)
--(axis cs:1296000,0.129747626916879)
--(axis cs:1298000,0.129699763417923)
--(axis cs:1300000,0.12964339188981)
--(axis cs:1302000,0.129614574829103)
--(axis cs:1304000,0.129569472156477)
--(axis cs:1306000,0.129543240116594)
--(axis cs:1308000,0.129517483681025)
--(axis cs:1310000,0.129459557893043)
--(axis cs:1312000,0.129421883919927)
--(axis cs:1314000,0.12939113129286)
--(axis cs:1316000,0.129340145445714)
--(axis cs:1318000,0.129317198501673)
--(axis cs:1320000,0.12925797576665)
--(axis cs:1322000,0.129218749416628)
--(axis cs:1324000,0.129191980328006)
--(axis cs:1326000,0.129162123905843)
--(axis cs:1328000,0.129112914422491)
--(axis cs:1330000,0.12909705723963)
--(axis cs:1332000,0.129067826934899)
--(axis cs:1334000,0.12902299309606)
--(axis cs:1336000,0.128987925841974)
--(axis cs:1338000,0.128957231436671)
--(axis cs:1340000,0.128920277907384)
--(axis cs:1342000,0.128895400071484)
--(axis cs:1344000,0.128845465248825)
--(axis cs:1346000,0.128785327204657)
--(axis cs:1348000,0.128753088771864)
--(axis cs:1350000,0.128722187973965)
--(axis cs:1352000,0.128664207461579)
--(axis cs:1354000,0.128629521347065)
--(axis cs:1356000,0.128585826839256)
--(axis cs:1358000,0.128557815164635)
--(axis cs:1360000,0.128516303051792)
--(axis cs:1362000,0.128472382045766)
--(axis cs:1364000,0.128421299154882)
--(axis cs:1366000,0.128396869801846)
--(axis cs:1368000,0.12837048893927)
--(axis cs:1370000,0.128307770394252)
--(axis cs:1372000,0.128267035029687)
--(axis cs:1374000,0.128241543949621)
--(axis cs:1376000,0.128184177420952)
--(axis cs:1378000,0.128148805069649)
--(axis cs:1380000,0.128108042359072)
--(axis cs:1382000,0.128052189492314)
--(axis cs:1384000,0.128013883684698)
--(axis cs:1386000,0.127983385062204)
--(axis cs:1388000,0.127921977612839)
--(axis cs:1390000,0.127863253987875)
--(axis cs:1392000,0.127830433346547)
--(axis cs:1394000,0.127798222589275)
--(axis cs:1396000,0.127775826003653)
--(axis cs:1398000,0.127732828401291)
--(axis cs:1400000,0.127714791265565)
--(axis cs:1402000,0.127668166594683)
--(axis cs:1404000,0.10378162453577)
--(axis cs:1406000,0.103740821877848)
--(axis cs:1408000,0.103708455915525)
--(axis cs:1410000,0.103653906770088)
--(axis cs:1412000,0.103618194843752)
--(axis cs:1414000,0.103594963605068)
--(axis cs:1416000,0.103570827502554)
--(axis cs:1418000,0.103517278500935)
--(axis cs:1420000,0.103485760048787)
--(axis cs:1422000,0.103456230236057)
--(axis cs:1424000,0.103429358514601)
--(axis cs:1426000,0.103401421243986)
--(axis cs:1428000,0.103362686746867)
--(axis cs:1430000,0.103323255976664)
--(axis cs:1432000,0.10330588282223)
--(axis cs:1434000,0.103278105732169)
--(axis cs:1436000,0.103245126834738)
--(axis cs:1438000,0.103211478689561)
--(axis cs:1440000,0.103190258960705)
--(axis cs:1442000,0.103153641838951)
--(axis cs:1444000,0.103135458786519)
--(axis cs:1446000,0.103115455189566)
--(axis cs:1448000,0.103081492953188)
--(axis cs:1450000,0.103050938997857)
--(axis cs:1452000,0.103032655118316)
--(axis cs:1454000,0.103011750981212)
--(axis cs:1456000,0.102970527146155)
--(axis cs:1458000,0.102938420193381)
--(axis cs:1460000,0.102928088715662)
--(axis cs:1462000,0.10288975744476)
--(axis cs:1464000,0.102865004443832)
--(axis cs:1466000,0.102832703868979)
--(axis cs:1468000,0.102809260356802)
--(axis cs:1470000,0.102788043518764)
--(axis cs:1472000,0.102758403288237)
--(axis cs:1474000,0.102729555674075)
--(axis cs:1476000,0.102704922939561)
--(axis cs:1478000,0.10267098043939)
--(axis cs:1480000,0.102656710757096)
--(axis cs:1482000,0.10262981538264)
--(axis cs:1484000,0.102606004591984)
--(axis cs:1486000,0.102578445892924)
--(axis cs:1488000,0.102542893944327)
--(axis cs:1490000,0.102506236495237)
--(axis cs:1492000,0.102493901394664)
--(axis cs:1494000,0.102465996428137)
--(axis cs:1496000,0.102440294967891)
--(axis cs:1498000,0.102412916922514)
--(axis cs:1500000,0.102385188542136)
--(axis cs:1502000,0.102370887650384)
--(axis cs:1504000,0.102337200180776)
--(axis cs:1506000,0.102314974556612)
--(axis cs:1508000,0.102294857957931)
--(axis cs:1510000,0.102256479370513)
--(axis cs:1512000,0.102234943131251)
--(axis cs:1514000,0.102206969772256)
--(axis cs:1516000,0.102181806270623)
--(axis cs:1518000,0.102149620036179)
--(axis cs:1520000,0.102121647805489)
--(axis cs:1522000,0.102103075076561)
--(axis cs:1524000,0.102083818830738)
--(axis cs:1526000,0.102054747265542)
--(axis cs:1528000,0.102028035541378)
--(axis cs:1530000,0.102000077093107)
--(axis cs:1532000,0.101986677775462)
--(axis cs:1534000,0.101959195931562)
--(axis cs:1536000,0.10192846830494)
--(axis cs:1538000,0.101905123892581)
--(axis cs:1540000,0.101873163637085)
--(axis cs:1542000,0.101846898619089)
--(axis cs:1544000,0.101836499565419)
--(axis cs:1546000,0.101817751008011)
--(axis cs:1548000,0.101797651708443)
--(axis cs:1550000,0.101781941358163)
--(axis cs:1552000,0.101756523977169)
--(axis cs:1554000,0.101728133537502)
--(axis cs:1556000,0.101689932536227)
--(axis cs:1558000,0.101667334437138)
--(axis cs:1560000,0.101643982276073)
--(axis cs:1562000,0.101620568063261)
--(axis cs:1564000,0.101593386730961)
--(axis cs:1566000,0.101567698446967)
--(axis cs:1568000,0.101552668902546)
--(axis cs:1570000,0.101526970531534)
--(axis cs:1572000,0.101486506077434)
--(axis cs:1574000,0.101455801049076)
--(axis cs:1576000,0.101440869979799)
--(axis cs:1578000,0.101408056285342)
--(axis cs:1580000,0.101378003993454)
--(axis cs:1582000,0.101364657807192)
--(axis cs:1584000,0.101341058680659)
--(axis cs:1586000,0.101304428506716)
--(axis cs:1588000,0.101276969980274)
--(axis cs:1590000,0.101252784040297)
--(axis cs:1592000,0.101238588395692)
--(axis cs:1594000,0.101197012177776)
--(axis cs:1596000,0.10116354773617)
--(axis cs:1598000,0.101133531079613)
--(axis cs:1600000,0.101109425325123)
--(axis cs:1602000,0.101083447368386)
--(axis cs:1604000,0.10107195067155)
--(axis cs:1606000,0.101050700579477)
--(axis cs:1608000,0.101027271588954)
--(axis cs:1610000,0.101005046368088)
--(axis cs:1612000,0.100975638349286)
--(axis cs:1614000,0.100949640779109)
--(axis cs:1616000,0.100934348537306)
--(axis cs:1618000,0.100889628017419)
--(axis cs:1620000,0.100867639136513)
--(axis cs:1622000,0.100841574436661)
--(axis cs:1624000,0.100804993030027)
--(axis cs:1626000,0.100770149759035)
--(axis cs:1628000,0.100750691203938)
--(axis cs:1630000,0.100727433461083)
--(axis cs:1632000,0.100701200501663)
--(axis cs:1634000,0.100677382808706)
--(axis cs:1636000,0.100654489550649)
--(axis cs:1638000,0.100638938687803)
--(axis cs:1640000,0.100601823064046)
--(axis cs:1642000,0.10056997290003)
--(axis cs:1644000,0.100537330369139)
--(axis cs:1646000,0.100496567692985)
--(axis cs:1648000,0.100456055899034)
--(axis cs:1650000,0.100449398834207)
--(axis cs:1652000,0.100417136571253)
--(axis cs:1654000,0.10038925713376)
--(axis cs:1656000,0.100358909465698)
--(axis cs:1658000,0.100352733613915)
--(axis cs:1660000,0.100326800935748)
--(axis cs:1662000,0.100289350439627)
--(axis cs:1664000,0.100267131562794)
--(axis cs:1666000,0.100246847799345)
--(axis cs:1668000,0.100218435428201)
--(axis cs:1670000,0.10415395185044)
--(axis cs:1672000,0.104140123455661)
--(axis cs:1674000,0.104113220056911)
--(axis cs:1676000,0.104075777346616)
--(axis cs:1678000,0.104051652319573)
--(axis cs:1680000,0.104047027603065)
--(axis cs:1682000,0.104020765368174)
--(axis cs:1684000,0.104005304562661)
--(axis cs:1686000,0.103982660273951)
--(axis cs:1688000,0.103959254424473)
--(axis cs:1690000,0.103932611268888)
--(axis cs:1692000,0.103934182871297)
--(axis cs:1694000,0.103914423144537)
--(axis cs:1696000,0.103880478203376)
--(axis cs:1698000,0.103866118976332)
--(axis cs:1700000,0.103835306190575)
--(axis cs:1702000,0.10381600098947)
--(axis cs:1704000,0.103800854041366)
--(axis cs:1706000,0.103774430922968)
--(axis cs:1708000,0.103764144602924)
--(axis cs:1710000,0.103746383343292)
--(axis cs:1712000,0.103729510727096)
--(axis cs:1714000,0.103686717289)
--(axis cs:1716000,0.103655067903825)
--(axis cs:1718000,0.103637168821582)
--(axis cs:1720000,0.103629768130623)
--(axis cs:1722000,0.103608710473461)
--(axis cs:1724000,0.103584432755686)
--(axis cs:1726000,0.103549029020801)
--(axis cs:1728000,0.103530104828415)
--(axis cs:1730000,0.103500666536117)
--(axis cs:1732000,0.103463217828765)
--(axis cs:1734000,0.103441010116962)
--(axis cs:1736000,0.103426247211771)
--(axis cs:1738000,0.103412523868823)
--(axis cs:1740000,0.103397128455331)
--(axis cs:1742000,0.10335685827132)
--(axis cs:1744000,0.103328931725555)
--(axis cs:1746000,0.103305506089566)
--(axis cs:1748000,0.103282092563957)
--(axis cs:1750000,0.103273427524449)
--(axis cs:1752000,0.103244227368683)
--(axis cs:1754000,0.103212222521265)
--(axis cs:1756000,0.103221234210588)
--(axis cs:1758000,0.103256381279728)
--(axis cs:1760000,0.103283161937638)
--(axis cs:1762000,0.103313727484968)
--(axis cs:1764000,0.103352523816595)
--(axis cs:1766000,0.103384599589589)
--(axis cs:1768000,0.103418392217816)
--(axis cs:1770000,0.103451938730884)
--(axis cs:1772000,0.103482148327688)
--(axis cs:1774000,0.103534271469237)
--(axis cs:1776000,0.103571284536028)
--(axis cs:1778000,0.103608381056921)
--(axis cs:1780000,0.103650133184396)
--(axis cs:1782000,0.103676837637212)
--(axis cs:1784000,0.103713148025767)
--(axis cs:1786000,0.103753629554586)
--(axis cs:1788000,0.103779338246176)
--(axis cs:1790000,0.103814935478945)
--(axis cs:1792000,0.103858983397286)
--(axis cs:1794000,0.103896097105203)
--(axis cs:1796000,0.103929126879535)
--(axis cs:1798000,0.103979218404307)
--(axis cs:1800000,0.104007168576328)
--(axis cs:1802000,0.104056726344593)
--(axis cs:1804000,0.104088182224841)
--(axis cs:1806000,0.104136207640013)
--(axis cs:1808000,0.104162886584162)
--(axis cs:1810000,0.104188205580875)
--(axis cs:1812000,0.104220256256947)
--(axis cs:1814000,0.1042695888682)
--(axis cs:1816000,0.104312107572841)
--(axis cs:1818000,0.104334145058494)
--(axis cs:1820000,0.104366329401307)
--(axis cs:1822000,0.104379957792602)
--(axis cs:1824000,0.104408758858757)
--(axis cs:1826000,0.104450573083843)
--(axis cs:1828000,0.104475744845141)
--(axis cs:1830000,0.104501804328548)
--(axis cs:1832000,0.104517256568604)
--(axis cs:1834000,0.104529555851408)
--(axis cs:1836000,0.104541229708435)
--(axis cs:1838000,0.10457821770584)
--(axis cs:1840000,0.104612591838641)
--(axis cs:1842000,0.104633121366963)
--(axis cs:1844000,0.104669125392554)
--(axis cs:1846000,0.104699214879793)
--(axis cs:1848000,0.104746699927235)
--(axis cs:1850000,0.104768376561644)
--(axis cs:1852000,0.10478974995328)
--(axis cs:1854000,0.104815694548971)
--(axis cs:1856000,0.104856382661834)
--(axis cs:1858000,0.104874354952079)
--(axis cs:1860000,0.104912765455752)
--(axis cs:1862000,0.104964876910591)
--(axis cs:1864000,0.104987290493109)
--(axis cs:1866000,0.105023936770864)
--(axis cs:1868000,0.105053420115049)
--(axis cs:1870000,0.105105030625663)
--(axis cs:1872000,0.105143689507649)
--(axis cs:1874000,0.105177018572477)
--(axis cs:1876000,0.105202878453573)
--(axis cs:1878000,0.105230642519982)
--(axis cs:1880000,0.10524687378554)
--(axis cs:1882000,0.105273320497773)
--(axis cs:1884000,0.105288854023129)
--(axis cs:1886000,0.105321643790706)
--(axis cs:1888000,0.105347159052901)
--(axis cs:1890000,0.10535823535747)
--(axis cs:1892000,0.105382782351338)
--(axis cs:1894000,0.105417920969811)
--(axis cs:1896000,0.105455945265364)
--(axis cs:1898000,0.105479711678185)
--(axis cs:1900000,0.105511997019708)
--(axis cs:1902000,0.105524578032996)
--(axis cs:1904000,0.105541850612441)
--(axis cs:1906000,0.105568556844068)
--(axis cs:1908000,0.105593773935223)
--(axis cs:1910000,0.10562824153354)
--(axis cs:1912000,0.105638117305694)
--(axis cs:1914000,0.105644798477975)
--(axis cs:1916000,0.105664297536111)
--(axis cs:1918000,0.105673533277017)
--(axis cs:1920000,0.105694946604636)
--(axis cs:1922000,0.105716110496908)
--(axis cs:1924000,0.105728481989581)
--(axis cs:1926000,0.105737999697624)
--(axis cs:1928000,0.105771556160565)
--(axis cs:1930000,0.105798343916212)
--(axis cs:1932000,0.10581426635383)
--(axis cs:1934000,0.105825494679701)
--(axis cs:1936000,0.105855565520668)
--(axis cs:1938000,0.105875920683702)
--(axis cs:1940000,0.105927456563737)
--(axis cs:1942000,0.105946274959992)
--(axis cs:1944000,0.105966790573697)
--(axis cs:1946000,0.105978327604119)
--(axis cs:1948000,0.105995177731925)
--(axis cs:1950000,0.106025431470075)
--(axis cs:1952000,0.106051310194073)
--(axis cs:1954000,0.106069557081982)
--(axis cs:1956000,0.106102422610078)
--(axis cs:1958000,0.10611170975384)
--(axis cs:1960000,0.106133735061645)
--(axis cs:1962000,0.106143127477398)
--(axis cs:1964000,0.106168576202471)
--(axis cs:1966000,0.106181876418268)
--(axis cs:1968000,0.106209561634719)
--(axis cs:1970000,0.106224619234589)
--(axis cs:1972000,0.106251599065568)
--(axis cs:1974000,0.106265092869103)
--(axis cs:1976000,0.106283081028793)
--(axis cs:1978000,0.106293253373132)
--(axis cs:1980000,0.106316930756563)
--(axis cs:1982000,0.106336580705759)
--(axis cs:1984000,0.10636566581384)
--(axis cs:1986000,0.106386848687107)
--(axis cs:1988000,0.1063893742875)
--(axis cs:1990000,0.1064046897675)
--(axis cs:1992000,0.10642007409383)
--(axis cs:1994000,0.106442133228937)
--(axis cs:1996000,0.106465254246506)
--(axis cs:1998000,0.106497627374959)
--(axis cs:2000000,0.106516221285618)
--(axis cs:2002000,0.106531564568739)
--(axis cs:2004000,0.106558020401419)
--(axis cs:2006000,0.106576192383771)
--(axis cs:2008000,0.106587455585714)
--(axis cs:2010000,0.106604108110663)
--(axis cs:2012000,0.106623834868001)
--(axis cs:2014000,0.106638308849327)
--(axis cs:2016000,0.101725159926717)
--(axis cs:2018000,0.101745139171592)
--(axis cs:2020000,0.101758318377749)
--(axis cs:2022000,0.101774311180186)
--(axis cs:2024000,0.101779106595744)
--(axis cs:2026000,0.101796938730908)
--(axis cs:2028000,0.101817739199553)
--(axis cs:2030000,0.101838913037048)
--(axis cs:2032000,0.101862146088415)
--(axis cs:2034000,0.101866585750332)
--(axis cs:2036000,0.101881388375877)
--(axis cs:2038000,0.10189918299783)
--(axis cs:2040000,0.101905255799512)
--(axis cs:2042000,0.101920032808684)
--(axis cs:2044000,0.10193262468795)
--(axis cs:2046000,0.101938193458657)
--(axis cs:2048000,0.101952434915297)
--(axis cs:2050000,0.10198069408514)
--(axis cs:2052000,0.101983055828089)
--(axis cs:2054000,0.102002800970118)
--(axis cs:2056000,0.102026788073406)
--(axis cs:2058000,0.102059151849074)
--(axis cs:2060000,0.10207369937583)
--(axis cs:2062000,0.102101207367479)
--(axis cs:2064000,0.102128120627333)
--(axis cs:2066000,0.102132564880431)
--(axis cs:2068000,0.102139190370823)
--(axis cs:2070000,0.102165219351344)
--(axis cs:2072000,0.102181223962628)
--(axis cs:2074000,0.102208889858359)
--(axis cs:2076000,0.102225471071539)
--(axis cs:2078000,0.102250601047409)
--(axis cs:2080000,0.10225938956086)
--(axis cs:2082000,0.102263600320779)
--(axis cs:2084000,0.102271376694818)
--(axis cs:2086000,0.102292570694605)
--(axis cs:2088000,0.102304088327095)
--(axis cs:2090000,0.102312901273344)
--(axis cs:2092000,0.102326801991562)
--(axis cs:2094000,0.102337286847509)
--(axis cs:2096000,0.102348193963784)
--(axis cs:2098000,0.102374162014311)
--(axis cs:2100000,0.102402459998083)
--(axis cs:2102000,0.102433800853365)
--(axis cs:2104000,0.10242079103655)
--(axis cs:2106000,0.102445707929158)
--(axis cs:2108000,0.102470545881106)
--(axis cs:2110000,0.102491198646885)
--(axis cs:2112000,0.102510427419714)
--(axis cs:2114000,0.102529238643342)
--(axis cs:2116000,0.102536402566617)
--(axis cs:2118000,0.102543671731515)
--(axis cs:2120000,0.102566335156198)
--(axis cs:2122000,0.102567022018844)
--(axis cs:2124000,0.102589140757661)
--(axis cs:2126000,0.102611890736249)
--(axis cs:2128000,0.102618419740304)
--(axis cs:2130000,0.10262678515303)
--(axis cs:2132000,0.102637533178734)
--(axis cs:2134000,0.102657399171608)
--(axis cs:2136000,0.102662536274125)
--(axis cs:2138000,0.102680767873197)
--(axis cs:2140000,0.102690322796201)
--(axis cs:2142000,0.102705998036647)
--(axis cs:2144000,0.102728804467311)
--(axis cs:2146000,0.102731561314135)
--(axis cs:2148000,0.102742104961675)
--(axis cs:2150000,0.102759049498448)
--(axis cs:2152000,0.102780153282612)
--(axis cs:2154000,0.102785470215096)
--(axis cs:2156000,0.102789895645643)
--(axis cs:2158000,0.102806033103487)
--(axis cs:2160000,0.102831605633954)
--(axis cs:2162000,0.102863202587502)
--(axis cs:2164000,0.102869597138607)
--(axis cs:2166000,0.102884613825872)
--(axis cs:2168000,0.102891686274945)
--(axis cs:2170000,0.102915365514605)
--(axis cs:2172000,0.102916866012309)
--(axis cs:2174000,0.102932092082767)
--(axis cs:2176000,0.10293437909861)
--(axis cs:2178000,0.102945216901185)
--(axis cs:2180000,0.102951583830563)
--(axis cs:2182000,0.102963714032972)
--(axis cs:2184000,0.102977302100089)
--(axis cs:2186000,0.102987432525481)
--(axis cs:2188000,0.103019400584785)
--(axis cs:2190000,0.103029353364798)
--(axis cs:2192000,0.103024979292082)
--(axis cs:2194000,0.103038815445693)
--(axis cs:2196000,0.103046754276479)
--(axis cs:2198000,0.103074976580231)
--(axis cs:2200000,0.103078220408409)
--(axis cs:2202000,0.103086724675074)
--(axis cs:2204000,0.103093231992356)
--(axis cs:2206000,0.103115283834443)
--(axis cs:2208000,0.103121212620809)
--(axis cs:2210000,0.103129513842519)
--(axis cs:2212000,0.103145068776961)
--(axis cs:2214000,0.103152879208066)
--(axis cs:2216000,0.103165788890002)
--(axis cs:2218000,0.103182141319998)
--(axis cs:2220000,0.103188011303851)
--(axis cs:2222000,0.103186450058638)
--(axis cs:2224000,0.103196743388159)
--(axis cs:2226000,0.103202738443161)
--(axis cs:2228000,0.103209134607229)
--(axis cs:2230000,0.103225709574281)
--(axis cs:2232000,0.103250957377397)
--(axis cs:2234000,0.103268985954847)
--(axis cs:2236000,0.103276949518144)
--(axis cs:2238000,0.103286795782437)
--(axis cs:2240000,0.103294274686166)
--(axis cs:2242000,0.103282188767781)
--(axis cs:2244000,0.103302227042542)
--(axis cs:2246000,0.103303110968108)
--(axis cs:2248000,0.103317915634878)
--(axis cs:2250000,0.103318517330845)
--(axis cs:2252000,0.103350643068425)
--(axis cs:2254000,0.103369349129282)
--(axis cs:2256000,0.103386299119404)
--(axis cs:2258000,0.103403476150296)
--(axis cs:2260000,0.103426002678613)
--(axis cs:2262000,0.103441077050103)
--(axis cs:2264000,0.103460570917518)
--(axis cs:2266000,0.103487670872682)
--(axis cs:2268000,0.103514562434115)
--(axis cs:2270000,0.103485489802337)
--(axis cs:2272000,0.103474607712457)
--(axis cs:2274000,0.103462584909224)
--(axis cs:2276000,0.10344985614503)
--(axis cs:2278000,0.103433206057787)
--(axis cs:2278000,0.1617359611905)
--(axis cs:2278000,0.1617359611905)
--(axis cs:2276000,0.161744421141811)
--(axis cs:2274000,0.161736096101236)
--(axis cs:2272000,0.16172180638212)
--(axis cs:2270000,0.161727573402979)
--(axis cs:2268000,0.161747096289311)
--(axis cs:2266000,0.161730890895936)
--(axis cs:2264000,0.161715775683342)
--(axis cs:2262000,0.161680850800116)
--(axis cs:2260000,0.161661443786794)
--(axis cs:2258000,0.161647947883157)
--(axis cs:2256000,0.16163257922259)
--(axis cs:2254000,0.161614791246305)
--(axis cs:2252000,0.16158784097955)
--(axis cs:2250000,0.161550564565214)
--(axis cs:2248000,0.161550126984861)
--(axis cs:2246000,0.161545247727402)
--(axis cs:2244000,0.161554495800899)
--(axis cs:2242000,0.161578520875797)
--(axis cs:2240000,0.161562779094034)
--(axis cs:2238000,0.161564247937746)
--(axis cs:2236000,0.161562889613289)
--(axis cs:2234000,0.16156241385406)
--(axis cs:2232000,0.161576205011368)
--(axis cs:2230000,0.161544657621823)
--(axis cs:2228000,0.161530006967711)
--(axis cs:2226000,0.161511589617432)
--(axis cs:2224000,0.16149956442564)
--(axis cs:2222000,0.161490306054617)
--(axis cs:2220000,0.161488984889205)
--(axis cs:2218000,0.161496145211023)
--(axis cs:2216000,0.16149583067108)
--(axis cs:2214000,0.161488921618469)
--(axis cs:2212000,0.161489253356102)
--(axis cs:2210000,0.16147794780907)
--(axis cs:2208000,0.161478620858311)
--(axis cs:2206000,0.161477677286882)
--(axis cs:2204000,0.161456151929548)
--(axis cs:2202000,0.16144442294594)
--(axis cs:2200000,0.161451160581219)
--(axis cs:2198000,0.161465864966893)
--(axis cs:2196000,0.161453826511914)
--(axis cs:2194000,0.161469990240485)
--(axis cs:2192000,0.16147210879338)
--(axis cs:2190000,0.161484456489605)
--(axis cs:2188000,0.161475381547289)
--(axis cs:2186000,0.161462229312514)
--(axis cs:2184000,0.161448408486541)
--(axis cs:2182000,0.161444029538339)
--(axis cs:2180000,0.161440332762027)
--(axis cs:2178000,0.1614586292893)
--(axis cs:2176000,0.16147928085068)
--(axis cs:2174000,0.16149346408843)
--(axis cs:2172000,0.16149821312834)
--(axis cs:2170000,0.161504325027294)
--(axis cs:2168000,0.161493357865839)
--(axis cs:2166000,0.161506108199287)
--(axis cs:2164000,0.161501223258788)
--(axis cs:2162000,0.161490300570745)
--(axis cs:2160000,0.161464302828034)
--(axis cs:2158000,0.161451308705861)
--(axis cs:2156000,0.161466583602539)
--(axis cs:2154000,0.161448295445117)
--(axis cs:2152000,0.161483031037224)
--(axis cs:2150000,0.161478415751162)
--(axis cs:2148000,0.161489613904906)
--(axis cs:2146000,0.1615064612957)
--(axis cs:2144000,0.1615031260854)
--(axis cs:2142000,0.161517323283375)
--(axis cs:2140000,0.161499207160066)
--(axis cs:2138000,0.161508602545524)
--(axis cs:2136000,0.161503844127517)
--(axis cs:2134000,0.161518400569873)
--(axis cs:2132000,0.161525440023688)
--(axis cs:2130000,0.161508829977854)
--(axis cs:2128000,0.161524233483357)
--(axis cs:2126000,0.161509152228092)
--(axis cs:2124000,0.161482830991381)
--(axis cs:2122000,0.161486560538605)
--(axis cs:2120000,0.161493039158957)
--(axis cs:2118000,0.161506503475162)
--(axis cs:2116000,0.161516387399963)
--(axis cs:2114000,0.161549372594822)
--(axis cs:2112000,0.161535910111156)
--(axis cs:2110000,0.161524230345443)
--(axis cs:2108000,0.161527632844626)
--(axis cs:2106000,0.161508689505391)
--(axis cs:2104000,0.161488350287458)
--(axis cs:2102000,0.161518114168075)
--(axis cs:2100000,0.161504147328681)
--(axis cs:2098000,0.16147675756826)
--(axis cs:2096000,0.16145759759458)
--(axis cs:2094000,0.161449241668754)
--(axis cs:2092000,0.16144582596312)
--(axis cs:2090000,0.16140226964302)
--(axis cs:2088000,0.161396659590682)
--(axis cs:2086000,0.161354999822052)
--(axis cs:2084000,0.161367617303107)
--(axis cs:2082000,0.161377805544319)
--(axis cs:2080000,0.161391316624857)
--(axis cs:2078000,0.161370252877098)
--(axis cs:2076000,0.161351070304423)
--(axis cs:2074000,0.161322987683054)
--(axis cs:2072000,0.161309415041085)
--(axis cs:2070000,0.161300805156527)
--(axis cs:2068000,0.161267239513947)
--(axis cs:2066000,0.161266139331191)
--(axis cs:2064000,0.161249089739482)
--(axis cs:2062000,0.161233603621125)
--(axis cs:2060000,0.161219054439847)
--(axis cs:2058000,0.161195928140121)
--(axis cs:2056000,0.161186299629298)
--(axis cs:2054000,0.1611642606566)
--(axis cs:2052000,0.161163795187582)
--(axis cs:2050000,0.161167486763443)
--(axis cs:2048000,0.161173710698)
--(axis cs:2046000,0.161154446025736)
--(axis cs:2044000,0.161164837824746)
--(axis cs:2042000,0.161165810236336)
--(axis cs:2040000,0.161196767541832)
--(axis cs:2038000,0.161198431869692)
--(axis cs:2036000,0.161188444313481)
--(axis cs:2034000,0.161180613439763)
--(axis cs:2032000,0.161206567496582)
--(axis cs:2030000,0.161205580935451)
--(axis cs:2028000,0.161200583527792)
--(axis cs:2026000,0.161188631157586)
--(axis cs:2024000,0.161195241147883)
--(axis cs:2022000,0.161206649653843)
--(axis cs:2020000,0.161208326094551)
--(axis cs:2018000,0.161212492150592)
--(axis cs:2016000,0.161224776585163)
--(axis cs:2014000,0.165350789502544)
--(axis cs:2012000,0.165369138352851)
--(axis cs:2010000,0.165366184313938)
--(axis cs:2008000,0.165393031994562)
--(axis cs:2006000,0.165404180487527)
--(axis cs:2004000,0.165413526237267)
--(axis cs:2002000,0.165414606978818)
--(axis cs:2000000,0.165421954803442)
--(axis cs:1998000,0.165414014785226)
--(axis cs:1996000,0.165406771179465)
--(axis cs:1994000,0.165397184439573)
--(axis cs:1992000,0.165396776074915)
--(axis cs:1990000,0.165402574546892)
--(axis cs:1988000,0.165382506076493)
--(axis cs:1986000,0.165374169288378)
--(axis cs:1984000,0.165369733259731)
--(axis cs:1982000,0.165337555600745)
--(axis cs:1980000,0.165345348017263)
--(axis cs:1978000,0.165352512119526)
--(axis cs:1976000,0.165357291387916)
--(axis cs:1974000,0.165380460722797)
--(axis cs:1972000,0.165381061827141)
--(axis cs:1970000,0.165369357436779)
--(axis cs:1968000,0.165406019380676)
--(axis cs:1966000,0.165395596949649)
--(axis cs:1964000,0.165391824367863)
--(axis cs:1962000,0.165386380808597)
--(axis cs:1960000,0.165391139723833)
--(axis cs:1958000,0.165399147972131)
--(axis cs:1956000,0.165388899955067)
--(axis cs:1954000,0.16537077384625)
--(axis cs:1952000,0.165381152031359)
--(axis cs:1950000,0.165406030930652)
--(axis cs:1948000,0.165391804639931)
--(axis cs:1946000,0.165398460358244)
--(axis cs:1944000,0.165419256899614)
--(axis cs:1942000,0.165425720556488)
--(axis cs:1940000,0.165449804871934)
--(axis cs:1938000,0.165436448730515)
--(axis cs:1936000,0.165449913843189)
--(axis cs:1934000,0.165430693702268)
--(axis cs:1932000,0.165453420352005)
--(axis cs:1930000,0.165449087198773)
--(axis cs:1928000,0.165419229159339)
--(axis cs:1926000,0.165390244533413)
--(axis cs:1924000,0.165411234181364)
--(axis cs:1922000,0.165420545953152)
--(axis cs:1920000,0.165429381810318)
--(axis cs:1918000,0.165442153701551)
--(axis cs:1916000,0.165434910606231)
--(axis cs:1914000,0.165430255841691)
--(axis cs:1912000,0.165462906698638)
--(axis cs:1910000,0.165474672413039)
--(axis cs:1908000,0.16545292690519)
--(axis cs:1906000,0.165431389909012)
--(axis cs:1904000,0.165432414995987)
--(axis cs:1902000,0.165442803968519)
--(axis cs:1900000,0.165457949683452)
--(axis cs:1898000,0.165428264768595)
--(axis cs:1896000,0.16538165159762)
--(axis cs:1894000,0.165368983514993)
--(axis cs:1892000,0.165349016880366)
--(axis cs:1890000,0.165353872280723)
--(axis cs:1888000,0.165380847694205)
--(axis cs:1886000,0.165347301805365)
--(axis cs:1884000,0.165335929799882)
--(axis cs:1882000,0.165348478919774)
--(axis cs:1880000,0.165337389113783)
--(axis cs:1878000,0.165339900396517)
--(axis cs:1876000,0.165352080429849)
--(axis cs:1874000,0.16535259127479)
--(axis cs:1872000,0.165363117899682)
--(axis cs:1870000,0.165326552176317)
--(axis cs:1868000,0.16527245280811)
--(axis cs:1866000,0.165241527384923)
--(axis cs:1864000,0.165209942357086)
--(axis cs:1862000,0.165201908631842)
--(axis cs:1860000,0.165187208597996)
--(axis cs:1858000,0.165167546775729)
--(axis cs:1856000,0.165151595588547)
--(axis cs:1854000,0.165129793523999)
--(axis cs:1852000,0.165096915486901)
--(axis cs:1850000,0.165109585350371)
--(axis cs:1848000,0.165107164892103)
--(axis cs:1846000,0.165081492917467)
--(axis cs:1844000,0.165065629964484)
--(axis cs:1842000,0.165040685949775)
--(axis cs:1840000,0.16502545549591)
--(axis cs:1838000,0.165014463735854)
--(axis cs:1836000,0.165003789268073)
--(axis cs:1834000,0.165007125182395)
--(axis cs:1832000,0.16498983198645)
--(axis cs:1830000,0.164974161370715)
--(axis cs:1828000,0.164955607937078)
--(axis cs:1826000,0.164930324980229)
--(axis cs:1824000,0.164869177053112)
--(axis cs:1822000,0.164849450675083)
--(axis cs:1820000,0.164847905596557)
--(axis cs:1818000,0.164836233400369)
--(axis cs:1816000,0.164824376046128)
--(axis cs:1814000,0.164794814121294)
--(axis cs:1812000,0.164744961601855)
--(axis cs:1810000,0.164715117865693)
--(axis cs:1808000,0.164719384444687)
--(axis cs:1806000,0.164709304427995)
--(axis cs:1804000,0.164673832607282)
--(axis cs:1802000,0.164659062323048)
--(axis cs:1800000,0.164644078819576)
--(axis cs:1798000,0.164624875225703)
--(axis cs:1796000,0.164586018091697)
--(axis cs:1794000,0.164560488003549)
--(axis cs:1792000,0.164550825037138)
--(axis cs:1790000,0.16449757410902)
--(axis cs:1788000,0.164481300393259)
--(axis cs:1786000,0.164483757922502)
--(axis cs:1784000,0.164469906445348)
--(axis cs:1782000,0.164447561556285)
--(axis cs:1780000,0.164413844397747)
--(axis cs:1778000,0.16437835789486)
--(axis cs:1776000,0.164366770327801)
--(axis cs:1774000,0.164346956379724)
--(axis cs:1772000,0.164301123273735)
--(axis cs:1770000,0.164275247278171)
--(axis cs:1768000,0.164262351205552)
--(axis cs:1766000,0.164229222901801)
--(axis cs:1764000,0.164199249134755)
--(axis cs:1762000,0.164176623996009)
--(axis cs:1760000,0.164157292796056)
--(axis cs:1758000,0.164121966883163)
--(axis cs:1756000,0.164113072210157)
--(axis cs:1754000,0.164096119825151)
--(axis cs:1752000,0.164087357070692)
--(axis cs:1750000,0.164075204787614)
--(axis cs:1748000,0.164046094108343)
--(axis cs:1746000,0.164035318041174)
--(axis cs:1744000,0.164001684069435)
--(axis cs:1742000,0.164016621719571)
--(axis cs:1740000,0.164051287034117)
--(axis cs:1738000,0.164051973872772)
--(axis cs:1736000,0.164049417993306)
--(axis cs:1734000,0.164042051131801)
--(axis cs:1732000,0.164028256495315)
--(axis cs:1730000,0.164031336311529)
--(axis cs:1728000,0.164024003518567)
--(axis cs:1726000,0.164032305023509)
--(axis cs:1724000,0.164066726179295)
--(axis cs:1722000,0.164043295214131)
--(axis cs:1720000,0.164036708696405)
--(axis cs:1718000,0.164006393542438)
--(axis cs:1716000,0.164002153352401)
--(axis cs:1714000,0.164003356485705)
--(axis cs:1712000,0.164007399412994)
--(axis cs:1710000,0.163994339107769)
--(axis cs:1708000,0.163980212912669)
--(axis cs:1706000,0.163974203564327)
--(axis cs:1704000,0.163975756611147)
--(axis cs:1702000,0.163957656419274)
--(axis cs:1700000,0.16395783292644)
--(axis cs:1698000,0.163964570701371)
--(axis cs:1696000,0.163951791668205)
--(axis cs:1694000,0.163955390358714)
--(axis cs:1692000,0.16394711472374)
--(axis cs:1690000,0.163889312108186)
--(axis cs:1688000,0.163896203479952)
--(axis cs:1686000,0.163876232162816)
--(axis cs:1684000,0.16388510467707)
--(axis cs:1682000,0.163879512078535)
--(axis cs:1680000,0.163853456936068)
--(axis cs:1678000,0.16381450005075)
--(axis cs:1676000,0.163791278718147)
--(axis cs:1674000,0.163796407369534)
--(axis cs:1672000,0.163799814328214)
--(axis cs:1670000,0.163793246231781)
--(axis cs:1668000,0.159689774378777)
--(axis cs:1666000,0.159674373233645)
--(axis cs:1664000,0.159670478613276)
--(axis cs:1662000,0.159668454878304)
--(axis cs:1660000,0.159674515616996)
--(axis cs:1658000,0.159707442159402)
--(axis cs:1656000,0.15966035248155)
--(axis cs:1654000,0.159658225865162)
--(axis cs:1652000,0.159653664150521)
--(axis cs:1650000,0.159661782704504)
--(axis cs:1648000,0.159646314582518)
--(axis cs:1646000,0.15965933227228)
--(axis cs:1644000,0.159665649318491)
--(axis cs:1642000,0.159679856371369)
--(axis cs:1640000,0.159704998562658)
--(axis cs:1638000,0.159704877581109)
--(axis cs:1636000,0.159696581123299)
--(axis cs:1634000,0.159680562905428)
--(axis cs:1632000,0.15967070769865)
--(axis cs:1630000,0.159672154262056)
--(axis cs:1628000,0.159657495992955)
--(axis cs:1626000,0.159643337870459)
--(axis cs:1624000,0.159644744311458)
--(axis cs:1622000,0.159637600876861)
--(axis cs:1620000,0.159627478831238)
--(axis cs:1618000,0.159620021920965)
--(axis cs:1616000,0.15964010765355)
--(axis cs:1614000,0.159615836951964)
--(axis cs:1612000,0.159613606015221)
--(axis cs:1610000,0.15960649155771)
--(axis cs:1608000,0.15958067719044)
--(axis cs:1606000,0.159571988141924)
--(axis cs:1604000,0.159536989659286)
--(axis cs:1602000,0.159497956701189)
--(axis cs:1600000,0.159473645335304)
--(axis cs:1598000,0.159474371664839)
--(axis cs:1596000,0.15947496658044)
--(axis cs:1594000,0.159456117729373)
--(axis cs:1592000,0.159465046703994)
--(axis cs:1590000,0.159445625257117)
--(axis cs:1588000,0.159436507594318)
--(axis cs:1586000,0.159441060198327)
--(axis cs:1584000,0.159435707116956)
--(axis cs:1582000,0.159439159026363)
--(axis cs:1580000,0.159416296798355)
--(axis cs:1578000,0.159408867040907)
--(axis cs:1576000,0.159404241429635)
--(axis cs:1574000,0.159362402617828)
--(axis cs:1572000,0.159385979652232)
--(axis cs:1570000,0.159405005601637)
--(axis cs:1568000,0.159417779106509)
--(axis cs:1566000,0.159399198424813)
--(axis cs:1564000,0.159371970143364)
--(axis cs:1562000,0.15938260423695)
--(axis cs:1560000,0.159371747111381)
--(axis cs:1558000,0.159373109636699)
--(axis cs:1556000,0.159372013168748)
--(axis cs:1554000,0.159387297841591)
--(axis cs:1552000,0.15938056313283)
--(axis cs:1550000,0.159380692255901)
--(axis cs:1548000,0.159393759980678)
--(axis cs:1546000,0.159391381125912)
--(axis cs:1544000,0.15935612601239)
--(axis cs:1542000,0.159321723791991)
--(axis cs:1540000,0.159301293362333)
--(axis cs:1538000,0.159324355572104)
--(axis cs:1536000,0.159302066639159)
--(axis cs:1534000,0.159307495242794)
--(axis cs:1532000,0.159306060305531)
--(axis cs:1530000,0.159279771530924)
--(axis cs:1528000,0.1592759144977)
--(axis cs:1526000,0.159273094299004)
--(axis cs:1524000,0.159243363861173)
--(axis cs:1522000,0.159220699278243)
--(axis cs:1520000,0.159213220757817)
--(axis cs:1518000,0.159211127209581)
--(axis cs:1516000,0.159208298836861)
--(axis cs:1514000,0.159210668840033)
--(axis cs:1512000,0.159193790461134)
--(axis cs:1510000,0.159189206217969)
--(axis cs:1508000,0.159210658465226)
--(axis cs:1506000,0.159192411674874)
--(axis cs:1504000,0.159182711692697)
--(axis cs:1502000,0.159191926332618)
--(axis cs:1500000,0.159175462801)
--(axis cs:1498000,0.159157157919094)
--(axis cs:1496000,0.159170030987603)
--(axis cs:1494000,0.159167223271678)
--(axis cs:1492000,0.159169597230063)
--(axis cs:1490000,0.159129672571807)
--(axis cs:1488000,0.159123434666483)
--(axis cs:1486000,0.159124088663122)
--(axis cs:1484000,0.159122147546766)
--(axis cs:1482000,0.159134283760835)
--(axis cs:1480000,0.159134620479001)
--(axis cs:1478000,0.159121092392394)
--(axis cs:1476000,0.159123067730671)
--(axis cs:1474000,0.159111901640701)
--(axis cs:1472000,0.159104749605099)
--(axis cs:1470000,0.159097543330948)
--(axis cs:1468000,0.159093191933719)
--(axis cs:1466000,0.159100984568445)
--(axis cs:1464000,0.159103657039387)
--(axis cs:1462000,0.159085652831696)
--(axis cs:1460000,0.159077026316959)
--(axis cs:1458000,0.159063483542399)
--(axis cs:1456000,0.159062048130109)
--(axis cs:1454000,0.159050164209928)
--(axis cs:1452000,0.15902612259446)
--(axis cs:1450000,0.159017331087997)
--(axis cs:1448000,0.158977709465759)
--(axis cs:1446000,0.158981852796487)
--(axis cs:1444000,0.158957753265372)
--(axis cs:1442000,0.158924854105066)
--(axis cs:1440000,0.158926182972005)
--(axis cs:1438000,0.158901183884286)
--(axis cs:1436000,0.158879556116171)
--(axis cs:1434000,0.158866099502331)
--(axis cs:1432000,0.158843589183497)
--(axis cs:1430000,0.158823115825216)
--(axis cs:1428000,0.15881235126205)
--(axis cs:1426000,0.158819651743955)
--(axis cs:1424000,0.158812569230031)
--(axis cs:1422000,0.158794634941227)
--(axis cs:1420000,0.158778327260392)
--(axis cs:1418000,0.158778910515719)
--(axis cs:1416000,0.158808018168907)
--(axis cs:1414000,0.158787320813688)
--(axis cs:1412000,0.15875789015525)
--(axis cs:1410000,0.15876546792557)
--(axis cs:1408000,0.158780454432806)
--(axis cs:1406000,0.158782584900101)
--(axis cs:1404000,0.158758090363047)
--(axis cs:1402000,0.172675534728465)
--(axis cs:1400000,0.172725348755063)
--(axis cs:1398000,0.172731900298497)
--(axis cs:1396000,0.172737114390064)
--(axis cs:1394000,0.172749205969917)
--(axis cs:1392000,0.172760008856763)
--(axis cs:1390000,0.172760024061194)
--(axis cs:1388000,0.172799704827155)
--(axis cs:1386000,0.172824538870205)
--(axis cs:1384000,0.172834221092694)
--(axis cs:1382000,0.17284036900441)
--(axis cs:1380000,0.172872841786158)
--(axis cs:1378000,0.172912238064036)
--(axis cs:1376000,0.172943058155102)
--(axis cs:1374000,0.172978981177433)
--(axis cs:1372000,0.172997412382269)
--(axis cs:1370000,0.173029486173805)
--(axis cs:1368000,0.173078272402593)
--(axis cs:1366000,0.173115950026557)
--(axis cs:1364000,0.17311553777573)
--(axis cs:1362000,0.173150820312927)
--(axis cs:1360000,0.173188614187051)
--(axis cs:1358000,0.173232461869241)
--(axis cs:1356000,0.173262980281548)
--(axis cs:1354000,0.173301628515264)
--(axis cs:1352000,0.173312701800203)
--(axis cs:1350000,0.173334632535751)
--(axis cs:1348000,0.173349279789595)
--(axis cs:1346000,0.173364832318589)
--(axis cs:1344000,0.173395093364222)
--(axis cs:1342000,0.173408958034191)
--(axis cs:1340000,0.173408181753768)
--(axis cs:1338000,0.173445866596597)
--(axis cs:1336000,0.173442214451496)
--(axis cs:1334000,0.17347277785122)
--(axis cs:1332000,0.173489623099267)
--(axis cs:1330000,0.17349398923535)
--(axis cs:1328000,0.173511326601645)
--(axis cs:1326000,0.173555649333077)
--(axis cs:1324000,0.173584295726299)
--(axis cs:1322000,0.173591193685831)
--(axis cs:1320000,0.173597482391749)
--(axis cs:1318000,0.173626500816465)
--(axis cs:1316000,0.17362765441601)
--(axis cs:1314000,0.173656687791993)
--(axis cs:1312000,0.173687771363445)
--(axis cs:1310000,0.173707320001367)
--(axis cs:1308000,0.173746528573201)
--(axis cs:1306000,0.173758779353181)
--(axis cs:1304000,0.173779560492996)
--(axis cs:1302000,0.173806736452496)
--(axis cs:1300000,0.173802133803281)
--(axis cs:1298000,0.173847630500513)
--(axis cs:1296000,0.173878882967129)
--(axis cs:1294000,0.173916171277453)
--(axis cs:1292000,0.173968065807867)
--(axis cs:1290000,0.173994866615953)
--(axis cs:1288000,0.17402074783641)
--(axis cs:1286000,0.174030543131685)
--(axis cs:1284000,0.174051401530953)
--(axis cs:1282000,0.174072082153041)
--(axis cs:1280000,0.174087014153649)
--(axis cs:1278000,0.17413074349374)
--(axis cs:1276000,0.174159727511209)
--(axis cs:1274000,0.174178814184922)
--(axis cs:1272000,0.174200500837212)
--(axis cs:1270000,0.174213786757133)
--(axis cs:1268000,0.174244495464564)
--(axis cs:1266000,0.174260977714996)
--(axis cs:1264000,0.174296271259965)
--(axis cs:1262000,0.174335527927855)
--(axis cs:1260000,0.174354720537741)
--(axis cs:1258000,0.174391232463214)
--(axis cs:1256000,0.174371865064939)
--(axis cs:1254000,0.17440927381795)
--(axis cs:1252000,0.174436203082034)
--(axis cs:1250000,0.174479907508185)
--(axis cs:1248000,0.174561781494219)
--(axis cs:1246000,0.174571503723514)
--(axis cs:1244000,0.174601123062822)
--(axis cs:1242000,0.17461134069054)
--(axis cs:1240000,0.174625363751639)
--(axis cs:1238000,0.174647348986819)
--(axis cs:1236000,0.174695558328236)
--(axis cs:1234000,0.174724468210113)
--(axis cs:1232000,0.174760318537974)
--(axis cs:1230000,0.174785416307757)
--(axis cs:1228000,0.174792852379851)
--(axis cs:1226000,0.174826579384837)
--(axis cs:1224000,0.174876369090822)
--(axis cs:1222000,0.174916013355978)
--(axis cs:1220000,0.174929334764036)
--(axis cs:1218000,0.174933803172997)
--(axis cs:1216000,0.174954785041611)
--(axis cs:1214000,0.175002526295224)
--(axis cs:1212000,0.175038564394276)
--(axis cs:1210000,0.17504314085306)
--(axis cs:1208000,0.175096753923662)
--(axis cs:1206000,0.175134881148646)
--(axis cs:1204000,0.17514243730667)
--(axis cs:1202000,0.17516483797371)
--(axis cs:1200000,0.175200507679587)
--(axis cs:1198000,0.175235016643464)
--(axis cs:1196000,0.175262023368382)
--(axis cs:1194000,0.175279579161621)
--(axis cs:1192000,0.175318572814923)
--(axis cs:1190000,0.175337419836096)
--(axis cs:1188000,0.175360044668831)
--(axis cs:1186000,0.175366971483478)
--(axis cs:1184000,0.17543010413282)
--(axis cs:1182000,0.17545957278176)
--(axis cs:1180000,0.175497063337733)
--(axis cs:1178000,0.175523842898547)
--(axis cs:1176000,0.175567003326971)
--(axis cs:1174000,0.1756336153085)
--(axis cs:1172000,0.175680601985893)
--(axis cs:1170000,0.175754519830624)
--(axis cs:1168000,0.175803632099929)
--(axis cs:1166000,0.175868529739776)
--(axis cs:1164000,0.175920294688158)
--(axis cs:1162000,0.175970544832306)
--(axis cs:1160000,0.176040666004847)
--(axis cs:1158000,0.176099756874558)
--(axis cs:1156000,0.176156757207178)
--(axis cs:1154000,0.176215243501538)
--(axis cs:1152000,0.176300276002524)
--(axis cs:1150000,0.176380433393266)
--(axis cs:1148000,0.176413651713106)
--(axis cs:1146000,0.176463500191775)
--(axis cs:1144000,0.176554074351283)
--(axis cs:1142000,0.176620179009717)
--(axis cs:1140000,0.17671818070853)
--(axis cs:1138000,0.176763596130406)
--(axis cs:1136000,0.176810693631976)
--(axis cs:1134000,0.176844578974073)
--(axis cs:1132000,0.176903101589164)
--(axis cs:1130000,0.176957706834415)
--(axis cs:1128000,0.177003470096086)
--(axis cs:1126000,0.177055287137201)
--(axis cs:1124000,0.177116079277586)
--(axis cs:1122000,0.177173340976793)
--(axis cs:1120000,0.177231321756647)
--(axis cs:1118000,0.177294872169386)
--(axis cs:1116000,0.177374868762119)
--(axis cs:1114000,0.177433691448118)
--(axis cs:1112000,0.177494050424672)
--(axis cs:1110000,0.177554448440891)
--(axis cs:1108000,0.17762654330122)
--(axis cs:1106000,0.177691816548865)
--(axis cs:1104000,0.17773794432546)
--(axis cs:1102000,0.17779262499321)
--(axis cs:1100000,0.177848747815891)
--(axis cs:1098000,0.177922532429358)
--(axis cs:1096000,0.177985032822409)
--(axis cs:1094000,0.17802860418482)
--(axis cs:1092000,0.17807377497028)
--(axis cs:1090000,0.178156884062569)
--(axis cs:1088000,0.178200897033873)
--(axis cs:1086000,0.17827238397238)
--(axis cs:1084000,0.178365558272134)
--(axis cs:1082000,0.178449232068141)
--(axis cs:1080000,0.178539681437024)
--(axis cs:1078000,0.178614119448062)
--(axis cs:1076000,0.178667585090019)
--(axis cs:1074000,0.178755933719012)
--(axis cs:1072000,0.17881716126777)
--(axis cs:1070000,0.178883443966399)
--(axis cs:1068000,0.178933593430045)
--(axis cs:1066000,0.178977200269783)
--(axis cs:1064000,0.179042879887338)
--(axis cs:1062000,0.17909098435262)
--(axis cs:1060000,0.17916778821816)
--(axis cs:1058000,0.179229552960125)
--(axis cs:1056000,0.179332557495625)
--(axis cs:1054000,0.179389353039818)
--(axis cs:1052000,0.179448788259382)
--(axis cs:1050000,0.179536318805873)
--(axis cs:1048000,0.179626911893166)
--(axis cs:1046000,0.179714275400181)
--(axis cs:1044000,0.179825514440984)
--(axis cs:1042000,0.179891000695976)
--(axis cs:1040000,0.179969747233852)
--(axis cs:1038000,0.180021836129481)
--(axis cs:1036000,0.180121805311389)
--(axis cs:1034000,0.180194102702867)
--(axis cs:1032000,0.180282258017889)
--(axis cs:1030000,0.180355570743472)
--(axis cs:1028000,0.180442205004886)
--(axis cs:1026000,0.180514639662371)
--(axis cs:1024000,0.180594887081383)
--(axis cs:1022000,0.180690428666166)
--(axis cs:1020000,0.180791400452834)
--(axis cs:1018000,0.180857821470651)
--(axis cs:1016000,0.180970783543624)
--(axis cs:1014000,0.181065069208432)
--(axis cs:1012000,0.181152189598027)
--(axis cs:1010000,0.181238656077483)
--(axis cs:1008000,0.181368632826776)
--(axis cs:1006000,0.181476862126308)
--(axis cs:1004000,0.18156002658146)
--(axis cs:1002000,0.181644945725237)
--(axis cs:1000000,0.181745310250492)
--(axis cs:998000,0.181889458224893)
--(axis cs:996000,0.163927229416755)
--(axis cs:994000,0.164071888998824)
--(axis cs:992000,0.16419737241698)
--(axis cs:990000,0.164357374064946)
--(axis cs:988000,0.164506035250929)
--(axis cs:986000,0.164656737624258)
--(axis cs:984000,0.164831834497076)
--(axis cs:982000,0.164967457098473)
--(axis cs:980000,0.165128550028854)
--(axis cs:978000,0.165263566508044)
--(axis cs:976000,0.165409552450874)
--(axis cs:974000,0.165531248928627)
--(axis cs:972000,0.165669770093983)
--(axis cs:970000,0.165819274101452)
--(axis cs:968000,0.165967696243013)
--(axis cs:966000,0.166113393245108)
--(axis cs:964000,0.166255097975989)
--(axis cs:962000,0.166411782522832)
--(axis cs:960000,0.166595996572681)
--(axis cs:958000,0.166764488329832)
--(axis cs:956000,0.166892073715234)
--(axis cs:954000,0.167059258151294)
--(axis cs:952000,0.167191863108091)
--(axis cs:950000,0.167360599761625)
--(axis cs:948000,0.16756619383444)
--(axis cs:946000,0.167720636699689)
--(axis cs:944000,0.167866751690299)
--(axis cs:942000,0.168041181211233)
--(axis cs:940000,0.168197833935802)
--(axis cs:938000,0.168376103621955)
--(axis cs:936000,0.168563669129588)
--(axis cs:934000,0.168712491489025)
--(axis cs:932000,0.168862564210528)
--(axis cs:930000,0.169014173807276)
--(axis cs:928000,0.169144229456724)
--(axis cs:926000,0.169293694494537)
--(axis cs:924000,0.169483966193787)
--(axis cs:922000,0.169620508262242)
--(axis cs:920000,0.169799944709862)
--(axis cs:918000,0.169949566847211)
--(axis cs:916000,0.170113489870165)
--(axis cs:914000,0.170262368949326)
--(axis cs:912000,0.170443649839872)
--(axis cs:910000,0.170628195273757)
--(axis cs:908000,0.170806332694281)
--(axis cs:906000,0.170972141809999)
--(axis cs:904000,0.171140138282738)
--(axis cs:902000,0.171285479368147)
--(axis cs:900000,0.171478955428018)
--(axis cs:898000,0.171646181411976)
--(axis cs:896000,0.171830418759188)
--(axis cs:894000,0.17198507540964)
--(axis cs:892000,0.172148997693169)
--(axis cs:890000,0.172309165471448)
--(axis cs:888000,0.172517528340919)
--(axis cs:886000,0.172685864872829)
--(axis cs:884000,0.172851912769763)
--(axis cs:882000,0.172990313673362)
--(axis cs:880000,0.173168084220407)
--(axis cs:878000,0.17332021536708)
--(axis cs:876000,0.173541960034442)
--(axis cs:874000,0.173701254415126)
--(axis cs:872000,0.173846626940133)
--(axis cs:870000,0.174010233893299)
--(axis cs:868000,0.174175506555134)
--(axis cs:866000,0.174342381743713)
--(axis cs:864000,0.174557695021238)
--(axis cs:862000,0.174740167021661)
--(axis cs:860000,0.174932814870195)
--(axis cs:858000,0.175124551820096)
--(axis cs:856000,0.17527514236154)
--(axis cs:854000,0.175439043205275)
--(axis cs:852000,0.17567799848072)
--(axis cs:850000,0.175867362975923)
--(axis cs:848000,0.176041822333422)
--(axis cs:846000,0.176215987927144)
--(axis cs:844000,0.176402676623975)
--(axis cs:842000,0.176594386051835)
--(axis cs:840000,0.176801996492822)
--(axis cs:838000,0.176985352799708)
--(axis cs:836000,0.177166870742797)
--(axis cs:834000,0.177351010785103)
--(axis cs:832000,0.177526865101526)
--(axis cs:830000,0.177683425953078)
--(axis cs:828000,0.177891351641979)
--(axis cs:826000,0.178076864661529)
--(axis cs:824000,0.178270740143601)
--(axis cs:822000,0.178472662757582)
--(axis cs:820000,0.178644920862186)
--(axis cs:818000,0.178814419922428)
--(axis cs:816000,0.179059434881539)
--(axis cs:814000,0.179240783609549)
--(axis cs:812000,0.179417125187221)
--(axis cs:810000,0.179587977453649)
--(axis cs:808000,0.179782822131394)
--(axis cs:806000,0.179976633998904)
--(axis cs:804000,0.180201740135717)
--(axis cs:802000,0.180389971743623)
--(axis cs:800000,0.180571786552421)
--(axis cs:798000,0.180773745295495)
--(axis cs:796000,0.180980130559999)
--(axis cs:794000,0.181153045307694)
--(axis cs:792000,0.181376027146325)
--(axis cs:790000,0.181561120313674)
--(axis cs:788000,0.181732900244973)
--(axis cs:786000,0.181911576373132)
--(axis cs:784000,0.18208400033827)
--(axis cs:782000,0.182266661385553)
--(axis cs:780000,0.182507863361612)
--(axis cs:778000,0.182692947292699)
--(axis cs:776000,0.182866121330284)
--(axis cs:774000,0.183059722663745)
--(axis cs:772000,0.183247158228515)
--(axis cs:770000,0.183424631195201)
--(axis cs:768000,0.183657237649925)
--(axis cs:766000,0.183843339253309)
--(axis cs:764000,0.184003685541435)
--(axis cs:762000,0.184201818460144)
--(axis cs:760000,0.184367092474214)
--(axis cs:758000,0.184551194450015)
--(axis cs:756000,0.18477951503307)
--(axis cs:754000,0.184947304565358)
--(axis cs:752000,0.185114893065567)
--(axis cs:750000,0.185307961696771)
--(axis cs:748000,0.18542429559498)
--(axis cs:746000,0.185540703907659)
--(axis cs:744000,0.185657310451069)
--(axis cs:742000,0.18576991133374)
--(axis cs:740000,0.185896135893624)
--(axis cs:738000,0.186014398995871)
--(axis cs:736000,0.186165068521881)
--(axis cs:734000,0.186305591697608)
--(axis cs:732000,0.18647555093763)
--(axis cs:730000,0.186618092376577)
--(axis cs:728000,0.186758315357883)
--(axis cs:726000,0.186904309196896)
--(axis cs:724000,0.187027926168277)
--(axis cs:722000,0.187173993625616)
--(axis cs:720000,0.187351229469754)
--(axis cs:718000,0.187487467459364)
--(axis cs:716000,0.187607244533303)
--(axis cs:714000,0.187722707737823)
--(axis cs:712000,0.187870680919925)
--(axis cs:710000,0.188002987087315)
--(axis cs:708000,0.188137050159144)
--(axis cs:706000,0.18825771165478)
--(axis cs:704000,0.188358585604591)
--(axis cs:702000,0.188465197545128)
--(axis cs:700000,0.188593950821315)
--(axis cs:698000,0.188724030616125)
--(axis cs:696000,0.188884069699456)
--(axis cs:694000,0.188985044065696)
--(axis cs:692000,0.189111187146055)
--(axis cs:690000,0.189226815341897)
--(axis cs:688000,0.189347545561826)
--(axis cs:686000,0.189485766621966)
--(axis cs:684000,0.189619803613168)
--(axis cs:682000,0.189755566080139)
--(axis cs:680000,0.189875176680314)
--(axis cs:678000,0.189988838872208)
--(axis cs:676000,0.190100238592722)
--(axis cs:674000,0.190216423582916)
--(axis cs:672000,0.190356000463562)
--(axis cs:670000,0.190477918848986)
--(axis cs:668000,0.190624108967027)
--(axis cs:666000,0.190745607349249)
--(axis cs:664000,0.190862489560723)
--(axis cs:662000,0.190982576953985)
--(axis cs:660000,0.191132545316466)
--(axis cs:658000,0.191258941497072)
--(axis cs:656000,0.191381107651259)
--(axis cs:654000,0.191503294296149)
--(axis cs:652000,0.191629213227934)
--(axis cs:650000,0.191735667460987)
--(axis cs:648000,0.19190383267256)
--(axis cs:646000,0.192008902787561)
--(axis cs:644000,0.192126565536221)
--(axis cs:642000,0.192253080011022)
--(axis cs:640000,0.192369262387164)
--(axis cs:638000,0.192483835739094)
--(axis cs:636000,0.192645485024903)
--(axis cs:634000,0.192760569547435)
--(axis cs:632000,0.192885230408449)
--(axis cs:630000,0.19302437869008)
--(axis cs:628000,0.193122077206071)
--(axis cs:626000,0.193244537803747)
--(axis cs:624000,0.193390612431084)
--(axis cs:622000,0.193515022078158)
--(axis cs:620000,0.193625051940537)
--(axis cs:618000,0.193735340995953)
--(axis cs:616000,0.193862347620617)
--(axis cs:614000,0.193998492985023)
--(axis cs:612000,0.194143039969658)
--(axis cs:610000,0.194282262576026)
--(axis cs:608000,0.194378511431592)
--(axis cs:606000,0.19449987951066)
--(axis cs:604000,0.194613575326349)
--(axis cs:602000,0.19471318802896)
--(axis cs:600000,0.194879293278951)
--(axis cs:598000,0.195005479492886)
--(axis cs:596000,0.195141971655555)
--(axis cs:594000,0.19524475898)
--(axis cs:592000,0.195354191356957)
--(axis cs:590000,0.19547744780912)
--(axis cs:588000,0.195635354532178)
--(axis cs:586000,0.19576978870858)
--(axis cs:584000,0.195880613102743)
--(axis cs:582000,0.195998128684662)
--(axis cs:580000,0.196115046070651)
--(axis cs:578000,0.19624010275341)
--(axis cs:576000,0.196400335123972)
--(axis cs:574000,0.196525784692396)
--(axis cs:572000,0.196656846591301)
--(axis cs:570000,0.196788081440971)
--(axis cs:568000,0.196898656623773)
--(axis cs:566000,0.197027949611901)
--(axis cs:564000,0.197175523987957)
--(axis cs:562000,0.197333626472723)
--(axis cs:560000,0.197466250458935)
--(axis cs:558000,0.197597244315516)
--(axis cs:556000,0.197731797906213)
--(axis cs:554000,0.197868329649864)
--(axis cs:552000,0.198041247192819)
--(axis cs:550000,0.198174282885434)
--(axis cs:548000,0.198311737406085)
--(axis cs:546000,0.198418157073167)
--(axis cs:544000,0.198530729129598)
--(axis cs:542000,0.198661947797794)
--(axis cs:540000,0.198819603266017)
--(axis cs:538000,0.198943314859508)
--(axis cs:536000,0.199085789152008)
--(axis cs:534000,0.199211668316897)
--(axis cs:532000,0.199333486622106)
--(axis cs:530000,0.199449785254487)
--(axis cs:528000,0.199591366292068)
--(axis cs:526000,0.199697462555244)
--(axis cs:524000,0.199823494897238)
--(axis cs:522000,0.199957007363988)
--(axis cs:520000,0.200089002656744)
--(axis cs:518000,0.200216353166091)
--(axis cs:516000,0.200354266408412)
--(axis cs:514000,0.200478789180471)
--(axis cs:512000,0.200635858811825)
--(axis cs:510000,0.200771129481603)
--(axis cs:508000,0.200908188189934)
--(axis cs:506000,0.201021530695352)
--(axis cs:504000,0.201180667768908)
--(axis cs:502000,0.201290799875139)
--(axis cs:500000,0.201415535359827)
--(axis cs:498000,0.201538709989325)
--(axis cs:496000,0.201629790624339)
--(axis cs:494000,0.201746811135657)
--(axis cs:492000,0.20187725873795)
--(axis cs:490000,0.202002050512053)
--(axis cs:488000,0.202486332139967)
--(axis cs:486000,0.202680623533922)
--(axis cs:484000,0.20288174283791)
--(axis cs:482000,0.203092962049036)
--(axis cs:480000,0.203372380982833)
--(axis cs:478000,0.203594863247199)
--(axis cs:476000,0.203813417408065)
--(axis cs:474000,0.204040086698808)
--(axis cs:472000,0.20427630497785)
--(axis cs:470000,0.204513372491129)
--(axis cs:468000,0.20480058016492)
--(axis cs:466000,0.205013280303468)
--(axis cs:464000,0.205195821835046)
--(axis cs:462000,0.205444403820862)
--(axis cs:460000,0.205662011570785)
--(axis cs:458000,0.205901710400795)
--(axis cs:456000,0.206223044487234)
--(axis cs:454000,0.206468759372435)
--(axis cs:452000,0.206711944935155)
--(axis cs:450000,0.206939267822601)
--(axis cs:448000,0.207197172907706)
--(axis cs:446000,0.207429165235499)
--(axis cs:444000,0.207722355353761)
--(axis cs:442000,0.207941948033904)
--(axis cs:440000,0.208187109470752)
--(axis cs:438000,0.208415608392961)
--(axis cs:436000,0.208637684598663)
--(axis cs:434000,0.208854666501877)
--(axis cs:432000,0.209140487688483)
--(axis cs:430000,0.209361737923952)
--(axis cs:428000,0.209613744871578)
--(axis cs:426000,0.209854474292442)
--(axis cs:424000,0.210080533519633)
--(axis cs:422000,0.210298556386526)
--(axis cs:420000,0.210555602075526)
--(axis cs:418000,0.210791975656938)
--(axis cs:416000,0.211018771751717)
--(axis cs:414000,0.211238576934727)
--(axis cs:412000,0.211447340864425)
--(axis cs:410000,0.211668523446499)
--(axis cs:408000,0.228956537073428)
--(axis cs:406000,0.229225474494007)
--(axis cs:404000,0.229454465498697)
--(axis cs:402000,0.229697464033553)
--(axis cs:400000,0.229935919102745)
--(axis cs:398000,0.230205443742638)
--(axis cs:396000,0.238970626564754)
--(axis cs:394000,0.239192268330137)
--(axis cs:392000,0.239412867832654)
--(axis cs:390000,0.239635533796661)
--(axis cs:388000,0.239885942020289)
--(axis cs:386000,0.240186938307875)
--(axis cs:384000,0.240548209989384)
--(axis cs:382000,0.240841831017863)
--(axis cs:380000,0.241154552899348)
--(axis cs:378000,0.241484593832198)
--(axis cs:376000,0.241804375921447)
--(axis cs:374000,0.242114324264704)
--(axis cs:372000,0.242491373454612)
--(axis cs:370000,0.242794149056638)
--(axis cs:368000,0.243110269578431)
--(axis cs:366000,0.243402768372892)
--(axis cs:364000,0.24371121607814)
--(axis cs:362000,0.244029093383564)
--(axis cs:360000,0.244418153378161)
--(axis cs:358000,0.244752849255664)
--(axis cs:356000,0.245079839820731)
--(axis cs:354000,0.245384800286433)
--(axis cs:352000,0.245666057877359)
--(axis cs:350000,0.245944138594532)
--(axis cs:348000,0.246275964221767)
--(axis cs:346000,0.246567500834585)
--(axis cs:344000,0.246835040815028)
--(axis cs:342000,0.247096679142735)
--(axis cs:340000,0.247368577101625)
--(axis cs:338000,0.247620093630044)
--(axis cs:336000,0.247928973596412)
--(axis cs:334000,0.248071379270881)
--(axis cs:332000,0.248215121611162)
--(axis cs:330000,0.248381526943414)
--(axis cs:328000,0.256913420391057)
--(axis cs:326000,0.257079650098239)
--(axis cs:324000,0.257250285289909)
--(axis cs:322000,0.257379505011941)
--(axis cs:320000,0.257511571855694)
--(axis cs:318000,0.257673396481875)
--(axis cs:316000,0.257811916207093)
--(axis cs:314000,0.257955123544834)
--(axis cs:312000,0.258130831293103)
--(axis cs:310000,0.258262993989291)
--(axis cs:308000,0.258412860942656)
--(axis cs:306000,0.275436095306214)
--(axis cs:304000,0.275571360679808)
--(axis cs:302000,0.274277505995946)
--(axis cs:300000,0.274448891565799)
--(axis cs:298000,0.274019581977087)
--(axis cs:296000,0.274144770780125)
--(axis cs:294000,0.274253408896536)
--(axis cs:292000,0.274380514185149)
--(axis cs:290000,0.274515083974002)
--(axis cs:288000,0.274663567239022)
--(axis cs:286000,0.27478332044683)
--(axis cs:284000,0.274891949558215)
--(axis cs:282000,0.275043481190121)
--(axis cs:280000,0.271366629418853)
--(axis cs:278000,0.271451881303472)
--(axis cs:276000,0.271558048949287)
--(axis cs:274000,0.271630286981765)
--(axis cs:272000,0.271705654822396)
--(axis cs:270000,0.271765113498037)
--(axis cs:268000,0.267111717055281)
--(axis cs:266000,0.267163579306857)
--(axis cs:264000,0.267257842178979)
--(axis cs:262000,0.267318501102891)
--(axis cs:260000,0.267208308358837)
--(axis cs:258000,0.267098598014314)
--(axis cs:256000,0.266977109024598)
--(axis cs:254000,0.266866957933151)
--(axis cs:252000,0.266747066241898)
--(axis cs:250000,0.266598698873398)
--(axis cs:248000,0.266453460715426)
--(axis cs:246000,0.266322372286599)
--(axis cs:244000,0.266203203899461)
--(axis cs:242000,0.266053020328584)
--(axis cs:240000,0.265871234102611)
--(axis cs:238000,0.265701767014149)
--(axis cs:236000,0.265543123938264)
--(axis cs:234000,0.265384617438026)
--(axis cs:232000,0.265225406899027)
--(axis cs:230000,0.265041914052644)
--(axis cs:228000,0.232488590748051)
--(axis cs:226000,0.232359206793382)
--(axis cs:224000,0.232211707391103)
--(axis cs:222000,0.232075073929616)
--(axis cs:220000,0.240161139442779)
--(axis cs:218000,0.207802248145399)
--(axis cs:216000,0.207913519129043)
--(axis cs:214000,0.208001560127943)
--(axis cs:212000,0.208102235109388)
--(axis cs:210000,0.208200136224686)
--(axis cs:208000,0.208298056585184)
--(axis cs:206000,0.208382901704789)
--(axis cs:204000,0.208499612457573)
--(axis cs:202000,0.208591672187777)
--(axis cs:200000,0.208547050439128)
--(axis cs:198000,0.208485169675779)
--(axis cs:196000,0.208416706752572)
--(axis cs:194000,0.20835068177487)
--(axis cs:192000,0.20802457967383)
--(axis cs:190000,0.207608010411559)
--(axis cs:188000,0.207191247791905)
--(axis cs:186000,0.206739326778999)
--(axis cs:184000,0.206316921539609)
--(axis cs:182000,0.205897544460974)
--(axis cs:180000,0.205355290482769)
--(axis cs:178000,0.204896498829966)
--(axis cs:176000,0.206552582363104)
--(axis cs:174000,0.206054800057834)
--(axis cs:172000,0.205546747271769)
--(axis cs:170000,0.201285938047202)
--(axis cs:168000,0.200712201056229)
--(axis cs:166000,0.200220506759999)
--(axis cs:164000,0.199725013494139)
--(axis cs:162000,0.199263228256171)
--(axis cs:160000,0.198801782323935)
--(axis cs:158000,0.198174718904231)
--(axis cs:156000,0.197289319962831)
--(axis cs:154000,0.196552612059478)
--(axis cs:152000,0.195820668159484)
--(axis cs:150000,0.20674485112961)
--(axis cs:148000,0.20611738619068)
--(axis cs:146000,0.228287521839243)
--(axis cs:144000,0.227224999400561)
--(axis cs:142000,0.226347243375948)
--(axis cs:140000,0.225467415514651)
--(axis cs:138000,0.224612714459445)
--(axis cs:136000,0.223746217813068)
--(axis cs:134000,0.222872046788497)
--(axis cs:132000,0.221748013451868)
--(axis cs:130000,0.22081960233791)
--(axis cs:128000,0.219821447943591)
--(axis cs:126000,0.218823608421119)
--(axis cs:124000,0.217819923617299)
--(axis cs:122000,0.216806939781165)
--(axis cs:120000,0.215569482749545)
--(axis cs:118000,0.214529917026731)
--(axis cs:116000,0.209379314356096)
--(axis cs:114000,0.208387901902734)
--(axis cs:112000,0.207391297909422)
--(axis cs:110000,0.206392356276325)
--(axis cs:108000,0.205143797038676)
--(axis cs:106000,0.204121787368353)
--(axis cs:104000,0.203085577208807)
--(axis cs:102000,0.20213810149755)
--(axis cs:100000,0.201244485985327)
--(axis cs:98000,0.214098445218669)
--(axis cs:96000,0.213234453956699)
--(axis cs:94000,0.212541501708641)
--(axis cs:92000,0.211807703670304)
--(axis cs:90000,0.211103753859651)
--(axis cs:88000,0.210187483630208)
--(axis cs:86000,0.209198137171494)
--(axis cs:84000,0.207972140368684)
--(axis cs:82000,0.207000683772171)
--(axis cs:80000,0.214516649090727)
--(axis cs:78000,0.213461940898564)
--(axis cs:76000,0.212408375755522)
--(axis cs:74000,0.211340884185589)
--(axis cs:72000,0.20754310221701)
--(axis cs:70000,0.249239591517199)
--(axis cs:68000,0.248232945337306)
--(axis cs:66000,0.247168195487399)
--(axis cs:64000,0.246142517838003)
--(axis cs:62000,0.245059870002062)
--(axis cs:60000,0.243743190713488)
--(axis cs:58000,0.242613980469878)
--(axis cs:56000,0.241504524619775)
--(axis cs:54000,0.240409256665201)
--(axis cs:52000,0.239300495801377)
--(axis cs:50000,0.238186127807605)
--(axis cs:48000,0.236582577417854)
--(axis cs:46000,0.23517636813028)
--(axis cs:44000,0.233935467486686)
--(axis cs:42000,0.232700627050751)
--(axis cs:40000,0.231599131208885)
--(axis cs:38000,0.23040955259736)
--(axis cs:36000,0.22895730204819)
--(axis cs:34000,0.227730699332684)
--(axis cs:32000,0.226476071401086)
--(axis cs:30000,0.225223569190131)
--(axis cs:28000,0.223948670296467)
--(axis cs:26000,0.222694407345698)
--(axis cs:24000,0.221122436331688)
--(axis cs:22000,0.221501547580957)
--(axis cs:20000,0.22033158828686)
--(axis cs:18000,0.219318202617385)
--(axis cs:16000,0.218632293030583)
--(axis cs:14000,0.217849373723814)
--(axis cs:12000,0.216930673143284)
--(axis cs:10000,0.216233478473261)
--(axis cs:8000,0.215544555564944)
--(axis cs:6000,0.212627673789329)
--(axis cs:4000,0.212372928689147)
--(axis cs:2000,0.211817742285469)
--(axis cs:0,0.208381583703956)
--cycle;


\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.13698324064887)
--(axis cs:0,0.116560167125222)
--(axis cs:2000,0.125084631697404)
--(axis cs:4000,0.125240882408287)
--(axis cs:6000,0.117214629574707)
--(axis cs:8000,0.130511348685942)
--(axis cs:10000,0.130799609407643)
--(axis cs:12000,0.13107271662638)
--(axis cs:14000,0.131390939777854)
--(axis cs:16000,0.131636850354962)
--(axis cs:18000,0.131861532187097)
--(axis cs:20000,0.132080778746643)
--(axis cs:22000,0.132286700595386)
--(axis cs:24000,0.137835303818676)
--(axis cs:26000,0.138066694856602)
--(axis cs:28000,0.138243649209815)
--(axis cs:30000,0.138413168940156)
--(axis cs:32000,0.143433175872189)
--(axis cs:34000,0.143458333477871)
--(axis cs:36000,0.143474751477335)
--(axis cs:38000,0.142286752932958)
--(axis cs:40000,0.142291331298462)
--(axis cs:42000,0.142368057242277)
--(axis cs:44000,0.142444422836974)
--(axis cs:46000,0.119371993943573)
--(axis cs:48000,0.119398544635055)
--(axis cs:50000,0.127914262290497)
--(axis cs:52000,0.127938653581913)
--(axis cs:54000,0.127960871362899)
--(axis cs:56000,0.127985740134815)
--(axis cs:58000,0.128006981914229)
--(axis cs:60000,0.128032516315271)
--(axis cs:62000,0.140494172801757)
--(axis cs:64000,0.140474218807491)
--(axis cs:66000,0.14045520566003)
--(axis cs:68000,0.140439485881551)
--(axis cs:70000,0.140421659691572)
--(axis cs:72000,0.120822008800521)
--(axis cs:74000,0.113191717246627)
--(axis cs:76000,0.11330100386354)
--(axis cs:78000,0.116012220599041)
--(axis cs:80000,0.116158180631897)
--(axis cs:82000,0.111185764484276)
--(axis cs:84000,0.111239707147065)
--(axis cs:86000,0.115848535361898)
--(axis cs:88000,0.115956266271356)
--(axis cs:90000,0.115542984359755)
--(axis cs:92000,0.115655052282803)
--(axis cs:94000,0.1157677485283)
--(axis cs:96000,0.11587669816063)
--(axis cs:98000,0.116009652755009)
--(axis cs:100000,0.106259211973104)
--(axis cs:102000,0.106402998543538)
--(axis cs:104000,0.117433766430223)
--(axis cs:106000,0.117528978947912)
--(axis cs:108000,0.117621503971992)
--(axis cs:110000,0.117732486886037)
--(axis cs:112000,0.117818723477953)
--(axis cs:114000,0.117906687913056)
--(axis cs:116000,0.117989538859908)
--(axis cs:118000,0.129101259053476)
--(axis cs:120000,0.129208474958571)
--(axis cs:122000,0.129327779344033)
--(axis cs:124000,0.129427565079003)
--(axis cs:126000,0.129524406802504)
--(axis cs:128000,0.129617955652654)
--(axis cs:130000,0.129710911141468)
--(axis cs:132000,0.149474472155105)
--(axis cs:134000,0.149521963846201)
--(axis cs:136000,0.149553125204996)
--(axis cs:138000,0.149585240802545)
--(axis cs:140000,0.149617272293136)
--(axis cs:142000,0.149642417874332)
--(axis cs:144000,0.149669410211586)
--(axis cs:146000,0.149703094241018)
--(axis cs:148000,0.136242135222264)
--(axis cs:150000,0.136251754993228)
--(axis cs:152000,0.116371641002602)
--(axis cs:154000,0.109233294214994)
--(axis cs:156000,0.109271575982374)
--(axis cs:158000,0.109325195144917)
--(axis cs:160000,0.109358967813705)
--(axis cs:162000,0.109392871175449)
--(axis cs:164000,0.109422415822493)
--(axis cs:166000,0.109461303854087)
--(axis cs:168000,0.110530146189936)
--(axis cs:170000,0.119979746940192)
--(axis cs:172000,0.148447802154265)
--(axis cs:174000,0.148457849082147)
--(axis cs:176000,0.148465508581052)
--(axis cs:178000,0.144725579239166)
--(axis cs:180000,0.144706751799712)
--(axis cs:182000,0.14890561296099)
--(axis cs:184000,0.148885337592108)
--(axis cs:186000,0.148865788407951)
--(axis cs:188000,0.148852645012468)
--(axis cs:190000,0.148835916745763)
--(axis cs:192000,0.148832893042014)
--(axis cs:194000,0.148837401456321)
--(axis cs:196000,0.14883912033476)
--(axis cs:198000,0.148842225622175)
--(axis cs:200000,0.148842978735961)
--(axis cs:202000,0.148845022994916)
--(axis cs:204000,0.1488461853118)
--(axis cs:206000,0.154282287403287)
--(axis cs:208000,0.154261896302579)
--(axis cs:210000,0.154239012486733)
--(axis cs:212000,0.154212154060104)
--(axis cs:214000,0.154191590336907)
--(axis cs:216000,0.14135724008072)
--(axis cs:218000,0.142822126277953)
--(axis cs:220000,0.155710638198023)
--(axis cs:222000,0.154412285372876)
--(axis cs:224000,0.154390557039787)
--(axis cs:226000,0.154672379598943)
--(axis cs:228000,0.154645521629031)
--(axis cs:230000,0.178329400286919)
--(axis cs:232000,0.178353549332983)
--(axis cs:234000,0.178374073806948)
--(axis cs:236000,0.178396652862218)
--(axis cs:238000,0.178416773357755)
--(axis cs:240000,0.178434549740762)
--(axis cs:242000,0.178458384658426)
--(axis cs:244000,0.178477168332224)
--(axis cs:246000,0.178488542336612)
--(axis cs:248000,0.17850529951451)
--(axis cs:250000,0.178522011261369)
--(axis cs:252000,0.178531279567901)
--(axis cs:254000,0.178539071195936)
--(axis cs:256000,0.178547068868893)
--(axis cs:258000,0.178554942648175)
--(axis cs:260000,0.178563932453585)
--(axis cs:262000,0.178569501127582)
--(axis cs:264000,0.178579981207915)
--(axis cs:266000,0.178586068382193)
--(axis cs:268000,0.178592341188531)
--(axis cs:270000,0.179937849836311)
--(axis cs:272000,0.179943271435123)
--(axis cs:274000,0.179939880801879)
--(axis cs:276000,0.179940554509389)
--(axis cs:278000,0.179941672514709)
--(axis cs:280000,0.179941331542284)
--(axis cs:282000,0.190477284528036)
--(axis cs:284000,0.190431948814528)
--(axis cs:286000,0.190392123822312)
--(axis cs:288000,0.190356271448663)
--(axis cs:290000,0.190308901875565)
--(axis cs:292000,0.199167387004398)
--(axis cs:294000,0.199136846598194)
--(axis cs:296000,0.199100282285182)
--(axis cs:298000,0.19906284775232)
--(axis cs:300000,0.199170568985211)
--(axis cs:302000,0.199121821624139)
--(axis cs:304000,0.206522137715552)
--(axis cs:306000,0.206482790027661)
--(axis cs:308000,0.199615538188227)
--(axis cs:310000,0.199581429002274)
--(axis cs:312000,0.199547358745625)
--(axis cs:314000,0.199504418631627)
--(axis cs:316000,0.199466729911426)
--(axis cs:318000,0.199430894841256)
--(axis cs:320000,0.199395289025944)
--(axis cs:322000,0.199362935955137)
--(axis cs:324000,0.199326839384777)
--(axis cs:326000,0.199279650486863)
--(axis cs:328000,0.199239692956063)
--(axis cs:330000,0.169883736459393)
--(axis cs:332000,0.1698275380184)
--(axis cs:334000,0.169773477902051)
--(axis cs:336000,0.169717206221225)
--(axis cs:338000,0.16965200510399)
--(axis cs:340000,0.16959735215936)
--(axis cs:342000,0.169540397485095)
--(axis cs:344000,0.169486762531101)
--(axis cs:346000,0.169426679523443)
--(axis cs:348000,0.169366999615309)
--(axis cs:350000,0.169297122542527)
--(axis cs:352000,0.169238307198701)
--(axis cs:354000,0.169180635335388)
--(axis cs:356000,0.169116748535229)
--(axis cs:358000,0.169055776539692)
--(axis cs:360000,0.168993786551046)
--(axis cs:362000,0.168919255170504)
--(axis cs:364000,0.16885777101711)
--(axis cs:366000,0.168800412089613)
--(axis cs:368000,0.168741791261951)
--(axis cs:370000,0.168680505849834)
--(axis cs:372000,0.168619935919612)
--(axis cs:374000,0.168543821713381)
--(axis cs:376000,0.168481862768006)
--(axis cs:378000,0.168415640070871)
--(axis cs:380000,0.168353235065642)
--(axis cs:382000,0.168286733838695)
--(axis cs:384000,0.168221241697228)
--(axis cs:386000,0.168140515578463)
--(axis cs:388000,0.1680730375072)
--(axis cs:390000,0.168005991298566)
--(axis cs:392000,0.16793970530601)
--(axis cs:394000,0.167876130063668)
--(axis cs:396000,0.167812046772856)
--(axis cs:398000,0.169890478057933)
--(axis cs:400000,0.169823882615327)
--(axis cs:402000,0.169761003265441)
--(axis cs:404000,0.169698844580638)
--(axis cs:406000,0.169639073557377)
--(axis cs:408000,0.16956822098149)
--(axis cs:410000,0.161989685370005)
--(axis cs:412000,0.161935743063855)
--(axis cs:414000,0.161880931774685)
--(axis cs:416000,0.161826077228232)
--(axis cs:418000,0.161768681764643)
--(axis cs:420000,0.16170888403507)
--(axis cs:422000,0.161639551330577)
--(axis cs:424000,0.161584196319173)
--(axis cs:426000,0.161527296527614)
--(axis cs:428000,0.161470838435538)
--(axis cs:430000,0.161408990568641)
--(axis cs:432000,0.161353383994452)
--(axis cs:434000,0.16128211737817)
--(axis cs:436000,0.161229374300219)
--(axis cs:438000,0.161174082377358)
--(axis cs:440000,0.161117556275471)
--(axis cs:442000,0.161063088021105)
--(axis cs:444000,0.161006728597478)
--(axis cs:446000,0.16093525058255)
--(axis cs:448000,0.160880717565703)
--(axis cs:450000,0.160818629455827)
--(axis cs:452000,0.160761615683833)
--(axis cs:454000,0.160704310779905)
--(axis cs:456000,0.16064298643091)
--(axis cs:458000,0.160573462464559)
--(axis cs:460000,0.160518276045431)
--(axis cs:462000,0.160457650655155)
--(axis cs:464000,0.160399223924412)
--(axis cs:466000,0.160347833955603)
--(axis cs:468000,0.160288550577482)
--(axis cs:470000,0.160219294231053)
--(axis cs:472000,0.160154481741822)
--(axis cs:474000,0.160096874797246)
--(axis cs:476000,0.160036217856991)
--(axis cs:478000,0.159980983870605)
--(axis cs:480000,0.159920320961974)
--(axis cs:482000,0.159852317377391)
--(axis cs:484000,0.159799915411756)
--(axis cs:486000,0.159749330192538)
--(axis cs:488000,0.159695611435243)
--(axis cs:490000,0.150705320246954)
--(axis cs:492000,0.150645864000125)
--(axis cs:494000,0.150570150199193)
--(axis cs:496000,0.150510376110105)
--(axis cs:498000,0.150454395011638)
--(axis cs:500000,0.150393001226677)
--(axis cs:502000,0.150331716112982)
--(axis cs:504000,0.150275542030482)
--(axis cs:506000,0.150203336172137)
--(axis cs:508000,0.150144665135979)
--(axis cs:510000,0.150078715131013)
--(axis cs:512000,0.1500167525276)
--(axis cs:514000,0.149953480136328)
--(axis cs:516000,0.149895532942898)
--(axis cs:518000,0.149820614640928)
--(axis cs:520000,0.149759266866022)
--(axis cs:522000,0.149700119154445)
--(axis cs:524000,0.149639260589309)
--(axis cs:526000,0.149580814599942)
--(axis cs:528000,0.149523694412264)
--(axis cs:530000,0.14944677783583)
--(axis cs:532000,0.149386621029812)
--(axis cs:534000,0.149321685250417)
--(axis cs:536000,0.14925480023968)
--(axis cs:538000,0.149193949500115)
--(axis cs:540000,0.149131566649417)
--(axis cs:542000,0.149059155479175)
--(axis cs:544000,0.148996266221619)
--(axis cs:546000,0.148938043846597)
--(axis cs:548000,0.148882661333303)
--(axis cs:550000,0.148819258007083)
--(axis cs:552000,0.148755891852962)
--(axis cs:554000,0.148676131071635)
--(axis cs:556000,0.148613703652357)
--(axis cs:558000,0.148551623742465)
--(axis cs:560000,0.14848720219673)
--(axis cs:562000,0.148424728435421)
--(axis cs:564000,0.149873707089713)
--(axis cs:566000,0.149799419943661)
--(axis cs:568000,0.149741116982435)
--(axis cs:570000,0.149678821342407)
--(axis cs:572000,0.149613398729571)
--(axis cs:574000,0.149554125750499)
--(axis cs:576000,0.149491382741115)
--(axis cs:578000,0.149413831759965)
--(axis cs:580000,0.149355959936111)
--(axis cs:582000,0.149296044602408)
--(axis cs:584000,0.149237290517126)
--(axis cs:586000,0.14917793724544)
--(axis cs:588000,0.149116426358315)
--(axis cs:590000,0.149041742829308)
--(axis cs:592000,0.148980368425676)
--(axis cs:594000,0.148921123649125)
--(axis cs:596000,0.148863080226403)
--(axis cs:598000,0.148798810415449)
--(axis cs:600000,0.148736562204033)
--(axis cs:602000,0.141615878802655)
--(axis cs:604000,0.138319894598182)
--(axis cs:606000,0.142624387877301)
--(axis cs:608000,0.142571651681877)
--(axis cs:610000,0.142523165725048)
--(axis cs:612000,0.14246855718864)
--(axis cs:614000,0.142399321635982)
--(axis cs:616000,0.142340692757306)
--(axis cs:618000,0.142286530485136)
--(axis cs:620000,0.142232338959598)
--(axis cs:622000,0.142179076920814)
--(axis cs:624000,0.142129086791421)
--(axis cs:626000,0.142067839687263)
--(axis cs:628000,0.142012433076643)
--(axis cs:630000,0.141960795292578)
--(axis cs:632000,0.141905096236556)
--(axis cs:634000,0.14185217189174)
--(axis cs:636000,0.141799398034752)
--(axis cs:638000,0.141731528771208)
--(axis cs:640000,0.141681736889117)
--(axis cs:642000,0.141630035941203)
--(axis cs:644000,0.141574641495879)
--(axis cs:646000,0.141522074417783)
--(axis cs:648000,0.141471447310977)
--(axis cs:650000,0.141403462925335)
--(axis cs:652000,0.14135623818105)
--(axis cs:654000,0.141303859535072)
--(axis cs:656000,0.141251957163337)
--(axis cs:658000,0.141196998893543)
--(axis cs:660000,0.141147171517254)
--(axis cs:662000,0.141080640382409)
--(axis cs:664000,0.1410291257477)
--(axis cs:666000,0.140981880152593)
--(axis cs:668000,0.140924882306112)
--(axis cs:670000,0.14087221427446)
--(axis cs:672000,0.140816977076688)
--(axis cs:674000,0.14075089810635)
--(axis cs:676000,0.140696694880662)
--(axis cs:678000,0.140643882495879)
--(axis cs:680000,0.140593937151259)
--(axis cs:682000,0.140544915456058)
--(axis cs:684000,0.14049172752132)
--(axis cs:686000,0.140428808670597)
--(axis cs:688000,0.140376293305135)
--(axis cs:690000,0.140326537372725)
--(axis cs:692000,0.140269789512204)
--(axis cs:694000,0.140215058708939)
--(axis cs:696000,0.140162513411336)
--(axis cs:698000,0.140100234131374)
--(axis cs:700000,0.14004975254399)
--(axis cs:702000,0.139994334290366)
--(axis cs:704000,0.139941753334789)
--(axis cs:706000,0.139889967469523)
--(axis cs:708000,0.139841814767605)
--(axis cs:710000,0.139779127218251)
--(axis cs:712000,0.13972718860001)
--(axis cs:714000,0.139678550386459)
--(axis cs:716000,0.139629458462109)
--(axis cs:718000,0.139576419315269)
--(axis cs:720000,0.139528332622115)
--(axis cs:722000,0.139462160957502)
--(axis cs:724000,0.139411132414462)
--(axis cs:726000,0.13936476736908)
--(axis cs:728000,0.139316896548638)
--(axis cs:730000,0.139263873206949)
--(axis cs:732000,0.139209347339183)
--(axis cs:734000,0.139146364669587)
--(axis cs:736000,0.139094247975793)
--(axis cs:738000,0.139041882311044)
--(axis cs:740000,0.138988152043102)
--(axis cs:742000,0.138937911278557)
--(axis cs:744000,0.138886296579813)
--(axis cs:746000,0.144264434123652)
--(axis cs:748000,0.14420548835478)
--(axis cs:750000,0.144148841721193)
--(axis cs:752000,0.144085246502534)
--(axis cs:754000,0.144026013802775)
--(axis cs:756000,0.143965590672396)
--(axis cs:758000,0.14389191825072)
--(axis cs:760000,0.143828562154158)
--(axis cs:762000,0.143770684208554)
--(axis cs:764000,0.143712989255217)
--(axis cs:766000,0.143655967666532)
--(axis cs:768000,0.143593507666015)
--(axis cs:770000,0.14351660054514)
--(axis cs:772000,0.143458324160874)
--(axis cs:774000,0.143399281159828)
--(axis cs:776000,0.143340525942779)
--(axis cs:778000,0.143280457856245)
--(axis cs:780000,0.143218693309031)
--(axis cs:782000,0.143144757087947)
--(axis cs:784000,0.143079223463977)
--(axis cs:786000,0.143017215114472)
--(axis cs:788000,0.142958267596838)
--(axis cs:790000,0.142898564564797)
--(axis cs:792000,0.142839973430061)
--(axis cs:794000,0.14276499378031)
--(axis cs:796000,0.14270608795211)
--(axis cs:798000,0.14264775277771)
--(axis cs:800000,0.142583937307645)
--(axis cs:802000,0.142525434062551)
--(axis cs:804000,0.142462258074943)
--(axis cs:806000,0.142388640617687)
--(axis cs:808000,0.142329959497253)
--(axis cs:810000,0.142268015871459)
--(axis cs:812000,0.142206857869319)
--(axis cs:814000,0.137477147659263)
--(axis cs:816000,0.137423057657896)
--(axis cs:818000,0.137357019082094)
--(axis cs:820000,0.137301190973535)
--(axis cs:822000,0.137251231549252)
--(axis cs:824000,0.137197873282443)
--(axis cs:826000,0.137137274629808)
--(axis cs:828000,0.137083779728639)
--(axis cs:830000,0.137014397814878)
--(axis cs:832000,0.136955539357828)
--(axis cs:834000,0.136902840197796)
--(axis cs:836000,0.136848882970867)
--(axis cs:838000,0.136791472840151)
--(axis cs:840000,0.136741655147382)
--(axis cs:842000,0.136671646359815)
--(axis cs:844000,0.136619181156073)
--(axis cs:846000,0.136562890632036)
--(axis cs:848000,0.136512757171835)
--(axis cs:850000,0.136458342843617)
--(axis cs:852000,0.136402092647205)
--(axis cs:854000,0.136339583978013)
--(axis cs:856000,0.136289486423988)
--(axis cs:858000,0.136232062932637)
--(axis cs:860000,0.136179946759118)
--(axis cs:862000,0.136121392445866)
--(axis cs:864000,0.136069459110894)
--(axis cs:866000,0.136008666970976)
--(axis cs:868000,0.135956800550104)
--(axis cs:870000,0.135907219795211)
--(axis cs:872000,0.135852600559975)
--(axis cs:874000,0.135798678259193)
--(axis cs:876000,0.135751655663467)
--(axis cs:878000,0.135692439963629)
--(axis cs:880000,0.135641132658718)
--(axis cs:882000,0.135585954706972)
--(axis cs:884000,0.135535874168818)
--(axis cs:886000,0.135484913684054)
--(axis cs:888000,0.135435025345822)
--(axis cs:890000,0.135366597993008)
--(axis cs:892000,0.135316438714795)
--(axis cs:894000,0.135261620029548)
--(axis cs:896000,0.135213439321023)
--(axis cs:898000,0.135170173731516)
--(axis cs:900000,0.135121313881012)
--(axis cs:902000,0.135052839462731)
--(axis cs:904000,0.134998054991071)
--(axis cs:906000,0.134947909658223)
--(axis cs:908000,0.134895299791126)
--(axis cs:910000,0.134846123447254)
--(axis cs:912000,0.134793246434797)
--(axis cs:914000,0.134733960326483)
--(axis cs:916000,0.13468154076564)
--(axis cs:918000,0.134632687862686)
--(axis cs:920000,0.134590012411127)
--(axis cs:922000,0.134539954282189)
--(axis cs:924000,0.134493504599124)
--(axis cs:926000,0.134434503856561)
--(axis cs:928000,0.134388798927254)
--(axis cs:930000,0.134338990196986)
--(axis cs:932000,0.134291313050136)
--(axis cs:934000,0.134242517192132)
--(axis cs:936000,0.134196230629685)
--(axis cs:938000,0.134140631899057)
--(axis cs:940000,0.134092493427649)
--(axis cs:942000,0.134043549575187)
--(axis cs:944000,0.133992455705505)
--(axis cs:946000,0.133946003726138)
--(axis cs:948000,0.133897197568347)
--(axis cs:950000,0.133832640539572)
--(axis cs:952000,0.133783210768068)
--(axis cs:954000,0.133732731998951)
--(axis cs:956000,0.13368402904012)
--(axis cs:958000,0.133641793810331)
--(axis cs:960000,0.133593454185153)
--(axis cs:962000,0.133535157592079)
--(axis cs:964000,0.133486394867566)
--(axis cs:966000,0.13344171005129)
--(axis cs:968000,0.133398045234353)
--(axis cs:970000,0.133351806485106)
--(axis cs:972000,0.13330902146508)
--(axis cs:974000,0.133260761449324)
--(axis cs:976000,0.133212885523852)
--(axis cs:978000,0.133165106564643)
--(axis cs:980000,0.13311833010417)
--(axis cs:982000,0.1330708451607)
--(axis cs:984000,0.1330286142038)
--(axis cs:986000,0.132981364852426)
--(axis cs:988000,0.132943788479425)
--(axis cs:990000,0.1329017041988)
--(axis cs:992000,0.132860227026278)
--(axis cs:994000,0.13281673312464)
--(axis cs:996000,0.132771525094075)
--(axis cs:998000,0.128574267557776)
--(axis cs:1000000,0.128550550868659)
--(axis cs:1002000,0.128530517434177)
--(axis cs:1004000,0.128507354607428)
--(axis cs:1006000,0.128487590723306)
--(axis cs:1008000,0.128465872469288)
--(axis cs:1010000,0.128441020927761)
--(axis cs:1012000,0.128418946909957)
--(axis cs:1014000,0.128394443649547)
--(axis cs:1016000,0.12837135205801)
--(axis cs:1018000,0.128348623408306)
--(axis cs:1020000,0.128327401805064)
--(axis cs:1022000,0.128298391087108)
--(axis cs:1024000,0.128274030992206)
--(axis cs:1026000,0.128250818057612)
--(axis cs:1028000,0.128231521649221)
--(axis cs:1030000,0.128206979723863)
--(axis cs:1032000,0.12818384551412)
--(axis cs:1034000,0.128155511139867)
--(axis cs:1036000,0.128136716296599)
--(axis cs:1038000,0.128112907153288)
--(axis cs:1040000,0.139673741090328)
--(axis cs:1042000,0.139636096405682)
--(axis cs:1044000,0.139596195647631)
--(axis cs:1046000,0.139554538506503)
--(axis cs:1048000,0.139516353604702)
--(axis cs:1050000,0.139476418584507)
--(axis cs:1052000,0.13943983302218)
--(axis cs:1054000,0.139406039075483)
--(axis cs:1056000,0.139370743899783)
--(axis cs:1058000,0.139325572797342)
--(axis cs:1060000,0.139294944564787)
--(axis cs:1062000,0.13926146195741)
--(axis cs:1064000,0.139233593692286)
--(axis cs:1066000,0.139199212890095)
--(axis cs:1068000,0.139170526354992)
--(axis cs:1070000,0.13912420948742)
--(axis cs:1072000,0.139089201109311)
--(axis cs:1074000,0.139055677417601)
--(axis cs:1076000,0.139024310416043)
--(axis cs:1078000,0.138993566268)
--(axis cs:1080000,0.138963537607366)
--(axis cs:1082000,0.138924851448663)
--(axis cs:1084000,0.138891793955644)
--(axis cs:1086000,0.138855780914708)
--(axis cs:1088000,0.138820579160384)
--(axis cs:1090000,0.13878743170106)
--(axis cs:1092000,0.138755751748408)
--(axis cs:1094000,0.138715275820725)
--(axis cs:1096000,0.138683917822331)
--(axis cs:1098000,0.138651921590034)
--(axis cs:1100000,0.138620648375896)
--(axis cs:1102000,0.138593073640277)
--(axis cs:1104000,0.138568966625834)
--(axis cs:1106000,0.138534839525326)
--(axis cs:1108000,0.138504510349711)
--(axis cs:1110000,0.138468857187301)
--(axis cs:1112000,0.138436752421102)
--(axis cs:1114000,0.138408510186017)
--(axis cs:1116000,0.138376373484097)
--(axis cs:1118000,0.138340732841565)
--(axis cs:1120000,0.138309478514849)
--(axis cs:1122000,0.138282043109652)
--(axis cs:1124000,0.138254017461507)
--(axis cs:1126000,0.13822218080986)
--(axis cs:1128000,0.13819592891165)
--(axis cs:1130000,0.138160548771129)
--(axis cs:1132000,0.138130318077374)
--(axis cs:1134000,0.138104596793536)
--(axis cs:1136000,0.138080762522443)
--(axis cs:1138000,0.138053848061003)
--(axis cs:1140000,0.138027132345381)
--(axis cs:1142000,0.137987600400528)
--(axis cs:1144000,0.137958842018699)
--(axis cs:1146000,0.13792961049671)
--(axis cs:1148000,0.137903274400451)
--(axis cs:1150000,0.137878920001472)
--(axis cs:1152000,0.137850481949936)
--(axis cs:1154000,0.137815725900153)
--(axis cs:1156000,0.137792055127097)
--(axis cs:1158000,0.137759592781781)
--(axis cs:1160000,0.137733279148516)
--(axis cs:1162000,0.137708119622105)
--(axis cs:1164000,0.137679469744666)
--(axis cs:1166000,0.137651372093253)
--(axis cs:1168000,0.137622584580199)
--(axis cs:1170000,0.137598467281738)
--(axis cs:1172000,0.137570160812347)
--(axis cs:1174000,0.137542628562202)
--(axis cs:1176000,0.137516915586422)
--(axis cs:1178000,0.137483094096892)
--(axis cs:1180000,0.13745580051477)
--(axis cs:1182000,0.137430465229173)
--(axis cs:1184000,0.137403625285688)
--(axis cs:1186000,0.137375518373928)
--(axis cs:1188000,0.137351892564694)
--(axis cs:1190000,0.137326635304555)
--(axis cs:1192000,0.137297238373205)
--(axis cs:1194000,0.137271413092589)
--(axis cs:1196000,0.137247436277188)
--(axis cs:1198000,0.1372174918756)
--(axis cs:1200000,0.137195262295417)
--(axis cs:1202000,0.137170062899422)
--(axis cs:1204000,0.137146441231263)
--(axis cs:1206000,0.137128361507824)
--(axis cs:1208000,0.137107847922001)
--(axis cs:1210000,0.137080572343875)
--(axis cs:1212000,0.137058831234704)
--(axis cs:1214000,0.137027850488837)
--(axis cs:1216000,0.127417529818392)
--(axis cs:1218000,0.127397593207428)
--(axis cs:1220000,0.127376117899503)
--(axis cs:1222000,0.1273569771368)
--(axis cs:1224000,0.127332166655365)
--(axis cs:1226000,0.12730330596573)
--(axis cs:1228000,0.127280411814022)
--(axis cs:1230000,0.1272594519521)
--(axis cs:1232000,0.127235236855718)
--(axis cs:1234000,0.127217813103252)
--(axis cs:1236000,0.127195204332296)
--(axis cs:1238000,0.127165388986743)
--(axis cs:1240000,0.127139854213748)
--(axis cs:1242000,0.127115363691641)
--(axis cs:1244000,0.127090612756095)
--(axis cs:1246000,0.127067963471158)
--(axis cs:1248000,0.127037726210221)
--(axis cs:1250000,0.127009541220158)
--(axis cs:1252000,0.126989926124406)
--(axis cs:1254000,0.126967117721756)
--(axis cs:1256000,0.12694296426926)
--(axis cs:1258000,0.126921843170639)
--(axis cs:1260000,0.126904205821574)
--(axis cs:1262000,0.126882731972249)
--(axis cs:1264000,0.12686645133623)
--(axis cs:1266000,0.126841536176431)
--(axis cs:1268000,0.126825670069335)
--(axis cs:1270000,0.126806819033344)
--(axis cs:1272000,0.126787452459717)
--(axis cs:1274000,0.126762058373655)
--(axis cs:1276000,0.126739845145264)
--(axis cs:1278000,0.126727718051377)
--(axis cs:1280000,0.126713259800125)
--(axis cs:1282000,0.126692531335049)
--(axis cs:1284000,0.126676182299096)
--(axis cs:1286000,0.12665510463874)
--(axis cs:1288000,0.126630932387603)
--(axis cs:1290000,0.126610558196169)
--(axis cs:1292000,0.126588866488476)
--(axis cs:1294000,0.126563668519222)
--(axis cs:1296000,0.126538214884905)
--(axis cs:1298000,0.126518593186144)
--(axis cs:1300000,0.126498439176227)
--(axis cs:1302000,0.12647759836521)
--(axis cs:1304000,0.126460408385269)
--(axis cs:1306000,0.126440144381199)
--(axis cs:1308000,0.126422828576666)
--(axis cs:1310000,0.12640433071574)
--(axis cs:1312000,0.12638504994003)
--(axis cs:1314000,0.126365414204942)
--(axis cs:1316000,0.126344420147602)
--(axis cs:1318000,0.126328469828016)
--(axis cs:1320000,0.126311598883742)
--(axis cs:1322000,0.126291957540216)
--(axis cs:1324000,0.126272146731036)
--(axis cs:1326000,0.126254040115656)
--(axis cs:1328000,0.126235335826612)
--(axis cs:1330000,0.126216126571031)
--(axis cs:1332000,0.126201998299099)
--(axis cs:1334000,0.126176958709816)
--(axis cs:1336000,0.126165562932437)
--(axis cs:1338000,0.126149670498683)
--(axis cs:1340000,0.128026909780417)
--(axis cs:1342000,0.128015557673022)
--(axis cs:1344000,0.128007378278266)
--(axis cs:1346000,0.127995362078947)
--(axis cs:1348000,0.114663924686164)
--(axis cs:1350000,0.114654369794233)
--(axis cs:1352000,0.114644692034709)
--(axis cs:1354000,0.114636034817838)
--(axis cs:1356000,0.114623689932483)
--(axis cs:1358000,0.114612895832523)
--(axis cs:1360000,0.114612063833953)
--(axis cs:1362000,0.114601535277736)
--(axis cs:1364000,0.114590480337051)
--(axis cs:1366000,0.114586492993327)
--(axis cs:1368000,0.114574450827442)
--(axis cs:1370000,0.114563299172514)
--(axis cs:1372000,0.114554224791237)
--(axis cs:1374000,0.114541988492161)
--(axis cs:1376000,0.11453511399332)
--(axis cs:1378000,0.114521377808434)
--(axis cs:1380000,0.11450787018056)
--(axis cs:1382000,0.114492620493376)
--(axis cs:1384000,0.114480956377634)
--(axis cs:1386000,0.11447236998295)
--(axis cs:1388000,0.114464350847844)
--(axis cs:1390000,0.114447607944556)
--(axis cs:1392000,0.114434645151388)
--(axis cs:1394000,0.114425350735056)
--(axis cs:1396000,0.114416114219176)
--(axis cs:1398000,0.114408167389534)
--(axis cs:1400000,0.114401258440946)
--(axis cs:1402000,0.114387351348866)
--(axis cs:1404000,0.0953489627644666)
--(axis cs:1406000,0.0953416084568912)
--(axis cs:1408000,0.0953361947506894)
--(axis cs:1410000,0.0953289505264853)
--(axis cs:1412000,0.0953242289401119)
--(axis cs:1414000,0.0953177106181399)
--(axis cs:1416000,0.0953132897205535)
--(axis cs:1418000,0.0953068248051873)
--(axis cs:1420000,0.0953023216220027)
--(axis cs:1422000,0.0952997101059553)
--(axis cs:1424000,0.0952953386118549)
--(axis cs:1426000,0.0952893872385122)
--(axis cs:1428000,0.0952817825690984)
--(axis cs:1430000,0.0952731195756876)
--(axis cs:1432000,0.0952678458951376)
--(axis cs:1434000,0.0952628922305471)
--(axis cs:1436000,0.0952567048844405)
--(axis cs:1438000,0.095247073767204)
--(axis cs:1440000,0.0952426636061557)
--(axis cs:1442000,0.0952363164604592)
--(axis cs:1444000,0.0952284422512512)
--(axis cs:1446000,0.0952199722247672)
--(axis cs:1448000,0.0952166720658034)
--(axis cs:1450000,0.095212547068284)
--(axis cs:1452000,0.0952098511850787)
--(axis cs:1454000,0.0952081859070547)
--(axis cs:1456000,0.0952036851588856)
--(axis cs:1458000,0.0951977614347647)
--(axis cs:1460000,0.0951917286598203)
--(axis cs:1462000,0.0951899843422602)
--(axis cs:1464000,0.0951862582778498)
--(axis cs:1466000,0.09518076610811)
--(axis cs:1468000,0.0951761790850603)
--(axis cs:1470000,0.095171471522723)
--(axis cs:1472000,0.0951682336489413)
--(axis cs:1474000,0.0951624965175467)
--(axis cs:1476000,0.0951566997388751)
--(axis cs:1478000,0.101905208504017)
--(axis cs:1480000,0.101902798839378)
--(axis cs:1482000,0.101897128432465)
--(axis cs:1484000,0.101894667850644)
--(axis cs:1486000,0.101893224423334)
--(axis cs:1488000,0.101888381726749)
--(axis cs:1490000,0.101878936618765)
--(axis cs:1492000,0.088104853260468)
--(axis cs:1494000,0.0881007410879109)
--(axis cs:1496000,0.0880936927911952)
--(axis cs:1498000,0.0880850563158792)
--(axis cs:1500000,0.0880814288475304)
--(axis cs:1502000,0.0880748440007872)
--(axis cs:1504000,0.0880674342331191)
--(axis cs:1506000,0.0880574199084245)
--(axis cs:1508000,0.0880512393777722)
--(axis cs:1510000,0.0880421826976834)
--(axis cs:1512000,0.0880339332540163)
--(axis cs:1514000,0.0880269539217218)
--(axis cs:1516000,0.0880192509848728)
--(axis cs:1518000,0.0880140162438421)
--(axis cs:1520000,0.0880061234825158)
--(axis cs:1522000,0.0879970816927005)
--(axis cs:1524000,0.0879915419622459)
--(axis cs:1526000,0.0879835010841782)
--(axis cs:1528000,0.0879811998516754)
--(axis cs:1530000,0.0879784022013492)
--(axis cs:1532000,0.0879746249346258)
--(axis cs:1534000,0.087967429530611)
--(axis cs:1536000,0.0879609215829741)
--(axis cs:1538000,0.0879531770670662)
--(axis cs:1540000,0.0879473095423051)
--(axis cs:1542000,0.087942656665155)
--(axis cs:1544000,0.0879410248468226)
--(axis cs:1546000,0.0879368228239307)
--(axis cs:1548000,0.0879291981903175)
--(axis cs:1550000,0.0879202940294919)
--(axis cs:1552000,0.0879159228733086)
--(axis cs:1554000,0.0879053495617473)
--(axis cs:1556000,0.0879005566182728)
--(axis cs:1558000,0.0878949391172985)
--(axis cs:1560000,0.0878891360287254)
--(axis cs:1562000,0.0878844128668034)
--(axis cs:1564000,0.0878764832132935)
--(axis cs:1566000,0.0878727374807004)
--(axis cs:1568000,0.0878631251151298)
--(axis cs:1570000,0.0878589468302061)
--(axis cs:1572000,0.0878536882784838)
--(axis cs:1574000,0.0878481378593079)
--(axis cs:1576000,0.0878440993714193)
--(axis cs:1578000,0.0878393026285205)
--(axis cs:1580000,0.087830672278801)
--(axis cs:1582000,0.0878280775852433)
--(axis cs:1584000,0.0878227405888574)
--(axis cs:1586000,0.0878198363658625)
--(axis cs:1588000,0.0878137665970134)
--(axis cs:1590000,0.0878072168201295)
--(axis cs:1592000,0.0877985069384721)
--(axis cs:1594000,0.0877913194285408)
--(axis cs:1596000,0.0877871581936045)
--(axis cs:1598000,0.0877814886896123)
--(axis cs:1600000,0.0877752257353279)
--(axis cs:1602000,0.0877736766847284)
--(axis cs:1604000,0.0877689218401418)
--(axis cs:1606000,0.087763611042554)
--(axis cs:1608000,0.0877587811034172)
--(axis cs:1610000,0.0877498169419554)
--(axis cs:1612000,0.0877429364907298)
--(axis cs:1614000,0.0877392626494671)
--(axis cs:1616000,0.0877346733336029)
--(axis cs:1618000,0.0877280677899446)
--(axis cs:1620000,0.0877201987870856)
--(axis cs:1622000,0.0877145191939291)
--(axis cs:1624000,0.0877168192429191)
--(axis cs:1626000,0.0877116567043436)
--(axis cs:1628000,0.0877098523530324)
--(axis cs:1630000,0.0877081004368888)
--(axis cs:1632000,0.0877048912037434)
--(axis cs:1634000,0.0877014810865702)
--(axis cs:1636000,0.0876967642171093)
--(axis cs:1638000,0.0876921676689265)
--(axis cs:1640000,0.0876856452795544)
--(axis cs:1642000,0.0876773752886011)
--(axis cs:1644000,0.0876749716297819)
--(axis cs:1646000,0.0858709631249811)
--(axis cs:1648000,0.0858700515603523)
--(axis cs:1650000,0.085865791403186)
--(axis cs:1652000,0.0858653739959883)
--(axis cs:1654000,0.0858581898048139)
--(axis cs:1656000,0.0858532108644741)
--(axis cs:1658000,0.0858514529877263)
--(axis cs:1660000,0.0858487167261755)
--(axis cs:1662000,0.0858437676299687)
--(axis cs:1664000,0.0858388856286326)
--(axis cs:1666000,0.0858339239805254)
--(axis cs:1668000,0.0858290428790948)
--(axis cs:1670000,0.0872261736977279)
--(axis cs:1672000,0.0872270007421805)
--(axis cs:1674000,0.0872249269584972)
--(axis cs:1676000,0.0872196629058796)
--(axis cs:1678000,0.0872172963184749)
--(axis cs:1680000,0.0872154974237506)
--(axis cs:1682000,0.0872103164002461)
--(axis cs:1684000,0.0872071695880056)
--(axis cs:1686000,0.0872052503836426)
--(axis cs:1688000,0.0872012034586847)
--(axis cs:1690000,0.087195324735323)
--(axis cs:1692000,0.0871944378527491)
--(axis cs:1694000,0.0871892831871289)
--(axis cs:1696000,0.0871835576170506)
--(axis cs:1698000,0.0871800120119079)
--(axis cs:1700000,0.0871721736378162)
--(axis cs:1702000,0.0871692727220896)
--(axis cs:1704000,0.0871646279516297)
--(axis cs:1706000,0.0871611607781859)
--(axis cs:1708000,0.0871577611764641)
--(axis cs:1710000,0.0871504584209322)
--(axis cs:1712000,0.0871462986540786)
--(axis cs:1714000,0.0871471008334974)
--(axis cs:1716000,0.0871483825179533)
--(axis cs:1718000,0.0871439532291294)
--(axis cs:1720000,0.0871451817374081)
--(axis cs:1722000,0.0871392992935671)
--(axis cs:1724000,0.0871350359850509)
--(axis cs:1726000,0.0871339016551055)
--(axis cs:1728000,0.087129383499041)
--(axis cs:1730000,0.0871230574180803)
--(axis cs:1732000,0.0871185830389931)
--(axis cs:1734000,0.0871146343314222)
--(axis cs:1736000,0.0871095538128278)
--(axis cs:1738000,0.087107699716548)
--(axis cs:1740000,0.0871047318404065)
--(axis cs:1742000,0.0870972823524943)
--(axis cs:1744000,0.0870865757205388)
--(axis cs:1746000,0.0870805333532015)
--(axis cs:1748000,0.0870798153445343)
--(axis cs:1750000,0.087079508922136)
--(axis cs:1752000,0.0870723459036467)
--(axis cs:1754000,0.0870617535070711)
--(axis cs:1756000,0.0870596210367491)
--(axis cs:1758000,0.087060721067074)
--(axis cs:1760000,0.087056831236063)
--(axis cs:1762000,0.0870561836808032)
--(axis cs:1764000,0.0870539970590249)
--(axis cs:1766000,0.0870485917344087)
--(axis cs:1768000,0.0870468907015306)
--(axis cs:1770000,0.0870429410064421)
--(axis cs:1772000,0.0870397275762544)
--(axis cs:1774000,0.087032516501414)
--(axis cs:1776000,0.0870278128012659)
--(axis cs:1778000,0.0870200641187125)
--(axis cs:1780000,0.0870186296226318)
--(axis cs:1782000,0.087015997004825)
--(axis cs:1784000,0.0870139564931281)
--(axis cs:1786000,0.0870107922920344)
--(axis cs:1788000,0.0870093287251295)
--(axis cs:1790000,0.0870074099771411)
--(axis cs:1792000,0.0870031783436476)
--(axis cs:1794000,0.0870021881451385)
--(axis cs:1796000,0.0869987819059426)
--(axis cs:1798000,0.0869990594044889)
--(axis cs:1800000,0.0869928106117019)
--(axis cs:1802000,0.0869884576519483)
--(axis cs:1804000,0.0869863310575238)
--(axis cs:1806000,0.0869826973506628)
--(axis cs:1808000,0.0869817343683578)
--(axis cs:1810000,0.0869817819098372)
--(axis cs:1812000,0.0869847898865115)
--(axis cs:1814000,0.0869867636872721)
--(axis cs:1816000,0.0869873879041242)
--(axis cs:1818000,0.0869856552234998)
--(axis cs:1820000,0.086980736113929)
--(axis cs:1822000,0.0869796293199593)
--(axis cs:1824000,0.0869791503519665)
--(axis cs:1826000,0.0869794601828316)
--(axis cs:1828000,0.0869783955324105)
--(axis cs:1830000,0.0869749421367176)
--(axis cs:1832000,0.0869727626371115)
--(axis cs:1834000,0.0869738410189065)
--(axis cs:1836000,0.0869723575293879)
--(axis cs:1838000,0.0869745329691457)
--(axis cs:1840000,0.0869723724971379)
--(axis cs:1842000,0.0869719455575991)
--(axis cs:1844000,0.0869706939478363)
--(axis cs:1846000,0.0869698069885369)
--(axis cs:1848000,0.0869719515816424)
--(axis cs:1850000,0.0869759250355981)
--(axis cs:1852000,0.0869743788230621)
--(axis cs:1854000,0.0869761147279648)
--(axis cs:1856000,0.086974787372343)
--(axis cs:1858000,0.0869752537474643)
--(axis cs:1860000,0.0755276202376631)
--(axis cs:1862000,0.0755260983144805)
--(axis cs:1864000,0.0755270486084252)
--(axis cs:1866000,0.0755233577319812)
--(axis cs:1868000,0.0755167428576712)
--(axis cs:1870000,0.0755122333397044)
--(axis cs:1872000,0.0755085842477192)
--(axis cs:1874000,0.0755068974809264)
--(axis cs:1876000,0.075506112368752)
--(axis cs:1878000,0.0755005822486083)
--(axis cs:1880000,0.0754990521765727)
--(axis cs:1882000,0.0754955557579166)
--(axis cs:1884000,0.0754940221682094)
--(axis cs:1886000,0.0754842647327136)
--(axis cs:1888000,0.075482609518855)
--(axis cs:1890000,0.0754803595473225)
--(axis cs:1892000,0.0754754446651472)
--(axis cs:1894000,0.0754737167629208)
--(axis cs:1896000,0.0754730915661369)
--(axis cs:1898000,0.075476117088563)
--(axis cs:1900000,0.0754753915855347)
--(axis cs:1902000,0.0754774485472769)
--(axis cs:1904000,0.0754763228200318)
--(axis cs:1906000,0.0754720939827696)
--(axis cs:1908000,0.0754714918128199)
--(axis cs:1910000,0.0754649609806262)
--(axis cs:1912000,0.0754634062931643)
--(axis cs:1914000,0.0754626049958095)
--(axis cs:1916000,0.0754644815074568)
--(axis cs:1918000,0.0754613380308388)
--(axis cs:1920000,0.0754630658411481)
--(axis cs:1922000,0.0754642576838727)
--(axis cs:1924000,0.0754617930353005)
--(axis cs:1926000,0.0754602013545791)
--(axis cs:1928000,0.0754606176079908)
--(axis cs:1930000,0.0754567842047133)
--(axis cs:1932000,0.0754572041940895)
--(axis cs:1934000,0.0754558624790673)
--(axis cs:1936000,0.0754518123257594)
--(axis cs:1938000,0.0754506597608058)
--(axis cs:1940000,0.0754490065717906)
--(axis cs:1942000,0.0754483701077588)
--(axis cs:1944000,0.0754457805275389)
--(axis cs:1946000,0.0754475876156254)
--(axis cs:1948000,0.0754439012783712)
--(axis cs:1950000,0.0754433559519164)
--(axis cs:1952000,0.0754411946107852)
--(axis cs:1954000,0.075440489915376)
--(axis cs:1956000,0.0754415031038237)
--(axis cs:1958000,0.0754433075094662)
--(axis cs:1960000,0.075441851682251)
--(axis cs:1962000,0.0754401767840245)
--(axis cs:1964000,0.0754382558145199)
--(axis cs:1966000,0.0754363162998674)
--(axis cs:1968000,0.0754359735230223)
--(axis cs:1970000,0.0754390834778851)
--(axis cs:1972000,0.0754384345500247)
--(axis cs:1974000,0.0754335400506554)
--(axis cs:1976000,0.0754348598707652)
--(axis cs:1978000,0.0754419684590903)
--(axis cs:1980000,0.0754424215534484)
--(axis cs:1982000,0.0754428792658298)
--(axis cs:1984000,0.0754444740262233)
--(axis cs:1986000,0.0754433650156275)
--(axis cs:1988000,0.0754405371084511)
--(axis cs:1990000,0.0754363815019151)
--(axis cs:1992000,0.0754315137834879)
--(axis cs:1994000,0.0754293663789231)
--(axis cs:1996000,0.0754276343066786)
--(axis cs:1998000,0.0754286936816709)
--(axis cs:2000000,0.0754281258384192)
--(axis cs:2002000,0.0754254704013629)
--(axis cs:2004000,0.0754214316742349)
--(axis cs:2006000,0.0754176208449964)
--(axis cs:2008000,0.075414807836513)
--(axis cs:2010000,0.0754139233480994)
--(axis cs:2012000,0.075411339595978)
--(axis cs:2014000,0.0754087175859214)
--(axis cs:2016000,0.0659345459106063)
--(axis cs:2018000,0.0659281489489815)
--(axis cs:2020000,0.0659272919887658)
--(axis cs:2022000,0.0659233219605282)
--(axis cs:2024000,0.0659180729463172)
--(axis cs:2026000,0.0659151473948948)
--(axis cs:2028000,0.0659118868146067)
--(axis cs:2030000,0.065908967491433)
--(axis cs:2032000,0.0659072260334151)
--(axis cs:2034000,0.065903809931173)
--(axis cs:2036000,0.0658992973575687)
--(axis cs:2038000,0.0659016589571201)
--(axis cs:2040000,0.0659004669035137)
--(axis cs:2042000,0.0659007795491295)
--(axis cs:2044000,0.065900918781885)
--(axis cs:2046000,0.0658953677714328)
--(axis cs:2048000,0.0658960079017192)
--(axis cs:2050000,0.065894199352716)
--(axis cs:2052000,0.0658947651891054)
--(axis cs:2054000,0.0658932484813066)
--(axis cs:2056000,0.0658925461960189)
--(axis cs:2058000,0.0658905883275413)
--(axis cs:2060000,0.0658887555373578)
--(axis cs:2062000,0.0658895937221609)
--(axis cs:2064000,0.0658892542631595)
--(axis cs:2066000,0.0658862063693706)
--(axis cs:2068000,0.0658803787173638)
--(axis cs:2070000,0.0658794165071739)
--(axis cs:2072000,0.0658774373214169)
--(axis cs:2074000,0.0658767186048818)
--(axis cs:2076000,0.0658761977798597)
--(axis cs:2078000,0.065870638573579)
--(axis cs:2080000,0.0658690896607904)
--(axis cs:2082000,0.0658672228439833)
--(axis cs:2084000,0.0658651438809188)
--(axis cs:2086000,0.0658628246590264)
--(axis cs:2088000,0.0658631426470847)
--(axis cs:2090000,0.0658572258601664)
--(axis cs:2092000,0.0658557111527708)
--(axis cs:2094000,0.065855997041009)
--(axis cs:2096000,0.0658522806525999)
--(axis cs:2098000,0.06585219027464)
--(axis cs:2100000,0.0658542885287094)
--(axis cs:2102000,0.0658561647602918)
--(axis cs:2104000,0.0658532743485282)
--(axis cs:2106000,0.0658511888802837)
--(axis cs:2108000,0.0658503362861414)
--(axis cs:2110000,0.0658497274601642)
--(axis cs:2112000,0.065847756123338)
--(axis cs:2114000,0.0658435712139112)
--(axis cs:2116000,0.0658451408231055)
--(axis cs:2118000,0.0658444770479989)
--(axis cs:2120000,0.0658425600521643)
--(axis cs:2122000,0.0658384479944205)
--(axis cs:2124000,0.0658365499835583)
--(axis cs:2126000,0.0658343004720865)
--(axis cs:2128000,0.0658330446333142)
--(axis cs:2130000,0.0658317147302318)
--(axis cs:2132000,0.0658339742746855)
--(axis cs:2134000,0.0658329087035616)
--(axis cs:2136000,0.0658311068894198)
--(axis cs:2138000,0.0658280008680514)
--(axis cs:2140000,0.0658278254760398)
--(axis cs:2142000,0.0658280289498423)
--(axis cs:2144000,0.065828901773648)
--(axis cs:2146000,0.0658293774146823)
--(axis cs:2148000,0.0658291319520646)
--(axis cs:2150000,0.0658311470136888)
--(axis cs:2152000,0.0658325037703064)
--(axis cs:2154000,0.0658296007226056)
--(axis cs:2156000,0.0658280163493894)
--(axis cs:2158000,0.0658245461721831)
--(axis cs:2160000,0.0658273893556032)
--(axis cs:2162000,0.0658312007510659)
--(axis cs:2164000,0.0658307235563703)
--(axis cs:2166000,0.0658284135637891)
--(axis cs:2168000,0.0658315761054794)
--(axis cs:2170000,0.0658298879730946)
--(axis cs:2172000,0.0658281142124837)
--(axis cs:2174000,0.0658287088163663)
--(axis cs:2176000,0.0658271203572726)
--(axis cs:2178000,0.0658246928321028)
--(axis cs:2180000,0.0658241714939023)
--(axis cs:2182000,0.0658238404146094)
--(axis cs:2184000,0.0658166631936677)
--(axis cs:2186000,0.0658187732446026)
--(axis cs:2188000,0.0658197615207161)
--(axis cs:2190000,0.0658184379632908)
--(axis cs:2192000,0.0658165028767231)
--(axis cs:2194000,0.0658156252892261)
--(axis cs:2196000,0.065815122409985)
--(axis cs:2198000,0.0658133874401665)
--(axis cs:2200000,0.0658119605850969)
--(axis cs:2202000,0.0658097815852166)
--(axis cs:2204000,0.0658081829021299)
--(axis cs:2206000,0.065807002337987)
--(axis cs:2208000,0.0658049502358916)
--(axis cs:2210000,0.0658036113580547)
--(axis cs:2212000,0.066804802945679)
--(axis cs:2214000,0.0668030019459006)
--(axis cs:2216000,0.0667962372611099)
--(axis cs:2218000,0.0667939756834831)
--(axis cs:2220000,0.0667947787517386)
--(axis cs:2222000,0.0667931361623472)
--(axis cs:2224000,0.06679536707424)
--(axis cs:2226000,0.0667930778554786)
--(axis cs:2228000,0.0667889183490098)
--(axis cs:2230000,0.0667851918884891)
--(axis cs:2232000,0.0667804588804575)
--(axis cs:2234000,0.0667775828294344)
--(axis cs:2236000,0.0667747332827363)
--(axis cs:2238000,0.0667743084776433)
--(axis cs:2240000,0.0667721959050161)
--(axis cs:2242000,0.0667694403418092)
--(axis cs:2244000,0.0667705653164579)
--(axis cs:2246000,0.0667666364256386)
--(axis cs:2248000,0.0667649795661441)
--(axis cs:2250000,0.0667653414231797)
--(axis cs:2252000,0.0667644376368258)
--(axis cs:2254000,0.0667631402194121)
--(axis cs:2256000,0.0667637339601631)
--(axis cs:2258000,0.0667647703453271)
--(axis cs:2260000,0.0667647376204816)
--(axis cs:2262000,0.0667633332392995)
--(axis cs:2264000,0.0667625151324647)
--(axis cs:2266000,0.0667617757357572)
--(axis cs:2268000,0.0667597415827933)
--(axis cs:2270000,0.0667610185092196)
--(axis cs:2272000,0.0667621687379424)
--(axis cs:2274000,0.0667614182313652)
--(axis cs:2276000,0.066762611990731)
--(axis cs:2278000,0.066760573673299)
--(axis cs:2278000,0.117366298147221)
--(axis cs:2278000,0.117366298147221)
--(axis cs:2276000,0.117370117149148)
--(axis cs:2274000,0.117372603367604)
--(axis cs:2272000,0.117374197881276)
--(axis cs:2270000,0.1173773174883)
--(axis cs:2268000,0.11738391553055)
--(axis cs:2266000,0.117386977352059)
--(axis cs:2264000,0.117388204588056)
--(axis cs:2262000,0.117389311520052)
--(axis cs:2260000,0.117391859690203)
--(axis cs:2258000,0.117393351029624)
--(axis cs:2256000,0.117399721796163)
--(axis cs:2254000,0.117401592720801)
--(axis cs:2252000,0.117402863143283)
--(axis cs:2250000,0.117403822724501)
--(axis cs:2248000,0.117405300157125)
--(axis cs:2246000,0.117411371691479)
--(axis cs:2244000,0.11741836806365)
--(axis cs:2242000,0.11742128265798)
--(axis cs:2240000,0.117428375390563)
--(axis cs:2238000,0.117432769288009)
--(axis cs:2236000,0.117438849061475)
--(axis cs:2234000,0.117441831668268)
--(axis cs:2232000,0.117443669780659)
--(axis cs:2230000,0.117445213687422)
--(axis cs:2228000,0.117446856135143)
--(axis cs:2226000,0.117452375367105)
--(axis cs:2224000,0.117455388395279)
--(axis cs:2222000,0.117459837005656)
--(axis cs:2220000,0.117461853113788)
--(axis cs:2218000,0.117463989518015)
--(axis cs:2216000,0.117466211497891)
--(axis cs:2214000,0.117472042466263)
--(axis cs:2212000,0.11747559844788)
--(axis cs:2210000,0.106516421615083)
--(axis cs:2208000,0.106523320541045)
--(axis cs:2206000,0.106528564841652)
--(axis cs:2204000,0.106528949574672)
--(axis cs:2202000,0.10653458693592)
--(axis cs:2200000,0.106541678923819)
--(axis cs:2198000,0.106547843254354)
--(axis cs:2196000,0.106559327928485)
--(axis cs:2194000,0.106564946478425)
--(axis cs:2192000,0.106571792664182)
--(axis cs:2190000,0.106578208012368)
--(axis cs:2188000,0.106584373818823)
--(axis cs:2186000,0.106583690402468)
--(axis cs:2184000,0.106584646346354)
--(axis cs:2182000,0.106591874586081)
--(axis cs:2180000,0.106595644823207)
--(axis cs:2178000,0.106601386628089)
--(axis cs:2176000,0.106606298552747)
--(axis cs:2174000,0.106612597907592)
--(axis cs:2172000,0.106624459044708)
--(axis cs:2170000,0.106631333863318)
--(axis cs:2168000,0.106631835765922)
--(axis cs:2166000,0.106631597241482)
--(axis cs:2164000,0.10663541918488)
--(axis cs:2162000,0.106641712979296)
--(axis cs:2160000,0.106640468918355)
--(axis cs:2158000,0.106639794516528)
--(axis cs:2156000,0.1066472348932)
--(axis cs:2154000,0.106646543743096)
--(axis cs:2152000,0.106651019909768)
--(axis cs:2150000,0.106654975609606)
--(axis cs:2148000,0.106660287197507)
--(axis cs:2146000,0.106666716294231)
--(axis cs:2144000,0.106681074762636)
--(axis cs:2142000,0.10668400563059)
--(axis cs:2140000,0.106684384432593)
--(axis cs:2138000,0.106685096070272)
--(axis cs:2136000,0.106695307609763)
--(axis cs:2134000,0.106699386368908)
--(axis cs:2132000,0.106705717150442)
--(axis cs:2130000,0.106709112453448)
--(axis cs:2128000,0.106716654142556)
--(axis cs:2126000,0.106724123558827)
--(axis cs:2124000,0.106730476869881)
--(axis cs:2122000,0.106738943738423)
--(axis cs:2120000,0.106747120208464)
--(axis cs:2118000,0.10675021941036)
--(axis cs:2116000,0.106759322723243)
--(axis cs:2114000,0.106763818611066)
--(axis cs:2112000,0.106770906713728)
--(axis cs:2110000,0.106774685991669)
--(axis cs:2108000,0.10677636112222)
--(axis cs:2106000,0.106784753972979)
--(axis cs:2104000,0.106789848683972)
--(axis cs:2102000,0.106798534368214)
--(axis cs:2100000,0.106804892899171)
--(axis cs:2098000,0.106799989670425)
--(axis cs:2096000,0.106806146430088)
--(axis cs:2094000,0.106815879843075)
--(axis cs:2092000,0.10682308811454)
--(axis cs:2090000,0.106826178937384)
--(axis cs:2088000,0.106835821005569)
--(axis cs:2086000,0.106839280103386)
--(axis cs:2084000,0.106848817132827)
--(axis cs:2082000,0.106856067226087)
--(axis cs:2080000,0.106861499439623)
--(axis cs:2078000,0.106869347154559)
--(axis cs:2076000,0.106881964513848)
--(axis cs:2074000,0.106891158888685)
--(axis cs:2072000,0.106893120655362)
--(axis cs:2070000,0.106898208535732)
--(axis cs:2068000,0.106905021367579)
--(axis cs:2066000,0.106914030557259)
--(axis cs:2064000,0.106925948764843)
--(axis cs:2062000,0.106929480745535)
--(axis cs:2060000,0.10693268735596)
--(axis cs:2058000,0.106938375553664)
--(axis cs:2056000,0.106940121759597)
--(axis cs:2054000,0.106944062477877)
--(axis cs:2052000,0.106952263161467)
--(axis cs:2050000,0.106958763299394)
--(axis cs:2048000,0.106958690597543)
--(axis cs:2046000,0.106961193476186)
--(axis cs:2044000,0.106967701335566)
--(axis cs:2042000,0.106970807215518)
--(axis cs:2040000,0.106979595636455)
--(axis cs:2038000,0.106982436055123)
--(axis cs:2036000,0.1069856081631)
--(axis cs:2034000,0.106994313759497)
--(axis cs:2032000,0.107000189918649)
--(axis cs:2030000,0.107005556068127)
--(axis cs:2028000,0.107014396950792)
--(axis cs:2026000,0.10702204051054)
--(axis cs:2024000,0.107025216004859)
--(axis cs:2022000,0.107040795382716)
--(axis cs:2020000,0.107045364590973)
--(axis cs:2018000,0.107053113341553)
--(axis cs:2016000,0.107062408790273)
--(axis cs:2014000,0.111360037158996)
--(axis cs:2012000,0.111372810846042)
--(axis cs:2010000,0.11137702439737)
--(axis cs:2008000,0.111379263184821)
--(axis cs:2006000,0.111390075998902)
--(axis cs:2004000,0.111400128402934)
--(axis cs:2002000,0.111409922740173)
--(axis cs:2000000,0.111416446632386)
--(axis cs:1998000,0.111420653792155)
--(axis cs:1996000,0.111425736784404)
--(axis cs:1994000,0.111427871068876)
--(axis cs:1992000,0.111437549303581)
--(axis cs:1990000,0.111447384731737)
--(axis cs:1988000,0.111455040443409)
--(axis cs:1986000,0.11146694341617)
--(axis cs:1984000,0.111473883168146)
--(axis cs:1982000,0.111480279143429)
--(axis cs:1980000,0.111478824222552)
--(axis cs:1978000,0.11148207924807)
--(axis cs:1976000,0.111476496063867)
--(axis cs:1974000,0.111479568127138)
--(axis cs:1972000,0.111490348855442)
--(axis cs:1970000,0.111494950943285)
--(axis cs:1968000,0.111500888220756)
--(axis cs:1966000,0.111503005743841)
--(axis cs:1964000,0.111510328620095)
--(axis cs:1962000,0.111518749914416)
--(axis cs:1960000,0.111525477617673)
--(axis cs:1958000,0.111534408363141)
--(axis cs:1956000,0.111538181815835)
--(axis cs:1954000,0.111538272473523)
--(axis cs:1952000,0.111549175525414)
--(axis cs:1950000,0.11155884029267)
--(axis cs:1948000,0.11156416370366)
--(axis cs:1946000,0.111574696255663)
--(axis cs:1944000,0.111579784623846)
--(axis cs:1942000,0.111593163810472)
--(axis cs:1940000,0.111601359992103)
--(axis cs:1938000,0.111605562212856)
--(axis cs:1936000,0.111614391644693)
--(axis cs:1934000,0.11162349243757)
--(axis cs:1932000,0.111632716406817)
--(axis cs:1930000,0.111639429017486)
--(axis cs:1928000,0.111644213670072)
--(axis cs:1926000,0.111642668381656)
--(axis cs:1924000,0.111646452852492)
--(axis cs:1922000,0.111650880538491)
--(axis cs:1920000,0.11165724009834)
--(axis cs:1918000,0.111657963125381)
--(axis cs:1916000,0.11166999537095)
--(axis cs:1914000,0.111671994957438)
--(axis cs:1912000,0.111681078725882)
--(axis cs:1910000,0.111685150918306)
--(axis cs:1908000,0.111694927991801)
--(axis cs:1906000,0.111701282717448)
--(axis cs:1904000,0.11170801695325)
--(axis cs:1902000,0.111718632183887)
--(axis cs:1900000,0.111724257156956)
--(axis cs:1898000,0.111725965382255)
--(axis cs:1896000,0.111732272657146)
--(axis cs:1894000,0.111733536075662)
--(axis cs:1892000,0.111737187740739)
--(axis cs:1890000,0.111745709409655)
--(axis cs:1888000,0.111751911823115)
--(axis cs:1886000,0.11175735248771)
--(axis cs:1884000,0.111771349610031)
--(axis cs:1882000,0.111777378912688)
--(axis cs:1880000,0.111784842528087)
--(axis cs:1878000,0.111792725222696)
--(axis cs:1876000,0.111803636944133)
--(axis cs:1874000,0.111810873928463)
--(axis cs:1872000,0.111817763620012)
--(axis cs:1870000,0.111825487180447)
--(axis cs:1868000,0.111830461607258)
--(axis cs:1866000,0.111836144351109)
--(axis cs:1864000,0.111841517015262)
--(axis cs:1862000,0.11184296258561)
--(axis cs:1860000,0.111844641736016)
--(axis cs:1858000,0.121109779191236)
--(axis cs:1856000,0.121113701410688)
--(axis cs:1854000,0.121120318456098)
--(axis cs:1852000,0.121123691133536)
--(axis cs:1850000,0.121131785473208)
--(axis cs:1848000,0.121135052057505)
--(axis cs:1846000,0.12113464363862)
--(axis cs:1844000,0.121142898564746)
--(axis cs:1842000,0.12114620231172)
--(axis cs:1840000,0.121149765798751)
--(axis cs:1838000,0.12115768941342)
--(axis cs:1836000,0.121160774480255)
--(axis cs:1834000,0.121164055594961)
--(axis cs:1832000,0.121171495445775)
--(axis cs:1830000,0.121177908409212)
--(axis cs:1828000,0.12118433129075)
--(axis cs:1826000,0.121187724420665)
--(axis cs:1824000,0.121189690609244)
--(axis cs:1822000,0.12119789270657)
--(axis cs:1820000,0.121208672397135)
--(axis cs:1818000,0.121212914364881)
--(axis cs:1816000,0.121223071393177)
--(axis cs:1814000,0.121228145608964)
--(axis cs:1812000,0.121237944245295)
--(axis cs:1810000,0.121241177235538)
--(axis cs:1808000,0.121245351462272)
--(axis cs:1806000,0.121252203480986)
--(axis cs:1804000,0.121256622039867)
--(axis cs:1802000,0.121259807469459)
--(axis cs:1800000,0.121265163659734)
--(axis cs:1798000,0.12127229464619)
--(axis cs:1796000,0.121272494878278)
--(axis cs:1794000,0.121278633150553)
--(axis cs:1792000,0.121283006316813)
--(axis cs:1790000,0.121292904616268)
--(axis cs:1788000,0.12129624444535)
--(axis cs:1786000,0.121299195697012)
--(axis cs:1784000,0.121304271214031)
--(axis cs:1782000,0.121311854403826)
--(axis cs:1780000,0.121314666608841)
--(axis cs:1778000,0.121316805766627)
--(axis cs:1776000,0.121326324867211)
--(axis cs:1774000,0.12133789147475)
--(axis cs:1772000,0.12134515182835)
--(axis cs:1770000,0.121349590990249)
--(axis cs:1768000,0.121358228798207)
--(axis cs:1766000,0.121369918270572)
--(axis cs:1764000,0.121380798367889)
--(axis cs:1762000,0.121391478009803)
--(axis cs:1760000,0.121393620683044)
--(axis cs:1758000,0.121401171325287)
--(axis cs:1756000,0.121407485381095)
--(axis cs:1754000,0.121412619285977)
--(axis cs:1752000,0.121422719415708)
--(axis cs:1750000,0.121432537339754)
--(axis cs:1748000,0.121431447265927)
--(axis cs:1746000,0.12143833859546)
--(axis cs:1744000,0.121445297845395)
--(axis cs:1742000,0.121459665797414)
--(axis cs:1740000,0.121471439741878)
--(axis cs:1738000,0.121479168490992)
--(axis cs:1736000,0.121484078947216)
--(axis cs:1734000,0.121488810705372)
--(axis cs:1732000,0.121496618017206)
--(axis cs:1730000,0.121504704886014)
--(axis cs:1728000,0.121509285369323)
--(axis cs:1726000,0.121518153454437)
--(axis cs:1724000,0.121526140347663)
--(axis cs:1722000,0.121530872894887)
--(axis cs:1720000,0.12153665178997)
--(axis cs:1718000,0.121540312236131)
--(axis cs:1716000,0.121547957055704)
--(axis cs:1714000,0.121555631184485)
--(axis cs:1712000,0.12156607090047)
--(axis cs:1710000,0.121574334078161)
--(axis cs:1708000,0.121582770217805)
--(axis cs:1706000,0.121584287392284)
--(axis cs:1704000,0.12159611638796)
--(axis cs:1702000,0.121605315746435)
--(axis cs:1700000,0.121615251837107)
--(axis cs:1698000,0.12162414899679)
--(axis cs:1696000,0.121630113260131)
--(axis cs:1694000,0.1216390188606)
--(axis cs:1692000,0.121647366850277)
--(axis cs:1690000,0.121652601707131)
--(axis cs:1688000,0.121659087987958)
--(axis cs:1686000,0.121669365817095)
--(axis cs:1684000,0.121672473223151)
--(axis cs:1682000,0.12168220178359)
--(axis cs:1680000,0.121694438645613)
--(axis cs:1678000,0.121702502018809)
--(axis cs:1676000,0.121710505305883)
--(axis cs:1674000,0.121719141114278)
--(axis cs:1672000,0.121728728021391)
--(axis cs:1670000,0.121735739799158)
--(axis cs:1668000,0.11130569610498)
--(axis cs:1666000,0.111313282869742)
--(axis cs:1664000,0.111315998128701)
--(axis cs:1662000,0.111320512900502)
--(axis cs:1660000,0.111325781034704)
--(axis cs:1658000,0.111328713452588)
--(axis cs:1656000,0.111333496753641)
--(axis cs:1654000,0.111342809975921)
--(axis cs:1652000,0.111345891559074)
--(axis cs:1650000,0.11134785637056)
--(axis cs:1648000,0.111346627427996)
--(axis cs:1646000,0.111351605670267)
--(axis cs:1644000,0.125597211250523)
--(axis cs:1642000,0.125610688545074)
--(axis cs:1640000,0.125618047358259)
--(axis cs:1638000,0.125626354535401)
--(axis cs:1636000,0.125630926151312)
--(axis cs:1634000,0.125640173117058)
--(axis cs:1632000,0.125646476948287)
--(axis cs:1630000,0.125650507681826)
--(axis cs:1628000,0.125657835321406)
--(axis cs:1626000,0.125665641191729)
--(axis cs:1624000,0.125676464019154)
--(axis cs:1622000,0.125686548646848)
--(axis cs:1620000,0.125696010748354)
--(axis cs:1618000,0.125702899305203)
--(axis cs:1616000,0.125716245449062)
--(axis cs:1614000,0.125727593776677)
--(axis cs:1612000,0.125731885117051)
--(axis cs:1610000,0.125743057629446)
--(axis cs:1608000,0.12575858150918)
--(axis cs:1606000,0.125765355704843)
--(axis cs:1604000,0.12577494543963)
--(axis cs:1602000,0.125781763451082)
--(axis cs:1600000,0.125793815874207)
--(axis cs:1598000,0.125804969247784)
--(axis cs:1596000,0.125811440366237)
--(axis cs:1594000,0.12582012125715)
--(axis cs:1592000,0.125834950123164)
--(axis cs:1590000,0.125845292697513)
--(axis cs:1588000,0.125853163085714)
--(axis cs:1586000,0.125862103015343)
--(axis cs:1584000,0.125868348154694)
--(axis cs:1582000,0.125880755006998)
--(axis cs:1580000,0.125879206610776)
--(axis cs:1578000,0.125895191953975)
--(axis cs:1576000,0.125901243370537)
--(axis cs:1574000,0.125904541134889)
--(axis cs:1572000,0.125914261837095)
--(axis cs:1570000,0.125922415494054)
--(axis cs:1568000,0.12593123681718)
--(axis cs:1566000,0.12593728348002)
--(axis cs:1564000,0.12594738468342)
--(axis cs:1562000,0.125959995600263)
--(axis cs:1560000,0.125964293943884)
--(axis cs:1558000,0.125972042416385)
--(axis cs:1556000,0.125984049345064)
--(axis cs:1554000,0.12599919160107)
--(axis cs:1552000,0.126009275805679)
--(axis cs:1550000,0.126014438947859)
--(axis cs:1548000,0.126023767415032)
--(axis cs:1546000,0.126034963446707)
--(axis cs:1544000,0.12604075937576)
--(axis cs:1542000,0.126045226413856)
--(axis cs:1540000,0.126050063810262)
--(axis cs:1538000,0.126059297248069)
--(axis cs:1536000,0.126063331434042)
--(axis cs:1534000,0.126069040409185)
--(axis cs:1532000,0.126078553696206)
--(axis cs:1530000,0.126083318438988)
--(axis cs:1528000,0.126088293167584)
--(axis cs:1526000,0.126095937379474)
--(axis cs:1524000,0.126106333494225)
--(axis cs:1522000,0.126113094130874)
--(axis cs:1520000,0.12612037372944)
--(axis cs:1518000,0.126131222615968)
--(axis cs:1516000,0.126141881712097)
--(axis cs:1514000,0.12614664376522)
--(axis cs:1512000,0.126158895672304)
--(axis cs:1510000,0.126165112445589)
--(axis cs:1508000,0.126177383921289)
--(axis cs:1506000,0.12618297370272)
--(axis cs:1504000,0.126191231609914)
--(axis cs:1502000,0.126202716684411)
--(axis cs:1500000,0.126208680557065)
--(axis cs:1498000,0.126216593905995)
--(axis cs:1496000,0.126226281269832)
--(axis cs:1494000,0.126231691417684)
--(axis cs:1492000,0.12624244303323)
--(axis cs:1490000,0.135971513407708)
--(axis cs:1488000,0.135980334399543)
--(axis cs:1486000,0.13598709882804)
--(axis cs:1484000,0.13598961158479)
--(axis cs:1482000,0.135995302095184)
--(axis cs:1480000,0.136001393996275)
--(axis cs:1478000,0.136003987061398)
--(axis cs:1476000,0.131269146310931)
--(axis cs:1474000,0.131269993079459)
--(axis cs:1472000,0.131278628892587)
--(axis cs:1470000,0.131280815282027)
--(axis cs:1468000,0.131284887903788)
--(axis cs:1466000,0.131293879165145)
--(axis cs:1464000,0.13130201705065)
--(axis cs:1462000,0.131306941093215)
--(axis cs:1460000,0.131314843735536)
--(axis cs:1458000,0.131316148720248)
--(axis cs:1456000,0.131324569530846)
--(axis cs:1454000,0.131333899705128)
--(axis cs:1452000,0.131337106401748)
--(axis cs:1450000,0.13133990906101)
--(axis cs:1448000,0.131345790621501)
--(axis cs:1446000,0.131351857412708)
--(axis cs:1444000,0.13135780847775)
--(axis cs:1442000,0.131369724328309)
--(axis cs:1440000,0.131375221386396)
--(axis cs:1438000,0.131380630904527)
--(axis cs:1436000,0.131391137292042)
--(axis cs:1434000,0.131397246284409)
--(axis cs:1432000,0.131403035062177)
--(axis cs:1430000,0.131411918003782)
--(axis cs:1428000,0.131425274948346)
--(axis cs:1426000,0.131436522662314)
--(axis cs:1424000,0.131443835984103)
--(axis cs:1422000,0.131448219980903)
--(axis cs:1420000,0.131456131504999)
--(axis cs:1418000,0.131466279348318)
--(axis cs:1416000,0.131481489527041)
--(axis cs:1414000,0.131486458948185)
--(axis cs:1412000,0.131495170327434)
--(axis cs:1410000,0.131505120335178)
--(axis cs:1408000,0.131514463686238)
--(axis cs:1406000,0.131520546055084)
--(axis cs:1404000,0.131530721923254)
--(axis cs:1402000,0.16030949232128)
--(axis cs:1400000,0.160334177032179)
--(axis cs:1398000,0.16034750855323)
--(axis cs:1396000,0.160369540819593)
--(axis cs:1394000,0.160380429312275)
--(axis cs:1392000,0.160403899523792)
--(axis cs:1390000,0.1604243914955)
--(axis cs:1388000,0.160449625303192)
--(axis cs:1386000,0.16047006382564)
--(axis cs:1384000,0.160485427389073)
--(axis cs:1382000,0.1605117886601)
--(axis cs:1380000,0.160531919564533)
--(axis cs:1378000,0.160556688613449)
--(axis cs:1376000,0.160579463732622)
--(axis cs:1374000,0.160599768130708)
--(axis cs:1372000,0.160618537253795)
--(axis cs:1370000,0.16063605964754)
--(axis cs:1368000,0.160662968696356)
--(axis cs:1366000,0.1606837420605)
--(axis cs:1364000,0.160697337686539)
--(axis cs:1362000,0.160719958918765)
--(axis cs:1360000,0.160741261723013)
--(axis cs:1358000,0.160759652248324)
--(axis cs:1356000,0.160779772754006)
--(axis cs:1354000,0.160799373936533)
--(axis cs:1352000,0.160818652961932)
--(axis cs:1350000,0.160839026568635)
--(axis cs:1348000,0.160858290212661)
--(axis cs:1346000,0.166143952365128)
--(axis cs:1344000,0.166178736270694)
--(axis cs:1342000,0.166199714405747)
--(axis cs:1340000,0.166221471553509)
--(axis cs:1338000,0.165118461304647)
--(axis cs:1336000,0.165142612125352)
--(axis cs:1334000,0.165164814450753)
--(axis cs:1332000,0.165203610884463)
--(axis cs:1330000,0.165229717371106)
--(axis cs:1328000,0.165252066896045)
--(axis cs:1326000,0.165277290496535)
--(axis cs:1324000,0.165299978749022)
--(axis cs:1322000,0.165331453758289)
--(axis cs:1320000,0.16536248525879)
--(axis cs:1318000,0.165393538993355)
--(axis cs:1316000,0.165415998158753)
--(axis cs:1314000,0.165451822829151)
--(axis cs:1312000,0.165479354580949)
--(axis cs:1310000,0.165505207570897)
--(axis cs:1308000,0.165540507439886)
--(axis cs:1306000,0.165566232738237)
--(axis cs:1304000,0.165591959337061)
--(axis cs:1302000,0.165618024705346)
--(axis cs:1300000,0.165643473914498)
--(axis cs:1298000,0.16568245930387)
--(axis cs:1296000,0.1657151027935)
--(axis cs:1294000,0.16575030228255)
--(axis cs:1292000,0.165785536482726)
--(axis cs:1290000,0.165815853034945)
--(axis cs:1288000,0.165844942133518)
--(axis cs:1286000,0.165874787131707)
--(axis cs:1284000,0.165908417501624)
--(axis cs:1282000,0.16593363942188)
--(axis cs:1280000,0.165961184093093)
--(axis cs:1278000,0.165983593032567)
--(axis cs:1276000,0.166007266164844)
--(axis cs:1274000,0.166037312076784)
--(axis cs:1272000,0.166072922154491)
--(axis cs:1270000,0.166102004474881)
--(axis cs:1268000,0.166131097334956)
--(axis cs:1266000,0.166159672595237)
--(axis cs:1264000,0.166188560167571)
--(axis cs:1262000,0.166212469281399)
--(axis cs:1260000,0.166244486381023)
--(axis cs:1258000,0.166275293027045)
--(axis cs:1256000,0.166302740597159)
--(axis cs:1254000,0.166341690955521)
--(axis cs:1252000,0.166376077288328)
--(axis cs:1250000,0.166412178702785)
--(axis cs:1248000,0.166454940887186)
--(axis cs:1246000,0.166490618635868)
--(axis cs:1244000,0.166522511752054)
--(axis cs:1242000,0.166552186459622)
--(axis cs:1240000,0.166587893722905)
--(axis cs:1238000,0.16662145417895)
--(axis cs:1236000,0.166660580218691)
--(axis cs:1234000,0.166691842119027)
--(axis cs:1232000,0.166722356384603)
--(axis cs:1230000,0.166754715080568)
--(axis cs:1228000,0.166785913279837)
--(axis cs:1226000,0.166821301076665)
--(axis cs:1224000,0.166859003722341)
--(axis cs:1222000,0.166893028708641)
--(axis cs:1220000,0.166919745951032)
--(axis cs:1218000,0.166948879226243)
--(axis cs:1216000,0.166977356157273)
--(axis cs:1214000,0.175162787554409)
--(axis cs:1212000,0.175210040250307)
--(axis cs:1210000,0.175241751653072)
--(axis cs:1208000,0.175275514736156)
--(axis cs:1206000,0.175307412281837)
--(axis cs:1204000,0.175334121377028)
--(axis cs:1202000,0.175365684793262)
--(axis cs:1200000,0.175401779364342)
--(axis cs:1198000,0.175433998810679)
--(axis cs:1196000,0.175473802556866)
--(axis cs:1194000,0.175508100521164)
--(axis cs:1192000,0.175542939401678)
--(axis cs:1190000,0.175585120158952)
--(axis cs:1188000,0.175619523276317)
--(axis cs:1186000,0.175652807631812)
--(axis cs:1184000,0.175690829490909)
--(axis cs:1182000,0.175726937005265)
--(axis cs:1180000,0.175759555370436)
--(axis cs:1178000,0.17579655011942)
--(axis cs:1176000,0.175846358293483)
--(axis cs:1174000,0.175889563727333)
--(axis cs:1172000,0.175929133011244)
--(axis cs:1170000,0.175967742608272)
--(axis cs:1168000,0.176005969536295)
--(axis cs:1166000,0.176048617720996)
--(axis cs:1164000,0.176084138728101)
--(axis cs:1162000,0.176122321239115)
--(axis cs:1160000,0.176155779883723)
--(axis cs:1158000,0.176190431911112)
--(axis cs:1156000,0.176229492674019)
--(axis cs:1154000,0.17627259242077)
--(axis cs:1152000,0.176318364873195)
--(axis cs:1150000,0.176357877687503)
--(axis cs:1148000,0.176392738060469)
--(axis cs:1146000,0.176429871581781)
--(axis cs:1144000,0.176470721327696)
--(axis cs:1142000,0.176516593839375)
--(axis cs:1140000,0.17657058542496)
--(axis cs:1138000,0.176610786645572)
--(axis cs:1136000,0.176649313647043)
--(axis cs:1134000,0.176684987586512)
--(axis cs:1132000,0.176725658333087)
--(axis cs:1130000,0.176766433029723)
--(axis cs:1128000,0.176816640224399)
--(axis cs:1126000,0.176854116129245)
--(axis cs:1124000,0.176900580113356)
--(axis cs:1122000,0.176937418570234)
--(axis cs:1120000,0.176977626391093)
--(axis cs:1118000,0.177018630444226)
--(axis cs:1116000,0.177074045557755)
--(axis cs:1114000,0.177121489102984)
--(axis cs:1112000,0.177162020480844)
--(axis cs:1110000,0.177210689654488)
--(axis cs:1108000,0.177267381432141)
--(axis cs:1106000,0.177310117971131)
--(axis cs:1104000,0.177359398376398)
--(axis cs:1102000,0.177389361493606)
--(axis cs:1100000,0.177432450351166)
--(axis cs:1098000,0.177470529337742)
--(axis cs:1096000,0.177515683284721)
--(axis cs:1094000,0.177553622017262)
--(axis cs:1092000,0.177606832413618)
--(axis cs:1090000,0.17765407604952)
--(axis cs:1088000,0.177696090820031)
--(axis cs:1086000,0.177747405325622)
--(axis cs:1084000,0.177797164487525)
--(axis cs:1082000,0.177844321131514)
--(axis cs:1080000,0.177896658030814)
--(axis cs:1078000,0.177939467026549)
--(axis cs:1076000,0.177974155613622)
--(axis cs:1074000,0.178019506249138)
--(axis cs:1072000,0.178063901538488)
--(axis cs:1070000,0.178114246066304)
--(axis cs:1068000,0.178168517576413)
--(axis cs:1066000,0.178208515907605)
--(axis cs:1064000,0.178255141339056)
--(axis cs:1062000,0.178297232164524)
--(axis cs:1060000,0.178343394996925)
--(axis cs:1058000,0.178383545365339)
--(axis cs:1056000,0.178444567325863)
--(axis cs:1054000,0.178492344251404)
--(axis cs:1052000,0.178538490529489)
--(axis cs:1050000,0.178593297495313)
--(axis cs:1048000,0.17865137478836)
--(axis cs:1046000,0.178705238036418)
--(axis cs:1044000,0.178761627515214)
--(axis cs:1042000,0.178815685744387)
--(axis cs:1040000,0.178869470505407)
--(axis cs:1038000,0.174992699173657)
--(axis cs:1036000,0.1750421098868)
--(axis cs:1034000,0.175090605130892)
--(axis cs:1032000,0.175150348702044)
--(axis cs:1030000,0.175202347980022)
--(axis cs:1028000,0.175248966350084)
--(axis cs:1026000,0.175292487528117)
--(axis cs:1024000,0.175342807847192)
--(axis cs:1022000,0.175398215007148)
--(axis cs:1020000,0.175457606701442)
--(axis cs:1018000,0.175499634966679)
--(axis cs:1016000,0.175545645045902)
--(axis cs:1014000,0.175595069376796)
--(axis cs:1012000,0.175650014708016)
--(axis cs:1010000,0.175694405572146)
--(axis cs:1008000,0.175753242305658)
--(axis cs:1006000,0.175801722359004)
--(axis cs:1004000,0.175848201932627)
--(axis cs:1002000,0.175898293865805)
--(axis cs:1000000,0.175947426153598)
--(axis cs:998000,0.175997626847326)
--(axis cs:996000,0.177220183652075)
--(axis cs:994000,0.177280551199764)
--(axis cs:992000,0.177336332781329)
--(axis cs:990000,0.177393786468473)
--(axis cs:988000,0.177450744829418)
--(axis cs:986000,0.177500406658866)
--(axis cs:984000,0.177562822390184)
--(axis cs:982000,0.177615340143471)
--(axis cs:980000,0.177677844631627)
--(axis cs:978000,0.177737956955913)
--(axis cs:976000,0.177799874623404)
--(axis cs:974000,0.17785578592417)
--(axis cs:972000,0.177911112386307)
--(axis cs:970000,0.177966580258314)
--(axis cs:968000,0.178024381171482)
--(axis cs:966000,0.178078670815121)
--(axis cs:964000,0.178137170996091)
--(axis cs:962000,0.17820142204253)
--(axis cs:960000,0.178273714209989)
--(axis cs:958000,0.178339403069702)
--(axis cs:956000,0.178387489390679)
--(axis cs:954000,0.178454578696546)
--(axis cs:952000,0.178513035269732)
--(axis cs:950000,0.178578926548952)
--(axis cs:948000,0.178663945890656)
--(axis cs:946000,0.17872574550321)
--(axis cs:944000,0.178783653593393)
--(axis cs:942000,0.178848463957607)
--(axis cs:940000,0.178907375489226)
--(axis cs:938000,0.178971792798056)
--(axis cs:936000,0.179043539805814)
--(axis cs:934000,0.17910391019556)
--(axis cs:932000,0.179164689688689)
--(axis cs:930000,0.17922710396133)
--(axis cs:928000,0.179285477196041)
--(axis cs:926000,0.179343946599723)
--(axis cs:924000,0.179417974553583)
--(axis cs:922000,0.17947537445589)
--(axis cs:920000,0.179542281959322)
--(axis cs:918000,0.179598566414234)
--(axis cs:916000,0.179663469791516)
--(axis cs:914000,0.179729706590642)
--(axis cs:912000,0.179801826612442)
--(axis cs:910000,0.179875531438545)
--(axis cs:908000,0.179941230724801)
--(axis cs:906000,0.180009954582725)
--(axis cs:904000,0.180074797687643)
--(axis cs:902000,0.180141140349058)
--(axis cs:900000,0.180225906458713)
--(axis cs:898000,0.180289448628748)
--(axis cs:896000,0.180353119363)
--(axis cs:894000,0.180411091324226)
--(axis cs:892000,0.180482890756819)
--(axis cs:890000,0.180550797417757)
--(axis cs:888000,0.180637424556688)
--(axis cs:886000,0.180702127942489)
--(axis cs:884000,0.180768638744338)
--(axis cs:882000,0.180830668404999)
--(axis cs:880000,0.180902436804963)
--(axis cs:878000,0.180967173874719)
--(axis cs:876000,0.181046442833599)
--(axis cs:874000,0.181107218661764)
--(axis cs:872000,0.181172524581269)
--(axis cs:870000,0.181240329135346)
--(axis cs:868000,0.181305980168765)
--(axis cs:866000,0.181372082403993)
--(axis cs:864000,0.18145058670493)
--(axis cs:862000,0.18152137718216)
--(axis cs:860000,0.181598230605797)
--(axis cs:858000,0.181667422964455)
--(axis cs:856000,0.181737387775164)
--(axis cs:854000,0.181801485210411)
--(axis cs:852000,0.181884609028093)
--(axis cs:850000,0.181959764171658)
--(axis cs:848000,0.18202880053715)
--(axis cs:846000,0.182094919766126)
--(axis cs:844000,0.182173223390632)
--(axis cs:842000,0.18224133662491)
--(axis cs:840000,0.182325662060892)
--(axis cs:838000,0.182392969972625)
--(axis cs:836000,0.182462938584507)
--(axis cs:834000,0.182531460065978)
--(axis cs:832000,0.182600166834152)
--(axis cs:830000,0.182670983842927)
--(axis cs:828000,0.182755914895908)
--(axis cs:826000,0.182823364184629)
--(axis cs:824000,0.182897809850505)
--(axis cs:822000,0.182968553039089)
--(axis cs:820000,0.183031682724063)
--(axis cs:818000,0.183096741107348)
--(axis cs:816000,0.183186372337032)
--(axis cs:814000,0.183254071985556)
--(axis cs:812000,0.184880748208451)
--(axis cs:810000,0.184952610201759)
--(axis cs:808000,0.185025077596447)
--(axis cs:806000,0.185096389640362)
--(axis cs:804000,0.185181542309556)
--(axis cs:802000,0.185255426985382)
--(axis cs:800000,0.185323135987121)
--(axis cs:798000,0.185400591160269)
--(axis cs:796000,0.185471307484019)
--(axis cs:794000,0.185538583877876)
--(axis cs:792000,0.185630821767635)
--(axis cs:790000,0.18569901265566)
--(axis cs:788000,0.18576863436645)
--(axis cs:786000,0.185839268082549)
--(axis cs:784000,0.185910139097464)
--(axis cs:782000,0.185986313855881)
--(axis cs:780000,0.18607541990032)
--(axis cs:778000,0.186147728617917)
--(axis cs:776000,0.186214172439572)
--(axis cs:774000,0.186286031367946)
--(axis cs:772000,0.186355154626941)
--(axis cs:770000,0.186419186368208)
--(axis cs:768000,0.186506173983242)
--(axis cs:766000,0.186576503169632)
--(axis cs:764000,0.186641398423569)
--(axis cs:762000,0.186710433444493)
--(axis cs:760000,0.186775762560091)
--(axis cs:758000,0.186846864518193)
--(axis cs:756000,0.186931341601001)
--(axis cs:754000,0.186995075060923)
--(axis cs:752000,0.187055959292318)
--(axis cs:750000,0.187132412279588)
--(axis cs:748000,0.187193150883571)
--(axis cs:746000,0.18725604411493)
--(axis cs:744000,0.174287676561108)
--(axis cs:742000,0.174341542659413)
--(axis cs:740000,0.174399702406673)
--(axis cs:738000,0.174458171339286)
--(axis cs:736000,0.174518540378254)
--(axis cs:734000,0.174579044851494)
--(axis cs:732000,0.174652906899047)
--(axis cs:730000,0.174712888161672)
--(axis cs:728000,0.174777388774332)
--(axis cs:726000,0.174829199586899)
--(axis cs:724000,0.174880327017652)
--(axis cs:722000,0.174937772850795)
--(axis cs:720000,0.175010169475035)
--(axis cs:718000,0.175063143642256)
--(axis cs:716000,0.175121855591725)
--(axis cs:714000,0.175174189685686)
--(axis cs:712000,0.175227822783975)
--(axis cs:710000,0.17528529778998)
--(axis cs:708000,0.175348796857679)
--(axis cs:706000,0.175399327503579)
--(axis cs:704000,0.175448757067277)
--(axis cs:702000,0.175504624652746)
--(axis cs:700000,0.17556871709096)
--(axis cs:698000,0.175624279280927)
--(axis cs:696000,0.175692521632339)
--(axis cs:694000,0.175742897644373)
--(axis cs:692000,0.175805682871145)
--(axis cs:690000,0.175869639887806)
--(axis cs:688000,0.175922793251253)
--(axis cs:686000,0.175981050639473)
--(axis cs:684000,0.176047804946624)
--(axis cs:682000,0.176109828990544)
--(axis cs:680000,0.176160427912879)
--(axis cs:678000,0.176210386837362)
--(axis cs:676000,0.176268507929829)
--(axis cs:674000,0.176322600443252)
--(axis cs:672000,0.176390457952612)
--(axis cs:670000,0.17644814163993)
--(axis cs:668000,0.176503710753021)
--(axis cs:666000,0.176562527144357)
--(axis cs:664000,0.176608841935365)
--(axis cs:662000,0.176664991303418)
--(axis cs:660000,0.176738127028309)
--(axis cs:658000,0.176789894651053)
--(axis cs:656000,0.176846249244878)
--(axis cs:654000,0.176901065858828)
--(axis cs:652000,0.176956774404924)
--(axis cs:650000,0.177001525377804)
--(axis cs:648000,0.177071522433854)
--(axis cs:646000,0.1771181349494)
--(axis cs:644000,0.177172714601193)
--(axis cs:642000,0.177229495240794)
--(axis cs:640000,0.17728037820696)
--(axis cs:638000,0.177330122771385)
--(axis cs:636000,0.177401313304758)
--(axis cs:634000,0.177453424282866)
--(axis cs:632000,0.177505407362843)
--(axis cs:630000,0.177568372344911)
--(axis cs:628000,0.177618490528999)
--(axis cs:626000,0.177677014670628)
--(axis cs:624000,0.177738044478436)
--(axis cs:622000,0.177786439032051)
--(axis cs:620000,0.177840491479525)
--(axis cs:618000,0.177896193403959)
--(axis cs:616000,0.177946977247851)
--(axis cs:614000,0.178007612974092)
--(axis cs:612000,0.178081910291259)
--(axis cs:610000,0.178138929985089)
--(axis cs:608000,0.178187757591786)
--(axis cs:606000,0.17824284266858)
--(axis cs:604000,0.177372073033536)
--(axis cs:602000,0.186921563226957)
--(axis cs:600000,0.199676507854626)
--(axis cs:598000,0.199745666493544)
--(axis cs:596000,0.199816802861028)
--(axis cs:594000,0.199875530227101)
--(axis cs:592000,0.199933093258641)
--(axis cs:590000,0.199995643053213)
--(axis cs:588000,0.200074485483071)
--(axis cs:586000,0.200141982706122)
--(axis cs:584000,0.200199961685795)
--(axis cs:582000,0.200264148964941)
--(axis cs:580000,0.200326376242798)
--(axis cs:578000,0.200389178995368)
--(axis cs:576000,0.200475346408104)
--(axis cs:574000,0.200542241600391)
--(axis cs:572000,0.200601510568844)
--(axis cs:570000,0.200665988632004)
--(axis cs:568000,0.200730417817582)
--(axis cs:566000,0.200787876013223)
--(axis cs:564000,0.200858541437414)
--(axis cs:562000,0.197342248997798)
--(axis cs:560000,0.197402137303534)
--(axis cs:558000,0.197461194936396)
--(axis cs:556000,0.1975228295858)
--(axis cs:554000,0.197587294566804)
--(axis cs:552000,0.197669913488867)
--(axis cs:550000,0.197733249536175)
--(axis cs:548000,0.197791829734958)
--(axis cs:546000,0.197842906257956)
--(axis cs:544000,0.197894232271092)
--(axis cs:542000,0.197956768900107)
--(axis cs:540000,0.198024318231602)
--(axis cs:538000,0.198085178504749)
--(axis cs:536000,0.198142001710405)
--(axis cs:534000,0.198204732988238)
--(axis cs:532000,0.198267901711083)
--(axis cs:530000,0.198322279212651)
--(axis cs:528000,0.198390639763484)
--(axis cs:526000,0.198436689325675)
--(axis cs:524000,0.198495148510085)
--(axis cs:522000,0.198554532262971)
--(axis cs:520000,0.198610187517588)
--(axis cs:518000,0.198665553911237)
--(axis cs:516000,0.198736665371916)
--(axis cs:514000,0.198792490782838)
--(axis cs:512000,0.198853852984356)
--(axis cs:510000,0.198916315225373)
--(axis cs:508000,0.198980806783557)
--(axis cs:506000,0.199033399567227)
--(axis cs:504000,0.19910030165821)
--(axis cs:502000,0.199150986943469)
--(axis cs:500000,0.199206704110228)
--(axis cs:498000,0.199261369769288)
--(axis cs:496000,0.199308317688432)
--(axis cs:494000,0.199362142470395)
--(axis cs:492000,0.199428694395584)
--(axis cs:490000,0.19947809839709)
--(axis cs:488000,0.204103721022572)
--(axis cs:486000,0.204148605032914)
--(axis cs:484000,0.204188882468697)
--(axis cs:482000,0.204232335751625)
--(axis cs:480000,0.204293277561272)
--(axis cs:478000,0.204345597614449)
--(axis cs:476000,0.204393146687264)
--(axis cs:474000,0.204443077719281)
--(axis cs:472000,0.204497177995102)
--(axis cs:470000,0.204554849363717)
--(axis cs:468000,0.204613770191611)
--(axis cs:466000,0.204667463731672)
--(axis cs:464000,0.204706559009234)
--(axis cs:462000,0.204759071327875)
--(axis cs:460000,0.204809698589156)
--(axis cs:458000,0.2048562069834)
--(axis cs:456000,0.204916754164867)
--(axis cs:454000,0.204969138502049)
--(axis cs:452000,0.205019316268359)
--(axis cs:450000,0.205061288458432)
--(axis cs:448000,0.205117372196511)
--(axis cs:446000,0.205164169034281)
--(axis cs:444000,0.205225136388055)
--(axis cs:442000,0.205268173150294)
--(axis cs:440000,0.205316949494833)
--(axis cs:438000,0.205360096515868)
--(axis cs:436000,0.205400460070645)
--(axis cs:434000,0.205444457406545)
--(axis cs:432000,0.205501944180693)
--(axis cs:430000,0.20554881236239)
--(axis cs:428000,0.20560281232459)
--(axis cs:426000,0.205651558791314)
--(axis cs:424000,0.205700787091823)
--(axis cs:422000,0.205745500987644)
--(axis cs:420000,0.20580179630332)
--(axis cs:418000,0.205854821127434)
--(axis cs:416000,0.205899731929169)
--(axis cs:414000,0.205942407133817)
--(axis cs:412000,0.205987280995649)
--(axis cs:410000,0.206031082268901)
--(axis cs:408000,0.222111303916281)
--(axis cs:406000,0.222186106566045)
--(axis cs:404000,0.222245991990416)
--(axis cs:402000,0.222306962263218)
--(axis cs:400000,0.222369767306922)
--(axis cs:398000,0.222434998585773)
--(axis cs:396000,0.219277010932891)
--(axis cs:394000,0.219340136770816)
--(axis cs:392000,0.219400127385269)
--(axis cs:390000,0.219466892200383)
--(axis cs:388000,0.21952938860175)
--(axis cs:386000,0.219594557962529)
--(axis cs:384000,0.219671178310916)
--(axis cs:382000,0.219730492819962)
--(axis cs:380000,0.219791048117498)
--(axis cs:378000,0.219848878721387)
--(axis cs:376000,0.219911643644508)
--(axis cs:374000,0.21996480751038)
--(axis cs:372000,0.220030629342589)
--(axis cs:370000,0.220087223321672)
--(axis cs:368000,0.220144560429084)
--(axis cs:366000,0.220195850139636)
--(axis cs:364000,0.220250194883869)
--(axis cs:362000,0.220308632347647)
--(axis cs:360000,0.220376287338564)
--(axis cs:358000,0.220438196150214)
--(axis cs:356000,0.220495267103257)
--(axis cs:354000,0.220556870230364)
--(axis cs:352000,0.220607719923257)
--(axis cs:350000,0.220657136426258)
--(axis cs:348000,0.220718061806999)
--(axis cs:346000,0.220773382148358)
--(axis cs:344000,0.220826754498194)
--(axis cs:342000,0.220871876060389)
--(axis cs:340000,0.220918934310407)
--(axis cs:338000,0.220962333556889)
--(axis cs:336000,0.221013093048753)
--(axis cs:334000,0.221059182911004)
--(axis cs:332000,0.221099193780816)
--(axis cs:330000,0.221144852201242)
--(axis cs:328000,0.231068935990589)
--(axis cs:326000,0.23112875508238)
--(axis cs:324000,0.231203535604067)
--(axis cs:322000,0.231259479390524)
--(axis cs:320000,0.231315104298922)
--(axis cs:318000,0.231374676238767)
--(axis cs:316000,0.231426009171235)
--(axis cs:314000,0.231484320594407)
--(axis cs:312000,0.231549922148344)
--(axis cs:310000,0.231598817194161)
--(axis cs:308000,0.231654530183497)
--(axis cs:306000,0.24860415654278)
--(axis cs:304000,0.24865827600604)
--(axis cs:302000,0.243727223454314)
--(axis cs:300000,0.243782962290129)
--(axis cs:298000,0.243220943623602)
--(axis cs:296000,0.243268042487554)
--(axis cs:294000,0.243308328903341)
--(axis cs:292000,0.243347961967622)
--(axis cs:290000,0.238206970789231)
--(axis cs:288000,0.238257118818298)
--(axis cs:286000,0.238290811249727)
--(axis cs:284000,0.238325679268312)
--(axis cs:282000,0.238373261884617)
--(axis cs:280000,0.234475945435679)
--(axis cs:278000,0.234496980940447)
--(axis cs:276000,0.234516049333952)
--(axis cs:274000,0.234535114802821)
--(axis cs:272000,0.234553248748657)
--(axis cs:270000,0.234566727227317)
--(axis cs:268000,0.22964716917636)
--(axis cs:266000,0.229658150353919)
--(axis cs:264000,0.229674418631927)
--(axis cs:262000,0.229681858955216)
--(axis cs:260000,0.229691656284002)
--(axis cs:258000,0.229700681415203)
--(axis cs:256000,0.229711443898047)
--(axis cs:254000,0.229729416251338)
--(axis cs:252000,0.229750647958354)
--(axis cs:250000,0.229763157006805)
--(axis cs:248000,0.22976585312178)
--(axis cs:246000,0.229770866420617)
--(axis cs:244000,0.229783456356864)
--(axis cs:242000,0.229782726911953)
--(axis cs:240000,0.229787947473264)
--(axis cs:238000,0.229792918174586)
--(axis cs:236000,0.22979373920408)
--(axis cs:234000,0.229796676442778)
--(axis cs:232000,0.229804552580391)
--(axis cs:230000,0.229804114082942)
--(axis cs:228000,0.199084704939985)
--(axis cs:226000,0.199099521472395)
--(axis cs:224000,0.198719993855158)
--(axis cs:222000,0.198722372112465)
--(axis cs:220000,0.200404284240601)
--(axis cs:218000,0.163069358686394)
--(axis cs:216000,0.162227584710935)
--(axis cs:214000,0.188045358845911)
--(axis cs:212000,0.188037761263858)
--(axis cs:210000,0.188035145058387)
--(axis cs:208000,0.188030275711392)
--(axis cs:206000,0.188021897126422)
--(axis cs:204000,0.180534295075389)
--(axis cs:202000,0.180492528033998)
--(axis cs:200000,0.180448427013436)
--(axis cs:198000,0.180404801245546)
--(axis cs:196000,0.180362984766584)
--(axis cs:194000,0.18031893748505)
--(axis cs:192000,0.180264003302332)
--(axis cs:190000,0.180223779286674)
--(axis cs:188000,0.180190056310595)
--(axis cs:186000,0.180153064467037)
--(axis cs:184000,0.180121584548898)
--(axis cs:182000,0.180088803823708)
--(axis cs:180000,0.177532691404543)
--(axis cs:178000,0.177511991258236)
--(axis cs:176000,0.179588144269777)
--(axis cs:174000,0.179547370088016)
--(axis cs:172000,0.179508992319127)
--(axis cs:170000,0.166268623880932)
--(axis cs:168000,0.160012014504902)
--(axis cs:166000,0.159509804830767)
--(axis cs:164000,0.159492308132111)
--(axis cs:162000,0.159475337721573)
--(axis cs:160000,0.159458104702301)
--(axis cs:158000,0.159444450589769)
--(axis cs:156000,0.159416835403574)
--(axis cs:154000,0.159398563937314)
--(axis cs:152000,0.17133447572917)
--(axis cs:150000,0.180688634147231)
--(axis cs:148000,0.180727014077096)
--(axis cs:146000,0.195758636720596)
--(axis cs:144000,0.195686071439504)
--(axis cs:142000,0.195621865427423)
--(axis cs:140000,0.195565467731909)
--(axis cs:138000,0.195507713368796)
--(axis cs:136000,0.195449885390193)
--(axis cs:134000,0.195393615930246)
--(axis cs:132000,0.195316844134441)
--(axis cs:130000,0.170532452534222)
--(axis cs:128000,0.170451815851186)
--(axis cs:126000,0.170372561811482)
--(axis cs:124000,0.170292498054738)
--(axis cs:122000,0.170217129688164)
--(axis cs:120000,0.170126220323752)
--(axis cs:118000,0.170044807544261)
--(axis cs:116000,0.167858096276603)
--(axis cs:114000,0.167780612340289)
--(axis cs:112000,0.167695986402409)
--(axis cs:110000,0.167619640516438)
--(axis cs:108000,0.167522367440481)
--(axis cs:106000,0.167441832157148)
--(axis cs:104000,0.167359078139863)
--(axis cs:102000,0.15885413000651)
--(axis cs:100000,0.158724199611201)
--(axis cs:98000,0.165627681418541)
--(axis cs:96000,0.165497302148624)
--(axis cs:94000,0.165391554783146)
--(axis cs:92000,0.165283300778995)
--(axis cs:90000,0.165179190146606)
--(axis cs:88000,0.16633409892288)
--(axis cs:86000,0.166244324648249)
--(axis cs:84000,0.162744657607297)
--(axis cs:82000,0.162701472024814)
--(axis cs:80000,0.163312976104089)
--(axis cs:78000,0.163221276890785)
--(axis cs:76000,0.157587454561411)
--(axis cs:74000,0.157648327087452)
--(axis cs:72000,0.163351960493872)
--(axis cs:70000,0.194319546785695)
--(axis cs:68000,0.194438167528942)
--(axis cs:66000,0.194551194281643)
--(axis cs:64000,0.194673305178861)
--(axis cs:62000,0.194799134796907)
--(axis cs:60000,0.17495427369566)
--(axis cs:58000,0.175061919002561)
--(axis cs:56000,0.17517712180502)
--(axis cs:54000,0.175288972811425)
--(axis cs:52000,0.17540780686615)
--(axis cs:50000,0.175523474448553)
--(axis cs:48000,0.160040717331091)
--(axis cs:46000,0.16013524326269)
--(axis cs:44000,0.164642094867347)
--(axis cs:42000,0.164763294989284)
--(axis cs:40000,0.164892870391103)
--(axis cs:38000,0.165035484129405)
--(axis cs:36000,0.167154992063352)
--(axis cs:34000,0.16725642021707)
--(axis cs:32000,0.167357548030157)
--(axis cs:30000,0.160539028969058)
--(axis cs:28000,0.160652440969751)
--(axis cs:26000,0.160766555291323)
--(axis cs:24000,0.160898588896154)
--(axis cs:22000,0.159174197399302)
--(axis cs:20000,0.159248679776207)
--(axis cs:18000,0.159314044018299)
--(axis cs:16000,0.159373827796029)
--(axis cs:14000,0.159415373664707)
--(axis cs:12000,0.159454864911227)
--(axis cs:10000,0.159477508432373)
--(axis cs:8000,0.159474272575487)
--(axis cs:6000,0.138244672790938)
--(axis cs:4000,0.142440108886537)
--(axis cs:2000,0.14223417317231)
--(axis cs:0,0.13698324064887)
--cycle;

\addplot [semithick, neworange, each nth point={20}]
table [col sep=space] {Figures/no_middle_bar_w_sparsemax.txt};
\addplot [semithick, newgreen, each nth point={20}]
table [col sep=space] {Figures/no_middle_bar_w_evidential.txt};

    \nextgroupplot[width=4.25cm,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0, xmax=2279200,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=1.45,
ytick style={color=black},
xlabel={\small Iteration},
title style={align=center},
title={\small Middle Bar,\\Bhattacharyya}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.327732103408608)
--(axis cs:0,0.287407929359642)
--(axis cs:2000,0.28691658905061)
--(axis cs:4000,0.286963593588883)
--(axis cs:6000,0.286783054626079)
--(axis cs:8000,0.272835179214589)
--(axis cs:10000,0.272611073350302)
--(axis cs:12000,0.272363400296578)
--(axis cs:14000,0.272035844157143)
--(axis cs:16000,0.271753692181363)
--(axis cs:18000,0.27147312013733)
--(axis cs:20000,0.271183915064847)
--(axis cs:22000,0.270897713385025)
--(axis cs:24000,0.275929239964984)
--(axis cs:26000,0.275659954905084)
--(axis cs:28000,0.275446031133926)
--(axis cs:30000,0.275235026729012)
--(axis cs:32000,0.275027394827397)
--(axis cs:34000,0.274827181101094)
--(axis cs:36000,0.274636168249554)
--(axis cs:38000,0.27441812791447)
--(axis cs:40000,0.274246809200272)
--(axis cs:42000,0.274088513524741)
--(axis cs:44000,0.273927388410318)
--(axis cs:46000,0.273777381105885)
--(axis cs:48000,0.27363221012513)
--(axis cs:50000,0.273465016034922)
--(axis cs:52000,0.273331914098149)
--(axis cs:54000,0.273210940954731)
--(axis cs:56000,0.273093003184465)
--(axis cs:58000,0.272975775204905)
--(axis cs:60000,0.27285445356655)
--(axis cs:62000,0.272725297177398)
--(axis cs:64000,0.27262006460881)
--(axis cs:66000,0.272528517974506)
--(axis cs:68000,0.272424747345739)
--(axis cs:70000,0.272335851007988)
--(axis cs:72000,0.289302053879614)
--(axis cs:74000,0.304926117371475)
--(axis cs:76000,0.30484720779465)
--(axis cs:78000,0.304764205601624)
--(axis cs:80000,0.304681324212881)
--(axis cs:82000,0.29441231605806)
--(axis cs:84000,0.294373527704362)
--(axis cs:86000,0.29432391508961)
--(axis cs:88000,0.29428588154639)
--(axis cs:90000,0.294243940370098)
--(axis cs:92000,0.294213387756197)
--(axis cs:94000,0.294183860965403)
--(axis cs:96000,0.294150979580515)
--(axis cs:98000,0.294120968822445)
--(axis cs:100000,0.296439594619479)
--(axis cs:102000,0.296299955226778)
--(axis cs:104000,0.296163134278158)
--(axis cs:106000,0.296025626079034)
--(axis cs:108000,0.295889111183658)
--(axis cs:110000,0.295736155836701)
--(axis cs:112000,0.29561527527385)
--(axis cs:114000,0.295496886590884)
--(axis cs:116000,0.29537864016915)
--(axis cs:118000,0.283963024287393)
--(axis cs:120000,0.283744890966327)
--(axis cs:122000,0.283493342846039)
--(axis cs:124000,0.283287322503028)
--(axis cs:126000,0.283078574955221)
--(axis cs:128000,0.282870576635012)
--(axis cs:130000,0.28266685977752)
--(axis cs:132000,0.282461033401409)
--(axis cs:134000,0.282220254664468)
--(axis cs:136000,0.282024941660152)
--(axis cs:138000,0.281837381291972)
--(axis cs:140000,0.281649373138015)
--(axis cs:142000,0.281456530011208)
--(axis cs:144000,0.281270590938042)
--(axis cs:146000,0.2810382035783)
--(axis cs:148000,0.311517791196432)
--(axis cs:150000,0.311270055491787)
--(axis cs:152000,0.288952756965151)
--(axis cs:154000,0.288752953418958)
--(axis cs:156000,0.288543977559887)
--(axis cs:158000,0.288286806669556)
--(axis cs:160000,0.288089259119658)
--(axis cs:162000,0.287888819372644)
--(axis cs:164000,0.287691855992624)
--(axis cs:166000,0.287484705415352)
--(axis cs:168000,0.287277892522601)
--(axis cs:170000,0.287028153833742)
--(axis cs:172000,0.256741498473159)
--(axis cs:174000,0.256534989083675)
--(axis cs:176000,0.256333236909239)
--(axis cs:178000,0.238702651975187)
--(axis cs:180000,0.238486843507826)
--(axis cs:182000,0.23821988701965)
--(axis cs:184000,0.238007104447326)
--(axis cs:186000,0.237796267396248)
--(axis cs:188000,0.237578854347029)
--(axis cs:190000,0.237375424197573)
--(axis cs:192000,0.237164060394655)
--(axis cs:194000,0.236910408445364)
--(axis cs:196000,0.236709705903335)
--(axis cs:198000,0.236509695719349)
--(axis cs:200000,0.236308738044756)
--(axis cs:202000,0.236116058335427)
--(axis cs:204000,0.235922230554245)
--(axis cs:206000,0.235681570326864)
--(axis cs:208000,0.235481347390668)
--(axis cs:210000,0.235288920612088)
--(axis cs:212000,0.235100729267822)
--(axis cs:214000,0.234905998686313)
--(axis cs:216000,0.234714491386132)
--(axis cs:218000,0.234482456103904)
--(axis cs:220000,0.214939217507531)
--(axis cs:222000,0.198005056105326)
--(axis cs:224000,0.197786137552916)
--(axis cs:226000,0.197570919157604)
--(axis cs:228000,0.197354120832171)
--(axis cs:230000,0.190095923033172)
--(axis cs:232000,0.189900892283806)
--(axis cs:234000,0.189703150867937)
--(axis cs:236000,0.189511763577307)
--(axis cs:238000,0.189316042232586)
--(axis cs:240000,0.189122909453486)
--(axis cs:242000,0.188886335783316)
--(axis cs:244000,0.188701041640497)
--(axis cs:246000,0.188516195357312)
--(axis cs:248000,0.188326723558837)
--(axis cs:250000,0.188139277023564)
--(axis cs:252000,0.187949393252332)
--(axis cs:254000,0.187731671383277)
--(axis cs:256000,0.187554213948695)
--(axis cs:258000,0.187374365088104)
--(axis cs:260000,0.18719720368392)
--(axis cs:262000,0.187021759812955)
--(axis cs:264000,0.18684121954455)
--(axis cs:266000,0.186626680509818)
--(axis cs:268000,0.186451937743277)
--(axis cs:270000,0.190525335234739)
--(axis cs:272000,0.19032467810283)
--(axis cs:274000,0.190132236832488)
--(axis cs:276000,0.189932886101521)
--(axis cs:278000,0.18969195435693)
--(axis cs:280000,0.189499197204725)
--(axis cs:282000,0.175159136120752)
--(axis cs:284000,0.174986315051982)
--(axis cs:286000,0.174812783804332)
--(axis cs:288000,0.174632738426739)
--(axis cs:290000,0.174415500684912)
--(axis cs:292000,0.174243305976596)
--(axis cs:294000,0.174062447202333)
--(axis cs:296000,0.17388886909499)
--(axis cs:298000,0.173713636786211)
--(axis cs:300000,0.169552451783879)
--(axis cs:302000,0.169336891567373)
--(axis cs:304000,0.180694497131446)
--(axis cs:306000,0.18050625755686)
--(axis cs:308000,0.184685675215685)
--(axis cs:310000,0.184499704369069)
--(axis cs:312000,0.184311558095949)
--(axis cs:314000,0.18408281753129)
--(axis cs:316000,0.183896864363973)
--(axis cs:318000,0.183708491316096)
--(axis cs:320000,0.183519997102315)
--(axis cs:322000,0.183330617982562)
--(axis cs:324000,0.183145139762139)
--(axis cs:326000,0.182916892728594)
--(axis cs:328000,0.182741100456867)
--(axis cs:330000,0.19973212805265)
--(axis cs:332000,0.199550690117683)
--(axis cs:334000,0.199369030427889)
--(axis cs:336000,0.199188088680515)
--(axis cs:338000,0.198964135645461)
--(axis cs:340000,0.198794920168016)
--(axis cs:342000,0.198626600722142)
--(axis cs:344000,0.19845767672132)
--(axis cs:346000,0.198288450289371)
--(axis cs:348000,0.198131559462887)
--(axis cs:350000,0.197924549454416)
--(axis cs:352000,0.197752676914923)
--(axis cs:354000,0.197583765738761)
--(axis cs:356000,0.197416941385036)
--(axis cs:358000,0.197243727674036)
--(axis cs:360000,0.197081868357856)
--(axis cs:362000,0.196878337338102)
--(axis cs:364000,0.196729242326987)
--(axis cs:366000,0.196566407506694)
--(axis cs:368000,0.196408110720697)
--(axis cs:370000,0.196252452859378)
--(axis cs:372000,0.196092189597925)
--(axis cs:374000,0.195900518957731)
--(axis cs:376000,0.195743364939918)
--(axis cs:378000,0.19559077384953)
--(axis cs:380000,0.195447601393634)
--(axis cs:382000,0.195292603943022)
--(axis cs:384000,0.195140034193526)
--(axis cs:386000,0.194947127688859)
--(axis cs:388000,0.194797069278174)
--(axis cs:390000,0.194645799252196)
--(axis cs:392000,0.194497978258636)
--(axis cs:394000,0.194355321664344)
--(axis cs:396000,0.194212170878681)
--(axis cs:398000,0.183285071393852)
--(axis cs:400000,0.1831253665179)
--(axis cs:402000,0.182966051064989)
--(axis cs:404000,0.182812097385584)
--(axis cs:406000,0.182656892514819)
--(axis cs:408000,0.182509319010147)
--(axis cs:410000,0.16785197789753)
--(axis cs:412000,0.167693193143403)
--(axis cs:414000,0.167534337977144)
--(axis cs:416000,0.167378081280451)
--(axis cs:418000,0.167220186908874)
--(axis cs:420000,0.167064945962641)
--(axis cs:422000,0.166871257243743)
--(axis cs:424000,0.16671716180607)
--(axis cs:426000,0.166568148206792)
--(axis cs:428000,0.166414484185215)
--(axis cs:430000,0.166262411156217)
--(axis cs:432000,0.166108704706342)
--(axis cs:434000,0.16592478973626)
--(axis cs:436000,0.165768163736156)
--(axis cs:438000,0.165615620020286)
--(axis cs:440000,0.165468511093754)
--(axis cs:442000,0.165319556210152)
--(axis cs:444000,0.165173984156929)
--(axis cs:446000,0.164993899457753)
--(axis cs:448000,0.164848225751538)
--(axis cs:450000,0.164701504239054)
--(axis cs:452000,0.164557855568712)
--(axis cs:454000,0.164414674014277)
--(axis cs:456000,0.164276582198479)
--(axis cs:458000,0.164109125314525)
--(axis cs:460000,0.163974200225334)
--(axis cs:462000,0.163836229742051)
--(axis cs:464000,0.163696553473636)
--(axis cs:466000,0.163552678674153)
--(axis cs:468000,0.16341394306174)
--(axis cs:470000,0.163241391568898)
--(axis cs:472000,0.163108463440846)
--(axis cs:474000,0.162972249969318)
--(axis cs:476000,0.162840633374944)
--(axis cs:478000,0.162707555426601)
--(axis cs:480000,0.162574710018048)
--(axis cs:482000,0.162404589610603)
--(axis cs:484000,0.162272503724222)
--(axis cs:486000,0.162138570842397)
--(axis cs:488000,0.162008647884762)
--(axis cs:490000,0.172997676300405)
--(axis cs:492000,0.172860841671917)
--(axis cs:494000,0.172694287805545)
--(axis cs:496000,0.172556708423973)
--(axis cs:498000,0.172417183983084)
--(axis cs:500000,0.172284018171506)
--(axis cs:502000,0.172150136936647)
--(axis cs:504000,0.172016826555966)
--(axis cs:506000,0.171849750512918)
--(axis cs:508000,0.171715804024652)
--(axis cs:510000,0.171593942030494)
--(axis cs:512000,0.17146575186975)
--(axis cs:514000,0.171334033850579)
--(axis cs:516000,0.171201243802477)
--(axis cs:518000,0.171041162654481)
--(axis cs:520000,0.170915477756667)
--(axis cs:522000,0.170789505516413)
--(axis cs:524000,0.170661491352346)
--(axis cs:526000,0.170530478345412)
--(axis cs:528000,0.17040325141985)
--(axis cs:530000,0.170245329332676)
--(axis cs:532000,0.170120950123033)
--(axis cs:534000,0.170003188605946)
--(axis cs:536000,0.169875987342912)
--(axis cs:538000,0.169750830194922)
--(axis cs:540000,0.169632205497014)
--(axis cs:542000,0.169481378425129)
--(axis cs:544000,0.169358100124139)
--(axis cs:546000,0.169231960183392)
--(axis cs:548000,0.169109568210424)
--(axis cs:550000,0.168990197328826)
--(axis cs:552000,0.16887062943015)
--(axis cs:554000,0.168726611356538)
--(axis cs:556000,0.168607304175402)
--(axis cs:558000,0.16849307113147)
--(axis cs:560000,0.168376753254179)
--(axis cs:562000,0.168260747606737)
--(axis cs:564000,0.16815087683212)
--(axis cs:566000,0.168009002858798)
--(axis cs:568000,0.167886734482465)
--(axis cs:570000,0.167768863686251)
--(axis cs:572000,0.167656123987496)
--(axis cs:574000,0.167541901541388)
--(axis cs:576000,0.1674278264293)
--(axis cs:578000,0.167287494117644)
--(axis cs:580000,0.16717923948212)
--(axis cs:582000,0.167064030431974)
--(axis cs:584000,0.166945696925743)
--(axis cs:586000,0.166831912257588)
--(axis cs:588000,0.16672067949438)
--(axis cs:590000,0.16658314135605)
--(axis cs:592000,0.166473535103941)
--(axis cs:594000,0.166359737441232)
--(axis cs:596000,0.166255469003014)
--(axis cs:598000,0.166147146370524)
--(axis cs:600000,0.166035380762242)
--(axis cs:602000,0.165895969825413)
--(axis cs:604000,0.16578789206912)
--(axis cs:606000,0.165678641940823)
--(axis cs:608000,0.165569599368522)
--(axis cs:610000,0.165460509613482)
--(axis cs:612000,0.165350856672191)
--(axis cs:614000,0.165220913163055)
--(axis cs:616000,0.165121410395104)
--(axis cs:618000,0.16501649893371)
--(axis cs:620000,0.164914069570679)
--(axis cs:622000,0.164812707416803)
--(axis cs:624000,0.164705251155499)
--(axis cs:626000,0.164567934663304)
--(axis cs:628000,0.164468405922999)
--(axis cs:630000,0.164366044601073)
--(axis cs:632000,0.164259543703657)
--(axis cs:634000,0.164152075727509)
--(axis cs:636000,0.164046603184676)
--(axis cs:638000,0.163920901561958)
--(axis cs:640000,0.163813725131567)
--(axis cs:642000,0.163716393540502)
--(axis cs:644000,0.163616516348509)
--(axis cs:646000,0.163518242107638)
--(axis cs:648000,0.163422156361385)
--(axis cs:650000,0.163302520121051)
--(axis cs:652000,0.163197611836303)
--(axis cs:654000,0.16309644841016)
--(axis cs:656000,0.162992908418038)
--(axis cs:658000,0.162895812993351)
--(axis cs:660000,0.162792673040486)
--(axis cs:662000,0.162674744484665)
--(axis cs:664000,0.162578209894989)
--(axis cs:666000,0.162476960002473)
--(axis cs:668000,0.162385842484898)
--(axis cs:670000,0.162282959065926)
--(axis cs:672000,0.162192710075635)
--(axis cs:674000,0.162073435275701)
--(axis cs:676000,0.161978252579634)
--(axis cs:678000,0.161886582027631)
--(axis cs:680000,0.161791269027297)
--(axis cs:682000,0.161698498951161)
--(axis cs:684000,0.161603788942989)
--(axis cs:686000,0.161486995061871)
--(axis cs:688000,0.161391468053843)
--(axis cs:690000,0.161301015777635)
--(axis cs:692000,0.161208600866074)
--(axis cs:694000,0.161120010575758)
--(axis cs:696000,0.161026668183673)
--(axis cs:698000,0.160909652041701)
--(axis cs:700000,0.160813430544425)
--(axis cs:702000,0.160725622378819)
--(axis cs:704000,0.160638465093309)
--(axis cs:706000,0.16055074076168)
--(axis cs:708000,0.160461831801318)
--(axis cs:710000,0.160352871616961)
--(axis cs:712000,0.160260286175421)
--(axis cs:714000,0.160170186369585)
--(axis cs:716000,0.160078700592583)
--(axis cs:718000,0.159987372141973)
--(axis cs:720000,0.159891860699089)
--(axis cs:722000,0.159784420922745)
--(axis cs:724000,0.159694812532991)
--(axis cs:726000,0.159611773504552)
--(axis cs:728000,0.159524258629416)
--(axis cs:730000,0.159435298095363)
--(axis cs:732000,0.159346881362)
--(axis cs:734000,0.159249335563551)
--(axis cs:736000,0.159159519087873)
--(axis cs:738000,0.159078178398499)
--(axis cs:740000,0.159006257451965)
--(axis cs:742000,0.158926938264332)
--(axis cs:744000,0.158841935324153)
--(axis cs:746000,0.158738860446073)
--(axis cs:748000,0.158654389884097)
--(axis cs:750000,0.158571234530162)
--(axis cs:752000,0.158492762713123)
--(axis cs:754000,0.15841296445046)
--(axis cs:756000,0.158332140025461)
--(axis cs:758000,0.158234361619916)
--(axis cs:760000,0.158156417483014)
--(axis cs:762000,0.158079545508497)
--(axis cs:764000,0.158000823108868)
--(axis cs:766000,0.157929511310796)
--(axis cs:768000,0.157853373528594)
--(axis cs:770000,0.157761929786237)
--(axis cs:772000,0.157691463087179)
--(axis cs:774000,0.157618333656464)
--(axis cs:776000,0.157544724411224)
--(axis cs:778000,0.15747004511013)
--(axis cs:780000,0.157403679292212)
--(axis cs:782000,0.157321051005664)
--(axis cs:784000,0.157258168078363)
--(axis cs:786000,0.157188300976799)
--(axis cs:788000,0.157117766739162)
--(axis cs:790000,0.157048205301571)
--(axis cs:792000,0.156975885927299)
--(axis cs:794000,0.15689386918558)
--(axis cs:796000,0.156823062622937)
--(axis cs:798000,0.156755551801476)
--(axis cs:800000,0.156688889841466)
--(axis cs:802000,0.156618660064911)
--(axis cs:804000,0.156551485847733)
--(axis cs:806000,0.156468782626808)
--(axis cs:808000,0.156398197188082)
--(axis cs:810000,0.156333378831119)
--(axis cs:812000,0.156266288861857)
--(axis cs:814000,0.156201069571079)
--(axis cs:816000,0.156129804105056)
--(axis cs:818000,0.156041283208086)
--(axis cs:820000,0.155976226672174)
--(axis cs:822000,0.155907995491363)
--(axis cs:824000,0.155848071756839)
--(axis cs:826000,0.155782752777456)
--(axis cs:828000,0.155717465878886)
--(axis cs:830000,0.155640812663649)
--(axis cs:832000,0.155579323545668)
--(axis cs:834000,0.155517075091565)
--(axis cs:836000,0.155454701268767)
--(axis cs:838000,0.155393936851557)
--(axis cs:840000,0.155327200514298)
--(axis cs:842000,0.155248878970977)
--(axis cs:844000,0.155182929255965)
--(axis cs:846000,0.155120151085024)
--(axis cs:848000,0.155052659822391)
--(axis cs:850000,0.154993374202128)
--(axis cs:852000,0.154933046634746)
--(axis cs:854000,0.154854916576269)
--(axis cs:856000,0.154785218402496)
--(axis cs:858000,0.154725285209236)
--(axis cs:860000,0.15466312824592)
--(axis cs:862000,0.154604725897818)
--(axis cs:864000,0.154540422960462)
--(axis cs:866000,0.154461610098122)
--(axis cs:868000,0.154398907478376)
--(axis cs:870000,0.154335668880384)
--(axis cs:872000,0.154276087186046)
--(axis cs:874000,0.154217120839514)
--(axis cs:876000,0.154151655180436)
--(axis cs:878000,0.154077131045879)
--(axis cs:880000,0.154017991808124)
--(axis cs:882000,0.153959267254457)
--(axis cs:884000,0.153898907641045)
--(axis cs:886000,0.153836828106577)
--(axis cs:888000,0.153777824616933)
--(axis cs:890000,0.153711716490341)
--(axis cs:892000,0.153652690199488)
--(axis cs:894000,0.153596144983444)
--(axis cs:896000,0.153540833872341)
--(axis cs:898000,0.153480723672194)
--(axis cs:900000,0.153424816130667)
--(axis cs:902000,0.153354642214193)
--(axis cs:904000,0.153304209683056)
--(axis cs:906000,0.153245695615765)
--(axis cs:908000,0.153197546081154)
--(axis cs:910000,0.153145299395749)
--(axis cs:912000,0.153092713658854)
--(axis cs:914000,0.153021933520782)
--(axis cs:916000,0.152968143341445)
--(axis cs:918000,0.15290883951746)
--(axis cs:920000,0.152850800380339)
--(axis cs:922000,0.152790277420228)
--(axis cs:924000,0.152729659293994)
--(axis cs:926000,0.152662526230416)
--(axis cs:928000,0.152607729699403)
--(axis cs:930000,0.152555136590607)
--(axis cs:932000,0.15250547712805)
--(axis cs:934000,0.152450582089711)
--(axis cs:936000,0.152391226079376)
--(axis cs:938000,0.152324252656864)
--(axis cs:940000,0.152271176064515)
--(axis cs:942000,0.152215463542755)
--(axis cs:944000,0.15217035375597)
--(axis cs:946000,0.152121734585742)
--(axis cs:948000,0.152068632158584)
--(axis cs:950000,0.152011239974524)
--(axis cs:952000,0.151963506424185)
--(axis cs:954000,0.15191321541979)
--(axis cs:956000,0.151859155711869)
--(axis cs:958000,0.151807887029007)
--(axis cs:960000,0.151754836650783)
--(axis cs:962000,0.15169134184707)
--(axis cs:964000,0.151641096023513)
--(axis cs:966000,0.151591269881468)
--(axis cs:968000,0.151540102166649)
--(axis cs:970000,0.151492887800608)
--(axis cs:972000,0.151439604304182)
--(axis cs:974000,0.151378579665021)
--(axis cs:976000,0.151335854224287)
--(axis cs:978000,0.151287926381146)
--(axis cs:980000,0.151241478846915)
--(axis cs:982000,0.151199123056246)
--(axis cs:984000,0.151147315637773)
--(axis cs:986000,0.151083377439965)
--(axis cs:988000,0.151030108299639)
--(axis cs:990000,0.150982813418213)
--(axis cs:992000,0.150933475431754)
--(axis cs:994000,0.150883926934717)
--(axis cs:996000,0.150837502886528)
--(axis cs:998000,0.170061193331624)
--(axis cs:1000000,0.17001036228393)
--(axis cs:1002000,0.169958643118391)
--(axis cs:1004000,0.169906831652446)
--(axis cs:1006000,0.169854841102215)
--(axis cs:1008000,0.169801859451164)
--(axis cs:1010000,0.169738807512606)
--(axis cs:1012000,0.169688690897923)
--(axis cs:1014000,0.169647305230471)
--(axis cs:1016000,0.169600419172346)
--(axis cs:1018000,0.169558725369199)
--(axis cs:1020000,0.169509011601827)
--(axis cs:1022000,0.169458843618289)
--(axis cs:1024000,0.169418760151413)
--(axis cs:1026000,0.169372177010328)
--(axis cs:1028000,0.169330091277853)
--(axis cs:1030000,0.16928490133561)
--(axis cs:1032000,0.169239562669954)
--(axis cs:1034000,0.169184808738052)
--(axis cs:1036000,0.169138675683858)
--(axis cs:1038000,0.169098066755477)
--(axis cs:1040000,0.169042452770984)
--(axis cs:1042000,0.168994001265286)
--(axis cs:1044000,0.168954412272779)
--(axis cs:1046000,0.168897614840152)
--(axis cs:1048000,0.168854274994551)
--(axis cs:1050000,0.168817044591285)
--(axis cs:1052000,0.168767904055481)
--(axis cs:1054000,0.168723514514317)
--(axis cs:1056000,0.168680333329324)
--(axis cs:1058000,0.168623084165435)
--(axis cs:1060000,0.168580311388081)
--(axis cs:1062000,0.168530621668414)
--(axis cs:1064000,0.168483009145717)
--(axis cs:1066000,0.168438669332337)
--(axis cs:1068000,0.168395606628379)
--(axis cs:1070000,0.168339490622652)
--(axis cs:1072000,0.168297341302582)
--(axis cs:1074000,0.168257161652264)
--(axis cs:1076000,0.168214382275813)
--(axis cs:1078000,0.168175127144364)
--(axis cs:1080000,0.168133577294727)
--(axis cs:1082000,0.168079800195794)
--(axis cs:1084000,0.168037606817922)
--(axis cs:1086000,0.167994049359427)
--(axis cs:1088000,0.167949086638846)
--(axis cs:1090000,0.16790980031864)
--(axis cs:1092000,0.167867624054692)
--(axis cs:1094000,0.167812260249769)
--(axis cs:1096000,0.167769805328567)
--(axis cs:1098000,0.167734026862494)
--(axis cs:1100000,0.167686439423162)
--(axis cs:1102000,0.167640906080133)
--(axis cs:1104000,0.167590684277661)
--(axis cs:1106000,0.167542770390448)
--(axis cs:1108000,0.167501674026192)
--(axis cs:1110000,0.16745929227813)
--(axis cs:1112000,0.167417843183485)
--(axis cs:1114000,0.167369091951456)
--(axis cs:1116000,0.167328463281709)
--(axis cs:1118000,0.167275438215589)
--(axis cs:1120000,0.167231186777764)
--(axis cs:1122000,0.167190167082552)
--(axis cs:1124000,0.167151357964296)
--(axis cs:1126000,0.167110222303356)
--(axis cs:1128000,0.167067225468479)
--(axis cs:1130000,0.167004588311422)
--(axis cs:1132000,0.166959305962501)
--(axis cs:1134000,0.166916796937091)
--(axis cs:1136000,0.166870133164982)
--(axis cs:1138000,0.166828792610009)
--(axis cs:1140000,0.16678202998577)
--(axis cs:1142000,0.166738688006053)
--(axis cs:1144000,0.1666974858857)
--(axis cs:1146000,0.166656570962287)
--(axis cs:1148000,0.166617488887764)
--(axis cs:1150000,0.166576001978863)
--(axis cs:1152000,0.166534652885571)
--(axis cs:1154000,0.166478049383719)
--(axis cs:1156000,0.166440933755536)
--(axis cs:1158000,0.166400144069452)
--(axis cs:1160000,0.166356447271692)
--(axis cs:1162000,0.166316521629645)
--(axis cs:1164000,0.166277678218462)
--(axis cs:1166000,0.166230328295314)
--(axis cs:1168000,0.166187824686157)
--(axis cs:1170000,0.166141549443702)
--(axis cs:1172000,0.16609921104154)
--(axis cs:1174000,0.166054229443661)
--(axis cs:1176000,0.166012224354706)
--(axis cs:1178000,0.165963824736873)
--(axis cs:1180000,0.165922522765517)
--(axis cs:1182000,0.165879632147698)
--(axis cs:1184000,0.1658424177532)
--(axis cs:1186000,0.16580610880358)
--(axis cs:1188000,0.16576974642994)
--(axis cs:1190000,0.1657246841004)
--(axis cs:1192000,0.165688064880827)
--(axis cs:1194000,0.16564712227769)
--(axis cs:1196000,0.165608920579578)
--(axis cs:1198000,0.165572587880614)
--(axis cs:1200000,0.165532670866668)
--(axis cs:1202000,0.165484643479829)
--(axis cs:1204000,0.165444741720314)
--(axis cs:1206000,0.165407250348714)
--(axis cs:1208000,0.165375593517656)
--(axis cs:1210000,0.165334338030042)
--(axis cs:1212000,0.165296109548393)
--(axis cs:1214000,0.165249959774271)
--(axis cs:1216000,0.165215268590733)
--(axis cs:1218000,0.165173744520846)
--(axis cs:1220000,0.165132003670236)
--(axis cs:1222000,0.165092062586306)
--(axis cs:1224000,0.16505212705772)
--(axis cs:1226000,0.165008611320126)
--(axis cs:1228000,0.164974647721079)
--(axis cs:1230000,0.164936458721718)
--(axis cs:1232000,0.164905471742177)
--(axis cs:1234000,0.164872105704593)
--(axis cs:1236000,0.164829169260157)
--(axis cs:1238000,0.164789694196337)
--(axis cs:1240000,0.164750827340077)
--(axis cs:1242000,0.164714802834688)
--(axis cs:1244000,0.164675889839237)
--(axis cs:1246000,0.164641369951145)
--(axis cs:1248000,0.16460896948895)
--(axis cs:1250000,0.164565422725438)
--(axis cs:1252000,0.164533731988152)
--(axis cs:1254000,0.164495314931996)
--(axis cs:1256000,0.164458054111406)
--(axis cs:1258000,0.164422441530067)
--(axis cs:1260000,0.164384833168562)
--(axis cs:1262000,0.164341669105231)
--(axis cs:1264000,0.164304027480065)
--(axis cs:1266000,0.164272869190467)
--(axis cs:1268000,0.164238255530359)
--(axis cs:1270000,0.164197564018573)
--(axis cs:1272000,0.16415812655239)
--(axis cs:1274000,0.164112890983027)
--(axis cs:1276000,0.164080365863588)
--(axis cs:1278000,0.164046300322471)
--(axis cs:1280000,0.16400338389781)
--(axis cs:1282000,0.163966070620329)
--(axis cs:1284000,0.163923763006358)
--(axis cs:1286000,0.16389052133308)
--(axis cs:1288000,0.163855176447359)
--(axis cs:1290000,0.16382320167421)
--(axis cs:1292000,0.163792092369817)
--(axis cs:1294000,0.163759796837315)
--(axis cs:1296000,0.163730560276439)
--(axis cs:1298000,0.163684300090054)
--(axis cs:1300000,0.163654643819669)
--(axis cs:1302000,0.163614544360486)
--(axis cs:1304000,0.163576291676879)
--(axis cs:1306000,0.163546053315005)
--(axis cs:1308000,0.163512833331476)
--(axis cs:1310000,0.163466352873258)
--(axis cs:1312000,0.163424260449538)
--(axis cs:1314000,0.163393907748339)
--(axis cs:1316000,0.163363192907059)
--(axis cs:1318000,0.163328991631556)
--(axis cs:1320000,0.16329270498329)
--(axis cs:1322000,0.163253154609126)
--(axis cs:1324000,0.163222032819605)
--(axis cs:1326000,0.163185237211403)
--(axis cs:1328000,0.163147023839696)
--(axis cs:1330000,0.163113023848353)
--(axis cs:1332000,0.163073180157905)
--(axis cs:1334000,0.16303525603311)
--(axis cs:1336000,0.163001363952767)
--(axis cs:1338000,0.162964987426401)
--(axis cs:1340000,0.162935972668077)
--(axis cs:1342000,0.162905626777446)
--(axis cs:1344000,0.162869567051044)
--(axis cs:1346000,0.162826751060871)
--(axis cs:1348000,0.162786907483538)
--(axis cs:1350000,0.162756356923278)
--(axis cs:1352000,0.162722100966086)
--(axis cs:1354000,0.162689790422568)
--(axis cs:1356000,0.162655506837002)
--(axis cs:1358000,0.162619121704967)
--(axis cs:1360000,0.162579487650218)
--(axis cs:1362000,0.162550573318626)
--(axis cs:1364000,0.162521957460117)
--(axis cs:1366000,0.162484079276612)
--(axis cs:1368000,0.162455769054809)
--(axis cs:1370000,0.162416386541317)
--(axis cs:1372000,0.16237952689411)
--(axis cs:1374000,0.162352657751393)
--(axis cs:1376000,0.162317396753967)
--(axis cs:1378000,0.162285837827597)
--(axis cs:1380000,0.162258037687696)
--(axis cs:1382000,0.162216668364318)
--(axis cs:1384000,0.16219475180087)
--(axis cs:1386000,0.162162815271752)
--(axis cs:1388000,0.162124628068777)
--(axis cs:1390000,0.162097621722998)
--(axis cs:1392000,0.16206876267677)
--(axis cs:1394000,0.162027350737005)
--(axis cs:1396000,0.16199829227975)
--(axis cs:1398000,0.161967353580072)
--(axis cs:1400000,0.161935334202425)
--(axis cs:1402000,0.161905194306056)
--(axis cs:1404000,0.171065659004148)
--(axis cs:1406000,0.171022702940744)
--(axis cs:1408000,0.170992490505252)
--(axis cs:1410000,0.170958296039145)
--(axis cs:1412000,0.170922882685787)
--(axis cs:1414000,0.170894338732737)
--(axis cs:1416000,0.170852552109228)
--(axis cs:1418000,0.170808327352283)
--(axis cs:1420000,0.170773055467846)
--(axis cs:1422000,0.170738733457684)
--(axis cs:1424000,0.170704425087498)
--(axis cs:1426000,0.170673326366636)
--(axis cs:1428000,0.170646470111474)
--(axis cs:1430000,0.17060985075996)
--(axis cs:1432000,0.170577938278605)
--(axis cs:1434000,0.170544979842884)
--(axis cs:1436000,0.170509376836072)
--(axis cs:1438000,0.170485901721082)
--(axis cs:1440000,0.170456020049432)
--(axis cs:1442000,0.170413857443831)
--(axis cs:1444000,0.170384540957558)
--(axis cs:1446000,0.170358892836084)
--(axis cs:1448000,0.170316776638339)
--(axis cs:1450000,0.170278794207239)
--(axis cs:1452000,0.170246776618698)
--(axis cs:1454000,0.170211665944017)
--(axis cs:1456000,0.170177682790015)
--(axis cs:1458000,0.1701488050291)
--(axis cs:1460000,0.170118646710252)
--(axis cs:1462000,0.170089142694552)
--(axis cs:1464000,0.170057738257848)
--(axis cs:1466000,0.170020318725996)
--(axis cs:1468000,0.169990094653222)
--(axis cs:1470000,0.169958745905627)
--(axis cs:1472000,0.169922267240856)
--(axis cs:1474000,0.169892291823337)
--(axis cs:1476000,0.169863086309079)
--(axis cs:1478000,0.169820442019564)
--(axis cs:1480000,0.169791288915927)
--(axis cs:1482000,0.169769506636625)
--(axis cs:1484000,0.169737821651456)
--(axis cs:1486000,0.169705400663945)
--(axis cs:1488000,0.169673570853188)
--(axis cs:1490000,0.169640014686984)
--(axis cs:1492000,0.169608972368864)
--(axis cs:1494000,0.169577248267899)
--(axis cs:1496000,0.169546184998803)
--(axis cs:1498000,0.169515969269729)
--(axis cs:1500000,0.169475609616799)
--(axis cs:1502000,0.169436541454253)
--(axis cs:1504000,0.169403853142014)
--(axis cs:1506000,0.169381376553111)
--(axis cs:1508000,0.169349834543186)
--(axis cs:1510000,0.169326481581723)
--(axis cs:1512000,0.169293881182613)
--(axis cs:1514000,0.169257482809892)
--(axis cs:1516000,0.169225941006667)
--(axis cs:1518000,0.169197179915987)
--(axis cs:1520000,0.16916887130962)
--(axis cs:1522000,0.169145368524336)
--(axis cs:1524000,0.169117426708101)
--(axis cs:1526000,0.169081322517466)
--(axis cs:1528000,0.169050447538341)
--(axis cs:1530000,0.169013894788065)
--(axis cs:1532000,0.168983824145)
--(axis cs:1534000,0.16895394195492)
--(axis cs:1536000,0.168924723115289)
--(axis cs:1538000,0.168888032387016)
--(axis cs:1540000,0.168862079917457)
--(axis cs:1542000,0.168836986908722)
--(axis cs:1544000,0.168803480978737)
--(axis cs:1546000,0.168769287967836)
--(axis cs:1548000,0.168743390162312)
--(axis cs:1550000,0.168719487139364)
--(axis cs:1552000,0.168684461627049)
--(axis cs:1554000,0.168664170231735)
--(axis cs:1556000,0.168636394154599)
--(axis cs:1558000,0.168610752746722)
--(axis cs:1560000,0.168583003557594)
--(axis cs:1562000,0.16854786239523)
--(axis cs:1564000,0.16852427578678)
--(axis cs:1566000,0.1684952167718)
--(axis cs:1568000,0.168469913344932)
--(axis cs:1570000,0.168444156328841)
--(axis cs:1572000,0.168415682475087)
--(axis cs:1574000,0.168386975007821)
--(axis cs:1576000,0.168362625212906)
--(axis cs:1578000,0.16833564409407)
--(axis cs:1580000,0.168307459362762)
--(axis cs:1582000,0.168280004944767)
--(axis cs:1584000,0.168259405226008)
--(axis cs:1586000,0.168219153482807)
--(axis cs:1588000,0.168187611882492)
--(axis cs:1590000,0.168158136290152)
--(axis cs:1592000,0.168135512960197)
--(axis cs:1594000,0.168110792621845)
--(axis cs:1596000,0.168078024878367)
--(axis cs:1598000,0.168041770038413)
--(axis cs:1600000,0.168019154764446)
--(axis cs:1602000,0.167990895735478)
--(axis cs:1604000,0.167968771266794)
--(axis cs:1606000,0.167946543480524)
--(axis cs:1608000,0.167920290045109)
--(axis cs:1610000,0.167891596525548)
--(axis cs:1612000,0.167866141481602)
--(axis cs:1614000,0.16784495575136)
--(axis cs:1616000,0.167820517382088)
--(axis cs:1618000,0.167794419137898)
--(axis cs:1620000,0.167770292513642)
--(axis cs:1622000,0.167741913722119)
--(axis cs:1624000,0.167714597701563)
--(axis cs:1626000,0.167689333739324)
--(axis cs:1628000,0.167665530241959)
--(axis cs:1630000,0.167644116104702)
--(axis cs:1632000,0.167617690607639)
--(axis cs:1634000,0.167588998842683)
--(axis cs:1636000,0.167564001223775)
--(axis cs:1638000,0.167537335267115)
--(axis cs:1640000,0.16751289344563)
--(axis cs:1642000,0.167492441920928)
--(axis cs:1644000,0.167468477628291)
--(axis cs:1646000,0.167438484018796)
--(axis cs:1648000,0.167406840501217)
--(axis cs:1650000,0.167380540285216)
--(axis cs:1652000,0.167352633724652)
--(axis cs:1654000,0.167327414362831)
--(axis cs:1656000,0.167304751618391)
--(axis cs:1658000,0.167277119830094)
--(axis cs:1660000,0.167252374636361)
--(axis cs:1662000,0.167227101093464)
--(axis cs:1664000,0.167205125333522)
--(axis cs:1666000,0.167182032277486)
--(axis cs:1668000,0.167156048051219)
--(axis cs:1670000,0.152871654785837)
--(axis cs:1672000,0.152835878134921)
--(axis cs:1674000,0.152808586261504)
--(axis cs:1676000,0.152779298338666)
--(axis cs:1678000,0.152746379694851)
--(axis cs:1680000,0.152718276182197)
--(axis cs:1682000,0.152687298480954)
--(axis cs:1684000,0.152663634139381)
--(axis cs:1686000,0.152633779050576)
--(axis cs:1688000,0.152606582843167)
--(axis cs:1690000,0.152581767967762)
--(axis cs:1692000,0.152551985462755)
--(axis cs:1694000,0.152524224786523)
--(axis cs:1696000,0.152498149427617)
--(axis cs:1698000,0.152473011783498)
--(axis cs:1700000,0.152447879284719)
--(axis cs:1702000,0.152425335572313)
--(axis cs:1704000,0.152403779712483)
--(axis cs:1706000,0.152368809366881)
--(axis cs:1708000,0.152347796741927)
--(axis cs:1710000,0.152325795538814)
--(axis cs:1712000,0.152298991101045)
--(axis cs:1714000,0.152269578114379)
--(axis cs:1716000,0.152236106829083)
--(axis cs:1718000,0.152205224165101)
--(axis cs:1720000,0.152172968569314)
--(axis cs:1722000,0.152148390893155)
--(axis cs:1724000,0.152120044857245)
--(axis cs:1726000,0.152092822354858)
--(axis cs:1728000,0.152068768725474)
--(axis cs:1730000,0.152032414882742)
--(axis cs:1732000,0.151999637466555)
--(axis cs:1734000,0.151973375541266)
--(axis cs:1736000,0.151945363967285)
--(axis cs:1738000,0.151925700191133)
--(axis cs:1740000,0.151902778931295)
--(axis cs:1742000,0.151872546901385)
--(axis cs:1744000,0.151853476416615)
--(axis cs:1746000,0.151823667825279)
--(axis cs:1748000,0.151798862291327)
--(axis cs:1750000,0.151770667690115)
--(axis cs:1752000,0.151747881125462)
--(axis cs:1754000,0.151718078330129)
--(axis cs:1756000,0.151693671214539)
--(axis cs:1758000,0.151667552056926)
--(axis cs:1760000,0.151640604912111)
--(axis cs:1762000,0.151611363387527)
--(axis cs:1764000,0.151584800395637)
--(axis cs:1766000,0.151558583793138)
--(axis cs:1768000,0.151533515440506)
--(axis cs:1770000,0.15150692064367)
--(axis cs:1772000,0.151480200314982)
--(axis cs:1774000,0.151459325669716)
--(axis cs:1776000,0.15143976624266)
--(axis cs:1778000,0.151418468864735)
--(axis cs:1780000,0.151393817185043)
--(axis cs:1782000,0.151373404061868)
--(axis cs:1784000,0.151349266295477)
--(axis cs:1786000,0.151323862418611)
--(axis cs:1788000,0.15129921077191)
--(axis cs:1790000,0.151269118012917)
--(axis cs:1792000,0.151241659691544)
--(axis cs:1794000,0.151216835146291)
--(axis cs:1796000,0.151195530673758)
--(axis cs:1798000,0.151169212370376)
--(axis cs:1800000,0.151150501655561)
--(axis cs:1802000,0.151126726259281)
--(axis cs:1804000,0.151104397519445)
--(axis cs:1806000,0.151083514558909)
--(axis cs:1808000,0.151058073109553)
--(axis cs:1810000,0.151034559263798)
--(axis cs:1812000,0.151006186781673)
--(axis cs:1814000,0.150974881890001)
--(axis cs:1816000,0.150948084056377)
--(axis cs:1818000,0.150925495113478)
--(axis cs:1820000,0.150906887270297)
--(axis cs:1822000,0.150891057893952)
--(axis cs:1824000,0.150870391720954)
--(axis cs:1826000,0.150837287455422)
--(axis cs:1828000,0.150810092123674)
--(axis cs:1830000,0.150792790680688)
--(axis cs:1832000,0.150768358560617)
--(axis cs:1834000,0.150746667343798)
--(axis cs:1836000,0.150726155556181)
--(axis cs:1838000,0.150694666464475)
--(axis cs:1840000,0.150675183313018)
--(axis cs:1842000,0.150657659514735)
--(axis cs:1844000,0.150631514905839)
--(axis cs:1846000,0.150609296963389)
--(axis cs:1848000,0.150579695380011)
--(axis cs:1850000,0.150544379645908)
--(axis cs:1852000,0.15052485283848)
--(axis cs:1854000,0.150501029373192)
--(axis cs:1856000,0.150476451150151)
--(axis cs:1858000,0.150453088908586)
--(axis cs:1860000,0.15042943968822)
--(axis cs:1862000,0.150401519363499)
--(axis cs:1864000,0.150378793638796)
--(axis cs:1866000,0.150356994708875)
--(axis cs:1868000,0.150339541259584)
--(axis cs:1870000,0.150320513569871)
--(axis cs:1872000,0.150303549310975)
--(axis cs:1874000,0.150270945500652)
--(axis cs:1876000,0.150248627177466)
--(axis cs:1878000,0.150231794159457)
--(axis cs:1880000,0.150210037104359)
--(axis cs:1882000,0.150183819342218)
--(axis cs:1884000,0.150161504925576)
--(axis cs:1886000,0.150142338405722)
--(axis cs:1888000,0.150118538608367)
--(axis cs:1890000,0.150102608308007)
--(axis cs:1892000,0.150090100628139)
--(axis cs:1894000,0.150062825928933)
--(axis cs:1896000,0.150040764697816)
--(axis cs:1898000,0.150007708380262)
--(axis cs:1900000,0.149984193686954)
--(axis cs:1902000,0.14995656164717)
--(axis cs:1904000,0.149939435374425)
--(axis cs:1906000,0.149926373074432)
--(axis cs:1908000,0.149908186577566)
--(axis cs:1910000,0.149884184207183)
--(axis cs:1912000,0.149863480266303)
--(axis cs:1914000,0.149841721634528)
--(axis cs:1916000,0.149815809721892)
--(axis cs:1918000,0.149799103194429)
--(axis cs:1920000,0.149774866162278)
--(axis cs:1922000,0.149742490902166)
--(axis cs:1924000,0.149721682303079)
--(axis cs:1926000,0.149698672934076)
--(axis cs:1928000,0.149678281648928)
--(axis cs:1930000,0.149660815859042)
--(axis cs:1932000,0.149640335816264)
--(axis cs:1934000,0.14961387891802)
--(axis cs:1936000,0.149593463406343)
--(axis cs:1938000,0.149573020942207)
--(axis cs:1940000,0.149552389740751)
--(axis cs:1942000,0.14953152959848)
--(axis cs:1944000,0.149512784756046)
--(axis cs:1946000,0.149485991411974)
--(axis cs:1948000,0.149471953809421)
--(axis cs:1950000,0.149454562340248)
--(axis cs:1952000,0.149437620773261)
--(axis cs:1954000,0.149415766915176)
--(axis cs:1956000,0.149392333324657)
--(axis cs:1958000,0.149365166385063)
--(axis cs:1960000,0.149342276388847)
--(axis cs:1962000,0.149325457960426)
--(axis cs:1964000,0.149307863804281)
--(axis cs:1966000,0.149289510755018)
--(axis cs:1968000,0.149274087791871)
--(axis cs:1970000,0.149248097022957)
--(axis cs:1972000,0.149230297407707)
--(axis cs:1974000,0.149210172988694)
--(axis cs:1976000,0.149185574185902)
--(axis cs:1978000,0.149157485112237)
--(axis cs:1980000,0.149135931829429)
--(axis cs:1982000,0.149113233748641)
--(axis cs:1984000,0.14909508528486)
--(axis cs:1986000,0.149073218832609)
--(axis cs:1988000,0.149057922116305)
--(axis cs:1990000,0.149043518534949)
--(axis cs:1992000,0.1490269452178)
--(axis cs:1994000,0.149004344847072)
--(axis cs:1996000,0.14898671807578)
--(axis cs:1998000,0.148970535483842)
--(axis cs:2000000,0.148960980548194)
--(axis cs:2002000,0.14894844750066)
--(axis cs:2004000,0.148929750067878)
--(axis cs:2006000,0.148911937801967)
--(axis cs:2008000,0.148893753385818)
--(axis cs:2010000,0.14887658186789)
--(axis cs:2012000,0.148862345416945)
--(axis cs:2014000,0.148848866398827)
--(axis cs:2016000,0.165164021976098)
--(axis cs:2018000,0.165143938227791)
--(axis cs:2020000,0.16512353037622)
--(axis cs:2022000,0.16510972490199)
--(axis cs:2024000,0.16509881431136)
--(axis cs:2026000,0.165078966988525)
--(axis cs:2028000,0.165061559750616)
--(axis cs:2030000,0.165040177503381)
--(axis cs:2032000,0.165020661224901)
--(axis cs:2034000,0.165000184151438)
--(axis cs:2036000,0.164977283097794)
--(axis cs:2038000,0.16495045162864)
--(axis cs:2040000,0.164936179514071)
--(axis cs:2042000,0.164914593796955)
--(axis cs:2044000,0.164892318077326)
--(axis cs:2046000,0.164874440926824)
--(axis cs:2048000,0.164851738221217)
--(axis cs:2050000,0.164831958708105)
--(axis cs:2052000,0.164812861371228)
--(axis cs:2054000,0.164786015287591)
--(axis cs:2056000,0.16476615981238)
--(axis cs:2058000,0.164746672212212)
--(axis cs:2060000,0.164721851793469)
--(axis cs:2062000,0.164702691107579)
--(axis cs:2064000,0.164680590687705)
--(axis cs:2066000,0.164656426737124)
--(axis cs:2068000,0.164641136683591)
--(axis cs:2070000,0.164620641494592)
--(axis cs:2072000,0.16460611453404)
--(axis cs:2074000,0.16458181984117)
--(axis cs:2076000,0.16456064603277)
--(axis cs:2078000,0.164541101883462)
--(axis cs:2080000,0.164518399627156)
--(axis cs:2082000,0.164494830569138)
--(axis cs:2084000,0.164470412399818)
--(axis cs:2086000,0.164452527185827)
--(axis cs:2088000,0.164431845013554)
--(axis cs:2090000,0.164409839754375)
--(axis cs:2092000,0.16439172694433)
--(axis cs:2094000,0.164369750349081)
--(axis cs:2096000,0.164351025092918)
--(axis cs:2098000,0.16432818272121)
--(axis cs:2100000,0.164312337492579)
--(axis cs:2102000,0.164282413824089)
--(axis cs:2104000,0.164265279219828)
--(axis cs:2106000,0.164245986502932)
--(axis cs:2108000,0.164223833163789)
--(axis cs:2110000,0.164207379836387)
--(axis cs:2112000,0.164184162522803)
--(axis cs:2114000,0.164168114043226)
--(axis cs:2116000,0.164148928190638)
--(axis cs:2118000,0.164125576619515)
--(axis cs:2120000,0.164105550045034)
--(axis cs:2122000,0.164089081394615)
--(axis cs:2124000,0.164071848495623)
--(axis cs:2126000,0.164049652111872)
--(axis cs:2128000,0.164029164262854)
--(axis cs:2130000,0.164014835955087)
--(axis cs:2132000,0.163995838398358)
--(axis cs:2134000,0.163977470707402)
--(axis cs:2136000,0.163966799040653)
--(axis cs:2138000,0.163945063211895)
--(axis cs:2140000,0.163929356234293)
--(axis cs:2142000,0.163907572437511)
--(axis cs:2144000,0.163888900369908)
--(axis cs:2146000,0.163875373845537)
--(axis cs:2148000,0.163859276506885)
--(axis cs:2150000,0.163836529501364)
--(axis cs:2152000,0.163818411990348)
--(axis cs:2154000,0.163808142215841)
--(axis cs:2156000,0.163789899268808)
--(axis cs:2158000,0.163777710814931)
--(axis cs:2160000,0.163755921726779)
--(axis cs:2162000,0.163726141394113)
--(axis cs:2164000,0.163709810927309)
--(axis cs:2166000,0.163699187298356)
--(axis cs:2168000,0.163674446485236)
--(axis cs:2170000,0.163655935344259)
--(axis cs:2172000,0.163640764048439)
--(axis cs:2174000,0.163618805563434)
--(axis cs:2176000,0.163607672384269)
--(axis cs:2178000,0.163594441916698)
--(axis cs:2180000,0.1635777930794)
--(axis cs:2182000,0.163564572425782)
--(axis cs:2184000,0.163548444012866)
--(axis cs:2186000,0.163519523336725)
--(axis cs:2188000,0.163497594111761)
--(axis cs:2190000,0.163480349877859)
--(axis cs:2192000,0.163466827331801)
--(axis cs:2194000,0.163452548481882)
--(axis cs:2196000,0.163435885663166)
--(axis cs:2198000,0.16341947741439)
--(axis cs:2200000,0.163408177979935)
--(axis cs:2202000,0.163390493084777)
--(axis cs:2204000,0.163375849716329)
--(axis cs:2206000,0.163359063605164)
--(axis cs:2208000,0.163341014320201)
--(axis cs:2210000,0.163314897339334)
--(axis cs:2212000,0.163301952707258)
--(axis cs:2214000,0.163281132667857)
--(axis cs:2216000,0.163273698460597)
--(axis cs:2218000,0.163263902505021)
--(axis cs:2220000,0.163247348235148)
--(axis cs:2222000,0.163226328007655)
--(axis cs:2224000,0.163208326998027)
--(axis cs:2226000,0.163190206899449)
--(axis cs:2228000,0.163177314105285)
--(axis cs:2230000,0.16316326021044)
--(axis cs:2232000,0.163147445972748)
--(axis cs:2234000,0.163129643909677)
--(axis cs:2236000,0.163115153974136)
--(axis cs:2238000,0.163093457085141)
--(axis cs:2240000,0.163077211937673)
--(axis cs:2242000,0.163058552987775)
--(axis cs:2244000,0.163043446970417)
--(axis cs:2246000,0.163025959184819)
--(axis cs:2248000,0.163014369595539)
--(axis cs:2250000,0.163000906295717)
--(axis cs:2252000,0.162988130056454)
--(axis cs:2254000,0.162971099523325)
--(axis cs:2256000,0.162948984484658)
--(axis cs:2258000,0.162930146270043)
--(axis cs:2260000,0.162916488275627)
--(axis cs:2262000,0.162899057943345)
--(axis cs:2264000,0.162880941998072)
--(axis cs:2266000,0.162864772627388)
--(axis cs:2268000,0.162852018848977)
--(axis cs:2270000,0.162832973248083)
--(axis cs:2272000,0.162820266243001)
--(axis cs:2274000,0.162805771431187)
--(axis cs:2276000,0.16279431475889)
--(axis cs:2278000,0.162782246548876)
--(axis cs:2278000,0.235251212935701)
--(axis cs:2278000,0.235251212935701)
--(axis cs:2276000,0.235264136953242)
--(axis cs:2274000,0.235279207328102)
--(axis cs:2272000,0.235300904456596)
--(axis cs:2270000,0.235318907254617)
--(axis cs:2268000,0.235346889718452)
--(axis cs:2266000,0.235363020350899)
--(axis cs:2264000,0.235384702909879)
--(axis cs:2262000,0.235407410185813)
--(axis cs:2260000,0.235432746186157)
--(axis cs:2258000,0.235448035187476)
--(axis cs:2256000,0.235475971717849)
--(axis cs:2254000,0.235509949120264)
--(axis cs:2252000,0.235533613658356)
--(axis cs:2250000,0.235555823855459)
--(axis cs:2248000,0.235575841974724)
--(axis cs:2246000,0.235593403527087)
--(axis cs:2244000,0.235622557866142)
--(axis cs:2242000,0.235647857837477)
--(axis cs:2240000,0.235672437587016)
--(axis cs:2238000,0.235695524054519)
--(axis cs:2236000,0.235725914174477)
--(axis cs:2234000,0.235743284411685)
--(axis cs:2232000,0.235771301929168)
--(axis cs:2230000,0.235798760663583)
--(axis cs:2228000,0.235820286271321)
--(axis cs:2226000,0.235840339944556)
--(axis cs:2224000,0.235873454508511)
--(axis cs:2222000,0.235909802504106)
--(axis cs:2220000,0.23593990369032)
--(axis cs:2218000,0.235965367714782)
--(axis cs:2216000,0.23598056398676)
--(axis cs:2214000,0.235994234294099)
--(axis cs:2212000,0.236023929191145)
--(axis cs:2210000,0.236039277393828)
--(axis cs:2208000,0.236077824001962)
--(axis cs:2206000,0.236104741951134)
--(axis cs:2204000,0.236124797470904)
--(axis cs:2202000,0.23614457727493)
--(axis cs:2200000,0.236176018527995)
--(axis cs:2198000,0.236191764701108)
--(axis cs:2196000,0.236214586739407)
--(axis cs:2194000,0.236238800786078)
--(axis cs:2192000,0.23626762801526)
--(axis cs:2190000,0.236283703645681)
--(axis cs:2188000,0.236313462144533)
--(axis cs:2186000,0.236339109347029)
--(axis cs:2184000,0.236377079983488)
--(axis cs:2182000,0.236397991386951)
--(axis cs:2180000,0.236415815812564)
--(axis cs:2178000,0.236441146526581)
--(axis cs:2176000,0.236462969550603)
--(axis cs:2174000,0.236478659951703)
--(axis cs:2172000,0.236513080010075)
--(axis cs:2170000,0.236533832433661)
--(axis cs:2168000,0.23656335220556)
--(axis cs:2166000,0.236596246103705)
--(axis cs:2164000,0.23661352787932)
--(axis cs:2162000,0.236637499093081)
--(axis cs:2160000,0.236681299204274)
--(axis cs:2158000,0.236712516526721)
--(axis cs:2156000,0.236732156953154)
--(axis cs:2154000,0.236756762295134)
--(axis cs:2152000,0.236774134174641)
--(axis cs:2150000,0.236803476862027)
--(axis cs:2148000,0.236831167306916)
--(axis cs:2146000,0.236853553707163)
--(axis cs:2144000,0.236864247530197)
--(axis cs:2142000,0.236890310238614)
--(axis cs:2140000,0.236919114393969)
--(axis cs:2138000,0.236935881516956)
--(axis cs:2136000,0.236968093852184)
--(axis cs:2134000,0.236986068177715)
--(axis cs:2132000,0.237011940544227)
--(axis cs:2130000,0.237037884889658)
--(axis cs:2128000,0.237061892799295)
--(axis cs:2126000,0.23709154139723)
--(axis cs:2124000,0.237122440831045)
--(axis cs:2122000,0.237144798827229)
--(axis cs:2120000,0.237165764873961)
--(axis cs:2118000,0.237197518344512)
--(axis cs:2116000,0.237228751216959)
--(axis cs:2114000,0.237259549819479)
--(axis cs:2112000,0.237283539269914)
--(axis cs:2110000,0.237315408569031)
--(axis cs:2108000,0.237339471498916)
--(axis cs:2106000,0.237373090225889)
--(axis cs:2104000,0.23739766950778)
--(axis cs:2102000,0.237424123780243)
--(axis cs:2100000,0.237470733965761)
--(axis cs:2098000,0.237495331978726)
--(axis cs:2096000,0.237528415155094)
--(axis cs:2094000,0.237556600244486)
--(axis cs:2092000,0.237591148223993)
--(axis cs:2090000,0.237614214772908)
--(axis cs:2088000,0.237656405206268)
--(axis cs:2086000,0.237686454037279)
--(axis cs:2084000,0.237714753482293)
--(axis cs:2082000,0.23774879107822)
--(axis cs:2080000,0.237779110579544)
--(axis cs:2078000,0.237810560633132)
--(axis cs:2076000,0.237841537380735)
--(axis cs:2074000,0.237871899238324)
--(axis cs:2072000,0.237903559895854)
--(axis cs:2070000,0.237924022351901)
--(axis cs:2068000,0.237952483437888)
--(axis cs:2066000,0.237975055744833)
--(axis cs:2064000,0.238016689361619)
--(axis cs:2062000,0.238048777014426)
--(axis cs:2060000,0.238080633434116)
--(axis cs:2058000,0.23810972243634)
--(axis cs:2056000,0.23814081086738)
--(axis cs:2054000,0.238170646294403)
--(axis cs:2052000,0.238208775234035)
--(axis cs:2050000,0.238229088488283)
--(axis cs:2048000,0.238253571384382)
--(axis cs:2046000,0.238286596041407)
--(axis cs:2044000,0.238308731488943)
--(axis cs:2042000,0.238343142766728)
--(axis cs:2040000,0.23838039279447)
--(axis cs:2038000,0.238401737435386)
--(axis cs:2036000,0.238441660188148)
--(axis cs:2034000,0.238474945452902)
--(axis cs:2032000,0.238502387533606)
--(axis cs:2030000,0.238532510003295)
--(axis cs:2028000,0.238566056416453)
--(axis cs:2026000,0.23859167628149)
--(axis cs:2024000,0.238626575824882)
--(axis cs:2022000,0.238642608023806)
--(axis cs:2020000,0.238663586330151)
--(axis cs:2018000,0.23869071616302)
--(axis cs:2016000,0.238720332257644)
--(axis cs:2014000,0.222093255345329)
--(axis cs:2012000,0.222111655871469)
--(axis cs:2010000,0.222138083199306)
--(axis cs:2008000,0.222172299825871)
--(axis cs:2006000,0.222202098638882)
--(axis cs:2004000,0.222233075754952)
--(axis cs:2002000,0.222256860042618)
--(axis cs:2000000,0.222282004581162)
--(axis cs:1998000,0.222302077624316)
--(axis cs:1996000,0.222332183999511)
--(axis cs:1994000,0.222354928944241)
--(axis cs:1992000,0.222395199552823)
--(axis cs:1990000,0.222428278394887)
--(axis cs:1988000,0.222454809793447)
--(axis cs:1986000,0.222484580149058)
--(axis cs:1984000,0.222523230292647)
--(axis cs:1982000,0.222559900220666)
--(axis cs:1980000,0.22259764124968)
--(axis cs:1978000,0.222636530056907)
--(axis cs:1976000,0.222673898804134)
--(axis cs:1974000,0.222711768649299)
--(axis cs:1972000,0.222745088735023)
--(axis cs:1970000,0.222777041116768)
--(axis cs:1968000,0.222818889374305)
--(axis cs:1966000,0.222848420234248)
--(axis cs:1964000,0.222877974418223)
--(axis cs:1962000,0.222905742376984)
--(axis cs:1960000,0.222930381959237)
--(axis cs:1958000,0.222964926998726)
--(axis cs:1956000,0.223004231158985)
--(axis cs:1954000,0.223039680997041)
--(axis cs:1952000,0.223068002328927)
--(axis cs:1950000,0.22311127039386)
--(axis cs:1948000,0.223145952522595)
--(axis cs:1946000,0.223170684761237)
--(axis cs:1944000,0.223222396694798)
--(axis cs:1942000,0.223255627102608)
--(axis cs:1940000,0.223291784763529)
--(axis cs:1938000,0.223330215804581)
--(axis cs:1936000,0.22336096478961)
--(axis cs:1934000,0.223395185875567)
--(axis cs:1932000,0.223430112820744)
--(axis cs:1930000,0.22346446905116)
--(axis cs:1928000,0.223497783438391)
--(axis cs:1926000,0.223530234651068)
--(axis cs:1924000,0.223567744858137)
--(axis cs:1922000,0.223598404869814)
--(axis cs:1920000,0.223647416771911)
--(axis cs:1918000,0.223687511032866)
--(axis cs:1916000,0.223723047976548)
--(axis cs:1914000,0.223762999196389)
--(axis cs:1912000,0.223800043526917)
--(axis cs:1910000,0.223829830680627)
--(axis cs:1908000,0.223878307558291)
--(axis cs:1906000,0.223906845142464)
--(axis cs:1904000,0.223933112967326)
--(axis cs:1902000,0.223965309538133)
--(axis cs:1900000,0.224002300854214)
--(axis cs:1898000,0.224036471536119)
--(axis cs:1896000,0.224086459389899)
--(axis cs:1894000,0.2241238865745)
--(axis cs:1892000,0.224168292421101)
--(axis cs:1890000,0.22419450391848)
--(axis cs:1888000,0.224225241074746)
--(axis cs:1886000,0.224262682069666)
--(axis cs:1884000,0.224300888000641)
--(axis cs:1882000,0.224333305549063)
--(axis cs:1880000,0.224371040590534)
--(axis cs:1878000,0.224404554922536)
--(axis cs:1876000,0.224437661656152)
--(axis cs:1874000,0.224475091028889)
--(axis cs:1872000,0.224530204394049)
--(axis cs:1870000,0.224555312073669)
--(axis cs:1868000,0.224584623750868)
--(axis cs:1866000,0.224615205684801)
--(axis cs:1864000,0.224657013851553)
--(axis cs:1862000,0.224698378021144)
--(axis cs:1860000,0.2247424034829)
--(axis cs:1858000,0.224780334801283)
--(axis cs:1856000,0.22482385493162)
--(axis cs:1854000,0.224863202690102)
--(axis cs:1852000,0.224897589120901)
--(axis cs:1850000,0.22492706031171)
--(axis cs:1848000,0.224980427348337)
--(axis cs:1846000,0.225018760158842)
--(axis cs:1844000,0.225060202957244)
--(axis cs:1842000,0.22510417427223)
--(axis cs:1840000,0.225136736256951)
--(axis cs:1838000,0.225176371972415)
--(axis cs:1836000,0.225227211796304)
--(axis cs:1834000,0.225264045637426)
--(axis cs:1832000,0.225303863433783)
--(axis cs:1830000,0.225342645019729)
--(axis cs:1828000,0.225382125941588)
--(axis cs:1826000,0.225424992889541)
--(axis cs:1824000,0.225472173100289)
--(axis cs:1822000,0.22551036949424)
--(axis cs:1820000,0.225543833159124)
--(axis cs:1818000,0.225582627569094)
--(axis cs:1816000,0.225627648174763)
--(axis cs:1814000,0.225672149417219)
--(axis cs:1812000,0.225726797403545)
--(axis cs:1810000,0.225778739200023)
--(axis cs:1808000,0.225818138056828)
--(axis cs:1806000,0.225862055552366)
--(axis cs:1804000,0.225896050588274)
--(axis cs:1802000,0.225935668955753)
--(axis cs:1800000,0.225988869977969)
--(axis cs:1798000,0.226028699965019)
--(axis cs:1796000,0.226068721631273)
--(axis cs:1794000,0.226109376186984)
--(axis cs:1792000,0.226156476566581)
--(axis cs:1790000,0.226204471765029)
--(axis cs:1788000,0.226257151976236)
--(axis cs:1786000,0.226297523036521)
--(axis cs:1784000,0.226339746589617)
--(axis cs:1782000,0.226387122476027)
--(axis cs:1780000,0.22642514574659)
--(axis cs:1778000,0.226459770886127)
--(axis cs:1776000,0.226499422237717)
--(axis cs:1774000,0.226538504840423)
--(axis cs:1772000,0.226573816513555)
--(axis cs:1770000,0.226618925742286)
--(axis cs:1768000,0.226663647902923)
--(axis cs:1766000,0.22670502978852)
--(axis cs:1764000,0.226753047790856)
--(axis cs:1762000,0.22679794778782)
--(axis cs:1760000,0.22684492272251)
--(axis cs:1758000,0.226891253527981)
--(axis cs:1756000,0.226936072838348)
--(axis cs:1754000,0.22697518043223)
--(axis cs:1752000,0.227017377067555)
--(axis cs:1750000,0.227056641918345)
--(axis cs:1748000,0.227105128692636)
--(axis cs:1746000,0.227149041353645)
--(axis cs:1744000,0.227198614228222)
--(axis cs:1742000,0.22722975469621)
--(axis cs:1740000,0.227281911186541)
--(axis cs:1738000,0.227318716761)
--(axis cs:1736000,0.227357090027466)
--(axis cs:1734000,0.227400943773691)
--(axis cs:1732000,0.227446636575574)
--(axis cs:1730000,0.227502112776674)
--(axis cs:1728000,0.227564625158231)
--(axis cs:1726000,0.227602432209428)
--(axis cs:1724000,0.227641522854586)
--(axis cs:1722000,0.227687578316516)
--(axis cs:1720000,0.227731233057464)
--(axis cs:1718000,0.227781732550483)
--(axis cs:1716000,0.227832967205607)
--(axis cs:1714000,0.227885919675004)
--(axis cs:1712000,0.227922721488219)
--(axis cs:1710000,0.227962674252598)
--(axis cs:1708000,0.227998713072336)
--(axis cs:1706000,0.228033943390192)
--(axis cs:1704000,0.228093878540233)
--(axis cs:1702000,0.228138015939643)
--(axis cs:1700000,0.228174942761561)
--(axis cs:1698000,0.228216996618373)
--(axis cs:1696000,0.228259999004161)
--(axis cs:1694000,0.228302239508864)
--(axis cs:1692000,0.228349166432769)
--(axis cs:1690000,0.228396542140422)
--(axis cs:1688000,0.228440448440212)
--(axis cs:1686000,0.228487123249305)
--(axis cs:1684000,0.228535132688202)
--(axis cs:1682000,0.228577966268573)
--(axis cs:1680000,0.228634777268387)
--(axis cs:1678000,0.228679370560734)
--(axis cs:1676000,0.228732282605395)
--(axis cs:1674000,0.228777098157174)
--(axis cs:1672000,0.228818095325276)
--(axis cs:1670000,0.228870223604475)
--(axis cs:1668000,0.232374312051435)
--(axis cs:1666000,0.232421847174266)
--(axis cs:1664000,0.232462361214901)
--(axis cs:1662000,0.23249998413927)
--(axis cs:1660000,0.232544883144668)
--(axis cs:1658000,0.232590766474761)
--(axis cs:1656000,0.232634955303186)
--(axis cs:1654000,0.232676921875077)
--(axis cs:1652000,0.232718483557262)
--(axis cs:1650000,0.232777268972291)
--(axis cs:1648000,0.232821877421948)
--(axis cs:1646000,0.232873531395442)
--(axis cs:1644000,0.232934640505254)
--(axis cs:1642000,0.232983471365282)
--(axis cs:1640000,0.233024046056132)
--(axis cs:1638000,0.233072464952421)
--(axis cs:1636000,0.233121318080692)
--(axis cs:1634000,0.233170683216605)
--(axis cs:1632000,0.233227619484333)
--(axis cs:1630000,0.233268693267247)
--(axis cs:1628000,0.233313940964706)
--(axis cs:1626000,0.233358483133273)
--(axis cs:1624000,0.23341194200562)
--(axis cs:1622000,0.233463074638286)
--(axis cs:1620000,0.233518735415664)
--(axis cs:1618000,0.233566271455822)
--(axis cs:1616000,0.233615498581466)
--(axis cs:1614000,0.233666898181975)
--(axis cs:1612000,0.233709224180973)
--(axis cs:1610000,0.233763284713389)
--(axis cs:1608000,0.233822254725132)
--(axis cs:1606000,0.233870411728254)
--(axis cs:1604000,0.23391777236476)
--(axis cs:1602000,0.233966669810557)
--(axis cs:1600000,0.234016531609265)
--(axis cs:1598000,0.234064202132417)
--(axis cs:1596000,0.234127481088773)
--(axis cs:1594000,0.234178261175877)
--(axis cs:1592000,0.234227140652893)
--(axis cs:1590000,0.234266240912836)
--(axis cs:1588000,0.23431415301104)
--(axis cs:1586000,0.234371014039624)
--(axis cs:1584000,0.23444328394483)
--(axis cs:1582000,0.234489366922413)
--(axis cs:1580000,0.234549692264779)
--(axis cs:1578000,0.234601023109833)
--(axis cs:1576000,0.234655908970596)
--(axis cs:1574000,0.234707805437278)
--(axis cs:1572000,0.234773630936626)
--(axis cs:1570000,0.234828302582102)
--(axis cs:1568000,0.234878639835762)
--(axis cs:1566000,0.234927559092801)
--(axis cs:1564000,0.234985233776666)
--(axis cs:1562000,0.235032493248996)
--(axis cs:1560000,0.235085972272484)
--(axis cs:1558000,0.23513758070741)
--(axis cs:1556000,0.235184308278987)
--(axis cs:1554000,0.235234220895851)
--(axis cs:1552000,0.235274839487033)
--(axis cs:1550000,0.235333282998422)
--(axis cs:1548000,0.235380473415531)
--(axis cs:1546000,0.23542997846588)
--(axis cs:1544000,0.235482051257362)
--(axis cs:1542000,0.235542714705658)
--(axis cs:1540000,0.235593611658547)
--(axis cs:1538000,0.235647594978096)
--(axis cs:1536000,0.235712893757498)
--(axis cs:1534000,0.235766459808996)
--(axis cs:1532000,0.235824431885083)
--(axis cs:1530000,0.235881887682639)
--(axis cs:1528000,0.235944347188031)
--(axis cs:1526000,0.235995321307111)
--(axis cs:1524000,0.23607089535916)
--(axis cs:1522000,0.236124057583071)
--(axis cs:1520000,0.236172697279591)
--(axis cs:1518000,0.236226258633054)
--(axis cs:1516000,0.236276953514093)
--(axis cs:1514000,0.236335799174437)
--(axis cs:1512000,0.236403932447491)
--(axis cs:1510000,0.236458769082034)
--(axis cs:1508000,0.236510956067128)
--(axis cs:1506000,0.236565480184026)
--(axis cs:1504000,0.236617726958046)
--(axis cs:1502000,0.236670982583108)
--(axis cs:1500000,0.236734350963073)
--(axis cs:1498000,0.236797643787408)
--(axis cs:1496000,0.236856662172027)
--(axis cs:1494000,0.236910097427597)
--(axis cs:1492000,0.236963530482622)
--(axis cs:1490000,0.237020229181844)
--(axis cs:1488000,0.237082597750709)
--(axis cs:1486000,0.237133558791545)
--(axis cs:1484000,0.237185588644984)
--(axis cs:1482000,0.237240601595873)
--(axis cs:1480000,0.237286318596547)
--(axis cs:1478000,0.237343970717329)
--(axis cs:1476000,0.237417245540973)
--(axis cs:1474000,0.237469066580823)
--(axis cs:1472000,0.237524063544896)
--(axis cs:1470000,0.237581688693296)
--(axis cs:1468000,0.237632725485709)
--(axis cs:1466000,0.237689270874567)
--(axis cs:1464000,0.237759419845141)
--(axis cs:1462000,0.237817201838414)
--(axis cs:1460000,0.237874210984374)
--(axis cs:1458000,0.237937149160201)
--(axis cs:1456000,0.237993756380823)
--(axis cs:1454000,0.238052720709883)
--(axis cs:1452000,0.238118923030159)
--(axis cs:1450000,0.238179575763082)
--(axis cs:1448000,0.23824324011295)
--(axis cs:1446000,0.238312679968367)
--(axis cs:1444000,0.238368416028869)
--(axis cs:1442000,0.238421017186143)
--(axis cs:1440000,0.238492154069563)
--(axis cs:1438000,0.238545018546023)
--(axis cs:1436000,0.238599151658763)
--(axis cs:1434000,0.238666584221142)
--(axis cs:1432000,0.238721325079511)
--(axis cs:1430000,0.238785036329769)
--(axis cs:1428000,0.238856563645736)
--(axis cs:1426000,0.238907774574068)
--(axis cs:1424000,0.23896248866029)
--(axis cs:1422000,0.239033251357913)
--(axis cs:1420000,0.239091584768055)
--(axis cs:1418000,0.239150929296734)
--(axis cs:1416000,0.239223976678385)
--(axis cs:1414000,0.239288509839994)
--(axis cs:1412000,0.23934362696635)
--(axis cs:1410000,0.239406397364099)
--(axis cs:1408000,0.239459294224706)
--(axis cs:1406000,0.239509825221258)
--(axis cs:1404000,0.239584463161531)
--(axis cs:1402000,0.199511887646039)
--(axis cs:1400000,0.199566249254568)
--(axis cs:1398000,0.199618332030699)
--(axis cs:1396000,0.199677065538854)
--(axis cs:1394000,0.199727641867251)
--(axis cs:1392000,0.199796483619159)
--(axis cs:1390000,0.199850612119852)
--(axis cs:1388000,0.199902331588892)
--(axis cs:1386000,0.199964947761161)
--(axis cs:1384000,0.200018090901995)
--(axis cs:1382000,0.200066260460107)
--(axis cs:1380000,0.200139448283755)
--(axis cs:1378000,0.200191661419)
--(axis cs:1376000,0.200242884403526)
--(axis cs:1374000,0.200302159352947)
--(axis cs:1372000,0.200346228678209)
--(axis cs:1370000,0.200404405656865)
--(axis cs:1368000,0.200472102887711)
--(axis cs:1366000,0.20052326651902)
--(axis cs:1364000,0.200583262142468)
--(axis cs:1362000,0.200635589391564)
--(axis cs:1360000,0.200689394385991)
--(axis cs:1358000,0.200746248330204)
--(axis cs:1356000,0.200805987608798)
--(axis cs:1354000,0.200860723560205)
--(axis cs:1352000,0.200913966543565)
--(axis cs:1350000,0.20097206500322)
--(axis cs:1348000,0.201026716302434)
--(axis cs:1346000,0.2010853515192)
--(axis cs:1344000,0.201155021414647)
--(axis cs:1342000,0.201212996956074)
--(axis cs:1340000,0.201269980810736)
--(axis cs:1338000,0.20131971570909)
--(axis cs:1336000,0.20137946061312)
--(axis cs:1334000,0.201435938114953)
--(axis cs:1332000,0.201500513117547)
--(axis cs:1330000,0.201559958844366)
--(axis cs:1328000,0.201615493970172)
--(axis cs:1326000,0.201672078805748)
--(axis cs:1324000,0.201725089515829)
--(axis cs:1322000,0.201776949312764)
--(axis cs:1320000,0.201851115660135)
--(axis cs:1318000,0.201909555693578)
--(axis cs:1316000,0.201970718869483)
--(axis cs:1314000,0.20202548900974)
--(axis cs:1312000,0.202082641887536)
--(axis cs:1310000,0.202144830770084)
--(axis cs:1308000,0.202220295454611)
--(axis cs:1306000,0.202279069279828)
--(axis cs:1304000,0.202331407192826)
--(axis cs:1302000,0.202392214448603)
--(axis cs:1300000,0.202450531198641)
--(axis cs:1298000,0.202506935094615)
--(axis cs:1296000,0.202583785321782)
--(axis cs:1294000,0.202639163514629)
--(axis cs:1292000,0.202689184976794)
--(axis cs:1290000,0.202742997390045)
--(axis cs:1288000,0.202796734096083)
--(axis cs:1286000,0.202858073904652)
--(axis cs:1284000,0.202919791371198)
--(axis cs:1282000,0.202985394986361)
--(axis cs:1280000,0.203045040584535)
--(axis cs:1278000,0.203111158936562)
--(axis cs:1276000,0.203172103199217)
--(axis cs:1274000,0.203226636623937)
--(axis cs:1272000,0.203300866644098)
--(axis cs:1270000,0.203363373982106)
--(axis cs:1268000,0.203425607770918)
--(axis cs:1266000,0.203481482902276)
--(axis cs:1264000,0.203542422729552)
--(axis cs:1262000,0.203608102775873)
--(axis cs:1260000,0.203676226544802)
--(axis cs:1258000,0.203742434573334)
--(axis cs:1256000,0.203807956173018)
--(axis cs:1254000,0.203870700025432)
--(axis cs:1252000,0.203934123465339)
--(axis cs:1250000,0.203990945625545)
--(axis cs:1248000,0.204063526591448)
--(axis cs:1246000,0.204122479188069)
--(axis cs:1244000,0.20417807258218)
--(axis cs:1242000,0.204244251516165)
--(axis cs:1240000,0.204300977798511)
--(axis cs:1238000,0.20436035131777)
--(axis cs:1236000,0.204429773939955)
--(axis cs:1234000,0.204494057310772)
--(axis cs:1232000,0.204551034033274)
--(axis cs:1230000,0.2046108964533)
--(axis cs:1228000,0.204678133169386)
--(axis cs:1226000,0.204741515876186)
--(axis cs:1224000,0.204813943093609)
--(axis cs:1222000,0.204874360925199)
--(axis cs:1220000,0.204943788403967)
--(axis cs:1218000,0.205016258993444)
--(axis cs:1216000,0.205082178256229)
--(axis cs:1214000,0.205142756156668)
--(axis cs:1212000,0.205223725208458)
--(axis cs:1210000,0.205286055723009)
--(axis cs:1208000,0.205344944979315)
--(axis cs:1206000,0.205401672895762)
--(axis cs:1204000,0.205472915297394)
--(axis cs:1202000,0.20553210924005)
--(axis cs:1200000,0.205610211242021)
--(axis cs:1198000,0.205670978394029)
--(axis cs:1196000,0.205732126111363)
--(axis cs:1194000,0.205796575532483)
--(axis cs:1192000,0.205862647108576)
--(axis cs:1190000,0.205924444098223)
--(axis cs:1188000,0.206002489202003)
--(axis cs:1186000,0.206070780663659)
--(axis cs:1184000,0.206131216012974)
--(axis cs:1182000,0.206196473923774)
--(axis cs:1180000,0.206262844580293)
--(axis cs:1178000,0.206328267705639)
--(axis cs:1176000,0.206408569417038)
--(axis cs:1174000,0.206480519468197)
--(axis cs:1172000,0.206554347808748)
--(axis cs:1170000,0.20661977460434)
--(axis cs:1168000,0.206692252675903)
--(axis cs:1166000,0.206760881926931)
--(axis cs:1164000,0.206847678217314)
--(axis cs:1162000,0.206913548246072)
--(axis cs:1160000,0.206980076499594)
--(axis cs:1158000,0.207044425041418)
--(axis cs:1156000,0.207109481283526)
--(axis cs:1154000,0.20717998780195)
--(axis cs:1152000,0.207270178619251)
--(axis cs:1150000,0.207340537570964)
--(axis cs:1148000,0.207415789339088)
--(axis cs:1146000,0.207480863401079)
--(axis cs:1144000,0.207539637246052)
--(axis cs:1142000,0.207607744083753)
--(axis cs:1140000,0.207684648514405)
--(axis cs:1138000,0.20775928267018)
--(axis cs:1136000,0.207827519294162)
--(axis cs:1134000,0.207902145013707)
--(axis cs:1132000,0.207977113762917)
--(axis cs:1130000,0.208050894672167)
--(axis cs:1128000,0.208148155915417)
--(axis cs:1126000,0.208218372142826)
--(axis cs:1124000,0.208285937472563)
--(axis cs:1122000,0.208356088625189)
--(axis cs:1120000,0.208424392789192)
--(axis cs:1118000,0.208497032020235)
--(axis cs:1116000,0.208586709414404)
--(axis cs:1114000,0.208659529245291)
--(axis cs:1112000,0.208734281817469)
--(axis cs:1110000,0.208802681102913)
--(axis cs:1108000,0.208873467713653)
--(axis cs:1106000,0.208941453809801)
--(axis cs:1104000,0.209032615440242)
--(axis cs:1102000,0.209109765783423)
--(axis cs:1100000,0.209182973833483)
--(axis cs:1098000,0.209258437203058)
--(axis cs:1096000,0.209324546916764)
--(axis cs:1094000,0.209397787591303)
--(axis cs:1092000,0.209486380924441)
--(axis cs:1090000,0.209558055492479)
--(axis cs:1088000,0.209628161576829)
--(axis cs:1086000,0.20970014614953)
--(axis cs:1084000,0.209767834800044)
--(axis cs:1082000,0.209840034656424)
--(axis cs:1080000,0.209924716167073)
--(axis cs:1078000,0.209995428685638)
--(axis cs:1076000,0.21006337548805)
--(axis cs:1074000,0.210139143789593)
--(axis cs:1072000,0.210209915205291)
--(axis cs:1070000,0.210288650065291)
--(axis cs:1068000,0.210380812534371)
--(axis cs:1066000,0.210458458176781)
--(axis cs:1064000,0.210532183243772)
--(axis cs:1062000,0.210611120322629)
--(axis cs:1060000,0.210686978846485)
--(axis cs:1058000,0.210762187502999)
--(axis cs:1056000,0.210857091115828)
--(axis cs:1054000,0.210938877029071)
--(axis cs:1052000,0.211022163617249)
--(axis cs:1050000,0.211105619574212)
--(axis cs:1048000,0.211176145428003)
--(axis cs:1046000,0.211255492802975)
--(axis cs:1044000,0.211357371875437)
--(axis cs:1042000,0.211430164460422)
--(axis cs:1040000,0.211508959930623)
--(axis cs:1038000,0.211600849560556)
--(axis cs:1036000,0.211672640091059)
--(axis cs:1034000,0.211750815503777)
--(axis cs:1032000,0.211848938545027)
--(axis cs:1030000,0.211930611416923)
--(axis cs:1028000,0.212010004122958)
--(axis cs:1026000,0.212089631075114)
--(axis cs:1024000,0.212165496736023)
--(axis cs:1022000,0.212241263836964)
--(axis cs:1020000,0.212334334755519)
--(axis cs:1018000,0.21241626678683)
--(axis cs:1016000,0.212493248811663)
--(axis cs:1014000,0.212576777716306)
--(axis cs:1012000,0.212657584550876)
--(axis cs:1010000,0.212736923264181)
--(axis cs:1008000,0.212834601210724)
--(axis cs:1006000,0.212922352086453)
--(axis cs:1004000,0.213010909288602)
--(axis cs:1002000,0.213100331028452)
--(axis cs:1000000,0.213189266903654)
--(axis cs:998000,0.213276769295787)
--(axis cs:996000,0.188268088291412)
--(axis cs:994000,0.188330558948995)
--(axis cs:992000,0.188401796284364)
--(axis cs:990000,0.188464890539345)
--(axis cs:988000,0.188532733950232)
--(axis cs:986000,0.188602813642036)
--(axis cs:984000,0.188689517243201)
--(axis cs:982000,0.188758108226941)
--(axis cs:980000,0.188823127223603)
--(axis cs:978000,0.188885374719585)
--(axis cs:976000,0.188956739612497)
--(axis cs:974000,0.189018381904765)
--(axis cs:972000,0.189104527094019)
--(axis cs:970000,0.189173951679792)
--(axis cs:968000,0.18924402733374)
--(axis cs:966000,0.189315156429071)
--(axis cs:964000,0.189382569643067)
--(axis cs:962000,0.189447629004828)
--(axis cs:960000,0.189533026603765)
--(axis cs:958000,0.189597641754791)
--(axis cs:956000,0.189674436631461)
--(axis cs:954000,0.189747483828524)
--(axis cs:952000,0.189818196213487)
--(axis cs:950000,0.189883586318468)
--(axis cs:948000,0.189965382900887)
--(axis cs:946000,0.190031376514455)
--(axis cs:944000,0.19010541774271)
--(axis cs:942000,0.190171875930015)
--(axis cs:940000,0.190250631486869)
--(axis cs:938000,0.190323323675228)
--(axis cs:936000,0.190416519854157)
--(axis cs:934000,0.190503162440967)
--(axis cs:932000,0.190578136982897)
--(axis cs:930000,0.190649242491119)
--(axis cs:928000,0.190725192759246)
--(axis cs:926000,0.190798695226112)
--(axis cs:924000,0.19089335003008)
--(axis cs:922000,0.190970654071623)
--(axis cs:920000,0.191048986091981)
--(axis cs:918000,0.191125090188159)
--(axis cs:916000,0.191200552466012)
--(axis cs:914000,0.191279281293405)
--(axis cs:912000,0.191381223494963)
--(axis cs:910000,0.191452528992465)
--(axis cs:908000,0.191526805086525)
--(axis cs:906000,0.191593993519787)
--(axis cs:904000,0.191669431950931)
--(axis cs:902000,0.191741668758975)
--(axis cs:900000,0.191843788028688)
--(axis cs:898000,0.191928830570894)
--(axis cs:896000,0.192008472401119)
--(axis cs:894000,0.19209054403576)
--(axis cs:892000,0.192176251264937)
--(axis cs:890000,0.192258863491463)
--(axis cs:888000,0.192358644031977)
--(axis cs:886000,0.192446843153303)
--(axis cs:884000,0.192533253690131)
--(axis cs:882000,0.192619512562171)
--(axis cs:880000,0.192702396723561)
--(axis cs:878000,0.192785924183308)
--(axis cs:876000,0.192889999406356)
--(axis cs:874000,0.192978522347055)
--(axis cs:872000,0.193066970207982)
--(axis cs:870000,0.193149655860026)
--(axis cs:868000,0.193234072868303)
--(axis cs:866000,0.193324798564674)
--(axis cs:864000,0.193436923221407)
--(axis cs:862000,0.193526588022203)
--(axis cs:860000,0.193608781110197)
--(axis cs:858000,0.193696491085472)
--(axis cs:856000,0.193787301019082)
--(axis cs:854000,0.193887735363123)
--(axis cs:852000,0.193999383513378)
--(axis cs:850000,0.194082738902692)
--(axis cs:848000,0.19416675774963)
--(axis cs:846000,0.194260988789434)
--(axis cs:844000,0.194347690126893)
--(axis cs:842000,0.194439323171738)
--(axis cs:840000,0.19455095269062)
--(axis cs:838000,0.194644886633817)
--(axis cs:836000,0.194731467878725)
--(axis cs:834000,0.1948231839836)
--(axis cs:832000,0.194913398250367)
--(axis cs:830000,0.195001767130281)
--(axis cs:828000,0.195116039513188)
--(axis cs:826000,0.19521473095286)
--(axis cs:824000,0.195301481303693)
--(axis cs:822000,0.195392467589043)
--(axis cs:820000,0.195484507337569)
--(axis cs:818000,0.195581947964476)
--(axis cs:816000,0.195699957161652)
--(axis cs:814000,0.19579779305309)
--(axis cs:812000,0.195889274373426)
--(axis cs:810000,0.195987310131817)
--(axis cs:808000,0.196077574119864)
--(axis cs:806000,0.196173780358612)
--(axis cs:804000,0.196292353082397)
--(axis cs:802000,0.196386898187423)
--(axis cs:800000,0.196489211936564)
--(axis cs:798000,0.196585070981231)
--(axis cs:796000,0.196682900464145)
--(axis cs:794000,0.196778301453458)
--(axis cs:792000,0.196894461214921)
--(axis cs:790000,0.196995418503475)
--(axis cs:788000,0.19709338188049)
--(axis cs:786000,0.197187112083389)
--(axis cs:784000,0.19728672482878)
--(axis cs:782000,0.197378805037198)
--(axis cs:780000,0.197496960957041)
--(axis cs:778000,0.197593426087952)
--(axis cs:776000,0.197701595955635)
--(axis cs:774000,0.197799835841979)
--(axis cs:772000,0.197901359941386)
--(axis cs:770000,0.198005236828296)
--(axis cs:768000,0.198131135462648)
--(axis cs:766000,0.198235718963404)
--(axis cs:764000,0.198335716874881)
--(axis cs:762000,0.19844635247124)
--(axis cs:760000,0.198553676730472)
--(axis cs:758000,0.198657640008959)
--(axis cs:756000,0.198787825527823)
--(axis cs:754000,0.198902486456294)
--(axis cs:752000,0.19901150378735)
--(axis cs:750000,0.199118950778294)
--(axis cs:748000,0.199228342268842)
--(axis cs:746000,0.199342057150744)
--(axis cs:744000,0.199485352111379)
--(axis cs:742000,0.199599237949886)
--(axis cs:740000,0.199711690746353)
--(axis cs:738000,0.199817290313354)
--(axis cs:736000,0.199926851380266)
--(axis cs:734000,0.200043588840593)
--(axis cs:732000,0.200182822493515)
--(axis cs:730000,0.200296304573399)
--(axis cs:728000,0.200416997416879)
--(axis cs:726000,0.200534439073267)
--(axis cs:724000,0.200649508002669)
--(axis cs:722000,0.200771484180938)
--(axis cs:720000,0.200916666770546)
--(axis cs:718000,0.201033896225795)
--(axis cs:716000,0.201155106017524)
--(axis cs:714000,0.201273804099394)
--(axis cs:712000,0.201392517245599)
--(axis cs:710000,0.201511713067411)
--(axis cs:708000,0.201657920367338)
--(axis cs:706000,0.201778575377541)
--(axis cs:704000,0.201894913507765)
--(axis cs:702000,0.202011419332988)
--(axis cs:700000,0.202128901484917)
--(axis cs:698000,0.202250374031755)
--(axis cs:696000,0.202393800385129)
--(axis cs:694000,0.202516310253634)
--(axis cs:692000,0.202635918987518)
--(axis cs:690000,0.202752734260512)
--(axis cs:688000,0.202874736780142)
--(axis cs:686000,0.202997350851063)
--(axis cs:684000,0.20315013089687)
--(axis cs:682000,0.203275451434886)
--(axis cs:680000,0.203399654186662)
--(axis cs:678000,0.203523549188418)
--(axis cs:676000,0.203645525525148)
--(axis cs:674000,0.203764502317759)
--(axis cs:672000,0.203913227882128)
--(axis cs:670000,0.204031881250846)
--(axis cs:668000,0.204161002951198)
--(axis cs:666000,0.204275491655776)
--(axis cs:664000,0.204406878691818)
--(axis cs:662000,0.204535661580322)
--(axis cs:660000,0.204689142774486)
--(axis cs:658000,0.204819849724468)
--(axis cs:656000,0.204946742594383)
--(axis cs:654000,0.2050792489165)
--(axis cs:652000,0.205210400553834)
--(axis cs:650000,0.205346467887448)
--(axis cs:648000,0.205498038741307)
--(axis cs:646000,0.205622293485395)
--(axis cs:644000,0.205750081780764)
--(axis cs:642000,0.20587449686706)
--(axis cs:640000,0.206001612526361)
--(axis cs:638000,0.206135399793404)
--(axis cs:636000,0.206293130177522)
--(axis cs:634000,0.206421623746826)
--(axis cs:632000,0.206554606868166)
--(axis cs:630000,0.206689284244904)
--(axis cs:628000,0.206817586937795)
--(axis cs:626000,0.206946504919521)
--(axis cs:624000,0.207118077577945)
--(axis cs:622000,0.207254010923117)
--(axis cs:620000,0.207386853299957)
--(axis cs:618000,0.207515087951742)
--(axis cs:616000,0.207639648412269)
--(axis cs:614000,0.207764551171433)
--(axis cs:612000,0.207929972519017)
--(axis cs:610000,0.208064329072507)
--(axis cs:608000,0.208204035065224)
--(axis cs:606000,0.208336552236804)
--(axis cs:604000,0.208474470649462)
--(axis cs:602000,0.208609746736859)
--(axis cs:600000,0.208775720197536)
--(axis cs:598000,0.208905091140157)
--(axis cs:596000,0.209039174637504)
--(axis cs:594000,0.209171542599509)
--(axis cs:592000,0.209312006430483)
--(axis cs:590000,0.209450683326185)
--(axis cs:588000,0.20962449004984)
--(axis cs:586000,0.209765802166545)
--(axis cs:584000,0.209909467840569)
--(axis cs:582000,0.210053305364382)
--(axis cs:580000,0.210196160584256)
--(axis cs:578000,0.210331182306382)
--(axis cs:576000,0.210500734542914)
--(axis cs:574000,0.210638346003854)
--(axis cs:572000,0.210786795266807)
--(axis cs:570000,0.210928036919904)
--(axis cs:568000,0.211065756800952)
--(axis cs:566000,0.211213020628293)
--(axis cs:564000,0.211390156674274)
--(axis cs:562000,0.211523270194548)
--(axis cs:560000,0.211661979036089)
--(axis cs:558000,0.211801698870896)
--(axis cs:556000,0.211945649306272)
--(axis cs:554000,0.212087988634306)
--(axis cs:552000,0.212265984654093)
--(axis cs:550000,0.212407640071611)
--(axis cs:548000,0.212551870731532)
--(axis cs:546000,0.212701150768986)
--(axis cs:544000,0.212852708868247)
--(axis cs:542000,0.213001990686886)
--(axis cs:540000,0.213190892208827)
--(axis cs:538000,0.213339069821862)
--(axis cs:536000,0.213494865127486)
--(axis cs:534000,0.213650291208583)
--(axis cs:532000,0.213791583398619)
--(axis cs:530000,0.21394307236639)
--(axis cs:528000,0.214136090506724)
--(axis cs:526000,0.214294983757478)
--(axis cs:524000,0.214455830854151)
--(axis cs:522000,0.21461576076853)
--(axis cs:520000,0.214763880487275)
--(axis cs:518000,0.214914802864471)
--(axis cs:516000,0.215103802279066)
--(axis cs:514000,0.215261388178917)
--(axis cs:512000,0.215417661921906)
--(axis cs:510000,0.215569494382317)
--(axis cs:508000,0.21571577580361)
--(axis cs:506000,0.215874309307257)
--(axis cs:504000,0.216069820239307)
--(axis cs:502000,0.21622971106674)
--(axis cs:500000,0.216390521156115)
--(axis cs:498000,0.216551522147897)
--(axis cs:496000,0.216714980037331)
--(axis cs:494000,0.216873617858899)
--(axis cs:492000,0.217072082837131)
--(axis cs:490000,0.217236937118174)
--(axis cs:488000,0.212510938678348)
--(axis cs:486000,0.212678848209727)
--(axis cs:484000,0.21283659065711)
--(axis cs:482000,0.212998677534554)
--(axis cs:480000,0.213206623428455)
--(axis cs:478000,0.213364595042225)
--(axis cs:476000,0.213524867313609)
--(axis cs:474000,0.21368438960664)
--(axis cs:472000,0.213846497382213)
--(axis cs:470000,0.214010966629268)
--(axis cs:468000,0.214217333784192)
--(axis cs:466000,0.214383791834422)
--(axis cs:464000,0.214559582705335)
--(axis cs:462000,0.214726906120299)
--(axis cs:460000,0.214891768955727)
--(axis cs:458000,0.215054980339238)
--(axis cs:456000,0.21525771002259)
--(axis cs:454000,0.215427643090062)
--(axis cs:452000,0.215596813716108)
--(axis cs:450000,0.215768658391027)
--(axis cs:448000,0.215946114620548)
--(axis cs:446000,0.216120172149836)
--(axis cs:444000,0.216332148922599)
--(axis cs:442000,0.216508561160454)
--(axis cs:440000,0.216680589209896)
--(axis cs:438000,0.216857360002144)
--(axis cs:436000,0.217038661901661)
--(axis cs:434000,0.217221180369865)
--(axis cs:432000,0.217440222600787)
--(axis cs:430000,0.217620695552309)
--(axis cs:428000,0.217793938714031)
--(axis cs:426000,0.217977678705134)
--(axis cs:424000,0.218157652942694)
--(axis cs:422000,0.218338213743577)
--(axis cs:420000,0.218567348453787)
--(axis cs:418000,0.218750614206162)
--(axis cs:416000,0.218935923379202)
--(axis cs:414000,0.219120056887892)
--(axis cs:412000,0.219308321291412)
--(axis cs:410000,0.219497073339576)
--(axis cs:408000,0.229438157853714)
--(axis cs:406000,0.229615113758451)
--(axis cs:404000,0.229805228397192)
--(axis cs:402000,0.229993166960218)
--(axis cs:400000,0.230181984356048)
--(axis cs:398000,0.230374483326073)
--(axis cs:396000,0.239042917450635)
--(axis cs:394000,0.239221441011895)
--(axis cs:392000,0.239401919078323)
--(axis cs:390000,0.239579759982423)
--(axis cs:388000,0.239765041622705)
--(axis cs:386000,0.239946432720687)
--(axis cs:384000,0.240178227191438)
--(axis cs:382000,0.240362805154649)
--(axis cs:380000,0.240549717827862)
--(axis cs:378000,0.240726813049274)
--(axis cs:376000,0.240916430105934)
--(axis cs:374000,0.241112588580492)
--(axis cs:372000,0.241348789882819)
--(axis cs:370000,0.241538411846662)
--(axis cs:368000,0.241734445231375)
--(axis cs:366000,0.241932602102529)
--(axis cs:364000,0.242126495120752)
--(axis cs:362000,0.242313075587618)
--(axis cs:360000,0.242560370259088)
--(axis cs:358000,0.242752032051535)
--(axis cs:356000,0.24296476437592)
--(axis cs:354000,0.243166862971032)
--(axis cs:352000,0.243372066308268)
--(axis cs:350000,0.243579207783972)
--(axis cs:348000,0.243828012375492)
--(axis cs:346000,0.244022026013729)
--(axis cs:344000,0.24422940556933)
--(axis cs:342000,0.244438738604717)
--(axis cs:340000,0.244642668046859)
--(axis cs:338000,0.244850517512727)
--(axis cs:336000,0.245121366475811)
--(axis cs:334000,0.245336932706876)
--(axis cs:332000,0.245557294425164)
--(axis cs:330000,0.245776334137978)
--(axis cs:328000,0.231486617657986)
--(axis cs:326000,0.23169904235861)
--(axis cs:324000,0.231975151947761)
--(axis cs:322000,0.232202721994702)
--(axis cs:320000,0.232433096664851)
--(axis cs:318000,0.232660112390263)
--(axis cs:316000,0.232889061262782)
--(axis cs:314000,0.233116174244222)
--(axis cs:312000,0.233396654041273)
--(axis cs:310000,0.233626795283793)
--(axis cs:308000,0.233855827736891)
--(axis cs:306000,0.215415407873209)
--(axis cs:304000,0.21561605880346)
--(axis cs:302000,0.202446245754099)
--(axis cs:300000,0.202687239235179)
--(axis cs:298000,0.233469593137037)
--(axis cs:296000,0.233636050414897)
--(axis cs:294000,0.233799679624907)
--(axis cs:292000,0.233968610708509)
--(axis cs:290000,0.234129045680826)
--(axis cs:288000,0.23433322469849)
--(axis cs:286000,0.234510378036107)
--(axis cs:284000,0.234679954965642)
--(axis cs:282000,0.234842612679526)
--(axis cs:280000,0.247756978074892)
--(axis cs:278000,0.247944683330753)
--(axis cs:276000,0.248184993527614)
--(axis cs:274000,0.248384886628282)
--(axis cs:272000,0.248579565604827)
--(axis cs:270000,0.248772567349337)
--(axis cs:268000,0.226888010910898)
--(axis cs:266000,0.227034024579751)
--(axis cs:264000,0.227214115977148)
--(axis cs:262000,0.227370914156313)
--(axis cs:260000,0.227523128938608)
--(axis cs:258000,0.227672630790115)
--(axis cs:256000,0.227824821524175)
--(axis cs:254000,0.227967828462228)
--(axis cs:252000,0.228152306815189)
--(axis cs:250000,0.228315067964305)
--(axis cs:248000,0.228473268764084)
--(axis cs:246000,0.228635821997653)
--(axis cs:244000,0.228790310917639)
--(axis cs:242000,0.228948065347361)
--(axis cs:240000,0.229147165867711)
--(axis cs:238000,0.229310176801609)
--(axis cs:236000,0.229475147004282)
--(axis cs:234000,0.229633364797118)
--(axis cs:232000,0.229795748684516)
--(axis cs:230000,0.229957874927109)
--(axis cs:228000,0.270458256382261)
--(axis cs:226000,0.270465237735173)
--(axis cs:224000,0.270480117110552)
--(axis cs:222000,0.270491725482275)
--(axis cs:220000,0.282119287312339)
--(axis cs:218000,0.306962381943123)
--(axis cs:216000,0.306955139618202)
--(axis cs:214000,0.306952918788434)
--(axis cs:212000,0.306953405339493)
--(axis cs:210000,0.306938466816196)
--(axis cs:208000,0.306926654032214)
--(axis cs:206000,0.306930821383417)
--(axis cs:204000,0.306919859575607)
--(axis cs:202000,0.306901233687278)
--(axis cs:200000,0.306879458375914)
--(axis cs:198000,0.306872376729381)
--(axis cs:196000,0.306868143961625)
--(axis cs:194000,0.306856477550501)
--(axis cs:192000,0.306843783338179)
--(axis cs:190000,0.306834646174055)
--(axis cs:188000,0.306820514415941)
--(axis cs:186000,0.306811491125786)
--(axis cs:184000,0.30679924483017)
--(axis cs:182000,0.306790906189426)
--(axis cs:180000,0.306778598625124)
--(axis cs:178000,0.306766703608004)
--(axis cs:176000,0.329591936850222)
--(axis cs:174000,0.329669343029591)
--(axis cs:172000,0.329750008818635)
--(axis cs:170000,0.334807864728575)
--(axis cs:168000,0.334870782203885)
--(axis cs:166000,0.334935700926201)
--(axis cs:164000,0.334999817047766)
--(axis cs:162000,0.335051697099219)
--(axis cs:160000,0.335105638055177)
--(axis cs:158000,0.3351610704991)
--(axis cs:156000,0.335244915662921)
--(axis cs:154000,0.335313399425281)
--(axis cs:152000,0.335378782904157)
--(axis cs:150000,0.344643917362827)
--(axis cs:148000,0.344719656065379)
--(axis cs:146000,0.342255184311562)
--(axis cs:144000,0.342346962772896)
--(axis cs:142000,0.342415487849204)
--(axis cs:140000,0.34249574128383)
--(axis cs:138000,0.342571018766775)
--(axis cs:136000,0.342647661947026)
--(axis cs:134000,0.342732723231269)
--(axis cs:132000,0.342834295692524)
--(axis cs:130000,0.342930825797965)
--(axis cs:128000,0.343019571050992)
--(axis cs:126000,0.343115389526132)
--(axis cs:124000,0.343210417050424)
--(axis cs:122000,0.343305274993775)
--(axis cs:120000,0.343423812112897)
--(axis cs:118000,0.343536419005225)
--(axis cs:116000,0.392657932764047)
--(axis cs:114000,0.392766529699399)
--(axis cs:112000,0.392879609693954)
--(axis cs:110000,0.392988397748351)
--(axis cs:108000,0.393134753085598)
--(axis cs:106000,0.393269034012366)
--(axis cs:104000,0.393404783307215)
--(axis cs:102000,0.393540707252622)
--(axis cs:100000,0.393677830107007)
--(axis cs:98000,0.403194020744358)
--(axis cs:96000,0.40336311930216)
--(axis cs:94000,0.403515125564901)
--(axis cs:92000,0.40365686079994)
--(axis cs:90000,0.40380068157433)
--(axis cs:88000,0.403956556293118)
--(axis cs:86000,0.404112392817495)
--(axis cs:84000,0.404306551278945)
--(axis cs:82000,0.404463492657761)
--(axis cs:80000,0.379182822258143)
--(axis cs:78000,0.379212069127151)
--(axis cs:76000,0.379237267245786)
--(axis cs:74000,0.379264662552917)
--(axis cs:72000,0.367483171988611)
--(axis cs:70000,0.332414627259681)
--(axis cs:68000,0.332275579573816)
--(axis cs:66000,0.332149266468396)
--(axis cs:64000,0.332014172680618)
--(axis cs:62000,0.331889246737397)
--(axis cs:60000,0.331735682246209)
--(axis cs:58000,0.331620231665365)
--(axis cs:56000,0.331503671257827)
--(axis cs:54000,0.331396211984112)
--(axis cs:52000,0.331283458321209)
--(axis cs:50000,0.331191614719548)
--(axis cs:48000,0.331083703409034)
--(axis cs:46000,0.331006082372203)
--(axis cs:44000,0.330940677900565)
--(axis cs:42000,0.33088060054043)
--(axis cs:40000,0.330828079267517)
--(axis cs:38000,0.330787235120732)
--(axis cs:36000,0.330753492347293)
--(axis cs:34000,0.330745334624996)
--(axis cs:32000,0.330752592746227)
--(axis cs:30000,0.330772078383063)
--(axis cs:28000,0.330791767795289)
--(axis cs:26000,0.330818765998313)
--(axis cs:24000,0.3308668995137)
--(axis cs:22000,0.302932503738006)
--(axis cs:20000,0.302871458603824)
--(axis cs:18000,0.302828569725875)
--(axis cs:16000,0.30278377577518)
--(axis cs:14000,0.302759813239173)
--(axis cs:12000,0.30275139824926)
--(axis cs:10000,0.302758994007715)
--(axis cs:8000,0.302778694982417)
--(axis cs:6000,0.327874764645009)
--(axis cs:4000,0.327931046856826)
--(axis cs:2000,0.327702570647876)
--(axis cs:0,0.327732103408608)
--cycle;

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.443620699112447)
--(axis cs:0,0.288601381118266)
--(axis cs:2000,0.284257630766623)
--(axis cs:4000,0.284290607581107)
--(axis cs:6000,0.283022028944686)
--(axis cs:8000,0.286073272375007)
--(axis cs:10000,0.284563784641664)
--(axis cs:12000,0.283022598117581)
--(axis cs:14000,0.281276226298337)
--(axis cs:16000,0.280198642848578)
--(axis cs:18000,0.277948890227294)
--(axis cs:20000,0.276476940684517)
--(axis cs:22000,0.277604016620606)
--(axis cs:24000,0.25809562576854)
--(axis cs:26000,0.257479421065344)
--(axis cs:28000,0.256952706886444)
--(axis cs:30000,0.256413314798126)
--(axis cs:32000,0.255796105040806)
--(axis cs:34000,0.255185443623587)
--(axis cs:36000,0.254621185485657)
--(axis cs:38000,0.253964707249613)
--(axis cs:40000,0.253492275796216)
--(axis cs:42000,0.253111762042149)
--(axis cs:44000,0.252774828793908)
--(axis cs:46000,0.252438098839347)
--(axis cs:48000,0.252221632848479)
--(axis cs:50000,0.252040877841808)
--(axis cs:52000,0.251926818149192)
--(axis cs:54000,0.251926481408853)
--(axis cs:56000,0.251956577744927)
--(axis cs:58000,0.252085039584564)
--(axis cs:60000,0.252244286215665)
--(axis cs:62000,0.247372123973356)
--(axis cs:64000,0.245121585910637)
--(axis cs:66000,0.243662209295696)
--(axis cs:68000,0.24251225013208)
--(axis cs:70000,0.241715503919689)
--(axis cs:72000,0.277842505303622)
--(axis cs:74000,0.259233198724144)
--(axis cs:76000,0.261373700617098)
--(axis cs:78000,0.26360220243469)
--(axis cs:80000,0.266004732783482)
--(axis cs:82000,0.272952363296478)
--(axis cs:84000,0.275352870680132)
--(axis cs:86000,0.27856223325185)
--(axis cs:88000,0.28147262520748)
--(axis cs:90000,0.284610244346745)
--(axis cs:92000,0.288118075787845)
--(axis cs:94000,0.292064427882147)
--(axis cs:96000,0.296731122523297)
--(axis cs:98000,0.304678798598753)
--(axis cs:100000,0.284321661333754)
--(axis cs:102000,0.288486584495128)
--(axis cs:104000,0.296107859836881)
--(axis cs:106000,0.297670083747953)
--(axis cs:108000,0.299388931576289)
--(axis cs:110000,0.29734647877782)
--(axis cs:112000,0.296316184429047)
--(axis cs:114000,0.296539027011842)
--(axis cs:116000,0.297538730174065)
--(axis cs:118000,0.250256127728629)
--(axis cs:120000,0.253372968099428)
--(axis cs:122000,0.255485188756259)
--(axis cs:124000,0.25988838003413)
--(axis cs:126000,0.259904794328057)
--(axis cs:128000,0.260178101493977)
--(axis cs:130000,0.260613388356527)
--(axis cs:132000,0.261385399718361)
--(axis cs:134000,0.26306607507953)
--(axis cs:136000,0.266813694456812)
--(axis cs:138000,0.266640805245337)
--(axis cs:140000,0.266946585167677)
--(axis cs:142000,0.267312474246534)
--(axis cs:144000,0.267822600098006)
--(axis cs:146000,0.268432896481845)
--(axis cs:148000,0.284528733285854)
--(axis cs:150000,0.284643986022583)
--(axis cs:152000,0.297182849791316)
--(axis cs:154000,0.297622564276126)
--(axis cs:156000,0.298148398969545)
--(axis cs:158000,0.300075004774098)
--(axis cs:160000,0.300991334656698)
--(axis cs:162000,0.300500642841595)
--(axis cs:164000,0.299999117565272)
--(axis cs:166000,0.299484528653357)
--(axis cs:168000,0.298952055469634)
--(axis cs:170000,0.298301039702021)
--(axis cs:172000,0.257389352559293)
--(axis cs:174000,0.256778655986077)
--(axis cs:176000,0.25617304192725)
--(axis cs:178000,0.238903366838991)
--(axis cs:180000,0.238644700058261)
--(axis cs:182000,0.238261543667721)
--(axis cs:184000,0.238006499402147)
--(axis cs:186000,0.237710655377444)
--(axis cs:188000,0.237408680832831)
--(axis cs:190000,0.237189095114429)
--(axis cs:192000,0.236943741205282)
--(axis cs:194000,0.236600826105375)
--(axis cs:196000,0.236354221534035)
--(axis cs:198000,0.236139862593365)
--(axis cs:200000,0.23591838836786)
--(axis cs:202000,0.235690245965891)
--(axis cs:204000,0.235489948517062)
--(axis cs:206000,0.235210371410942)
--(axis cs:208000,0.234942732701433)
--(axis cs:210000,0.234734446506574)
--(axis cs:212000,0.234580482088556)
--(axis cs:214000,0.234373577212203)
--(axis cs:216000,0.23419278744078)
--(axis cs:218000,0.234286570174297)
--(axis cs:220000,0.196358245204344)
--(axis cs:222000,0.212781228761848)
--(axis cs:224000,0.212658812865807)
--(axis cs:226000,0.212517119586497)
--(axis cs:228000,0.212381410749518)
--(axis cs:230000,0.197898707442509)
--(axis cs:232000,0.197738412095445)
--(axis cs:234000,0.1975887658933)
--(axis cs:236000,0.197463892940751)
--(axis cs:238000,0.197314339774315)
--(axis cs:240000,0.197225244323708)
--(axis cs:242000,0.19709687067353)
--(axis cs:244000,0.19702153678734)
--(axis cs:246000,0.196913394560334)
--(axis cs:248000,0.196826531904833)
--(axis cs:250000,0.196745008105842)
--(axis cs:252000,0.196691200086635)
--(axis cs:254000,0.196592127372845)
--(axis cs:256000,0.196532901671482)
--(axis cs:258000,0.196455233675811)
--(axis cs:260000,0.196373257913231)
--(axis cs:262000,0.196320864873589)
--(axis cs:264000,0.196235175849617)
--(axis cs:266000,0.196113662431211)
--(axis cs:268000,0.19605138552241)
--(axis cs:270000,0.193358706527266)
--(axis cs:272000,0.193342477199258)
--(axis cs:274000,0.193266330521097)
--(axis cs:276000,0.193218107389833)
--(axis cs:278000,0.193174842980652)
--(axis cs:280000,0.193111933003883)
--(axis cs:282000,0.213127323984652)
--(axis cs:284000,0.213085630783654)
--(axis cs:286000,0.213003585877028)
--(axis cs:288000,0.213052130009553)
--(axis cs:290000,0.213147413767736)
--(axis cs:292000,0.213206189312236)
--(axis cs:294000,0.213320117370021)
--(axis cs:296000,0.213423128881906)
--(axis cs:298000,0.213532148898534)
--(axis cs:300000,0.216377082862768)
--(axis cs:302000,0.216471148602708)
--(axis cs:304000,0.201952462201482)
--(axis cs:306000,0.202060509779229)
--(axis cs:308000,0.200461538428479)
--(axis cs:310000,0.200578149074284)
--(axis cs:312000,0.200706464057287)
--(axis cs:314000,0.200801071287699)
--(axis cs:316000,0.200919427050438)
--(axis cs:318000,0.201042342146715)
--(axis cs:320000,0.201110348800527)
--(axis cs:322000,0.201163159365696)
--(axis cs:324000,0.201301142278732)
--(axis cs:326000,0.20144232660539)
--(axis cs:328000,0.201561094656431)
--(axis cs:330000,0.200983044527964)
--(axis cs:332000,0.201127366150745)
--(axis cs:334000,0.201258730700449)
--(axis cs:336000,0.201391055900601)
--(axis cs:338000,0.201600220414321)
--(axis cs:340000,0.201712185721729)
--(axis cs:342000,0.201870506639348)
--(axis cs:344000,0.20196800873694)
--(axis cs:346000,0.202093484497396)
--(axis cs:348000,0.202139508131869)
--(axis cs:350000,0.202303301451923)
--(axis cs:352000,0.202399220534984)
--(axis cs:354000,0.202485701317325)
--(axis cs:356000,0.202583956296774)
--(axis cs:358000,0.202759655834177)
--(axis cs:360000,0.202876864224658)
--(axis cs:362000,0.202978866199042)
--(axis cs:364000,0.20303916846711)
--(axis cs:366000,0.20314313913918)
--(axis cs:368000,0.203317727305288)
--(axis cs:370000,0.201206616073051)
--(axis cs:372000,0.200210324266303)
--(axis cs:374000,0.199098970986879)
--(axis cs:376000,0.198103185997312)
--(axis cs:378000,0.197395932702788)
--(axis cs:380000,0.196755817031456)
--(axis cs:382000,0.196220727829271)
--(axis cs:384000,0.195749062821473)
--(axis cs:386000,0.195141730520574)
--(axis cs:388000,0.194747075887701)
--(axis cs:390000,0.194359953854552)
--(axis cs:392000,0.194090313627126)
--(axis cs:394000,0.193698686808407)
--(axis cs:396000,0.193421970104193)
--(axis cs:398000,0.204264289176485)
--(axis cs:400000,0.203988952919432)
--(axis cs:402000,0.203707038154998)
--(axis cs:404000,0.203456169704745)
--(axis cs:406000,0.203181626345419)
--(axis cs:408000,0.202818745073442)
--(axis cs:410000,0.217222300420345)
--(axis cs:412000,0.21704463360824)
--(axis cs:414000,0.216783498830536)
--(axis cs:416000,0.216483908169365)
--(axis cs:418000,0.216332629937094)
--(axis cs:420000,0.216032733986079)
--(axis cs:422000,0.215750755061992)
--(axis cs:424000,0.215568006290797)
--(axis cs:426000,0.215338176300819)
--(axis cs:428000,0.215135840315662)
--(axis cs:430000,0.215007860739864)
--(axis cs:432000,0.214805145706131)
--(axis cs:434000,0.214536721554044)
--(axis cs:436000,0.214398336156823)
--(axis cs:438000,0.214227151659599)
--(axis cs:440000,0.214067201200959)
--(axis cs:442000,0.213863078402848)
--(axis cs:444000,0.213695278705934)
--(axis cs:446000,0.213520762959398)
--(axis cs:448000,0.213292689035514)
--(axis cs:450000,0.213076165721308)
--(axis cs:452000,0.212929864244304)
--(axis cs:454000,0.21275023819278)
--(axis cs:456000,0.212597040661514)
--(axis cs:458000,0.212396447327932)
--(axis cs:460000,0.212245243498854)
--(axis cs:462000,0.212202993186884)
--(axis cs:464000,0.212042293687901)
--(axis cs:466000,0.211940683258079)
--(axis cs:468000,0.211814810653542)
--(axis cs:470000,0.211608793819187)
--(axis cs:472000,0.21151614673679)
--(axis cs:474000,0.211409512790301)
--(axis cs:476000,0.21126162839699)
--(axis cs:478000,0.211198644876088)
--(axis cs:480000,0.211105801304596)
--(axis cs:482000,0.2109836849348)
--(axis cs:484000,0.210847746008968)
--(axis cs:486000,0.21077487705249)
--(axis cs:488000,0.210660861833861)
--(axis cs:490000,0.200820349886226)
--(axis cs:492000,0.200671979505519)
--(axis cs:494000,0.200542220615245)
--(axis cs:496000,0.20045694737096)
--(axis cs:498000,0.200334438542641)
--(axis cs:500000,0.200181168506304)
--(axis cs:502000,0.200017410125032)
--(axis cs:504000,0.199876705207746)
--(axis cs:506000,0.19975456770321)
--(axis cs:508000,0.199723882330182)
--(axis cs:510000,0.199624243943555)
--(axis cs:512000,0.199551004932505)
--(axis cs:514000,0.199461363875824)
--(axis cs:516000,0.199382354508606)
--(axis cs:518000,0.199311965900787)
--(axis cs:520000,0.199195442465197)
--(axis cs:522000,0.199117214464624)
--(axis cs:524000,0.199057300731721)
--(axis cs:526000,0.198975898513692)
--(axis cs:528000,0.198873597608736)
--(axis cs:530000,0.198789809080133)
--(axis cs:532000,0.19871143899302)
--(axis cs:534000,0.198594782898193)
--(axis cs:536000,0.198498636147573)
--(axis cs:538000,0.198390880945198)
--(axis cs:540000,0.198281201719147)
--(axis cs:542000,0.198103368878919)
--(axis cs:544000,0.198015796669442)
--(axis cs:546000,0.197913562478669)
--(axis cs:548000,0.1978268844542)
--(axis cs:550000,0.197731041830053)
--(axis cs:552000,0.197606665926483)
--(axis cs:554000,0.197492744566105)
--(axis cs:556000,0.197421884401123)
--(axis cs:558000,0.197362940636656)
--(axis cs:560000,0.197281984816208)
--(axis cs:562000,0.197252268810433)
--(axis cs:564000,0.19719220915618)
--(axis cs:566000,0.197097080596904)
--(axis cs:568000,0.19702394554164)
--(axis cs:570000,0.196956282194847)
--(axis cs:572000,0.196892774603798)
--(axis cs:574000,0.196827887902186)
--(axis cs:576000,0.19673851761422)
--(axis cs:578000,0.1966186407631)
--(axis cs:580000,0.196551957907597)
--(axis cs:582000,0.196459020841358)
--(axis cs:584000,0.19641597247376)
--(axis cs:586000,0.196355185542774)
--(axis cs:588000,0.196305158566098)
--(axis cs:590000,0.196258934876953)
--(axis cs:592000,0.19621709726051)
--(axis cs:594000,0.196110339006063)
--(axis cs:596000,0.196078154944907)
--(axis cs:598000,0.196027666864918)
--(axis cs:600000,0.195991011459155)
--(axis cs:602000,0.195924406115902)
--(axis cs:604000,0.19587302293543)
--(axis cs:606000,0.195788019913709)
--(axis cs:608000,0.195717452556418)
--(axis cs:610000,0.195644282203802)
--(axis cs:612000,0.195597864026907)
--(axis cs:614000,0.195475576186395)
--(axis cs:616000,0.195396480127408)
--(axis cs:618000,0.195359091094056)
--(axis cs:620000,0.195283932973262)
--(axis cs:622000,0.195228253752928)
--(axis cs:624000,0.195140989281978)
--(axis cs:626000,0.195068766582201)
--(axis cs:628000,0.195030739888869)
--(axis cs:630000,0.194939054997201)
--(axis cs:632000,0.194914715254688)
--(axis cs:634000,0.19487547751329)
--(axis cs:636000,0.194837961492953)
--(axis cs:638000,0.194768594065382)
--(axis cs:640000,0.194688869218045)
--(axis cs:642000,0.194600929186707)
--(axis cs:644000,0.194498410410076)
--(axis cs:646000,0.194437097741021)
--(axis cs:648000,0.194378178122072)
--(axis cs:650000,0.194340754505301)
--(axis cs:652000,0.194314785749486)
--(axis cs:654000,0.194224715161986)
--(axis cs:656000,0.194195438857441)
--(axis cs:658000,0.194161218980553)
--(axis cs:660000,0.194115539140568)
--(axis cs:662000,0.194019184592741)
--(axis cs:664000,0.193961673852949)
--(axis cs:666000,0.193933537407804)
--(axis cs:668000,0.193928591385368)
--(axis cs:670000,0.193865912910161)
--(axis cs:672000,0.19383180962372)
--(axis cs:674000,0.193776834581461)
--(axis cs:676000,0.19373172941802)
--(axis cs:678000,0.193687930365199)
--(axis cs:680000,0.19361806121664)
--(axis cs:682000,0.193553140448104)
--(axis cs:684000,0.193489822007718)
--(axis cs:686000,0.193448230851946)
--(axis cs:688000,0.19340608965133)
--(axis cs:690000,0.192056333603115)
--(axis cs:692000,0.190587481197191)
--(axis cs:694000,0.189739871137268)
--(axis cs:696000,0.18920498584082)
--(axis cs:698000,0.188542132069921)
--(axis cs:700000,0.187993295196137)
--(axis cs:702000,0.187466073856283)
--(axis cs:704000,0.186905036999444)
--(axis cs:706000,0.186433759541684)
--(axis cs:708000,0.186067221520681)
--(axis cs:710000,0.185580025123111)
--(axis cs:712000,0.18525762370338)
--(axis cs:714000,0.184946717150638)
--(axis cs:716000,0.184630912406532)
--(axis cs:718000,0.184301915523421)
--(axis cs:720000,0.183988464208981)
--(axis cs:722000,0.183630907541433)
--(axis cs:724000,0.18333419227383)
--(axis cs:726000,0.183101560402105)
--(axis cs:728000,0.182815954373847)
--(axis cs:730000,0.182569510902166)
--(axis cs:732000,0.1823357778586)
--(axis cs:734000,0.182017426517681)
--(axis cs:736000,0.181821420751604)
--(axis cs:738000,0.181606354992021)
--(axis cs:740000,0.181354218483625)
--(axis cs:742000,0.181136586480973)
--(axis cs:744000,0.180880233597349)
--(axis cs:746000,0.180621712783452)
--(axis cs:748000,0.180441071437585)
--(axis cs:750000,0.18020227288039)
--(axis cs:752000,0.179969351766866)
--(axis cs:754000,0.179748102240088)
--(axis cs:756000,0.179543528647893)
--(axis cs:758000,0.179322532522237)
--(axis cs:760000,0.179123935883119)
--(axis cs:762000,0.17895859979777)
--(axis cs:764000,0.178748933696168)
--(axis cs:766000,0.178219861411899)
--(axis cs:768000,0.177895587218152)
--(axis cs:770000,0.177571347795534)
--(axis cs:772000,0.17727211695398)
--(axis cs:774000,0.1769834762987)
--(axis cs:776000,0.176737030267517)
--(axis cs:778000,0.176497802836234)
--(axis cs:780000,0.176277385569999)
--(axis cs:782000,0.175990989895418)
--(axis cs:784000,0.175826855307357)
--(axis cs:786000,0.175628540612448)
--(axis cs:788000,0.175425905949951)
--(axis cs:790000,0.175197741002313)
--(axis cs:792000,0.17499596836524)
--(axis cs:794000,0.174759829442811)
--(axis cs:796000,0.174598240398082)
--(axis cs:798000,0.174423884087295)
--(axis cs:800000,0.174249358127725)
--(axis cs:802000,0.174058915248986)
--(axis cs:804000,0.173869376302326)
--(axis cs:806000,0.173642335590953)
--(axis cs:808000,0.173458713422336)
--(axis cs:810000,0.17330730208521)
--(axis cs:812000,0.173137938569038)
--(axis cs:814000,0.172972875582811)
--(axis cs:816000,0.172823054947379)
--(axis cs:818000,0.172603931628933)
--(axis cs:820000,0.172441424687699)
--(axis cs:822000,0.172312685718989)
--(axis cs:824000,0.172151889436123)
--(axis cs:826000,0.172017390303948)
--(axis cs:828000,0.17187137785845)
--(axis cs:830000,0.171687851833307)
--(axis cs:832000,0.171526916757773)
--(axis cs:834000,0.171394691754225)
--(axis cs:836000,0.171248082183472)
--(axis cs:838000,0.171125515005933)
--(axis cs:840000,0.171026481447285)
--(axis cs:842000,0.170889016328894)
--(axis cs:844000,0.170769771086067)
--(axis cs:846000,0.170635194218646)
--(axis cs:848000,0.170511300359359)
--(axis cs:850000,0.170401939938273)
--(axis cs:852000,0.170265070697885)
--(axis cs:854000,0.170109593987988)
--(axis cs:856000,0.169986970754586)
--(axis cs:858000,0.169893952472862)
--(axis cs:860000,0.169800786008768)
--(axis cs:862000,0.169687420249603)
--(axis cs:864000,0.169574221606837)
--(axis cs:866000,0.169449080564807)
--(axis cs:868000,0.169304674360427)
--(axis cs:870000,0.169177940506017)
--(axis cs:872000,0.169126033709101)
--(axis cs:874000,0.169014901477394)
--(axis cs:876000,0.16893594383721)
--(axis cs:878000,0.168826756834904)
--(axis cs:880000,0.168752616002571)
--(axis cs:882000,0.168655049324735)
--(axis cs:884000,0.168577412670494)
--(axis cs:886000,0.168478653326129)
--(axis cs:888000,0.168363795521947)
--(axis cs:890000,0.168244843037585)
--(axis cs:892000,0.168153851384188)
--(axis cs:894000,0.168042696669716)
--(axis cs:896000,0.167951536289196)
--(axis cs:898000,0.167872209822684)
--(axis cs:900000,0.167774364960366)
--(axis cs:902000,0.167642311066788)
--(axis cs:904000,0.167532195191532)
--(axis cs:906000,0.167446407406065)
--(axis cs:908000,0.167357195488685)
--(axis cs:910000,0.1672652885258)
--(axis cs:912000,0.167187110539475)
--(axis cs:914000,0.167070200835192)
--(axis cs:916000,0.166970601932427)
--(axis cs:918000,0.16687087832549)
--(axis cs:920000,0.166767583482009)
--(axis cs:922000,0.166701278832491)
--(axis cs:924000,0.166608901860892)
--(axis cs:926000,0.166498790563803)
--(axis cs:928000,0.166399094239926)
--(axis cs:930000,0.166112156586579)
--(axis cs:932000,0.165858856881179)
--(axis cs:934000,0.165651265505749)
--(axis cs:936000,0.165408363960857)
--(axis cs:938000,0.165214912854502)
--(axis cs:940000,0.165064880669093)
--(axis cs:942000,0.164875989887543)
--(axis cs:944000,0.164752504340541)
--(axis cs:946000,0.164608621782327)
--(axis cs:948000,0.164503823040371)
--(axis cs:950000,0.164371987955201)
--(axis cs:952000,0.164235846715864)
--(axis cs:954000,0.164098888097415)
--(axis cs:956000,0.163966316744723)
--(axis cs:958000,0.163849432082979)
--(axis cs:960000,0.163733739553531)
--(axis cs:962000,0.163601859688017)
--(axis cs:964000,0.163466322150109)
--(axis cs:966000,0.16336502745779)
--(axis cs:968000,0.163222114699279)
--(axis cs:970000,0.163114461466678)
--(axis cs:972000,0.163007184146318)
--(axis cs:974000,0.162891417557148)
--(axis cs:976000,0.162798198101941)
--(axis cs:978000,0.162683359859954)
--(axis cs:980000,0.162568034762049)
--(axis cs:982000,0.162458474378365)
--(axis cs:984000,0.162347977822198)
--(axis cs:986000,0.16219887381789)
--(axis cs:988000,0.162093398115184)
--(axis cs:990000,0.162006201474453)
--(axis cs:992000,0.161915048148993)
--(axis cs:994000,0.161781830602924)
--(axis cs:996000,0.161689224819583)
--(axis cs:998000,0.182128276401845)
--(axis cs:1000000,0.181862551721105)
--(axis cs:1002000,0.181618481671495)
--(axis cs:1004000,0.181388860724504)
--(axis cs:1006000,0.18117571582404)
--(axis cs:1008000,0.180970326752173)
--(axis cs:1010000,0.180717779215609)
--(axis cs:1012000,0.180461986801518)
--(axis cs:1014000,0.180252244666551)
--(axis cs:1016000,0.178402650124073)
--(axis cs:1018000,0.176839068223664)
--(axis cs:1020000,0.175865872235418)
--(axis cs:1022000,0.174859483503019)
--(axis cs:1024000,0.174062214723747)
--(axis cs:1026000,0.17343909410298)
--(axis cs:1028000,0.172718018482567)
--(axis cs:1030000,0.172121778530744)
--(axis cs:1032000,0.171434426458302)
--(axis cs:1034000,0.170735989115448)
--(axis cs:1036000,0.170202664064557)
--(axis cs:1038000,0.169740372256796)
--(axis cs:1040000,0.169190182672928)
--(axis cs:1042000,0.168660280107024)
--(axis cs:1044000,0.168178359296158)
--(axis cs:1046000,0.167568897811816)
--(axis cs:1048000,0.167204283044804)
--(axis cs:1050000,0.166855889513918)
--(axis cs:1052000,0.166479341864193)
--(axis cs:1054000,0.166039151049666)
--(axis cs:1056000,0.165681622715572)
--(axis cs:1058000,0.165245952221174)
--(axis cs:1060000,0.164904755666582)
--(axis cs:1062000,0.164606047102366)
--(axis cs:1064000,0.164295166194332)
--(axis cs:1066000,0.163949886063119)
--(axis cs:1068000,0.163629203124122)
--(axis cs:1070000,0.163188186851724)
--(axis cs:1072000,0.162840895745472)
--(axis cs:1074000,0.16253533888472)
--(axis cs:1076000,0.162229899863717)
--(axis cs:1078000,0.161977511166317)
--(axis cs:1080000,0.161748792244773)
--(axis cs:1082000,0.161404945180664)
--(axis cs:1084000,0.161144873274701)
--(axis cs:1086000,0.160934015999997)
--(axis cs:1088000,0.160674639723518)
--(axis cs:1090000,0.160366343572314)
--(axis cs:1092000,0.160049669622728)
--(axis cs:1094000,0.159700231324586)
--(axis cs:1096000,0.159427010296861)
--(axis cs:1098000,0.15916650046224)
--(axis cs:1100000,0.158901233552646)
--(axis cs:1102000,0.158669397223756)
--(axis cs:1104000,0.158404187504475)
--(axis cs:1106000,0.15808625650432)
--(axis cs:1108000,0.157859080732118)
--(axis cs:1110000,0.157641463898131)
--(axis cs:1112000,0.157442853907393)
--(axis cs:1114000,0.157211630558486)
--(axis cs:1116000,0.157001117512068)
--(axis cs:1118000,0.156752812458874)
--(axis cs:1120000,0.156539240634115)
--(axis cs:1122000,0.156351030566237)
--(axis cs:1124000,0.156125861715086)
--(axis cs:1126000,0.155923689804154)
--(axis cs:1128000,0.155740994340988)
--(axis cs:1130000,0.155525704209838)
--(axis cs:1132000,0.155329955852672)
--(axis cs:1134000,0.15512104378612)
--(axis cs:1136000,0.154964802521227)
--(axis cs:1138000,0.15477568476626)
--(axis cs:1140000,0.154594341184803)
--(axis cs:1142000,0.154383628826713)
--(axis cs:1144000,0.154202069985881)
--(axis cs:1146000,0.154040327464939)
--(axis cs:1148000,0.15384467137006)
--(axis cs:1150000,0.153636713739658)
--(axis cs:1152000,0.153433563492479)
--(axis cs:1154000,0.153202421557588)
--(axis cs:1156000,0.153042821083974)
--(axis cs:1158000,0.152887538604653)
--(axis cs:1160000,0.152708570202328)
--(axis cs:1162000,0.152561369479464)
--(axis cs:1164000,0.152408581083881)
--(axis cs:1166000,0.152217805930269)
--(axis cs:1168000,0.152019620689442)
--(axis cs:1170000,0.151836068580501)
--(axis cs:1172000,0.151693908279689)
--(axis cs:1174000,0.151468150207318)
--(axis cs:1176000,0.151262685865398)
--(axis cs:1178000,0.151058447596147)
--(axis cs:1180000,0.150881832553101)
--(axis cs:1182000,0.150696239398292)
--(axis cs:1184000,0.15054210147081)
--(axis cs:1186000,0.150370984598978)
--(axis cs:1188000,0.150212056081891)
--(axis cs:1190000,0.150027092133189)
--(axis cs:1192000,0.149855066881385)
--(axis cs:1194000,0.149717749383435)
--(axis cs:1196000,0.149531941586453)
--(axis cs:1198000,0.14938399751059)
--(axis cs:1200000,0.149263317727082)
--(axis cs:1202000,0.149115216985856)
--(axis cs:1204000,0.149030533566595)
--(axis cs:1206000,0.148843776883854)
--(axis cs:1208000,0.148681741358337)
--(axis cs:1210000,0.148517436881961)
--(axis cs:1212000,0.148381408213506)
--(axis cs:1214000,0.14816708001306)
--(axis cs:1216000,0.148014548416383)
--(axis cs:1218000,0.147857634739752)
--(axis cs:1220000,0.147682704177752)
--(axis cs:1222000,0.147556658542613)
--(axis cs:1224000,0.147450651699248)
--(axis cs:1226000,0.147315446783106)
--(axis cs:1228000,0.147169864355766)
--(axis cs:1230000,0.147026778954385)
--(axis cs:1232000,0.146913891564753)
--(axis cs:1234000,0.146824164590056)
--(axis cs:1236000,0.146692862658026)
--(axis cs:1238000,0.14658508297687)
--(axis cs:1240000,0.146467241597863)
--(axis cs:1242000,0.146358540008057)
--(axis cs:1244000,0.14623161991528)
--(axis cs:1246000,0.146089288953853)
--(axis cs:1248000,0.145956976552867)
--(axis cs:1250000,0.14580680046564)
--(axis cs:1252000,0.145706260227845)
--(axis cs:1254000,0.145560434413722)
--(axis cs:1256000,0.14546859252847)
--(axis cs:1258000,0.145336909492447)
--(axis cs:1260000,0.145209319306141)
--(axis cs:1262000,0.145088363229896)
--(axis cs:1264000,0.144927412911196)
--(axis cs:1266000,0.144766651960334)
--(axis cs:1268000,0.144687085578069)
--(axis cs:1270000,0.14459888415739)
--(axis cs:1272000,0.14449278415834)
--(axis cs:1274000,0.14432805067897)
--(axis cs:1276000,0.144219421339208)
--(axis cs:1278000,0.144096339256008)
--(axis cs:1280000,0.143968330671464)
--(axis cs:1282000,0.143849621282936)
--(axis cs:1284000,0.14372366840674)
--(axis cs:1286000,0.143613691358507)
--(axis cs:1288000,0.143498329649872)
--(axis cs:1290000,0.143397265217739)
--(axis cs:1292000,0.143306601613722)
--(axis cs:1294000,0.14317639463488)
--(axis cs:1296000,0.143049227857863)
--(axis cs:1298000,0.142892909268669)
--(axis cs:1300000,0.142753763842561)
--(axis cs:1302000,0.142606893581998)
--(axis cs:1304000,0.142385785965555)
--(axis cs:1306000,0.142241907798171)
--(axis cs:1308000,0.142053931102208)
--(axis cs:1310000,0.141806457912222)
--(axis cs:1312000,0.141680652780597)
--(axis cs:1314000,0.141516671227796)
--(axis cs:1316000,0.141415684053443)
--(axis cs:1318000,0.141269242681556)
--(axis cs:1320000,0.141155629053076)
--(axis cs:1322000,0.140967663515341)
--(axis cs:1324000,0.140865264544842)
--(axis cs:1326000,0.140752546004318)
--(axis cs:1328000,0.140614516313511)
--(axis cs:1330000,0.1404939920513)
--(axis cs:1332000,0.140362167598067)
--(axis cs:1334000,0.140181339697268)
--(axis cs:1336000,0.140042848233039)
--(axis cs:1338000,0.139899774980296)
--(axis cs:1340000,0.139757920538524)
--(axis cs:1342000,0.139648982339155)
--(axis cs:1344000,0.139510033221776)
--(axis cs:1346000,0.139330541804262)
--(axis cs:1348000,0.139199096515109)
--(axis cs:1350000,0.139085131565824)
--(axis cs:1352000,0.139017306227478)
--(axis cs:1354000,0.138934998723057)
--(axis cs:1356000,0.138825268715914)
--(axis cs:1358000,0.138697350569786)
--(axis cs:1360000,0.138592913050429)
--(axis cs:1362000,0.138481421414101)
--(axis cs:1364000,0.138376226384652)
--(axis cs:1366000,0.13826603309411)
--(axis cs:1368000,0.138145874856893)
--(axis cs:1370000,0.138025167368558)
--(axis cs:1372000,0.137926501532906)
--(axis cs:1374000,0.137813203381563)
--(axis cs:1376000,0.137686368073138)
--(axis cs:1378000,0.137615603725638)
--(axis cs:1380000,0.137513892689023)
--(axis cs:1382000,0.137354576686617)
--(axis cs:1384000,0.137253519102639)
--(axis cs:1386000,0.137180708507446)
--(axis cs:1388000,0.13704478749589)
--(axis cs:1390000,0.136907343630346)
--(axis cs:1392000,0.136780870794408)
--(axis cs:1394000,0.136676286334043)
--(axis cs:1396000,0.136569009406914)
--(axis cs:1398000,0.136463799260881)
--(axis cs:1400000,0.136365882015656)
--(axis cs:1402000,0.136258321164306)
--(axis cs:1404000,0.166474776289451)
--(axis cs:1406000,0.166357399172016)
--(axis cs:1408000,0.166240773806964)
--(axis cs:1410000,0.166138512934018)
--(axis cs:1412000,0.165874812604328)
--(axis cs:1414000,0.16529901979308)
--(axis cs:1416000,0.164912605833561)
--(axis cs:1418000,0.164459188527856)
--(axis cs:1420000,0.164272098060029)
--(axis cs:1422000,0.163997784229939)
--(axis cs:1424000,0.163689069880298)
--(axis cs:1426000,0.163486409141784)
--(axis cs:1428000,0.163352134003013)
--(axis cs:1430000,0.163055367552644)
--(axis cs:1432000,0.162851076877633)
--(axis cs:1434000,0.162663513590146)
--(axis cs:1436000,0.162497145405119)
--(axis cs:1438000,0.16231520315812)
--(axis cs:1440000,0.162080037387719)
--(axis cs:1442000,0.161879157364586)
--(axis cs:1444000,0.161677843621384)
--(axis cs:1446000,0.161488264521508)
--(axis cs:1448000,0.161333479741848)
--(axis cs:1450000,0.161117091753036)
--(axis cs:1452000,0.160948243524604)
--(axis cs:1454000,0.160783040268779)
--(axis cs:1456000,0.160570486915817)
--(axis cs:1458000,0.160443875919376)
--(axis cs:1460000,0.160287297409118)
--(axis cs:1462000,0.160130086516494)
--(axis cs:1464000,0.159988082594327)
--(axis cs:1466000,0.159741302747151)
--(axis cs:1468000,0.159622817267919)
--(axis cs:1470000,0.159482870738781)
--(axis cs:1472000,0.159336797854885)
--(axis cs:1474000,0.159221895827989)
--(axis cs:1476000,0.15907959040848)
--(axis cs:1478000,0.15893835509485)
--(axis cs:1480000,0.158770982900734)
--(axis cs:1482000,0.15863604611905)
--(axis cs:1484000,0.158513337697452)
--(axis cs:1486000,0.158420108891356)
--(axis cs:1488000,0.158278010902031)
--(axis cs:1490000,0.158132909976358)
--(axis cs:1492000,0.157967672369448)
--(axis cs:1494000,0.157846771182468)
--(axis cs:1496000,0.157687819909446)
--(axis cs:1498000,0.157559586277819)
--(axis cs:1500000,0.157393667250831)
--(axis cs:1502000,0.157265891601113)
--(axis cs:1504000,0.157170221510308)
--(axis cs:1506000,0.157077235465904)
--(axis cs:1508000,0.156935636747094)
--(axis cs:1510000,0.15681270626542)
--(axis cs:1512000,0.156699782158087)
--(axis cs:1514000,0.156494578613825)
--(axis cs:1516000,0.156364403517765)
--(axis cs:1518000,0.156266238857166)
--(axis cs:1520000,0.15616734874592)
--(axis cs:1522000,0.156104609826801)
--(axis cs:1524000,0.155935077779862)
--(axis cs:1526000,0.15575561025812)
--(axis cs:1528000,0.155679806173142)
--(axis cs:1530000,0.155583318858708)
--(axis cs:1532000,0.155481483213845)
--(axis cs:1534000,0.155337996483611)
--(axis cs:1536000,0.15521060798981)
--(axis cs:1538000,0.155098991157983)
--(axis cs:1540000,0.155021332767932)
--(axis cs:1542000,0.154890313017258)
--(axis cs:1544000,0.154750418345648)
--(axis cs:1546000,0.154595115318776)
--(axis cs:1548000,0.154516306702892)
--(axis cs:1550000,0.154452708457372)
--(axis cs:1552000,0.154371307992462)
--(axis cs:1554000,0.154411927780565)
--(axis cs:1556000,0.154377897599713)
--(axis cs:1558000,0.154376053943572)
--(axis cs:1560000,0.154340267051589)
--(axis cs:1562000,0.154346654957971)
--(axis cs:1564000,0.1543433697242)
--(axis cs:1566000,0.154292690204814)
--(axis cs:1568000,0.154258033191794)
--(axis cs:1570000,0.154232349222669)
--(axis cs:1572000,0.154159323117118)
--(axis cs:1574000,0.154122887710454)
--(axis cs:1576000,0.154099820309467)
--(axis cs:1578000,0.154040100375408)
--(axis cs:1580000,0.154039778014081)
--(axis cs:1582000,0.154010808217486)
--(axis cs:1584000,0.15401992721711)
--(axis cs:1586000,0.153938023954364)
--(axis cs:1588000,0.153894345843958)
--(axis cs:1590000,0.153854335709637)
--(axis cs:1592000,0.153865771789776)
--(axis cs:1594000,0.153856668653977)
--(axis cs:1596000,0.153823066727653)
--(axis cs:1598000,0.153789590142545)
--(axis cs:1600000,0.153754515347467)
--(axis cs:1602000,0.153722864173705)
--(axis cs:1604000,0.153699172036283)
--(axis cs:1606000,0.153680550382235)
--(axis cs:1608000,0.153678571379326)
--(axis cs:1610000,0.153670743155861)
--(axis cs:1612000,0.153663151681483)
--(axis cs:1614000,0.153618926584322)
--(axis cs:1616000,0.153594896813551)
--(axis cs:1618000,0.153553448120082)
--(axis cs:1620000,0.153545504408927)
--(axis cs:1622000,0.153537605935619)
--(axis cs:1624000,0.153428557126787)
--(axis cs:1626000,0.153416137205724)
--(axis cs:1628000,0.153433502962897)
--(axis cs:1630000,0.153431506358212)
--(axis cs:1632000,0.15339874655952)
--(axis cs:1634000,0.153412519125547)
--(axis cs:1636000,0.153344340573104)
--(axis cs:1638000,0.153301654431054)
--(axis cs:1640000,0.153301633492888)
--(axis cs:1642000,0.153330946473597)
--(axis cs:1644000,0.153275640869826)
--(axis cs:1646000,0.153199774496087)
--(axis cs:1648000,0.153134873676024)
--(axis cs:1650000,0.153104719667809)
--(axis cs:1652000,0.153098357549408)
--(axis cs:1654000,0.153112782927768)
--(axis cs:1656000,0.153124836861507)
--(axis cs:1658000,0.153111180065979)
--(axis cs:1660000,0.153106193386416)
--(axis cs:1662000,0.153066914343393)
--(axis cs:1664000,0.153082733275358)
--(axis cs:1666000,0.153101424955857)
--(axis cs:1668000,0.153072081559154)
--(axis cs:1670000,0.16116455710169)
--(axis cs:1672000,0.161110677724236)
--(axis cs:1674000,0.161069520529034)
--(axis cs:1676000,0.161047787323253)
--(axis cs:1678000,0.160986201547344)
--(axis cs:1680000,0.160964227209117)
--(axis cs:1682000,0.160931493042998)
--(axis cs:1684000,0.160917880006842)
--(axis cs:1686000,0.160926427480952)
--(axis cs:1688000,0.160890362888823)
--(axis cs:1690000,0.160901591267263)
--(axis cs:1692000,0.160869659828394)
--(axis cs:1694000,0.160879027059544)
--(axis cs:1696000,0.160844036583617)
--(axis cs:1698000,0.160452124711774)
--(axis cs:1700000,0.160197416962863)
--(axis cs:1702000,0.15973742038377)
--(axis cs:1704000,0.159472459730255)
--(axis cs:1706000,0.159051724806678)
--(axis cs:1708000,0.159001240027531)
--(axis cs:1710000,0.158934589450939)
--(axis cs:1712000,0.158703760985058)
--(axis cs:1714000,0.158470256524114)
--(axis cs:1716000,0.158278600766063)
--(axis cs:1718000,0.158186326742923)
--(axis cs:1720000,0.15799771477405)
--(axis cs:1722000,0.157921579968549)
--(axis cs:1724000,0.157808239987467)
--(axis cs:1726000,0.157600831481429)
--(axis cs:1728000,0.157555491857089)
--(axis cs:1730000,0.157500331246937)
--(axis cs:1732000,0.157345594592954)
--(axis cs:1734000,0.157205585169473)
--(axis cs:1736000,0.157120005242452)
--(axis cs:1738000,0.15699353858257)
--(axis cs:1740000,0.156949558008411)
--(axis cs:1742000,0.156783957859562)
--(axis cs:1744000,0.156751589594748)
--(axis cs:1746000,0.156671296927721)
--(axis cs:1748000,0.156582807492897)
--(axis cs:1750000,0.156424269789734)
--(axis cs:1752000,0.156344946041111)
--(axis cs:1754000,0.156274905498608)
--(axis cs:1756000,0.156280573425107)
--(axis cs:1758000,0.156223943762209)
--(axis cs:1760000,0.156155446235442)
--(axis cs:1762000,0.156020327515346)
--(axis cs:1764000,0.155890693537802)
--(axis cs:1766000,0.155802492917177)
--(axis cs:1768000,0.15567274923769)
--(axis cs:1770000,0.155627522530941)
--(axis cs:1772000,0.155590499665587)
--(axis cs:1774000,0.155557426407438)
--(axis cs:1776000,0.1554737397488)
--(axis cs:1778000,0.155459735575381)
--(axis cs:1780000,0.155345927859324)
--(axis cs:1782000,0.155339124041663)
--(axis cs:1784000,0.155321194793041)
--(axis cs:1786000,0.155316771579229)
--(axis cs:1788000,0.15525891827195)
--(axis cs:1790000,0.155199537079955)
--(axis cs:1792000,0.155116865228871)
--(axis cs:1794000,0.155082634660061)
--(axis cs:1796000,0.155036421805063)
--(axis cs:1798000,0.155044473505651)
--(axis cs:1800000,0.155033287297509)
--(axis cs:1802000,0.155001931095539)
--(axis cs:1804000,0.154995754685382)
--(axis cs:1806000,0.15503448752539)
--(axis cs:1808000,0.154977972474477)
--(axis cs:1810000,0.154940210238086)
--(axis cs:1812000,0.154863357248958)
--(axis cs:1814000,0.154807919022712)
--(axis cs:1816000,0.154779155915314)
--(axis cs:1818000,0.154740800943206)
--(axis cs:1820000,0.154684363134512)
--(axis cs:1822000,0.15464677168438)
--(axis cs:1824000,0.154662509784211)
--(axis cs:1826000,0.15453645817039)
--(axis cs:1828000,0.154508885439587)
--(axis cs:1830000,0.154472240127797)
--(axis cs:1832000,0.152638016835347)
--(axis cs:1834000,0.151790312896323)
--(axis cs:1836000,0.151516880095478)
--(axis cs:1838000,0.15082485158642)
--(axis cs:1840000,0.150561975403261)
--(axis cs:1842000,0.150316563177586)
--(axis cs:1844000,0.150035279623461)
--(axis cs:1846000,0.149652456930315)
--(axis cs:1848000,0.149289264926027)
--(axis cs:1850000,0.148995336608932)
--(axis cs:1852000,0.148748623429807)
--(axis cs:1854000,0.148481247732556)
--(axis cs:1856000,0.148439860476299)
--(axis cs:1858000,0.148168193529267)
--(axis cs:1860000,0.147963068735184)
--(axis cs:1862000,0.147806380396407)
--(axis cs:1864000,0.147516054235191)
--(axis cs:1866000,0.147377663302741)
--(axis cs:1868000,0.147232573818013)
--(axis cs:1870000,0.147090325861322)
--(axis cs:1872000,0.147014974387873)
--(axis cs:1874000,0.146822135796142)
--(axis cs:1876000,0.146536235821885)
--(axis cs:1878000,0.14636353699093)
--(axis cs:1880000,0.146132765128635)
--(axis cs:1882000,0.146013018417129)
--(axis cs:1884000,0.145917020061513)
--(axis cs:1886000,0.145660829815724)
--(axis cs:1888000,0.145516856758573)
--(axis cs:1890000,0.145366856289793)
--(axis cs:1892000,0.145207830738588)
--(axis cs:1894000,0.145112872022604)
--(axis cs:1896000,0.145037464453625)
--(axis cs:1898000,0.144843401851405)
--(axis cs:1900000,0.14467301968219)
--(axis cs:1902000,0.144418921048062)
--(axis cs:1904000,0.144174242395263)
--(axis cs:1906000,0.144059850256282)
--(axis cs:1908000,0.143926037104955)
--(axis cs:1910000,0.143729571054002)
--(axis cs:1912000,0.14363069983323)
--(axis cs:1914000,0.143518752705167)
--(axis cs:1916000,0.143395959667403)
--(axis cs:1918000,0.143375253140097)
--(axis cs:1920000,0.143286967760642)
--(axis cs:1922000,0.142999739536557)
--(axis cs:1924000,0.142913977643808)
--(axis cs:1926000,0.142776914633876)
--(axis cs:1928000,0.142738100301041)
--(axis cs:1930000,0.142702514218619)
--(axis cs:1932000,0.142552657439202)
--(axis cs:1934000,0.142337524260695)
--(axis cs:1936000,0.142246954500328)
--(axis cs:1938000,0.142107634303882)
--(axis cs:1940000,0.141999354199064)
--(axis cs:1942000,0.141860616625493)
--(axis cs:1944000,0.141733159902496)
--(axis cs:1946000,0.141642990272385)
--(axis cs:1948000,0.14153200129422)
--(axis cs:1950000,0.141450243647463)
--(axis cs:1952000,0.141426842447726)
--(axis cs:1954000,0.141255227119004)
--(axis cs:1956000,0.141250622133092)
--(axis cs:1958000,0.141099865208507)
--(axis cs:1960000,0.140980194274871)
--(axis cs:1962000,0.140917280808702)
--(axis cs:1964000,0.14082007592801)
--(axis cs:1966000,0.14071573474088)
--(axis cs:1968000,0.140676800423759)
--(axis cs:1970000,0.140608646617459)
--(axis cs:1972000,0.140512017996656)
--(axis cs:1974000,0.140444366524995)
--(axis cs:1976000,0.140319711369375)
--(axis cs:1978000,0.140226169694313)
--(axis cs:1980000,0.140154433460082)
--(axis cs:1982000,0.140104450552145)
--(axis cs:1984000,0.14002272953125)
--(axis cs:1986000,0.139928432913734)
--(axis cs:1988000,0.139789276269727)
--(axis cs:1990000,0.139725109580091)
--(axis cs:1992000,0.139689943204263)
--(axis cs:1994000,0.139572491307397)
--(axis cs:1996000,0.139556744734064)
--(axis cs:1998000,0.139491962350733)
--(axis cs:2000000,0.139532564841178)
--(axis cs:2002000,0.139488610412333)
--(axis cs:2004000,0.139445681520011)
--(axis cs:2006000,0.139310574061706)
--(axis cs:2008000,0.13925119128763)
--(axis cs:2010000,0.13919645044197)
--(axis cs:2012000,0.139185362844624)
--(axis cs:2014000,0.139160627712735)
--(axis cs:2016000,0.149384267770094)
--(axis cs:2018000,0.149273519444303)
--(axis cs:2020000,0.149201471046403)
--(axis cs:2022000,0.14918500280574)
--(axis cs:2024000,0.14913191132869)
--(axis cs:2026000,0.149020456217205)
--(axis cs:2028000,0.148960560923728)
--(axis cs:2030000,0.148846490026321)
--(axis cs:2032000,0.148744859025315)
--(axis cs:2034000,0.14862157178301)
--(axis cs:2036000,0.14850944914097)
--(axis cs:2038000,0.148376019624424)
--(axis cs:2040000,0.148311415281634)
--(axis cs:2042000,0.148192784610825)
--(axis cs:2044000,0.148093260264467)
--(axis cs:2046000,0.147972444997816)
--(axis cs:2048000,0.14788898039913)
--(axis cs:2050000,0.147798186891358)
--(axis cs:2052000,0.147718043809444)
--(axis cs:2054000,0.147682818266851)
--(axis cs:2056000,0.147607341193751)
--(axis cs:2058000,0.147488407375059)
--(axis cs:2060000,0.147377975870439)
--(axis cs:2062000,0.147247751960232)
--(axis cs:2064000,0.147112673638465)
--(axis cs:2066000,0.146994721896792)
--(axis cs:2068000,0.146946586221568)
--(axis cs:2070000,0.14681241614917)
--(axis cs:2072000,0.146754397946137)
--(axis cs:2074000,0.146597851330394)
--(axis cs:2076000,0.146479970598718)
--(axis cs:2078000,0.146401830597401)
--(axis cs:2080000,0.146267395095045)
--(axis cs:2082000,0.146150747065039)
--(axis cs:2084000,0.146048513183128)
--(axis cs:2086000,0.145963029237822)
--(axis cs:2088000,0.14577132655893)
--(axis cs:2090000,0.145639114577758)
--(axis cs:2092000,0.145590581668657)
--(axis cs:2094000,0.145409337681105)
--(axis cs:2096000,0.145324263589086)
--(axis cs:2098000,0.145261560509269)
--(axis cs:2100000,0.145227893130335)
--(axis cs:2102000,0.145105864586752)
--(axis cs:2104000,0.145065521531159)
--(axis cs:2106000,0.14499413257979)
--(axis cs:2108000,0.144920987894558)
--(axis cs:2110000,0.144902737461045)
--(axis cs:2112000,0.144802986701661)
--(axis cs:2114000,0.144730515040318)
--(axis cs:2116000,0.14469033941544)
--(axis cs:2118000,0.14461450542567)
--(axis cs:2120000,0.144562376207204)
--(axis cs:2122000,0.144497087628323)
--(axis cs:2124000,0.144379484325456)
--(axis cs:2126000,0.144266106332116)
--(axis cs:2128000,0.144170245142959)
--(axis cs:2130000,0.1441371267415)
--(axis cs:2132000,0.144065210769766)
--(axis cs:2134000,0.144033362430325)
--(axis cs:2136000,0.143984181916465)
--(axis cs:2138000,0.143904617658576)
--(axis cs:2140000,0.143847182529078)
--(axis cs:2142000,0.143761281177388)
--(axis cs:2144000,0.143711651194449)
--(axis cs:2146000,0.143656492312443)
--(axis cs:2148000,0.143598012712133)
--(axis cs:2150000,0.143530336878694)
--(axis cs:2152000,0.143435158107206)
--(axis cs:2154000,0.143411722633158)
--(axis cs:2156000,0.143341362009464)
--(axis cs:2158000,0.143363106041872)
--(axis cs:2160000,0.143260172837589)
--(axis cs:2162000,0.143140104714749)
--(axis cs:2164000,0.143042390424728)
--(axis cs:2166000,0.142974579593043)
--(axis cs:2168000,0.142865390079986)
--(axis cs:2170000,0.142824287995959)
--(axis cs:2172000,0.142803820009175)
--(axis cs:2174000,0.142740184157177)
--(axis cs:2176000,0.142726986435691)
--(axis cs:2178000,0.142684187490193)
--(axis cs:2180000,0.142638766185294)
--(axis cs:2182000,0.142644150639147)
--(axis cs:2184000,0.142624868600162)
--(axis cs:2186000,0.142517198155931)
--(axis cs:2188000,0.142454682230506)
--(axis cs:2190000,0.142396507308736)
--(axis cs:2192000,0.142373538554546)
--(axis cs:2194000,0.142316012804672)
--(axis cs:2196000,0.142253883047705)
--(axis cs:2198000,0.142195647714859)
--(axis cs:2200000,0.14217836303447)
--(axis cs:2202000,0.142100284288266)
--(axis cs:2204000,0.142075638435514)
--(axis cs:2206000,0.142022155181026)
--(axis cs:2208000,0.141957395823487)
--(axis cs:2210000,0.141848421389967)
--(axis cs:2212000,0.141851558167679)
--(axis cs:2214000,0.141756390600465)
--(axis cs:2216000,0.141770188014395)
--(axis cs:2218000,0.141727011028631)
--(axis cs:2220000,0.141702341362903)
--(axis cs:2222000,0.141626971365215)
--(axis cs:2224000,0.141497565023148)
--(axis cs:2226000,0.141474352996997)
--(axis cs:2228000,0.141468577037433)
--(axis cs:2230000,0.141430120076218)
--(axis cs:2232000,0.141399236891977)
--(axis cs:2234000,0.141354381349385)
--(axis cs:2236000,0.141277442091277)
--(axis cs:2238000,0.141236496512693)
--(axis cs:2240000,0.141191561334456)
--(axis cs:2242000,0.141101268821654)
--(axis cs:2244000,0.141079515414275)
--(axis cs:2246000,0.14106554530809)
--(axis cs:2248000,0.141067335506883)
--(axis cs:2250000,0.141056626130793)
--(axis cs:2252000,0.141016677121057)
--(axis cs:2254000,0.140962226476106)
--(axis cs:2256000,0.140902126253632)
--(axis cs:2258000,0.140876535459476)
--(axis cs:2260000,0.140862181289911)
--(axis cs:2262000,0.140830732717079)
--(axis cs:2264000,0.140799026080474)
--(axis cs:2266000,0.14074863222266)
--(axis cs:2268000,0.140732925637429)
--(axis cs:2270000,0.14066391411059)
--(axis cs:2272000,0.140585222341283)
--(axis cs:2274000,0.140561425657663)
--(axis cs:2276000,0.140496131588978)
--(axis cs:2278000,0.140471165581287)
--(axis cs:2278000,0.18019975502914)
--(axis cs:2278000,0.18019975502914)
--(axis cs:2276000,0.180218935201602)
--(axis cs:2274000,0.180316546587553)
--(axis cs:2272000,0.180407077573077)
--(axis cs:2270000,0.180477364633154)
--(axis cs:2268000,0.180582422510917)
--(axis cs:2266000,0.180608987539761)
--(axis cs:2264000,0.180716921499864)
--(axis cs:2262000,0.180784739718872)
--(axis cs:2260000,0.180874351159811)
--(axis cs:2258000,0.180891813949628)
--(axis cs:2256000,0.181035220204803)
--(axis cs:2254000,0.181180562291709)
--(axis cs:2252000,0.181287649174795)
--(axis cs:2250000,0.18137974233463)
--(axis cs:2248000,0.181421088675056)
--(axis cs:2246000,0.181506444585823)
--(axis cs:2244000,0.181548949880563)
--(axis cs:2242000,0.181620319789948)
--(axis cs:2240000,0.181750391609346)
--(axis cs:2238000,0.181820862944323)
--(axis cs:2236000,0.181921043283173)
--(axis cs:2234000,0.181991977188289)
--(axis cs:2232000,0.182052887107619)
--(axis cs:2230000,0.182202272211036)
--(axis cs:2228000,0.182331024159809)
--(axis cs:2226000,0.182394437271901)
--(axis cs:2224000,0.182546304949081)
--(axis cs:2222000,0.182755616902111)
--(axis cs:2220000,0.182876915410092)
--(axis cs:2218000,0.182945980008738)
--(axis cs:2216000,0.18299407859575)
--(axis cs:2214000,0.183049792976119)
--(axis cs:2212000,0.183197246115463)
--(axis cs:2210000,0.183234852259249)
--(axis cs:2208000,0.1834172908945)
--(axis cs:2206000,0.183526693328763)
--(axis cs:2204000,0.183573697544901)
--(axis cs:2202000,0.183632799198291)
--(axis cs:2200000,0.18375870244767)
--(axis cs:2198000,0.183807876946205)
--(axis cs:2196000,0.183901618556375)
--(axis cs:2194000,0.183997923905686)
--(axis cs:2192000,0.184127577602032)
--(axis cs:2190000,0.184161170675502)
--(axis cs:2188000,0.184309561610665)
--(axis cs:2186000,0.184387402702758)
--(axis cs:2184000,0.184511037023274)
--(axis cs:2182000,0.184580431794554)
--(axis cs:2180000,0.184643138035287)
--(axis cs:2178000,0.184703646105082)
--(axis cs:2176000,0.184753663512429)
--(axis cs:2174000,0.184825935871319)
--(axis cs:2172000,0.184970019226131)
--(axis cs:2170000,0.185020108237599)
--(axis cs:2168000,0.185145472985733)
--(axis cs:2166000,0.1852849004065)
--(axis cs:2164000,0.185398555915833)
--(axis cs:2162000,0.185510420497539)
--(axis cs:2160000,0.185710041886952)
--(axis cs:2158000,0.185858833998717)
--(axis cs:2156000,0.185893849005284)
--(axis cs:2154000,0.185982331779684)
--(axis cs:2152000,0.186045832660273)
--(axis cs:2150000,0.186203478910529)
--(axis cs:2148000,0.18631342491852)
--(axis cs:2146000,0.186395475189197)
--(axis cs:2144000,0.186427652012948)
--(axis cs:2142000,0.186501385763301)
--(axis cs:2140000,0.186640319092168)
--(axis cs:2138000,0.186742007502594)
--(axis cs:2136000,0.186892219150315)
--(axis cs:2134000,0.186977611023197)
--(axis cs:2132000,0.187060367514498)
--(axis cs:2130000,0.187168111863046)
--(axis cs:2128000,0.187284821657159)
--(axis cs:2126000,0.187444303785987)
--(axis cs:2124000,0.187617117494536)
--(axis cs:2122000,0.187762194841427)
--(axis cs:2120000,0.187834378415255)
--(axis cs:2118000,0.1879255268419)
--(axis cs:2116000,0.18802196219646)
--(axis cs:2114000,0.188114141665538)
--(axis cs:2112000,0.188238386193579)
--(axis cs:2110000,0.188401918090866)
--(axis cs:2108000,0.188479011247135)
--(axis cs:2106000,0.188629044233336)
--(axis cs:2104000,0.188755423493331)
--(axis cs:2102000,0.188816765961725)
--(axis cs:2100000,0.188984943492857)
--(axis cs:2098000,0.189133383204873)
--(axis cs:2096000,0.189265694601832)
--(axis cs:2094000,0.189422871667574)
--(axis cs:2092000,0.189608503209311)
--(axis cs:2090000,0.189706338446152)
--(axis cs:2088000,0.189956448537964)
--(axis cs:2086000,0.190157597092554)
--(axis cs:2084000,0.190290281048287)
--(axis cs:2082000,0.190430357928781)
--(axis cs:2080000,0.190546883269137)
--(axis cs:2078000,0.190730668024539)
--(axis cs:2076000,0.190920209502677)
--(axis cs:2074000,0.191098015492803)
--(axis cs:2072000,0.191299758357268)
--(axis cs:2070000,0.191415374444931)
--(axis cs:2068000,0.191615070849546)
--(axis cs:2066000,0.191678288571691)
--(axis cs:2064000,0.191891339303849)
--(axis cs:2062000,0.192093682876155)
--(axis cs:2060000,0.1922927716481)
--(axis cs:2058000,0.192444844959535)
--(axis cs:2056000,0.192610019660398)
--(axis cs:2054000,0.192770579960841)
--(axis cs:2052000,0.19288491737315)
--(axis cs:2050000,0.192969810611923)
--(axis cs:2048000,0.193106861819269)
--(axis cs:2046000,0.193206505669565)
--(axis cs:2044000,0.193370949292112)
--(axis cs:2042000,0.193525114234847)
--(axis cs:2040000,0.19371859732594)
--(axis cs:2038000,0.193797252746868)
--(axis cs:2036000,0.194001459701117)
--(axis cs:2034000,0.194178389783915)
--(axis cs:2032000,0.19426264889495)
--(axis cs:2030000,0.194389080166016)
--(axis cs:2028000,0.194596209758607)
--(axis cs:2026000,0.194682623006428)
--(axis cs:2024000,0.194867036410911)
--(axis cs:2022000,0.194961531994789)
--(axis cs:2020000,0.195037468834922)
--(axis cs:2018000,0.195136753988428)
--(axis cs:2016000,0.195264227546411)
--(axis cs:2014000,0.191379203806392)
--(axis cs:2012000,0.191451063961826)
--(axis cs:2010000,0.191499330669747)
--(axis cs:2008000,0.191603516668684)
--(axis cs:2006000,0.191724434964822)
--(axis cs:2004000,0.191899671010468)
--(axis cs:2002000,0.191981554244306)
--(axis cs:2000000,0.192079753913018)
--(axis cs:1998000,0.19208962722885)
--(axis cs:1996000,0.192242908438429)
--(axis cs:1994000,0.192286057214598)
--(axis cs:1992000,0.192440703501364)
--(axis cs:1990000,0.192545658704707)
--(axis cs:1988000,0.192634380909152)
--(axis cs:1986000,0.19282193222432)
--(axis cs:1984000,0.192976911171951)
--(axis cs:1982000,0.193183527620157)
--(axis cs:1980000,0.193324854760323)
--(axis cs:1978000,0.193479368816964)
--(axis cs:1976000,0.193633550006052)
--(axis cs:1974000,0.193815504123389)
--(axis cs:1972000,0.1939574911281)
--(axis cs:1970000,0.194110644711925)
--(axis cs:1968000,0.194265576189858)
--(axis cs:1966000,0.194423644164416)
--(axis cs:1964000,0.194564835370742)
--(axis cs:1962000,0.194679781302199)
--(axis cs:1960000,0.194760643179925)
--(axis cs:1958000,0.194920318354726)
--(axis cs:1956000,0.195086640258952)
--(axis cs:1954000,0.195203289001907)
--(axis cs:1952000,0.195329449537786)
--(axis cs:1950000,0.195510754530066)
--(axis cs:1948000,0.195717396937286)
--(axis cs:1946000,0.195856529910224)
--(axis cs:1944000,0.196049279687004)
--(axis cs:1942000,0.196258875309283)
--(axis cs:1940000,0.196467504664767)
--(axis cs:1938000,0.196698276641057)
--(axis cs:1936000,0.196877891958107)
--(axis cs:1934000,0.197048360739534)
--(axis cs:1932000,0.197225646660834)
--(axis cs:1930000,0.19745401115484)
--(axis cs:1928000,0.197601268280731)
--(axis cs:1926000,0.197721404634351)
--(axis cs:1924000,0.197909666755835)
--(axis cs:1922000,0.198052494636264)
--(axis cs:1920000,0.198322915547769)
--(axis cs:1918000,0.198497638643617)
--(axis cs:1916000,0.198620263405603)
--(axis cs:1914000,0.198816247929027)
--(axis cs:1912000,0.198992188254996)
--(axis cs:1910000,0.199115904619674)
--(axis cs:1908000,0.199416133014331)
--(axis cs:1906000,0.199598754961652)
--(axis cs:1904000,0.199697741490502)
--(axis cs:1902000,0.199908630078418)
--(axis cs:1900000,0.200144797528961)
--(axis cs:1898000,0.200319037494908)
--(axis cs:1896000,0.200574143574787)
--(axis cs:1894000,0.200751242142702)
--(axis cs:1892000,0.20094440929933)
--(axis cs:1890000,0.201059290932726)
--(axis cs:1888000,0.201227799804232)
--(axis cs:1886000,0.201412367549083)
--(axis cs:1884000,0.201662527701358)
--(axis cs:1882000,0.201790824604264)
--(axis cs:1880000,0.201946382806278)
--(axis cs:1878000,0.202129794679832)
--(axis cs:1876000,0.202356849300224)
--(axis cs:1874000,0.202565316210198)
--(axis cs:1872000,0.202872283426534)
--(axis cs:1870000,0.202976711482657)
--(axis cs:1868000,0.20312228541489)
--(axis cs:1866000,0.203300408076921)
--(axis cs:1864000,0.20357002583912)
--(axis cs:1862000,0.203853272194345)
--(axis cs:1860000,0.204046993601738)
--(axis cs:1858000,0.204265109469276)
--(axis cs:1856000,0.204546132551388)
--(axis cs:1854000,0.204669227292621)
--(axis cs:1852000,0.20491948515269)
--(axis cs:1850000,0.205174330158189)
--(axis cs:1848000,0.205474269739081)
--(axis cs:1846000,0.205743253537977)
--(axis cs:1844000,0.206051111587095)
--(axis cs:1842000,0.206333193253994)
--(axis cs:1840000,0.206614012555647)
--(axis cs:1838000,0.206871404455107)
--(axis cs:1836000,0.207377122342114)
--(axis cs:1834000,0.207617806424547)
--(axis cs:1832000,0.208147553905353)
--(axis cs:1830000,0.20907018550468)
--(axis cs:1828000,0.209313682023334)
--(axis cs:1826000,0.209470478379751)
--(axis cs:1824000,0.209746004119407)
--(axis cs:1822000,0.209868172272949)
--(axis cs:1820000,0.210030763022295)
--(axis cs:1818000,0.21024220040815)
--(axis cs:1816000,0.210427642995781)
--(axis cs:1814000,0.210627106073228)
--(axis cs:1812000,0.210886737999264)
--(axis cs:1810000,0.211139269217862)
--(axis cs:1808000,0.211272801789859)
--(axis cs:1806000,0.211471302231385)
--(axis cs:1804000,0.211571520242711)
--(axis cs:1802000,0.211712379550518)
--(axis cs:1800000,0.212000775445677)
--(axis cs:1798000,0.212189187311496)
--(axis cs:1796000,0.21232065042909)
--(axis cs:1794000,0.212533845928852)
--(axis cs:1792000,0.2127750901468)
--(axis cs:1790000,0.213065167862748)
--(axis cs:1788000,0.21333187176139)
--(axis cs:1786000,0.213535718607463)
--(axis cs:1784000,0.213709376190846)
--(axis cs:1782000,0.213883248728646)
--(axis cs:1780000,0.214019016241055)
--(axis cs:1778000,0.214246504720983)
--(axis cs:1776000,0.214431857222711)
--(axis cs:1774000,0.214704174206156)
--(axis cs:1772000,0.214889969203622)
--(axis cs:1770000,0.215116914448352)
--(axis cs:1768000,0.215325698895778)
--(axis cs:1766000,0.215604732810858)
--(axis cs:1764000,0.215901965625673)
--(axis cs:1762000,0.216193194084423)
--(axis cs:1760000,0.216507154639459)
--(axis cs:1758000,0.216723695464704)
--(axis cs:1756000,0.216899213972277)
--(axis cs:1754000,0.216995090548412)
--(axis cs:1752000,0.217224378571507)
--(axis cs:1750000,0.217489673977814)
--(axis cs:1748000,0.217852912354782)
--(axis cs:1746000,0.21811343791744)
--(axis cs:1744000,0.218418685974214)
--(axis cs:1742000,0.218563337543918)
--(axis cs:1740000,0.218952680479786)
--(axis cs:1738000,0.21912365213608)
--(axis cs:1736000,0.219423641808406)
--(axis cs:1734000,0.219694718194327)
--(axis cs:1732000,0.220008851460551)
--(axis cs:1730000,0.220405332600987)
--(axis cs:1728000,0.220669140286886)
--(axis cs:1726000,0.220836213735131)
--(axis cs:1724000,0.22120759017172)
--(axis cs:1722000,0.221524470556163)
--(axis cs:1720000,0.221795097692572)
--(axis cs:1718000,0.222177620410168)
--(axis cs:1716000,0.222474317358136)
--(axis cs:1714000,0.222847469253512)
--(axis cs:1712000,0.223203398104984)
--(axis cs:1710000,0.223631710583584)
--(axis cs:1708000,0.2238682628745)
--(axis cs:1706000,0.224062684640038)
--(axis cs:1704000,0.224815156880272)
--(axis cs:1702000,0.225372442301434)
--(axis cs:1700000,0.226213591275929)
--(axis cs:1698000,0.226675647261835)
--(axis cs:1696000,0.227396104092882)
--(axis cs:1694000,0.2275687344761)
--(axis cs:1692000,0.227704898668082)
--(axis cs:1690000,0.227879467521036)
--(axis cs:1688000,0.228033788770189)
--(axis cs:1686000,0.228271205189451)
--(axis cs:1684000,0.228411738208719)
--(axis cs:1682000,0.228562982679315)
--(axis cs:1680000,0.228802439084027)
--(axis cs:1678000,0.228976587868969)
--(axis cs:1676000,0.229216065153821)
--(axis cs:1674000,0.229392344538448)
--(axis cs:1672000,0.229575247163421)
--(axis cs:1670000,0.229776425001658)
--(axis cs:1668000,0.220437230116871)
--(axis cs:1666000,0.220610450125205)
--(axis cs:1664000,0.22072969484144)
--(axis cs:1662000,0.22088025007292)
--(axis cs:1660000,0.221108893908163)
--(axis cs:1658000,0.221272078753601)
--(axis cs:1656000,0.221456535876377)
--(axis cs:1654000,0.221591870096906)
--(axis cs:1652000,0.221729650267861)
--(axis cs:1650000,0.221931707710845)
--(axis cs:1648000,0.22213545722989)
--(axis cs:1646000,0.222305017240515)
--(axis cs:1644000,0.222702268695146)
--(axis cs:1642000,0.222936287017347)
--(axis cs:1640000,0.223044826491891)
--(axis cs:1638000,0.223224698332122)
--(axis cs:1636000,0.223449166168419)
--(axis cs:1634000,0.223765604467784)
--(axis cs:1632000,0.223971175840001)
--(axis cs:1630000,0.224149002231533)
--(axis cs:1628000,0.224292274067095)
--(axis cs:1626000,0.224433590663309)
--(axis cs:1624000,0.224644104034636)
--(axis cs:1622000,0.224977715080693)
--(axis cs:1620000,0.225185138386636)
--(axis cs:1618000,0.225341021021878)
--(axis cs:1616000,0.225558840612253)
--(axis cs:1614000,0.225775717914503)
--(axis cs:1612000,0.226002428710401)
--(axis cs:1610000,0.226207795691108)
--(axis cs:1608000,0.226434672677376)
--(axis cs:1606000,0.226586905791662)
--(axis cs:1604000,0.226792120440371)
--(axis cs:1602000,0.227062648750489)
--(axis cs:1600000,0.227259953918471)
--(axis cs:1598000,0.227515877939883)
--(axis cs:1596000,0.227741806729302)
--(axis cs:1594000,0.227939682421196)
--(axis cs:1592000,0.228140560488476)
--(axis cs:1590000,0.228303165868694)
--(axis cs:1588000,0.228529961025549)
--(axis cs:1586000,0.228800685495404)
--(axis cs:1584000,0.229116506145851)
--(axis cs:1582000,0.229305124533216)
--(axis cs:1580000,0.229539377788646)
--(axis cs:1578000,0.229682380756145)
--(axis cs:1576000,0.229936515039616)
--(axis cs:1574000,0.230195556422351)
--(axis cs:1572000,0.230495413401742)
--(axis cs:1570000,0.230827520066729)
--(axis cs:1568000,0.231040269577867)
--(axis cs:1566000,0.231348562789724)
--(axis cs:1564000,0.231630039094045)
--(axis cs:1562000,0.231818656974593)
--(axis cs:1560000,0.23195295346843)
--(axis cs:1558000,0.232145303354326)
--(axis cs:1556000,0.232321138164027)
--(axis cs:1554000,0.232548986950461)
--(axis cs:1552000,0.23270461688089)
--(axis cs:1550000,0.233049100543597)
--(axis cs:1548000,0.233210733349521)
--(axis cs:1546000,0.233396503791331)
--(axis cs:1544000,0.233764493782801)
--(axis cs:1542000,0.234116489422432)
--(axis cs:1540000,0.234420139524015)
--(axis cs:1538000,0.234682787892844)
--(axis cs:1536000,0.235025090233304)
--(axis cs:1534000,0.235371412634087)
--(axis cs:1532000,0.235706488616523)
--(axis cs:1530000,0.236012771934902)
--(axis cs:1528000,0.23629752784938)
--(axis cs:1526000,0.236497553198797)
--(axis cs:1524000,0.236964509970573)
--(axis cs:1522000,0.237372442623379)
--(axis cs:1520000,0.237579474326513)
--(axis cs:1518000,0.237862295340641)
--(axis cs:1516000,0.238145224897343)
--(axis cs:1514000,0.238502389297895)
--(axis cs:1512000,0.23901396140938)
--(axis cs:1510000,0.239335909810096)
--(axis cs:1508000,0.23964118207672)
--(axis cs:1506000,0.240001147502998)
--(axis cs:1504000,0.240285238322837)
--(axis cs:1502000,0.24053098959777)
--(axis cs:1500000,0.240816062539857)
--(axis cs:1498000,0.24123355377593)
--(axis cs:1496000,0.24160010724128)
--(axis cs:1494000,0.2419523760658)
--(axis cs:1492000,0.242261522390874)
--(axis cs:1490000,0.242664156116133)
--(axis cs:1488000,0.243028987827675)
--(axis cs:1486000,0.243403042220247)
--(axis cs:1484000,0.243593671594197)
--(axis cs:1482000,0.243927928142234)
--(axis cs:1480000,0.244318284114723)
--(axis cs:1478000,0.244769536607802)
--(axis cs:1476000,0.24517664316448)
--(axis cs:1474000,0.245561663017531)
--(axis cs:1472000,0.245849211552159)
--(axis cs:1470000,0.246203829605305)
--(axis cs:1468000,0.24655230141685)
--(axis cs:1466000,0.246829575877765)
--(axis cs:1464000,0.2474630344444)
--(axis cs:1462000,0.247816079879647)
--(axis cs:1460000,0.248305960852562)
--(axis cs:1458000,0.248700042833294)
--(axis cs:1456000,0.249042797552834)
--(axis cs:1454000,0.249591920034527)
--(axis cs:1452000,0.250019875381417)
--(axis cs:1450000,0.250503382108659)
--(axis cs:1448000,0.2510753579342)
--(axis cs:1446000,0.251518717685791)
--(axis cs:1444000,0.252051412770141)
--(axis cs:1442000,0.252571649014732)
--(axis cs:1440000,0.253143155780921)
--(axis cs:1438000,0.253764195831557)
--(axis cs:1436000,0.254287746081049)
--(axis cs:1434000,0.254728099535655)
--(axis cs:1432000,0.255238688432654)
--(axis cs:1430000,0.25580265096485)
--(axis cs:1428000,0.256622178183228)
--(axis cs:1426000,0.256996056483026)
--(axis cs:1424000,0.257587085233876)
--(axis cs:1422000,0.2584685832532)
--(axis cs:1420000,0.25921694505654)
--(axis cs:1418000,0.259759111457076)
--(axis cs:1416000,0.261116361070126)
--(axis cs:1414000,0.262259280106021)
--(axis cs:1412000,0.264131298063855)
--(axis cs:1410000,0.264886825238895)
--(axis cs:1408000,0.265140776624287)
--(axis cs:1406000,0.265469779425434)
--(axis cs:1404000,0.265714259126198)
--(axis cs:1402000,0.219007686616723)
--(axis cs:1400000,0.219167908572723)
--(axis cs:1398000,0.219383821703169)
--(axis cs:1396000,0.219663481728683)
--(axis cs:1394000,0.219950629597658)
--(axis cs:1392000,0.220223527313121)
--(axis cs:1390000,0.220590715046374)
--(axis cs:1388000,0.220789673835477)
--(axis cs:1386000,0.221055359979722)
--(axis cs:1384000,0.221178526476318)
--(axis cs:1382000,0.221486422320608)
--(axis cs:1380000,0.221911970934596)
--(axis cs:1378000,0.222067117173944)
--(axis cs:1376000,0.222303447877255)
--(axis cs:1374000,0.222610862208342)
--(axis cs:1372000,0.222852876285202)
--(axis cs:1370000,0.222962367750498)
--(axis cs:1368000,0.223288268924769)
--(axis cs:1366000,0.223573425252257)
--(axis cs:1364000,0.223838130276191)
--(axis cs:1362000,0.224320261534965)
--(axis cs:1360000,0.224574420552476)
--(axis cs:1358000,0.224929201058327)
--(axis cs:1356000,0.225215609699194)
--(axis cs:1354000,0.225468576935742)
--(axis cs:1352000,0.225780503492562)
--(axis cs:1350000,0.226064354499087)
--(axis cs:1348000,0.226464425966809)
--(axis cs:1346000,0.226835611745886)
--(axis cs:1344000,0.227285554317896)
--(axis cs:1342000,0.227782267875422)
--(axis cs:1340000,0.228155131901165)
--(axis cs:1338000,0.228460476207982)
--(axis cs:1336000,0.22914236998195)
--(axis cs:1334000,0.229668422623251)
--(axis cs:1332000,0.230298968909921)
--(axis cs:1330000,0.23076703540403)
--(axis cs:1328000,0.23126529080109)
--(axis cs:1326000,0.231754257269837)
--(axis cs:1324000,0.232023071040752)
--(axis cs:1322000,0.232295197855699)
--(axis cs:1320000,0.232942338094752)
--(axis cs:1318000,0.233634132228799)
--(axis cs:1316000,0.234116650989511)
--(axis cs:1314000,0.234356575561183)
--(axis cs:1312000,0.2350327870416)
--(axis cs:1310000,0.235285596574053)
--(axis cs:1308000,0.236623508587428)
--(axis cs:1306000,0.237708785451531)
--(axis cs:1304000,0.23847772261656)
--(axis cs:1302000,0.24024450142895)
--(axis cs:1300000,0.24036407287123)
--(axis cs:1298000,0.240531289358803)
--(axis cs:1296000,0.24071612987491)
--(axis cs:1294000,0.240811097688041)
--(axis cs:1292000,0.240889596372881)
--(axis cs:1290000,0.240957051970524)
--(axis cs:1288000,0.241074268688255)
--(axis cs:1286000,0.241219194502889)
--(axis cs:1284000,0.241351787497267)
--(axis cs:1282000,0.241493399871468)
--(axis cs:1280000,0.241617519805754)
--(axis cs:1278000,0.241731726616184)
--(axis cs:1276000,0.241861585783786)
--(axis cs:1274000,0.241989020639657)
--(axis cs:1272000,0.242151686533341)
--(axis cs:1270000,0.242301683851033)
--(axis cs:1268000,0.242398101857081)
--(axis cs:1266000,0.242486256984749)
--(axis cs:1264000,0.242622771219473)
--(axis cs:1262000,0.24275290912423)
--(axis cs:1260000,0.242902942585224)
--(axis cs:1258000,0.243071358005569)
--(axis cs:1256000,0.24324786376559)
--(axis cs:1254000,0.243383413600156)
--(axis cs:1252000,0.243521290994002)
--(axis cs:1250000,0.243640781302396)
--(axis cs:1248000,0.243755604485608)
--(axis cs:1246000,0.243882849450993)
--(axis cs:1244000,0.244015912810055)
--(axis cs:1242000,0.244171864440452)
--(axis cs:1240000,0.244268024014739)
--(axis cs:1238000,0.244358995587774)
--(axis cs:1236000,0.244451746793268)
--(axis cs:1234000,0.244575442472284)
--(axis cs:1232000,0.244673276413534)
--(axis cs:1230000,0.244777725440146)
--(axis cs:1228000,0.244944366634644)
--(axis cs:1226000,0.245071594666441)
--(axis cs:1224000,0.245160139626321)
--(axis cs:1222000,0.2452670226927)
--(axis cs:1220000,0.245419017824277)
--(axis cs:1218000,0.245603351278429)
--(axis cs:1216000,0.245755922798865)
--(axis cs:1214000,0.245889836223817)
--(axis cs:1212000,0.246114651204218)
--(axis cs:1210000,0.24627217243105)
--(axis cs:1208000,0.246388748882714)
--(axis cs:1206000,0.246543532905804)
--(axis cs:1204000,0.246744268998979)
--(axis cs:1202000,0.24683856640705)
--(axis cs:1200000,0.246972711540229)
--(axis cs:1198000,0.247102359343849)
--(axis cs:1196000,0.247236917442364)
--(axis cs:1194000,0.247422121737018)
--(axis cs:1192000,0.247580276384149)
--(axis cs:1190000,0.247752646769857)
--(axis cs:1188000,0.247947644550204)
--(axis cs:1186000,0.248160035088674)
--(axis cs:1184000,0.248281669409889)
--(axis cs:1182000,0.248414357973763)
--(axis cs:1180000,0.248557874845314)
--(axis cs:1178000,0.248712473872588)
--(axis cs:1176000,0.248946732073788)
--(axis cs:1174000,0.249162398389064)
--(axis cs:1172000,0.249387543493955)
--(axis cs:1170000,0.249511228849538)
--(axis cs:1168000,0.249717202034901)
--(axis cs:1166000,0.24987183158766)
--(axis cs:1164000,0.250074548417462)
--(axis cs:1162000,0.250217318593694)
--(axis cs:1160000,0.250350086847804)
--(axis cs:1158000,0.250494956441008)
--(axis cs:1156000,0.250601031388331)
--(axis cs:1154000,0.250792779434043)
--(axis cs:1152000,0.251008895852385)
--(axis cs:1150000,0.251192335370755)
--(axis cs:1148000,0.251418415783375)
--(axis cs:1146000,0.251587096059918)
--(axis cs:1144000,0.251676131141172)
--(axis cs:1142000,0.251877946395302)
--(axis cs:1140000,0.25205685767918)
--(axis cs:1138000,0.252287549086126)
--(axis cs:1136000,0.252485909205915)
--(axis cs:1134000,0.252686282530714)
--(axis cs:1132000,0.252931674086407)
--(axis cs:1130000,0.253113768513169)
--(axis cs:1128000,0.253357148044495)
--(axis cs:1126000,0.253568263449592)
--(axis cs:1124000,0.253775492001764)
--(axis cs:1122000,0.253995551965692)
--(axis cs:1120000,0.254169931853144)
--(axis cs:1118000,0.254391217635273)
--(axis cs:1116000,0.254647334769884)
--(axis cs:1114000,0.254865301633363)
--(axis cs:1112000,0.255092199584199)
--(axis cs:1110000,0.255270442940286)
--(axis cs:1108000,0.255487776100386)
--(axis cs:1106000,0.255666358947493)
--(axis cs:1104000,0.255983411129292)
--(axis cs:1102000,0.25619458259268)
--(axis cs:1100000,0.256403290153791)
--(axis cs:1098000,0.256604668008143)
--(axis cs:1096000,0.256852254987677)
--(axis cs:1094000,0.257093454826918)
--(axis cs:1092000,0.257411821008375)
--(axis cs:1090000,0.257657197997396)
--(axis cs:1088000,0.257938868620178)
--(axis cs:1086000,0.258166566599643)
--(axis cs:1084000,0.258317533360583)
--(axis cs:1082000,0.258520255758514)
--(axis cs:1080000,0.258771060393471)
--(axis cs:1078000,0.258966723562496)
--(axis cs:1076000,0.25915029217768)
--(axis cs:1074000,0.259402487391105)
--(axis cs:1072000,0.259661711361691)
--(axis cs:1070000,0.259986021550909)
--(axis cs:1068000,0.260367203669473)
--(axis cs:1066000,0.260665824910621)
--(axis cs:1064000,0.260969487369167)
--(axis cs:1062000,0.261259468964186)
--(axis cs:1060000,0.261520263240012)
--(axis cs:1058000,0.261801410702448)
--(axis cs:1056000,0.262171395329854)
--(axis cs:1054000,0.262509772085137)
--(axis cs:1052000,0.262904192328846)
--(axis cs:1050000,0.263254475638441)
--(axis cs:1048000,0.263534827663432)
--(axis cs:1046000,0.263851991684987)
--(axis cs:1044000,0.264342498157189)
--(axis cs:1042000,0.264710152150628)
--(axis cs:1040000,0.265136474979927)
--(axis cs:1038000,0.265607906027277)
--(axis cs:1036000,0.265936275792926)
--(axis cs:1034000,0.266356023051529)
--(axis cs:1032000,0.26686250850397)
--(axis cs:1030000,0.267410945492121)
--(axis cs:1028000,0.267848759700416)
--(axis cs:1026000,0.268377650105356)
--(axis cs:1024000,0.268843735822517)
--(axis cs:1022000,0.269413848258341)
--(axis cs:1020000,0.270121733813166)
--(axis cs:1018000,0.270837545703224)
--(axis cs:1016000,0.271855625742436)
--(axis cs:1014000,0.273126596614386)
--(axis cs:1012000,0.273414556243526)
--(axis cs:1010000,0.273666741434301)
--(axis cs:1008000,0.273934631853593)
--(axis cs:1006000,0.27413679252061)
--(axis cs:1004000,0.274407518126433)
--(axis cs:1002000,0.274706119501906)
--(axis cs:1000000,0.275020038334361)
--(axis cs:998000,0.275293896621379)
--(axis cs:996000,0.192996546645718)
--(axis cs:994000,0.193346910661419)
--(axis cs:992000,0.193723998281595)
--(axis cs:990000,0.193998784692501)
--(axis cs:988000,0.194382861116384)
--(axis cs:986000,0.194757372677357)
--(axis cs:984000,0.195232427651511)
--(axis cs:982000,0.195592897196037)
--(axis cs:980000,0.196077517634726)
--(axis cs:978000,0.19646137547635)
--(axis cs:976000,0.196931157471713)
--(axis cs:974000,0.197260087913128)
--(axis cs:972000,0.19768272411975)
--(axis cs:970000,0.198104318812481)
--(axis cs:968000,0.198628319842423)
--(axis cs:966000,0.199270918816014)
--(axis cs:964000,0.19972002533448)
--(axis cs:962000,0.200206050992754)
--(axis cs:960000,0.200817780794065)
--(axis cs:958000,0.201313357738645)
--(axis cs:956000,0.201969539359174)
--(axis cs:954000,0.202530921043745)
--(axis cs:952000,0.203247000259462)
--(axis cs:950000,0.203873476608169)
--(axis cs:948000,0.204659278871174)
--(axis cs:946000,0.205333953910803)
--(axis cs:944000,0.206140354164708)
--(axis cs:942000,0.206803775098495)
--(axis cs:940000,0.20787233370545)
--(axis cs:938000,0.208774663246802)
--(axis cs:936000,0.209918931104069)
--(axis cs:934000,0.211522188063663)
--(axis cs:932000,0.212983365809404)
--(axis cs:930000,0.214857487006256)
--(axis cs:928000,0.216885689123417)
--(axis cs:926000,0.217167301593561)
--(axis cs:924000,0.217488686201395)
--(axis cs:922000,0.217745735499327)
--(axis cs:920000,0.218023903973359)
--(axis cs:918000,0.218296809805842)
--(axis cs:916000,0.218536111457923)
--(axis cs:914000,0.218813535775221)
--(axis cs:912000,0.219161643628082)
--(axis cs:910000,0.219401372975131)
--(axis cs:908000,0.219657163747078)
--(axis cs:906000,0.219886163146761)
--(axis cs:904000,0.220151625532956)
--(axis cs:902000,0.220421685963471)
--(axis cs:900000,0.220797374236411)
--(axis cs:898000,0.221142719710321)
--(axis cs:896000,0.221363639720936)
--(axis cs:894000,0.221657990261894)
--(axis cs:892000,0.221968907958005)
--(axis cs:890000,0.222174807040235)
--(axis cs:888000,0.222499032971171)
--(axis cs:886000,0.222885712489987)
--(axis cs:884000,0.223208334142327)
--(axis cs:882000,0.223462135075824)
--(axis cs:880000,0.223758650467385)
--(axis cs:878000,0.224024905800899)
--(axis cs:876000,0.224402819876626)
--(axis cs:874000,0.22468879167408)
--(axis cs:872000,0.225016200616308)
--(axis cs:870000,0.225286266189539)
--(axis cs:868000,0.225614136960831)
--(axis cs:866000,0.225998632571866)
--(axis cs:864000,0.226452908281698)
--(axis cs:862000,0.226819091915467)
--(axis cs:860000,0.227222087154456)
--(axis cs:858000,0.227601877586189)
--(axis cs:856000,0.228009025720633)
--(axis cs:854000,0.228458446144535)
--(axis cs:852000,0.228971638181585)
--(axis cs:850000,0.229343190600668)
--(axis cs:848000,0.229734878744492)
--(axis cs:846000,0.230113124215116)
--(axis cs:844000,0.23042780543676)
--(axis cs:842000,0.230883959592737)
--(axis cs:840000,0.231382613124782)
--(axis cs:838000,0.231731997229709)
--(axis cs:836000,0.232193931080231)
--(axis cs:834000,0.232688178729173)
--(axis cs:832000,0.233076618179132)
--(axis cs:830000,0.233564431978263)
--(axis cs:828000,0.234134243097971)
--(axis cs:826000,0.234725766605994)
--(axis cs:824000,0.235178850062015)
--(axis cs:822000,0.235706713923955)
--(axis cs:820000,0.236191956440612)
--(axis cs:818000,0.236766341722736)
--(axis cs:816000,0.237422417245386)
--(axis cs:814000,0.237972635281447)
--(axis cs:812000,0.238492680003197)
--(axis cs:810000,0.239119127901744)
--(axis cs:808000,0.239661127199612)
--(axis cs:806000,0.240353055539495)
--(axis cs:804000,0.241154254555142)
--(axis cs:802000,0.241807388194923)
--(axis cs:800000,0.242607044031013)
--(axis cs:798000,0.243299443787842)
--(axis cs:796000,0.244047427631703)
--(axis cs:794000,0.244685291845489)
--(axis cs:792000,0.245570965981913)
--(axis cs:790000,0.246344992905387)
--(axis cs:788000,0.247116493218064)
--(axis cs:786000,0.247841122053873)
--(axis cs:784000,0.248684082621796)
--(axis cs:782000,0.249545934705183)
--(axis cs:780000,0.250727613352349)
--(axis cs:778000,0.251800694363779)
--(axis cs:776000,0.252984676838119)
--(axis cs:774000,0.254157757145514)
--(axis cs:772000,0.255585348790038)
--(axis cs:770000,0.257069405473661)
--(axis cs:768000,0.259475863444461)
--(axis cs:766000,0.262268119430691)
--(axis cs:764000,0.26736434278546)
--(axis cs:762000,0.26764430499883)
--(axis cs:760000,0.267896129901336)
--(axis cs:758000,0.268153759134257)
--(axis cs:756000,0.268459829000956)
--(axis cs:754000,0.268766824193475)
--(axis cs:752000,0.26906223964854)
--(axis cs:750000,0.269342329752133)
--(axis cs:748000,0.269640974355949)
--(axis cs:746000,0.269921339174632)
--(axis cs:744000,0.27030700151961)
--(axis cs:742000,0.270617619938018)
--(axis cs:740000,0.270916891335787)
--(axis cs:738000,0.271246126611602)
--(axis cs:736000,0.271541860736814)
--(axis cs:734000,0.271806414100452)
--(axis cs:732000,0.272252289672985)
--(axis cs:730000,0.272562943731547)
--(axis cs:728000,0.272940668179025)
--(axis cs:726000,0.273312370252421)
--(axis cs:724000,0.273632875444676)
--(axis cs:722000,0.274046403163752)
--(axis cs:720000,0.274517792132953)
--(axis cs:718000,0.27487673485576)
--(axis cs:716000,0.275293231146249)
--(axis cs:714000,0.275725571982434)
--(axis cs:712000,0.276136465756993)
--(axis cs:710000,0.276528980328091)
--(axis cs:708000,0.277126218916636)
--(axis cs:706000,0.277603474049395)
--(axis cs:704000,0.278139640258094)
--(axis cs:702000,0.278777223005366)
--(axis cs:700000,0.279394357201019)
--(axis cs:698000,0.280023421356822)
--(axis cs:696000,0.280797897831894)
--(axis cs:694000,0.281455767042511)
--(axis cs:692000,0.282434461179899)
--(axis cs:690000,0.284043592630177)
--(axis cs:688000,0.285643461835639)
--(axis cs:686000,0.285789015661421)
--(axis cs:684000,0.285987947128711)
--(axis cs:682000,0.286163887692917)
--(axis cs:680000,0.286355833141041)
--(axis cs:678000,0.286514339188939)
--(axis cs:676000,0.286688442796488)
--(axis cs:674000,0.286809443857107)
--(axis cs:672000,0.286989931003569)
--(axis cs:670000,0.287116289381328)
--(axis cs:668000,0.287277545556542)
--(axis cs:666000,0.287385079459261)
--(axis cs:664000,0.287595546367617)
--(axis cs:662000,0.287774832960589)
--(axis cs:660000,0.287992118053569)
--(axis cs:658000,0.288164412399528)
--(axis cs:656000,0.288360731367702)
--(axis cs:654000,0.288551026653581)
--(axis cs:652000,0.288766435831019)
--(axis cs:650000,0.288955562356806)
--(axis cs:648000,0.289136059281798)
--(axis cs:646000,0.28930170016204)
--(axis cs:644000,0.289474121147008)
--(axis cs:642000,0.289637796713943)
--(axis cs:640000,0.289833640356845)
--(axis cs:638000,0.290042235097216)
--(axis cs:636000,0.290249874295774)
--(axis cs:634000,0.290405989924454)
--(axis cs:632000,0.29061872485838)
--(axis cs:630000,0.290810475795035)
--(axis cs:628000,0.291007867470063)
--(axis cs:626000,0.291195927154829)
--(axis cs:624000,0.291436426184331)
--(axis cs:622000,0.291675819008608)
--(axis cs:620000,0.291898755739811)
--(axis cs:618000,0.292083509633026)
--(axis cs:616000,0.292216536239551)
--(axis cs:614000,0.292390461897636)
--(axis cs:612000,0.292656826143381)
--(axis cs:610000,0.292816407579295)
--(axis cs:608000,0.293043811529352)
--(axis cs:606000,0.293190342169726)
--(axis cs:604000,0.293423210718592)
--(axis cs:602000,0.293615246946919)
--(axis cs:600000,0.293877712887006)
--(axis cs:598000,0.29399379438348)
--(axis cs:596000,0.294205793238153)
--(axis cs:594000,0.294395088116053)
--(axis cs:592000,0.294650028727497)
--(axis cs:590000,0.294859603502717)
--(axis cs:588000,0.295137837697406)
--(axis cs:586000,0.295365902151394)
--(axis cs:584000,0.295608753201823)
--(axis cs:582000,0.295812491905453)
--(axis cs:580000,0.296054723677715)
--(axis cs:578000,0.296276044505302)
--(axis cs:576000,0.296534561781074)
--(axis cs:574000,0.296738470187261)
--(axis cs:572000,0.297021340825127)
--(axis cs:570000,0.297250682774788)
--(axis cs:568000,0.297472745685319)
--(axis cs:566000,0.297734940401097)
--(axis cs:564000,0.298035145608758)
--(axis cs:562000,0.29824393866523)
--(axis cs:560000,0.298493196238861)
--(axis cs:558000,0.298738110932328)
--(axis cs:556000,0.299001717703064)
--(axis cs:554000,0.29924894368539)
--(axis cs:552000,0.299581705493424)
--(axis cs:550000,0.2998904825039)
--(axis cs:548000,0.30017213397651)
--(axis cs:546000,0.300436813412063)
--(axis cs:544000,0.300749171248954)
--(axis cs:542000,0.301020144819659)
--(axis cs:540000,0.301467236877579)
--(axis cs:538000,0.301797958490379)
--(axis cs:536000,0.302124536374018)
--(axis cs:534000,0.302473713805908)
--(axis cs:532000,0.302757559200721)
--(axis cs:530000,0.303070630697241)
--(axis cs:528000,0.303475385679076)
--(axis cs:526000,0.303813610782726)
--(axis cs:524000,0.304084674671111)
--(axis cs:522000,0.304400294042151)
--(axis cs:520000,0.304678579303373)
--(axis cs:518000,0.30502361635553)
--(axis cs:516000,0.305393288840088)
--(axis cs:514000,0.305723602449936)
--(axis cs:512000,0.306046610309499)
--(axis cs:510000,0.306328269274371)
--(axis cs:508000,0.306629174100634)
--(axis cs:506000,0.30694896999935)
--(axis cs:504000,0.307352497778018)
--(axis cs:502000,0.307720208559737)
--(axis cs:500000,0.308112585356077)
--(axis cs:498000,0.308514747162543)
--(axis cs:496000,0.308905631021069)
--(axis cs:494000,0.309264752126836)
--(axis cs:492000,0.309732106607457)
--(axis cs:490000,0.310185921952916)
--(axis cs:488000,0.316854841605851)
--(axis cs:486000,0.31735286476117)
--(axis cs:484000,0.317729951268101)
--(axis cs:482000,0.31818707259732)
--(axis cs:480000,0.318813745537979)
--(axis cs:478000,0.319235224485789)
--(axis cs:476000,0.31963025497627)
--(axis cs:474000,0.320113255945584)
--(axis cs:472000,0.320541353148769)
--(axis cs:470000,0.320985225355388)
--(axis cs:468000,0.321594105343009)
--(axis cs:466000,0.322023926841713)
--(axis cs:464000,0.32253908143417)
--(axis cs:462000,0.323122081008978)
--(axis cs:460000,0.323523402502961)
--(axis cs:458000,0.324045141073862)
--(axis cs:456000,0.324698837271988)
--(axis cs:454000,0.325224471079605)
--(axis cs:452000,0.325753955526509)
--(axis cs:450000,0.326314052536596)
--(axis cs:448000,0.32696155219259)
--(axis cs:446000,0.327547600230299)
--(axis cs:444000,0.32823080724301)
--(axis cs:442000,0.328869219971328)
--(axis cs:440000,0.329556889947417)
--(axis cs:438000,0.330171078654656)
--(axis cs:436000,0.330831277624152)
--(axis cs:434000,0.331418757591006)
--(axis cs:432000,0.332193247829483)
--(axis cs:430000,0.332902501742207)
--(axis cs:428000,0.33344332800404)
--(axis cs:426000,0.334264856764977)
--(axis cs:424000,0.334977966294881)
--(axis cs:422000,0.335736732492558)
--(axis cs:420000,0.336697528293432)
--(axis cs:418000,0.337597008925515)
--(axis cs:416000,0.338323343522454)
--(axis cs:414000,0.339150155477783)
--(axis cs:412000,0.340053486842733)
--(axis cs:410000,0.340921613325535)
--(axis cs:408000,0.332624471488829)
--(axis cs:406000,0.333652261946894)
--(axis cs:404000,0.334730869193723)
--(axis cs:402000,0.335797686585984)
--(axis cs:400000,0.336926345542482)
--(axis cs:398000,0.338106280529478)
--(axis cs:396000,0.331509711051965)
--(axis cs:394000,0.332821565419376)
--(axis cs:392000,0.334348123357889)
--(axis cs:390000,0.335837982441911)
--(axis cs:388000,0.33746407285116)
--(axis cs:386000,0.339010842826518)
--(axis cs:384000,0.341398626044188)
--(axis cs:382000,0.343555287452407)
--(axis cs:380000,0.345863107347893)
--(axis cs:378000,0.348524665804139)
--(axis cs:376000,0.351818940534289)
--(axis cs:374000,0.358232453964674)
--(axis cs:372000,0.363119294902932)
--(axis cs:370000,0.364190354437431)
--(axis cs:368000,0.366534553311472)
--(axis cs:366000,0.366451947435374)
--(axis cs:364000,0.366411579499657)
--(axis cs:362000,0.36634826173446)
--(axis cs:360000,0.366265238970533)
--(axis cs:358000,0.366172591327689)
--(axis cs:356000,0.366107851688532)
--(axis cs:354000,0.366037985806927)
--(axis cs:352000,0.36598822229224)
--(axis cs:350000,0.365937376858471)
--(axis cs:348000,0.365819419022672)
--(axis cs:346000,0.365778640412958)
--(axis cs:344000,0.365700119276671)
--(axis cs:342000,0.365673685436381)
--(axis cs:340000,0.365577339548733)
--(axis cs:338000,0.365528116015275)
--(axis cs:336000,0.365442249458286)
--(axis cs:334000,0.365375465342566)
--(axis cs:332000,0.365337886487119)
--(axis cs:330000,0.365259164548917)
--(axis cs:328000,0.365482436284579)
--(axis cs:326000,0.365426270663668)
--(axis cs:324000,0.365325573381363)
--(axis cs:322000,0.365261550192791)
--(axis cs:320000,0.365248038669719)
--(axis cs:318000,0.365214180985609)
--(axis cs:316000,0.365142957793388)
--(axis cs:314000,0.365088638900213)
--(axis cs:312000,0.365039706225076)
--(axis cs:310000,0.364968777781757)
--(axis cs:308000,0.364873785978145)
--(axis cs:306000,0.386104922435508)
--(axis cs:304000,0.386055473680133)
--(axis cs:302000,0.39631365729119)
--(axis cs:300000,0.396308043203439)
--(axis cs:298000,0.364545414744922)
--(axis cs:296000,0.364558837852027)
--(axis cs:294000,0.36459848366605)
--(axis cs:292000,0.364650127850278)
--(axis cs:290000,0.364695516191561)
--(axis cs:288000,0.364715438817122)
--(axis cs:286000,0.364844014106188)
--(axis cs:284000,0.365083032598876)
--(axis cs:282000,0.365251687169523)
--(axis cs:280000,0.358625870216866)
--(axis cs:278000,0.358832295748443)
--(axis cs:276000,0.359130059314345)
--(axis cs:274000,0.359374353427896)
--(axis cs:272000,0.359622274223147)
--(axis cs:270000,0.359819653040853)
--(axis cs:268000,0.383716373621896)
--(axis cs:266000,0.383967049410373)
--(axis cs:264000,0.384360473929226)
--(axis cs:262000,0.384728373271763)
--(axis cs:260000,0.385049252829911)
--(axis cs:258000,0.385365580635693)
--(axis cs:256000,0.385681359919953)
--(axis cs:254000,0.385948179076092)
--(axis cs:252000,0.386319522610146)
--(axis cs:250000,0.386644122128877)
--(axis cs:248000,0.387005296927793)
--(axis cs:246000,0.387355667124274)
--(axis cs:244000,0.387694501618556)
--(axis cs:242000,0.388058114217884)
--(axis cs:240000,0.388521263022922)
--(axis cs:238000,0.388889522952373)
--(axis cs:236000,0.389341848548183)
--(axis cs:234000,0.389693155612628)
--(axis cs:232000,0.390070100055796)
--(axis cs:230000,0.390502970762027)
--(axis cs:228000,0.550521020440496)
--(axis cs:226000,0.549685314655275)
--(axis cs:224000,0.548917094602988)
--(axis cs:222000,0.548100347180191)
--(axis cs:220000,0.535552378405676)
--(axis cs:218000,0.560925369339387)
--(axis cs:216000,0.559677794245716)
--(axis cs:214000,0.55878550382961)
--(axis cs:212000,0.557965851284037)
--(axis cs:210000,0.557004890639708)
--(axis cs:208000,0.556135226836073)
--(axis cs:206000,0.555325030887032)
--(axis cs:204000,0.554234391027711)
--(axis cs:202000,0.553351758977003)
--(axis cs:200000,0.552487244604857)
--(axis cs:198000,0.551615412179279)
--(axis cs:196000,0.550749926138618)
--(axis cs:194000,0.549936025419931)
--(axis cs:192000,0.548905573722773)
--(axis cs:190000,0.548050566370528)
--(axis cs:188000,0.547204137229474)
--(axis cs:186000,0.546387017621462)
--(axis cs:184000,0.545520677425045)
--(axis cs:182000,0.54467763035853)
--(axis cs:180000,0.543699636004409)
--(axis cs:178000,0.542854526574314)
--(axis cs:176000,0.548446690571872)
--(axis cs:174000,0.547769285698646)
--(axis cs:172000,0.547108220220362)
--(axis cs:170000,0.598498912089743)
--(axis cs:168000,0.598108285173295)
--(axis cs:166000,0.597814522631434)
--(axis cs:164000,0.597514862108113)
--(axis cs:162000,0.597198343688709)
--(axis cs:160000,0.596886227389353)
--(axis cs:158000,0.594097249430652)
--(axis cs:156000,0.58921908798419)
--(axis cs:154000,0.587011778513524)
--(axis cs:152000,0.585023453089925)
--(axis cs:150000,0.56428040047873)
--(axis cs:148000,0.562765042987873)
--(axis cs:146000,0.552091319216397)
--(axis cs:144000,0.550114112405428)
--(axis cs:142000,0.548536460403887)
--(axis cs:140000,0.547107492696016)
--(axis cs:138000,0.545676220416132)
--(axis cs:136000,0.544719568868879)
--(axis cs:134000,0.538094302184493)
--(axis cs:132000,0.534380810837669)
--(axis cs:130000,0.532174324455897)
--(axis cs:128000,0.530499466822482)
--(axis cs:126000,0.528993584282554)
--(axis cs:124000,0.527820263044674)
--(axis cs:122000,0.524009019341199)
--(axis cs:120000,0.521584220864463)
--(axis cs:118000,0.499993904815507)
--(axis cs:116000,0.514256653517723)
--(axis cs:114000,0.507321255886107)
--(axis cs:112000,0.502755616279724)
--(axis cs:110000,0.501317042035168)
--(axis cs:108000,0.502436991151296)
--(axis cs:106000,0.49705251504317)
--(axis cs:104000,0.492126338256534)
--(axis cs:102000,0.484406772781788)
--(axis cs:100000,0.478630302806185)
--(axis cs:98000,0.491313939409746)
--(axis cs:96000,0.483917424887668)
--(axis cs:94000,0.478851342648554)
--(axis cs:92000,0.474124205649075)
--(axis cs:90000,0.469721684144848)
--(axis cs:88000,0.465650502968255)
--(axis cs:86000,0.461754247146328)
--(axis cs:84000,0.45721569135066)
--(axis cs:82000,0.453714572981866)
--(axis cs:80000,0.445113515321567)
--(axis cs:78000,0.441369176606981)
--(axis cs:76000,0.43773326683209)
--(axis cs:74000,0.434167431630738)
--(axis cs:72000,0.436542157801389)
--(axis cs:70000,0.360930566799076)
--(axis cs:68000,0.358780461364273)
--(axis cs:66000,0.356928860164219)
--(axis cs:64000,0.355311185533684)
--(axis cs:62000,0.354376944525256)
--(axis cs:60000,0.35528636726105)
--(axis cs:58000,0.353019663126541)
--(axis cs:56000,0.35078547433332)
--(axis cs:54000,0.348671174364309)
--(axis cs:52000,0.346635213835138)
--(axis cs:50000,0.344768920637272)
--(axis cs:48000,0.342589252342485)
--(axis cs:46000,0.340969728776391)
--(axis cs:44000,0.33949751841793)
--(axis cs:42000,0.338129997019664)
--(axis cs:40000,0.336890812792499)
--(axis cs:38000,0.335909333830862)
--(axis cs:36000,0.33495296674556)
--(axis cs:34000,0.334430878893808)
--(axis cs:32000,0.334199088440639)
--(axis cs:30000,0.334225155851593)
--(axis cs:28000,0.334450544999923)
--(axis cs:26000,0.335024555756555)
--(axis cs:24000,0.336171098817947)
--(axis cs:22000,0.351789143722565)
--(axis cs:20000,0.349751928276817)
--(axis cs:18000,0.354147638779664)
--(axis cs:16000,0.360566237331781)
--(axis cs:14000,0.364961629851336)
--(axis cs:12000,0.370983734041461)
--(axis cs:10000,0.376721091228087)
--(axis cs:8000,0.383383215519052)
--(axis cs:6000,0.389690559365556)
--(axis cs:4000,0.399244431843789)
--(axis cs:2000,0.411516626416452)
--(axis cs:0,0.443620699112447)
--cycle;

\addplot [semithick, neworange, each nth point={20}]
table [col sep=space]{Figures/with_middle_bar_b_sparsemax.txt};

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.36749751905177)
--(axis cs:0,0.324544545614978)
--(axis cs:2000,0.324317137520877)
--(axis cs:4000,0.324380835227204)
--(axis cs:6000,0.324191615409792)
--(axis cs:8000,0.293480412743842)
--(axis cs:10000,0.293199370586868)
--(axis cs:12000,0.29290407364241)
--(axis cs:14000,0.292534728033933)
--(axis cs:16000,0.315711035145539)
--(axis cs:18000,0.332096760063214)
--(axis cs:20000,0.331575979411094)
--(axis cs:22000,0.331074793619684)
--(axis cs:24000,0.310132094578647)
--(axis cs:26000,0.315102301217824)
--(axis cs:28000,0.314742942441125)
--(axis cs:30000,0.314402258499874)
--(axis cs:32000,0.314069661205883)
--(axis cs:34000,0.291331918816154)
--(axis cs:36000,0.291122485903482)
--(axis cs:38000,0.290892935241026)
--(axis cs:40000,0.290714381366943)
--(axis cs:42000,0.290564734306914)
--(axis cs:44000,0.290421454061507)
--(axis cs:46000,0.290284479235742)
--(axis cs:48000,0.290161802594737)
--(axis cs:50000,0.290030546014105)
--(axis cs:52000,0.289931038326795)
--(axis cs:54000,0.289847911614358)
--(axis cs:56000,0.289763004356441)
--(axis cs:58000,0.289687416861505)
--(axis cs:60000,0.271463972013917)
--(axis cs:62000,0.271448304441716)
--(axis cs:64000,0.271438931345704)
--(axis cs:66000,0.244863382039403)
--(axis cs:68000,0.244789976534545)
--(axis cs:70000,0.227439920335534)
--(axis cs:72000,0.278376471187594)
--(axis cs:74000,0.260098097882911)
--(axis cs:76000,0.260263700668788)
--(axis cs:78000,0.26042569493783)
--(axis cs:80000,0.260587271695086)
--(axis cs:82000,0.264414730192666)
--(axis cs:84000,0.264547373439434)
--(axis cs:86000,0.264705608676252)
--(axis cs:88000,0.26484366287903)
--(axis cs:90000,0.27309050201875)
--(axis cs:92000,0.273237352534891)
--(axis cs:94000,0.273380976264199)
--(axis cs:96000,0.273525178472494)
--(axis cs:98000,0.255627359006646)
--(axis cs:100000,0.251529951426874)
--(axis cs:102000,0.244466009017631)
--(axis cs:104000,0.244562483071992)
--(axis cs:106000,0.244651649024077)
--(axis cs:108000,0.244762393994427)
--(axis cs:110000,0.241502850564203)
--(axis cs:112000,0.267331179677964)
--(axis cs:114000,0.267362873912753)
--(axis cs:116000,0.305701395078911)
--(axis cs:118000,0.22849359052942)
--(axis cs:120000,0.228251111867724)
--(axis cs:122000,0.227968176643738)
--(axis cs:124000,0.227736907501293)
--(axis cs:126000,0.227516088949082)
--(axis cs:128000,0.227297046436866)
--(axis cs:130000,0.227088310979838)
--(axis cs:132000,0.226885276602596)
--(axis cs:134000,0.226639323609243)
--(axis cs:136000,0.226448688906522)
--(axis cs:138000,0.226262821207227)
--(axis cs:140000,0.226083957711454)
--(axis cs:142000,0.225902016417784)
--(axis cs:144000,0.225733888415561)
--(axis cs:146000,0.225518867942632)
--(axis cs:148000,0.258480327647971)
--(axis cs:150000,0.25822640908609)
--(axis cs:152000,0.272927888554659)
--(axis cs:154000,0.272687967178977)
--(axis cs:156000,0.272438152790624)
--(axis cs:158000,0.27213534977521)
--(axis cs:160000,0.271903894856917)
--(axis cs:162000,0.27168031782546)
--(axis cs:164000,0.271461492075889)
--(axis cs:166000,0.306125083896633)
--(axis cs:168000,0.340419800973899)
--(axis cs:170000,0.340077740820314)
--(axis cs:172000,0.292407842655633)
--(axis cs:174000,0.292103240054481)
--(axis cs:176000,0.291791159941201)
--(axis cs:178000,0.261702839852451)
--(axis cs:180000,0.261479261988952)
--(axis cs:182000,0.261191834970566)
--(axis cs:184000,0.260976301235568)
--(axis cs:186000,0.260760142723646)
--(axis cs:188000,0.242263011639766)
--(axis cs:190000,0.242086367613606)
--(axis cs:192000,0.241906161876137)
--(axis cs:194000,0.24168231731249)
--(axis cs:196000,0.241501790210959)
--(axis cs:198000,0.241339487887384)
--(axis cs:200000,0.24117276460379)
--(axis cs:202000,0.241016624208356)
--(axis cs:204000,0.240863580640543)
--(axis cs:206000,0.240676993075536)
--(axis cs:208000,0.240505555195824)
--(axis cs:210000,0.240354226690868)
--(axis cs:212000,0.240215001501934)
--(axis cs:214000,0.240064409778794)
--(axis cs:216000,0.239927075943309)
--(axis cs:218000,0.239766941384724)
--(axis cs:220000,0.200407513868352)
--(axis cs:222000,0.215561685109851)
--(axis cs:224000,0.215357173839776)
--(axis cs:226000,0.215151019829394)
--(axis cs:228000,0.214958060802241)
--(axis cs:230000,0.190419775233926)
--(axis cs:232000,0.190213563620295)
--(axis cs:234000,0.190022622597348)
--(axis cs:236000,0.189822620128929)
--(axis cs:238000,0.189617898905602)
--(axis cs:240000,0.189421758857595)
--(axis cs:242000,0.189185823721588)
--(axis cs:244000,0.189002764764052)
--(axis cs:246000,0.188821210528772)
--(axis cs:248000,0.188643796680422)
--(axis cs:250000,0.188465192078973)
--(axis cs:252000,0.188286883370259)
--(axis cs:254000,0.188085811314872)
--(axis cs:256000,0.187925375175993)
--(axis cs:258000,0.187760649745327)
--(axis cs:260000,0.18760099291096)
--(axis cs:262000,0.166503674883375)
--(axis cs:264000,0.166353583617887)
--(axis cs:266000,0.166186906280185)
--(axis cs:268000,0.166050775533423)
--(axis cs:270000,0.162140034887363)
--(axis cs:272000,0.16766340203571)
--(axis cs:274000,0.167548169895913)
--(axis cs:276000,0.167427891445694)
--(axis cs:278000,0.167285382029998)
--(axis cs:280000,0.167174783491947)
--(axis cs:282000,0.165873829567511)
--(axis cs:284000,0.165756312201136)
--(axis cs:286000,0.165625504415831)
--(axis cs:288000,0.165496696364567)
--(axis cs:290000,0.165334996606407)
--(axis cs:292000,0.165215149961452)
--(axis cs:294000,0.165088183432248)
--(axis cs:296000,0.164967369625991)
--(axis cs:298000,0.164844695876547)
--(axis cs:300000,0.153740655915438)
--(axis cs:302000,0.153602026528061)
--(axis cs:304000,0.144509585349879)
--(axis cs:306000,0.144404431429155)
--(axis cs:308000,0.141148680162223)
--(axis cs:310000,0.141055023717198)
--(axis cs:312000,0.124606831197681)
--(axis cs:314000,0.124526882486188)
--(axis cs:316000,0.124459529137504)
--(axis cs:318000,0.124401777397338)
--(axis cs:320000,0.124338387240383)
--(axis cs:322000,0.124276191448046)
--(axis cs:324000,0.124212546491333)
--(axis cs:326000,0.101307401427899)
--(axis cs:328000,0.101263505568317)
--(axis cs:330000,0.125774581618121)
--(axis cs:332000,0.125728199494857)
--(axis cs:334000,0.125679129419055)
--(axis cs:336000,0.125635254636856)
--(axis cs:338000,0.125580729626802)
--(axis cs:340000,0.125535413926463)
--(axis cs:342000,0.125494363403557)
--(axis cs:344000,0.125444809634108)
--(axis cs:346000,0.125402433494187)
--(axis cs:348000,0.125366885449015)
--(axis cs:350000,0.125316323410433)
--(axis cs:352000,0.125274718975744)
--(axis cs:354000,0.0885278820079266)
--(axis cs:356000,0.0885048718708542)
--(axis cs:358000,0.0884769567272193)
--(axis cs:360000,0.088456549125337)
--(axis cs:362000,0.0884232623996401)
--(axis cs:364000,0.0883982738994037)
--(axis cs:366000,0.0883732928418834)
--(axis cs:368000,0.0883482647878752)
--(axis cs:370000,0.0883253060955093)
--(axis cs:372000,0.088306520963783)
--(axis cs:374000,0.0882764343994585)
--(axis cs:376000,0.08825455753191)
--(axis cs:378000,0.0882342021107679)
--(axis cs:380000,0.0882153439035979)
--(axis cs:382000,0.08819294522918)
--(axis cs:384000,0.0881705494368323)
--(axis cs:386000,0.088145478035002)
--(axis cs:388000,0.0881302807334494)
--(axis cs:390000,0.0881116855341908)
--(axis cs:392000,0.0880971465611591)
--(axis cs:394000,0.0880827725570123)
--(axis cs:396000,0.0880637000723653)
--(axis cs:398000,0.0993562464924215)
--(axis cs:400000,0.0993538194981428)
--(axis cs:402000,0.0993532515810568)
--(axis cs:404000,0.0993517174603357)
--(axis cs:406000,0.0993471124964176)
--(axis cs:408000,0.0993499908521339)
--(axis cs:410000,0.117563415761111)
--(axis cs:412000,0.11757564760761)
--(axis cs:414000,0.117590313706551)
--(axis cs:416000,0.117600542406871)
--(axis cs:418000,0.117614989684276)
--(axis cs:420000,0.117626448941347)
--(axis cs:422000,0.117641948029986)
--(axis cs:424000,0.117651482336227)
--(axis cs:426000,0.117663153466647)
--(axis cs:428000,0.117671512028444)
--(axis cs:430000,0.117684802715828)
--(axis cs:432000,0.117697930955776)
--(axis cs:434000,0.117718168238313)
--(axis cs:436000,0.117728857225198)
--(axis cs:438000,0.11774259819892)
--(axis cs:440000,0.117758043289934)
--(axis cs:442000,0.117774174148899)
--(axis cs:444000,0.117790973576176)
--(axis cs:446000,0.117813897641511)
--(axis cs:448000,0.11783065142391)
--(axis cs:450000,0.112333214611912)
--(axis cs:452000,0.112350543160485)
--(axis cs:454000,0.112366857634718)
--(axis cs:456000,0.112382596423449)
--(axis cs:458000,0.1124022285798)
--(axis cs:460000,0.112423532420273)
--(axis cs:462000,0.112440693743972)
--(axis cs:464000,0.112455029766418)
--(axis cs:466000,0.112470688986392)
--(axis cs:468000,0.11248465333266)
--(axis cs:470000,0.112506521964485)
--(axis cs:472000,0.112524583719882)
--(axis cs:474000,0.112545626563765)
--(axis cs:476000,0.11256586691202)
--(axis cs:478000,0.112582420305546)
--(axis cs:480000,0.112602428161588)
--(axis cs:482000,0.112621991838372)
--(axis cs:484000,0.112636719063888)
--(axis cs:486000,0.112656026483526)
--(axis cs:488000,0.112673988477494)
--(axis cs:490000,0.101793806938613)
--(axis cs:492000,0.101816371018198)
--(axis cs:494000,0.101837239602964)
--(axis cs:496000,0.101857635128563)
--(axis cs:498000,0.101875380000989)
--(axis cs:500000,0.101894087349334)
--(axis cs:502000,0.0904150339373945)
--(axis cs:504000,0.0904265773998093)
--(axis cs:506000,0.0904438224208071)
--(axis cs:508000,0.0904510256680879)
--(axis cs:510000,0.0904683476234702)
--(axis cs:512000,0.0904839371293778)
--(axis cs:514000,0.0904929111871033)
--(axis cs:516000,0.090498051520982)
--(axis cs:518000,0.0905086522610949)
--(axis cs:520000,0.0905191294821236)
--(axis cs:522000,0.0905331888302952)
--(axis cs:524000,0.0905413727148861)
--(axis cs:526000,0.090550200936825)
--(axis cs:528000,0.0905565642166588)
--(axis cs:530000,0.0905681134116156)
--(axis cs:532000,0.0905807914183542)
--(axis cs:534000,0.0905961956084107)
--(axis cs:536000,0.0906034064437299)
--(axis cs:538000,0.0906126615098231)
--(axis cs:540000,0.0906247664120826)
--(axis cs:542000,0.0906346305921598)
--(axis cs:544000,0.0906485899886496)
--(axis cs:546000,0.090656460422438)
--(axis cs:548000,0.0906692982362616)
--(axis cs:550000,0.090678495324462)
--(axis cs:552000,0.0906898831240048)
--(axis cs:554000,0.0907060067639146)
--(axis cs:556000,0.0907230462532189)
--(axis cs:558000,0.0907346899190826)
--(axis cs:560000,0.090748847804119)
--(axis cs:562000,0.0907629165286418)
--(axis cs:564000,0.0907797008573621)
--(axis cs:566000,0.0907945697322769)
--(axis cs:568000,0.0908056214780579)
--(axis cs:570000,0.0908183115975871)
--(axis cs:572000,0.0908317949767169)
--(axis cs:574000,0.0908404871625945)
--(axis cs:576000,0.0908573498037629)
--(axis cs:578000,0.0908766596335371)
--(axis cs:580000,0.0908890942444353)
--(axis cs:582000,0.0908989427227515)
--(axis cs:584000,0.0909107250479997)
--(axis cs:586000,0.0909200066964503)
--(axis cs:588000,0.0909307721418267)
--(axis cs:590000,0.0909456425434538)
--(axis cs:592000,0.0909576153593734)
--(axis cs:594000,0.09096627555142)
--(axis cs:596000,0.070039002612444)
--(axis cs:598000,0.0700456387981197)
--(axis cs:600000,0.0700544902939198)
--(axis cs:602000,0.0700590012097044)
--(axis cs:604000,0.0700660085201335)
--(axis cs:606000,0.0700694885375192)
--(axis cs:608000,0.0700754043310611)
--(axis cs:610000,0.0700790260780433)
--(axis cs:612000,0.070085208930849)
--(axis cs:614000,0.0700934047521573)
--(axis cs:616000,0.0701017575491426)
--(axis cs:618000,0.0701106987169661)
--(axis cs:620000,0.0701144697177085)
--(axis cs:622000,0.0701163575830714)
--(axis cs:624000,0.0701170993677151)
--(axis cs:626000,0.0701169595771813)
--(axis cs:628000,0.070121697564275)
--(axis cs:630000,0.0701253539050837)
--(axis cs:632000,0.0701281152528815)
--(axis cs:634000,0.0701315784808464)
--(axis cs:636000,0.0701343588233562)
--(axis cs:638000,0.0701380496228784)
--(axis cs:640000,0.0701414203023234)
--(axis cs:642000,0.0701466495928342)
--(axis cs:644000,0.0701546365067603)
--(axis cs:646000,0.0701581997593128)
--(axis cs:648000,0.0701629176173231)
--(axis cs:650000,0.0701711393048946)
--(axis cs:652000,0.0553922368567479)
--(axis cs:654000,0.0553956009090034)
--(axis cs:656000,0.0553975216352298)
--(axis cs:658000,0.0554009377616576)
--(axis cs:660000,0.0554038903858586)
--(axis cs:662000,0.0554132075999111)
--(axis cs:664000,0.0554159885192827)
--(axis cs:666000,0.0554152153055943)
--(axis cs:668000,0.0554243314209316)
--(axis cs:670000,0.0554269030592143)
--(axis cs:672000,0.055432745920556)
--(axis cs:674000,0.0554403271447225)
--(axis cs:676000,0.0554470319924319)
--(axis cs:678000,0.0554527503077235)
--(axis cs:680000,0.0554587999061986)
--(axis cs:682000,0.0554653601949338)
--(axis cs:684000,0.0554688270052627)
--(axis cs:686000,0.0554749931116466)
--(axis cs:688000,0.0554820975872688)
--(axis cs:690000,0.0554860071691572)
--(axis cs:692000,0.0554934869765195)
--(axis cs:694000,0.0554965339116514)
--(axis cs:696000,0.0555010791257738)
--(axis cs:698000,0.055506826823123)
--(axis cs:700000,0.037877206892545)
--(axis cs:702000,0.0378769447314419)
--(axis cs:704000,0.0378754534600988)
--(axis cs:706000,0.0378750123958444)
--(axis cs:708000,0.0378720163624595)
--(axis cs:710000,0.0378711405096958)
--(axis cs:712000,0.0378694345647684)
--(axis cs:714000,0.0378683852464644)
--(axis cs:716000,0.0378648257002012)
--(axis cs:718000,0.0378625504944154)
--(axis cs:720000,0.0378617779131019)
--(axis cs:722000,0.037859345918223)
--(axis cs:724000,0.0378561695889618)
--(axis cs:726000,0.0378524526206961)
--(axis cs:728000,0.0378502902304891)
--(axis cs:730000,0.0378454131243745)
--(axis cs:732000,0.0378431212934898)
--(axis cs:734000,0.0378401621111688)
--(axis cs:736000,0.0378363741338803)
--(axis cs:738000,0.0378357468196924)
--(axis cs:740000,0.037834347846926)
--(axis cs:742000,0.037833787073872)
--(axis cs:744000,0.0378316876831882)
--(axis cs:746000,0.0378257815110368)
--(axis cs:748000,0.037823969011868)
--(axis cs:750000,0.0378219066504962)
--(axis cs:752000,0.0378211831177607)
--(axis cs:754000,0.0378205022394786)
--(axis cs:756000,0.0378177470624072)
--(axis cs:758000,0.0378178907646756)
--(axis cs:760000,0.0378188277752759)
--(axis cs:762000,0.0378179075015798)
--(axis cs:764000,0.0378165917555101)
--(axis cs:766000,0.0378173555556658)
--(axis cs:768000,0.0378163656836272)
--(axis cs:770000,0.0378150123121302)
--(axis cs:772000,0.0378168631398853)
--(axis cs:774000,0.0378179192995852)
--(axis cs:776000,0.0378206093214581)
--(axis cs:778000,0.0378208691028348)
--(axis cs:780000,0.0378210838226649)
--(axis cs:782000,0.0378250426731257)
--(axis cs:784000,0.0378276940821408)
--(axis cs:786000,0.0378287733734644)
--(axis cs:788000,0.03783036984587)
--(axis cs:790000,0.0378319030098884)
--(axis cs:792000,0.0378328040016953)
--(axis cs:794000,0.0378347338622525)
--(axis cs:796000,0.0378367579061143)
--(axis cs:798000,0.0378373388769161)
--(axis cs:800000,0.037836956526813)
--(axis cs:802000,0.0378369180703893)
--(axis cs:804000,0.037837289524366)
--(axis cs:806000,0.0378374942957206)
--(axis cs:808000,0.0378381767810164)
--(axis cs:810000,0.0378430618732443)
--(axis cs:812000,0.0378418802408311)
--(axis cs:814000,0.0378431283916799)
--(axis cs:816000,0.0378421275333302)
--(axis cs:818000,0.0378434460105361)
--(axis cs:820000,0.0378421775121119)
--(axis cs:822000,0.0378436736082045)
--(axis cs:824000,0.0378445663436229)
--(axis cs:826000,0.0378458244156944)
--(axis cs:828000,0.0378458416232441)
--(axis cs:830000,0.0378464430025477)
--(axis cs:832000,0.0378474515275914)
--(axis cs:834000,0.0378511183904607)
--(axis cs:836000,0.0378515656515303)
--(axis cs:838000,0.0378542152538882)
--(axis cs:840000,0.0378551980811403)
--(axis cs:842000,0.0378553069221087)
--(axis cs:844000,0.0378566865865561)
--(axis cs:846000,0.0378602755912011)
--(axis cs:848000,0.0378617337138124)
--(axis cs:850000,0.0378633125182125)
--(axis cs:852000,0.0378670956959692)
--(axis cs:854000,0.0378672034510972)
--(axis cs:856000,0.0378657472875495)
--(axis cs:858000,0.0378671062657131)
--(axis cs:860000,0.037869857068929)
--(axis cs:862000,0.0378702918000579)
--(axis cs:864000,0.0378727582175742)
--(axis cs:866000,0.0378728457905757)
--(axis cs:868000,0.037872180752563)
--(axis cs:870000,0.0378741175734577)
--(axis cs:872000,0.037877365073169)
--(axis cs:874000,0.0378773951552411)
--(axis cs:876000,0.0378783649583085)
--(axis cs:878000,0.0378812501037901)
--(axis cs:880000,0.0378835764270456)
--(axis cs:882000,0.0378868227928449)
--(axis cs:884000,0.0378882001942771)
--(axis cs:886000,0.0378900342996056)
--(axis cs:888000,0.037889605581447)
--(axis cs:890000,0.0378926592841883)
--(axis cs:892000,0.0378977700790571)
--(axis cs:894000,0.0379007601266397)
--(axis cs:896000,0.0379030510423415)
--(axis cs:898000,0.0379091738483155)
--(axis cs:900000,0.0379117906623935)
--(axis cs:902000,0.0379121170957773)
--(axis cs:904000,0.0379155496975966)
--(axis cs:906000,0.037919397383345)
--(axis cs:908000,0.0379248573765281)
--(axis cs:910000,0.0379286653461075)
--(axis cs:912000,0.0379358018668523)
--(axis cs:914000,0.0379360467774128)
--(axis cs:916000,0.0379393789618077)
--(axis cs:918000,0.0379424711363445)
--(axis cs:920000,0.037944762544193)
--(axis cs:922000,0.0302846513925912)
--(axis cs:924000,0.0302884560129606)
--(axis cs:926000,0.030292093697876)
--(axis cs:928000,0.0302974842121098)
--(axis cs:930000,0.0303017582883697)
--(axis cs:932000,0.0303066891603777)
--(axis cs:934000,0.0303114614263053)
--(axis cs:936000,0.0303123692262838)
--(axis cs:938000,0.0303157000246818)
--(axis cs:940000,0.0303194184219938)
--(axis cs:942000,0.0303228711333454)
--(axis cs:944000,0.0303265288780337)
--(axis cs:946000,0.0303281353875838)
--(axis cs:948000,0.0303337675706503)
--(axis cs:950000,0.0303391175446664)
--(axis cs:952000,0.0303430612386436)
--(axis cs:954000,0.030345088749384)
--(axis cs:956000,0.0303486087565237)
--(axis cs:958000,0.0303486368154882)
--(axis cs:960000,0.0303541565073172)
--(axis cs:962000,0.0303572809858048)
--(axis cs:964000,0.0303615156575196)
--(axis cs:966000,0.0303658938603115)
--(axis cs:968000,0.0303677636597903)
--(axis cs:970000,0.0303705928457401)
--(axis cs:972000,0.0303737572572466)
--(axis cs:974000,0.0303775707963101)
--(axis cs:976000,0.0303821120436675)
--(axis cs:978000,0.0303843590973519)
--(axis cs:980000,0.0303875284355524)
--(axis cs:982000,0.030391962881316)
--(axis cs:984000,0.0303945665559778)
--(axis cs:986000,0.0303985354330115)
--(axis cs:988000,0.0304027460161926)
--(axis cs:990000,0.0304065743084783)
--(axis cs:992000,0.0304121635277398)
--(axis cs:994000,0.0304137636513403)
--(axis cs:996000,0.0304187057134527)
--(axis cs:998000,0.0537734002293536)
--(axis cs:1000000,0.0537702164306287)
--(axis cs:1002000,0.0537665192602226)
--(axis cs:1004000,0.0537624078932701)
--(axis cs:1006000,0.0537581475017637)
--(axis cs:1008000,0.0537527669918361)
--(axis cs:1010000,0.0537551089095421)
--(axis cs:1012000,0.0537497073551326)
--(axis cs:1014000,0.0537476659119475)
--(axis cs:1016000,0.0537449378502819)
--(axis cs:1018000,0.053743570201982)
--(axis cs:1020000,0.0537398610880872)
--(axis cs:1022000,0.0537424412588377)
--(axis cs:1024000,0.0537437510025601)
--(axis cs:1026000,0.0537431477941775)
--(axis cs:1028000,0.0537408624548574)
--(axis cs:1030000,0.0537391646695794)
--(axis cs:1032000,0.0537344160095885)
--(axis cs:1034000,0.0537333773790621)
--(axis cs:1036000,0.0537289865474384)
--(axis cs:1038000,0.053729674643438)
--(axis cs:1040000,0.0537226587948026)
--(axis cs:1042000,0.0537197745863944)
--(axis cs:1044000,0.0537203736142039)
--(axis cs:1046000,0.0537155922272634)
--(axis cs:1048000,0.0537132869867235)
--(axis cs:1050000,0.0537163755811916)
--(axis cs:1052000,0.0537115752426748)
--(axis cs:1054000,0.0537082534847619)
--(axis cs:1056000,0.0537028741283458)
--(axis cs:1058000,0.0537020628617903)
--(axis cs:1060000,0.0537024150049225)
--(axis cs:1062000,0.0537031048406835)
--(axis cs:1064000,0.0537007612059141)
--(axis cs:1066000,0.0536979649424396)
--(axis cs:1068000,0.0536937127975441)
--(axis cs:1070000,0.053690272871702)
--(axis cs:1072000,0.0536892200593685)
--(axis cs:1074000,0.0536889538535593)
--(axis cs:1076000,0.0536878027860406)
--(axis cs:1078000,0.0536898445193581)
--(axis cs:1080000,0.0536907244451762)
--(axis cs:1082000,0.0536911953823294)
--(axis cs:1084000,0.0536922267872427)
--(axis cs:1086000,0.053693968617246)
--(axis cs:1088000,0.053691940755262)
--(axis cs:1090000,0.0536892541857923)
--(axis cs:1092000,0.0536876088186426)
--(axis cs:1094000,0.053683582629697)
--(axis cs:1096000,0.0536788282443526)
--(axis cs:1098000,0.0536808227717818)
--(axis cs:1100000,0.0536795176827224)
--(axis cs:1102000,0.0536795779168208)
--(axis cs:1104000,0.0536759957406798)
--(axis cs:1106000,0.0536709316472299)
--(axis cs:1108000,0.0536689409873144)
--(axis cs:1110000,0.0536686774257616)
--(axis cs:1112000,0.0536693000542316)
--(axis cs:1114000,0.0536657272154086)
--(axis cs:1116000,0.0536644455159933)
--(axis cs:1118000,0.0536632676104952)
--(axis cs:1120000,0.0536609965018554)
--(axis cs:1122000,0.0536617672674992)
--(axis cs:1124000,0.0536597570189833)
--(axis cs:1126000,0.0536593320764181)
--(axis cs:1128000,0.0536583366308918)
--(axis cs:1130000,0.0536525122305606)
--(axis cs:1132000,0.0536492037705801)
--(axis cs:1134000,0.053646182118935)
--(axis cs:1136000,0.0536442129486825)
--(axis cs:1138000,0.0536389781057907)
--(axis cs:1140000,0.053635134618645)
--(axis cs:1142000,0.0536360902728944)
--(axis cs:1144000,0.0536326663395579)
--(axis cs:1146000,0.0536359865073529)
--(axis cs:1148000,0.0536326009498466)
--(axis cs:1150000,0.0536296498809392)
--(axis cs:1152000,0.0536282651244446)
--(axis cs:1154000,0.0536267321752083)
--(axis cs:1156000,0.0536250421032111)
--(axis cs:1158000,0.0536245773614831)
--(axis cs:1160000,0.0536247563040188)
--(axis cs:1162000,0.0536246305261711)
--(axis cs:1164000,0.0536226132134555)
--(axis cs:1166000,0.0536197005087728)
--(axis cs:1168000,0.0536165718259279)
--(axis cs:1170000,0.0536104312828425)
--(axis cs:1172000,0.0536106389996285)
--(axis cs:1174000,0.053604079160535)
--(axis cs:1176000,0.053598646282815)
--(axis cs:1178000,0.0535958006938884)
--(axis cs:1180000,0.053591878878979)
--(axis cs:1182000,0.0535897438461862)
--(axis cs:1184000,0.0535887536598217)
--(axis cs:1186000,0.0535878638500679)
--(axis cs:1188000,0.0535849050401565)
--(axis cs:1190000,0.0535818148811984)
--(axis cs:1192000,0.0535795078510673)
--(axis cs:1194000,0.0535763407622445)
--(axis cs:1196000,0.0535721037730903)
--(axis cs:1198000,0.0535711809361638)
--(axis cs:1200000,0.0535688435826677)
--(axis cs:1202000,0.0535670732499439)
--(axis cs:1204000,0.0535670869822531)
--(axis cs:1206000,0.0535625882167012)
--(axis cs:1208000,0.0535603977932471)
--(axis cs:1210000,0.0535592925958519)
--(axis cs:1212000,0.0535553803649867)
--(axis cs:1214000,0.0535502061025943)
--(axis cs:1216000,0.0535497404870144)
--(axis cs:1218000,0.0535459264854112)
--(axis cs:1220000,0.0356150155367135)
--(axis cs:1222000,0.0356055393836624)
--(axis cs:1224000,0.0355995809280966)
--(axis cs:1226000,0.0355934838509887)
--(axis cs:1228000,0.0355841182541768)
--(axis cs:1230000,0.0355742506778351)
--(axis cs:1232000,0.0355677361895805)
--(axis cs:1234000,0.0355632880383847)
--(axis cs:1236000,0.0355546151173431)
--(axis cs:1238000,0.0355481513640155)
--(axis cs:1240000,0.0355418457727712)
--(axis cs:1242000,0.0355356496568501)
--(axis cs:1244000,0.0355253161972736)
--(axis cs:1246000,0.0355186091676848)
--(axis cs:1248000,0.0355116622109021)
--(axis cs:1250000,0.0355048093279125)
--(axis cs:1252000,0.0354992713703299)
--(axis cs:1254000,0.0354910081629836)
--(axis cs:1256000,0.0354836753606347)
--(axis cs:1258000,0.035473666213188)
--(axis cs:1260000,0.0354646678372493)
--(axis cs:1262000,0.0516053237198386)
--(axis cs:1264000,0.051606286450846)
--(axis cs:1266000,0.051608264989928)
--(axis cs:1268000,0.0516098895107297)
--(axis cs:1270000,0.0516108729960928)
--(axis cs:1272000,0.051609485268061)
--(axis cs:1274000,0.0516110125683233)
--(axis cs:1276000,0.0516154440456283)
--(axis cs:1278000,0.0516149542627738)
--(axis cs:1280000,0.0516138284703661)
--(axis cs:1282000,0.0516132099104842)
--(axis cs:1284000,0.0516115941389715)
--(axis cs:1286000,0.0516167787015889)
--(axis cs:1288000,0.051618148311772)
--(axis cs:1290000,0.0516192323441312)
--(axis cs:1292000,0.0516245148373568)
--(axis cs:1294000,0.0516254240770612)
--(axis cs:1296000,0.0516275520536663)
--(axis cs:1298000,0.0516273011523922)
--(axis cs:1300000,0.0516274157509308)
--(axis cs:1302000,0.0516252898575463)
--(axis cs:1304000,0.0516259215150398)
--(axis cs:1306000,0.0516294035203024)
--(axis cs:1308000,0.0516291311974457)
--(axis cs:1310000,0.0516263085716511)
--(axis cs:1312000,0.0516259338964849)
--(axis cs:1314000,0.0516297770662346)
--(axis cs:1316000,0.0516303242299678)
--(axis cs:1318000,0.0516311937754141)
--(axis cs:1320000,0.0516310030391924)
--(axis cs:1322000,0.0516275071241942)
--(axis cs:1324000,0.0516326541462458)
--(axis cs:1326000,0.0516353732712423)
--(axis cs:1328000,0.05163312365642)
--(axis cs:1330000,0.0516369607755656)
--(axis cs:1332000,0.0516357450730406)
--(axis cs:1334000,0.0516390038393186)
--(axis cs:1336000,0.0516390860248554)
--(axis cs:1338000,0.0516393181488765)
--(axis cs:1340000,0.0516426338698642)
--(axis cs:1342000,0.0516449573212318)
--(axis cs:1344000,0.0516432240007602)
--(axis cs:1346000,0.051641303887707)
--(axis cs:1348000,0.0516392700594573)
--(axis cs:1350000,0.0516402819543947)
--(axis cs:1352000,0.0516409941730086)
--(axis cs:1354000,0.0516419558654038)
--(axis cs:1356000,0.0516430645916308)
--(axis cs:1358000,0.0516469995776635)
--(axis cs:1360000,0.0516432967943674)
--(axis cs:1362000,0.0516436736430465)
--(axis cs:1364000,0.0516467374528463)
--(axis cs:1366000,0.0516449853743884)
--(axis cs:1368000,0.0516464835919107)
--(axis cs:1370000,0.0516466358907453)
--(axis cs:1372000,0.0516436080370605)
--(axis cs:1374000,0.0516497471652684)
--(axis cs:1376000,0.0516468819513974)
--(axis cs:1378000,0.0516525030267413)
--(axis cs:1380000,0.0516556638231946)
--(axis cs:1382000,0.0516547929483229)
--(axis cs:1384000,0.0516582786591512)
--(axis cs:1386000,0.0516600916502296)
--(axis cs:1388000,0.0516530718400402)
--(axis cs:1390000,0.0516568312736766)
--(axis cs:1392000,0.0516585765850599)
--(axis cs:1394000,0.051659236144449)
--(axis cs:1396000,0.0516613302870445)
--(axis cs:1398000,0.0516582218252965)
--(axis cs:1400000,0.0516578047052151)
--(axis cs:1402000,0.051658307549632)
--(axis cs:1404000,0.0607949249543509)
--(axis cs:1406000,0.0607929785820366)
--(axis cs:1408000,0.0607937789524646)
--(axis cs:1410000,0.0607933650763516)
--(axis cs:1412000,0.0607928952009743)
--(axis cs:1414000,0.0607964005025299)
--(axis cs:1416000,0.060793435773329)
--(axis cs:1418000,0.0607928471881202)
--(axis cs:1420000,0.060793459190658)
--(axis cs:1422000,0.0607910941562089)
--(axis cs:1424000,0.0607889202745348)
--(axis cs:1426000,0.0607912094181391)
--(axis cs:1428000,0.0607938526390302)
--(axis cs:1430000,0.0607936556360233)
--(axis cs:1432000,0.0607934915197794)
--(axis cs:1434000,0.060793985619032)
--(axis cs:1436000,0.0607930344556545)
--(axis cs:1438000,0.0607967172259129)
--(axis cs:1440000,0.060797406963318)
--(axis cs:1442000,0.0607987036706315)
--(axis cs:1444000,0.0607983580881574)
--(axis cs:1446000,0.0608017734139546)
--(axis cs:1448000,0.0607943423217788)
--(axis cs:1450000,0.0607904207696664)
--(axis cs:1452000,0.0607923607875906)
--(axis cs:1454000,0.0607961634916829)
--(axis cs:1456000,0.0607913810254976)
--(axis cs:1458000,0.060792783447054)
--(axis cs:1460000,0.0607961819305865)
--(axis cs:1462000,0.0607967159981462)
--(axis cs:1464000,0.0607943580995525)
--(axis cs:1466000,0.0607947924832642)
--(axis cs:1468000,0.0607976282730272)
--(axis cs:1470000,0.0607988112658687)
--(axis cs:1472000,0.060796009824073)
--(axis cs:1474000,0.0607967937287649)
--(axis cs:1476000,0.0607996508891182)
--(axis cs:1478000,0.0607980494545734)
--(axis cs:1480000,0.0607962835487177)
--(axis cs:1482000,0.0608007543625545)
--(axis cs:1484000,0.0607995248496321)
--(axis cs:1486000,0.0607965849138403)
--(axis cs:1488000,0.0607971023512143)
--(axis cs:1490000,0.0608015097784569)
--(axis cs:1492000,0.0608011197152524)
--(axis cs:1494000,0.0608023608754015)
--(axis cs:1496000,0.0608012798886204)
--(axis cs:1498000,0.0608016498614485)
--(axis cs:1500000,0.0607969802211001)
--(axis cs:1502000,0.0607979850354944)
--(axis cs:1504000,0.0607974281716725)
--(axis cs:1506000,0.0608016058136293)
--(axis cs:1508000,0.0608022679106085)
--(axis cs:1510000,0.0608073346875858)
--(axis cs:1512000,0.0608072517950881)
--(axis cs:1514000,0.0608058559719919)
--(axis cs:1516000,0.0608038745825078)
--(axis cs:1518000,0.0608018083558997)
--(axis cs:1520000,0.0608036789331294)
--(axis cs:1522000,0.060808169298324)
--(axis cs:1524000,0.0608082124092228)
--(axis cs:1526000,0.0608064256394469)
--(axis cs:1528000,0.0608060145984657)
--(axis cs:1530000,0.0608036524421815)
--(axis cs:1532000,0.060799831375628)
--(axis cs:1534000,0.0607993822539238)
--(axis cs:1536000,0.0608017219392761)
--(axis cs:1538000,0.0607988043996332)
--(axis cs:1540000,0.0608020139178974)
--(axis cs:1542000,0.0608006417842729)
--(axis cs:1544000,0.0607963607566563)
--(axis cs:1546000,0.0607924856638184)
--(axis cs:1548000,0.0607940214625721)
--(axis cs:1550000,0.0608035555111863)
--(axis cs:1552000,0.0608006899777107)
--(axis cs:1554000,0.0608053868335616)
--(axis cs:1556000,0.060803560599265)
--(axis cs:1558000,0.0608052783126948)
--(axis cs:1560000,0.0608049892524171)
--(axis cs:1562000,0.0608056197577729)
--(axis cs:1564000,0.0608089896368271)
--(axis cs:1566000,0.0608050352523883)
--(axis cs:1568000,0.0608069057302978)
--(axis cs:1570000,0.06080730661278)
--(axis cs:1572000,0.0608051054988487)
--(axis cs:1574000,0.0608077180807695)
--(axis cs:1576000,0.0608073539466187)
--(axis cs:1578000,0.0608055698019735)
--(axis cs:1580000,0.0608055133796872)
--(axis cs:1582000,0.0608050613337687)
--(axis cs:1584000,0.0608088845320695)
--(axis cs:1586000,0.0608028468795629)
--(axis cs:1588000,0.0608013646998736)
--(axis cs:1590000,0.0607991815542475)
--(axis cs:1592000,0.0608020255769793)
--(axis cs:1594000,0.0608035920943874)
--(axis cs:1596000,0.0607991671076277)
--(axis cs:1598000,0.0607968237938569)
--(axis cs:1600000,0.0607971097586485)
--(axis cs:1602000,0.0607936560704144)
--(axis cs:1604000,0.0607923965510721)
--(axis cs:1606000,0.0607930593662083)
--(axis cs:1608000,0.0607937799437769)
--(axis cs:1610000,0.0607958125216976)
--(axis cs:1612000,0.0607953146186411)
--(axis cs:1614000,0.0607949805976837)
--(axis cs:1616000,0.0607942089806122)
--(axis cs:1618000,0.0607946536516919)
--(axis cs:1620000,0.0607964684199797)
--(axis cs:1622000,0.0607967961751459)
--(axis cs:1624000,0.0607914452716399)
--(axis cs:1626000,0.060791319566202)
--(axis cs:1628000,0.0607910218164953)
--(axis cs:1630000,0.0607895362119117)
--(axis cs:1632000,0.0607911470457396)
--(axis cs:1634000,0.0607930952305735)
--(axis cs:1636000,0.060790494837863)
--(axis cs:1638000,0.0607892270930512)
--(axis cs:1640000,0.0607894077176092)
--(axis cs:1642000,0.0607947693574406)
--(axis cs:1644000,0.0607926954778118)
--(axis cs:1646000,0.0607928452241043)
--(axis cs:1648000,0.0607863236373184)
--(axis cs:1650000,0.0607875868419851)
--(axis cs:1652000,0.0607858400857765)
--(axis cs:1654000,0.0607887585880873)
--(axis cs:1656000,0.0607891509795227)
--(axis cs:1658000,0.0607864092891192)
--(axis cs:1660000,0.0607891154752136)
--(axis cs:1662000,0.0607874359750093)
--(axis cs:1664000,0.0607903555752608)
--(axis cs:1666000,0.0607915718914626)
--(axis cs:1668000,0.0607885399375644)
--(axis cs:1670000,0.0742276922698718)
--(axis cs:1672000,0.0742249657732139)
--(axis cs:1674000,0.0742263603812733)
--(axis cs:1676000,0.0742309753986789)
--(axis cs:1678000,0.0742307784188476)
--(axis cs:1680000,0.0742332949941596)
--(axis cs:1682000,0.0742374660170008)
--(axis cs:1684000,0.074243088651024)
--(axis cs:1686000,0.0742473879951787)
--(axis cs:1688000,0.0742503821931357)
--(axis cs:1690000,0.0742566809921214)
--(axis cs:1692000,0.074254254993738)
--(axis cs:1694000,0.0742607278708299)
--(axis cs:1696000,0.0742617431867928)
--(axis cs:1698000,0.0742631292230734)
--(axis cs:1700000,0.0742667352655829)
--(axis cs:1702000,0.0742728419181291)
--(axis cs:1704000,0.0742772526166969)
--(axis cs:1706000,0.0742807856622392)
--(axis cs:1708000,0.0742878853418248)
--(axis cs:1710000,0.0742943377049725)
--(axis cs:1712000,0.0742967046695562)
--(axis cs:1714000,0.0742934539294131)
--(axis cs:1716000,0.0742910520465323)
--(axis cs:1718000,0.0742973328339031)
--(axis cs:1720000,0.074293949732231)
--(axis cs:1722000,0.0742973953049186)
--(axis cs:1724000,0.0742953773544837)
--(axis cs:1726000,0.074300951268939)
--(axis cs:1728000,0.0743078520325994)
--(axis cs:1730000,0.0743086717438586)
--(axis cs:1732000,0.0743070785428365)
--(axis cs:1734000,0.0743095198171055)
--(axis cs:1736000,0.0743118049443666)
--(axis cs:1738000,0.0743192751963665)
--(axis cs:1740000,0.0743230307216351)
--(axis cs:1742000,0.0743300648410207)
--(axis cs:1744000,0.0743398832437862)
--(axis cs:1746000,0.0743391656006215)
--(axis cs:1748000,0.074341627977729)
--(axis cs:1750000,0.0743410467369863)
--(axis cs:1752000,0.0743437130579212)
--(axis cs:1754000,0.0743473568940041)
--(axis cs:1756000,0.0743498904222715)
--(axis cs:1758000,0.0743506516058872)
--(axis cs:1760000,0.0743512649302188)
--(axis cs:1762000,0.0743507019063542)
--(axis cs:1764000,0.0743514815435589)
--(axis cs:1766000,0.0743592890991181)
--(axis cs:1768000,0.0743597798921762)
--(axis cs:1770000,0.0743646105024644)
--(axis cs:1772000,0.0743702527354447)
--(axis cs:1774000,0.0743781398138214)
--(axis cs:1776000,0.0743823897117611)
--(axis cs:1778000,0.074392876836307)
--(axis cs:1780000,0.0743941052534059)
--(axis cs:1782000,0.0743987746273165)
--(axis cs:1784000,0.0744036536848968)
--(axis cs:1786000,0.0744073842188053)
--(axis cs:1788000,0.0744163438196153)
--(axis cs:1790000,0.0744235087930975)
--(axis cs:1792000,0.0744267819439563)
--(axis cs:1794000,0.0744298440278033)
--(axis cs:1796000,0.0744341743996404)
--(axis cs:1798000,0.0744364541567144)
--(axis cs:1800000,0.0744439863675194)
--(axis cs:1802000,0.0744554496700894)
--(axis cs:1804000,0.0744573220259714)
--(axis cs:1806000,0.074464006390499)
--(axis cs:1808000,0.0744659978786848)
--(axis cs:1810000,0.0744683406551196)
--(axis cs:1812000,0.0744667790915992)
--(axis cs:1814000,0.0744687981577371)
--(axis cs:1816000,0.0744712023030125)
--(axis cs:1818000,0.0744719788970549)
--(axis cs:1820000,0.0744782473567534)
--(axis cs:1822000,0.074486160088516)
--(axis cs:1824000,0.0744910501789915)
--(axis cs:1826000,0.0744883631358367)
--(axis cs:1828000,0.0744887210503633)
--(axis cs:1830000,0.0744937209522847)
--(axis cs:1832000,0.074495800795096)
--(axis cs:1834000,0.0744956974277081)
--(axis cs:1836000,0.0745047208048129)
--(axis cs:1838000,0.0745067844718583)
--(axis cs:1840000,0.0745134910590083)
--(axis cs:1842000,0.0745219300346944)
--(axis cs:1844000,0.0745217071472748)
--(axis cs:1846000,0.074527245979569)
--(axis cs:1848000,0.0745262627803207)
--(axis cs:1850000,0.0745239697664987)
--(axis cs:1852000,0.0745288419633914)
--(axis cs:1854000,0.0745257327891637)
--(axis cs:1856000,0.0745278224074211)
--(axis cs:1858000,0.0745263424155683)
--(axis cs:1860000,0.0745291312180023)
--(axis cs:1862000,0.0745333872955287)
--(axis cs:1864000,0.0745338373709175)
--(axis cs:1866000,0.074539485325536)
--(axis cs:1868000,0.0745448324062399)
--(axis cs:1870000,0.0745476553300443)
--(axis cs:1872000,0.0745527804975113)
--(axis cs:1874000,0.074554637498166)
--(axis cs:1876000,0.0745595774804865)
--(axis cs:1878000,0.0745661718668468)
--(axis cs:1880000,0.0745708325895211)
--(axis cs:1882000,0.0745735269806276)
--(axis cs:1884000,0.074578025672539)
--(axis cs:1886000,0.0745892398149559)
--(axis cs:1888000,0.0745909245964352)
--(axis cs:1890000,0.0745970265828181)
--(axis cs:1892000,0.0746057281673354)
--(axis cs:1894000,0.0746043684260939)
--(axis cs:1896000,0.0746105757770175)
--(axis cs:1898000,0.0746082559447973)
--(axis cs:1900000,0.0746078910362161)
--(axis cs:1902000,0.0746055599400652)
--(axis cs:1904000,0.0746090488069947)
--(axis cs:1906000,0.0746133355569583)
--(axis cs:1908000,0.0746144012212624)
--(axis cs:1910000,0.074618004932826)
--(axis cs:1912000,0.0746213778898317)
--(axis cs:1914000,0.0746242871789753)
--(axis cs:1916000,0.0746239568288045)
--(axis cs:1918000,0.0746278981404759)
--(axis cs:1920000,0.0746287789495469)
--(axis cs:1922000,0.0746279299192206)
--(axis cs:1924000,0.0746345447354779)
--(axis cs:1926000,0.0746344521225028)
--(axis cs:1928000,0.0746367177747314)
--(axis cs:1930000,0.0746419606857864)
--(axis cs:1932000,0.0746430309425464)
--(axis cs:1934000,0.0746464346360775)
--(axis cs:1936000,0.0746466017556332)
--(axis cs:1938000,0.0746519400866997)
--(axis cs:1940000,0.0746555827886661)
--(axis cs:1942000,0.0746588042324509)
--(axis cs:1944000,0.0746615519331847)
--(axis cs:1946000,0.0746662035215205)
--(axis cs:1948000,0.0746719414797085)
--(axis cs:1950000,0.0746760199106132)
--(axis cs:1952000,0.0746818172301589)
--(axis cs:1954000,0.0746820519095939)
--(axis cs:1956000,0.0746805326229066)
--(axis cs:1958000,0.0746786617977348)
--(axis cs:1960000,0.0746795682498256)
--(axis cs:1962000,0.0746852021683608)
--(axis cs:1964000,0.0746889570240423)
--(axis cs:1966000,0.0746925671334902)
--(axis cs:1968000,0.0746977047829753)
--(axis cs:1970000,0.074699654017575)
--(axis cs:1972000,0.0747018212101693)
--(axis cs:1974000,0.0747062046783691)
--(axis cs:1976000,0.0747041953343478)
--(axis cs:1978000,0.0747015207077213)
--(axis cs:1980000,0.0747041685295625)
--(axis cs:1982000,0.0747105756478744)
--(axis cs:1984000,0.0747097175697521)
--(axis cs:1986000,0.0747105560031668)
--(axis cs:1988000,0.0747147788019522)
--(axis cs:1990000,0.0747188061917013)
--(axis cs:1992000,0.0747241895990539)
--(axis cs:1994000,0.0747285941293259)
--(axis cs:1996000,0.0747346990556402)
--(axis cs:1998000,0.0747354344900213)
--(axis cs:2000000,0.0747454726477264)
--(axis cs:2002000,0.0747554434317616)
--(axis cs:2004000,0.0747621202157488)
--(axis cs:2006000,0.0747677058645319)
--(axis cs:2008000,0.0747720272265213)
--(axis cs:2010000,0.0747786042553625)
--(axis cs:2012000,0.074783668635672)
--(axis cs:2014000,0.0747954339210988)
--(axis cs:2016000,0.090653692946425)
--(axis cs:2018000,0.090659222868654)
--(axis cs:2020000,0.090660841136596)
--(axis cs:2022000,0.0906667231577884)
--(axis cs:2024000,0.090669894176471)
--(axis cs:2026000,0.0906687516162357)
--(axis cs:2028000,0.0906685427370375)
--(axis cs:2030000,0.0906700577794467)
--(axis cs:2032000,0.0906688825133228)
--(axis cs:2034000,0.0906702171197393)
--(axis cs:2036000,0.0906676758772247)
--(axis cs:2038000,0.0906630554446804)
--(axis cs:2040000,0.0906636836460031)
--(axis cs:2042000,0.0906658572948494)
--(axis cs:2044000,0.0906642574289449)
--(axis cs:2046000,0.0906670519569593)
--(axis cs:2048000,0.090663497233296)
--(axis cs:2050000,0.0906636885438087)
--(axis cs:2052000,0.0906619443929818)
--(axis cs:2054000,0.0906598153825241)
--(axis cs:2056000,0.0906574940813437)
--(axis cs:2058000,0.0906589453836164)
--(axis cs:2060000,0.0906566537994119)
--(axis cs:2062000,0.0906540496662091)
--(axis cs:2064000,0.0906510709361973)
--(axis cs:2066000,0.0906467190659911)
--(axis cs:2068000,0.0906512407147183)
--(axis cs:2070000,0.0906455736773625)
--(axis cs:2072000,0.0906475967769502)
--(axis cs:2074000,0.0906454941456566)
--(axis cs:2076000,0.0906434475990588)
--(axis cs:2078000,0.0906461417170708)
--(axis cs:2080000,0.0906423184814797)
--(axis cs:2082000,0.0906398074778359)
--(axis cs:2084000,0.0906387425683373)
--(axis cs:2086000,0.0906401308674334)
--(axis cs:2088000,0.0906338850421032)
--(axis cs:2090000,0.0906348662398295)
--(axis cs:2092000,0.0906329262292199)
--(axis cs:2094000,0.0906295480212992)
--(axis cs:2096000,0.0906272484372167)
--(axis cs:2098000,0.0906220532616084)
--(axis cs:2100000,0.0906216671998957)
--(axis cs:2102000,0.0906148156598858)
--(axis cs:2104000,0.0906191287871415)
--(axis cs:2106000,0.0906172779277919)
--(axis cs:2108000,0.0906139183445364)
--(axis cs:2110000,0.0906158209116093)
--(axis cs:2112000,0.0906106975630493)
--(axis cs:2114000,0.0906152649007366)
--(axis cs:2116000,0.0906159818234762)
--(axis cs:2118000,0.0906127041437131)
--(axis cs:2120000,0.0906137189614092)
--(axis cs:2122000,0.0906149057297333)
--(axis cs:2124000,0.090613375119971)
--(axis cs:2126000,0.090609877579167)
--(axis cs:2128000,0.0906044458663327)
--(axis cs:2130000,0.0906070560355714)
--(axis cs:2132000,0.0906045216115679)
--(axis cs:2134000,0.0906030550769011)
--(axis cs:2136000,0.0906082496469431)
--(axis cs:2138000,0.0906063723316707)
--(axis cs:2140000,0.0906070741729857)
--(axis cs:2142000,0.0906034346807114)
--(axis cs:2144000,0.0906054569734408)
--(axis cs:2146000,0.0906089973082851)
--(axis cs:2148000,0.0906115276205504)
--(axis cs:2150000,0.0906124787195276)
--(axis cs:2152000,0.0906130649790719)
--(axis cs:2154000,0.0906185147798137)
--(axis cs:2156000,0.090617490242892)
--(axis cs:2158000,0.0906264469877177)
--(axis cs:2160000,0.0906235914124833)
--(axis cs:2162000,0.0906191746879037)
--(axis cs:2164000,0.0906182432361503)
--(axis cs:2166000,0.0906223356839559)
--(axis cs:2168000,0.0906170658669516)
--(axis cs:2170000,0.090617242970017)
--(axis cs:2172000,0.0906187522847634)
--(axis cs:2174000,0.090618367525665)
--(axis cs:2176000,0.090622507044873)
--(axis cs:2178000,0.0906249510688179)
--(axis cs:2180000,0.0906269914829822)
--(axis cs:2182000,0.0906312636602584)
--(axis cs:2184000,0.0906339532705403)
--(axis cs:2186000,0.0906278746090069)
--(axis cs:2188000,0.0906243326654427)
--(axis cs:2190000,0.0906232280388756)
--(axis cs:2192000,0.0906244291373488)
--(axis cs:2194000,0.0906259241668456)
--(axis cs:2196000,0.0906274457734274)
--(axis cs:2198000,0.0906279265041403)
--(axis cs:2200000,0.0906331023970542)
--(axis cs:2202000,0.0906336924428276)
--(axis cs:2204000,0.090636102746291)
--(axis cs:2206000,0.0906355089992102)
--(axis cs:2208000,0.0906333379112205)
--(axis cs:2210000,0.0906273035004386)
--(axis cs:2212000,0.0906305577363983)
--(axis cs:2214000,0.0906279596110805)
--(axis cs:2216000,0.0906362443265911)
--(axis cs:2218000,0.090639563483414)
--(axis cs:2220000,0.0906382394547708)
--(axis cs:2222000,0.0906378002429328)
--(axis cs:2224000,0.0906347478619048)
--(axis cs:2226000,0.0906329948475413)
--(axis cs:2228000,0.090633702482528)
--(axis cs:2230000,0.0906328870772945)
--(axis cs:2232000,0.0906320712046524)
--(axis cs:2234000,0.090634974972962)
--(axis cs:2236000,0.0906339773731117)
--(axis cs:2238000,0.0906315583088053)
--(axis cs:2240000,0.090632027617091)
--(axis cs:2242000,0.0906283991024376)
--(axis cs:2244000,0.0906307530461859)
--(axis cs:2246000,0.0906337789610284)
--(axis cs:2248000,0.0906363746189303)
--(axis cs:2250000,0.0906374733472172)
--(axis cs:2252000,0.090636903160719)
--(axis cs:2254000,0.0906350624239373)
--(axis cs:2256000,0.0906327426273898)
--(axis cs:2258000,0.0906313190603878)
--(axis cs:2260000,0.0906352246803977)
--(axis cs:2262000,0.0906346061113497)
--(axis cs:2264000,0.0906328171078094)
--(axis cs:2266000,0.0906332457505216)
--(axis cs:2268000,0.090637521654438)
--(axis cs:2270000,0.0906403454742561)
--(axis cs:2272000,0.090639662247181)
--(axis cs:2274000,0.0906416836832679)
--(axis cs:2276000,0.0906407084759234)
--(axis cs:2278000,0.0906445321191953)
--(axis cs:2278000,0.140850983882983)
--(axis cs:2278000,0.140850983882983)
--(axis cs:2276000,0.140847522348547)
--(axis cs:2274000,0.140850405051836)
--(axis cs:2272000,0.140855636198044)
--(axis cs:2270000,0.140858377257811)
--(axis cs:2268000,0.140864594072033)
--(axis cs:2266000,0.140862846926595)
--(axis cs:2264000,0.140869893174993)
--(axis cs:2262000,0.140875909399686)
--(axis cs:2260000,0.140884411831405)
--(axis cs:2258000,0.14088366530889)
--(axis cs:2256000,0.140891435758345)
--(axis cs:2254000,0.140905940862901)
--(axis cs:2252000,0.14091376501927)
--(axis cs:2250000,0.140921643791169)
--(axis cs:2248000,0.140923621687966)
--(axis cs:2246000,0.140924581198369)
--(axis cs:2244000,0.140929644101946)
--(axis cs:2242000,0.140936124177229)
--(axis cs:2240000,0.140939269730455)
--(axis cs:2238000,0.140943374922072)
--(axis cs:2236000,0.140954544226658)
--(axis cs:2234000,0.140954971177818)
--(axis cs:2232000,0.140960265092383)
--(axis cs:2230000,0.140972092855014)
--(axis cs:2228000,0.14097983667677)
--(axis cs:2226000,0.140983496231789)
--(axis cs:2224000,0.140997921408134)
--(axis cs:2222000,0.141017916653124)
--(axis cs:2220000,0.141025461483454)
--(axis cs:2218000,0.141031290012184)
--(axis cs:2216000,0.141028620392323)
--(axis cs:2214000,0.141024787483551)
--(axis cs:2212000,0.141033110419272)
--(axis cs:2210000,0.141033418695664)
--(axis cs:2208000,0.141049384359268)
--(axis cs:2206000,0.141057627692837)
--(axis cs:2204000,0.141059227396684)
--(axis cs:2202000,0.141059773564882)
--(axis cs:2200000,0.141075112780005)
--(axis cs:2198000,0.141071613216872)
--(axis cs:2196000,0.141076823576148)
--(axis cs:2194000,0.141080969277216)
--(axis cs:2192000,0.141093158870101)
--(axis cs:2190000,0.141089491759212)
--(axis cs:2188000,0.141103617609502)
--(axis cs:2186000,0.141111595753656)
--(axis cs:2184000,0.141124408784285)
--(axis cs:2182000,0.141126478506261)
--(axis cs:2180000,0.141124139038315)
--(axis cs:2178000,0.141128480191768)
--(axis cs:2176000,0.141131815305152)
--(axis cs:2174000,0.141127742794426)
--(axis cs:2172000,0.141139459268333)
--(axis cs:2170000,0.141142321608516)
--(axis cs:2168000,0.141154307881828)
--(axis cs:2166000,0.141165553021775)
--(axis cs:2164000,0.141165876965914)
--(axis cs:2162000,0.141172476561028)
--(axis cs:2160000,0.141189358066143)
--(axis cs:2158000,0.141200862739951)
--(axis cs:2156000,0.141198724080152)
--(axis cs:2154000,0.141203333672278)
--(axis cs:2152000,0.141202550317292)
--(axis cs:2150000,0.141217253936951)
--(axis cs:2148000,0.141221764923338)
--(axis cs:2146000,0.141224889791935)
--(axis cs:2144000,0.141218422506921)
--(axis cs:2142000,0.141224468113173)
--(axis cs:2140000,0.141232503680694)
--(axis cs:2138000,0.141231229628035)
--(axis cs:2136000,0.141243492024619)
--(axis cs:2134000,0.141240468604263)
--(axis cs:2132000,0.141245807429913)
--(axis cs:2130000,0.141251504407353)
--(axis cs:2128000,0.141257392832054)
--(axis cs:2126000,0.141266076989219)
--(axis cs:2124000,0.141272627301408)
--(axis cs:2122000,0.141279816851176)
--(axis cs:2120000,0.141282352174589)
--(axis cs:2118000,0.141291935159971)
--(axis cs:2116000,0.141300724440543)
--(axis cs:2114000,0.14130935238976)
--(axis cs:2112000,0.141309890453461)
--(axis cs:2110000,0.141321772310055)
--(axis cs:2108000,0.141325637360057)
--(axis cs:2106000,0.141340440802181)
--(axis cs:2104000,0.141346630609412)
--(axis cs:2102000,0.141347738496894)
--(axis cs:2100000,0.141369059092238)
--(axis cs:2098000,0.141377807442337)
--(axis cs:2096000,0.141390562205503)
--(axis cs:2094000,0.141400706581133)
--(axis cs:2092000,0.141414300795812)
--(axis cs:2090000,0.141415582416253)
--(axis cs:2088000,0.141430107279388)
--(axis cs:2086000,0.14144191570096)
--(axis cs:2084000,0.141448032138503)
--(axis cs:2082000,0.141458549901601)
--(axis cs:2080000,0.141466101652111)
--(axis cs:2078000,0.141475151529675)
--(axis cs:2076000,0.141479337253923)
--(axis cs:2074000,0.141489056664204)
--(axis cs:2072000,0.141496708333028)
--(axis cs:2070000,0.141495666263758)
--(axis cs:2068000,0.141507147482704)
--(axis cs:2066000,0.141509450348529)
--(axis cs:2064000,0.141523160175806)
--(axis cs:2062000,0.141536592094617)
--(axis cs:2060000,0.141549182675484)
--(axis cs:2058000,0.141554432568959)
--(axis cs:2056000,0.141566161202107)
--(axis cs:2054000,0.141573901164965)
--(axis cs:2052000,0.141583627518353)
--(axis cs:2050000,0.141587103244292)
--(axis cs:2048000,0.141590879774188)
--(axis cs:2046000,0.141600162400894)
--(axis cs:2044000,0.141599520721137)
--(axis cs:2042000,0.141612264712997)
--(axis cs:2040000,0.141625523335656)
--(axis cs:2038000,0.141630295549907)
--(axis cs:2036000,0.141643446242202)
--(axis cs:2034000,0.141656677878811)
--(axis cs:2032000,0.141660705125055)
--(axis cs:2030000,0.141670222932204)
--(axis cs:2028000,0.141678760891884)
--(axis cs:2026000,0.141685175578836)
--(axis cs:2024000,0.141698664468777)
--(axis cs:2022000,0.14169821450529)
--(axis cs:2020000,0.141697846979478)
--(axis cs:2018000,0.141700253518847)
--(axis cs:2016000,0.141702698900709)
--(axis cs:2014000,0.124577079671144)
--(axis cs:2012000,0.12457295584839)
--(axis cs:2010000,0.124577872707204)
--(axis cs:2008000,0.124589311984943)
--(axis cs:2006000,0.124595120482819)
--(axis cs:2004000,0.12459975096717)
--(axis cs:2002000,0.124597707591626)
--(axis cs:2000000,0.124597512803495)
--(axis cs:1998000,0.124596212667648)
--(axis cs:1996000,0.124609497859986)
--(axis cs:1994000,0.124611406619308)
--(axis cs:1992000,0.12462506924103)
--(axis cs:1990000,0.124637415961009)
--(axis cs:1988000,0.12464222566172)
--(axis cs:1986000,0.124651653436111)
--(axis cs:1984000,0.124666664363937)
--(axis cs:1982000,0.124685945205168)
--(axis cs:1980000,0.124698357491441)
--(axis cs:1978000,0.124710883293038)
--(axis cs:1976000,0.124720888064471)
--(axis cs:1974000,0.124736733291792)
--(axis cs:1972000,0.124744274316049)
--(axis cs:1970000,0.124754699732177)
--(axis cs:1968000,0.124768285283553)
--(axis cs:1966000,0.124776753342565)
--(axis cs:1964000,0.124784628164346)
--(axis cs:1962000,0.124790496004685)
--(axis cs:1960000,0.124794265787955)
--(axis cs:1958000,0.124803394700793)
--(axis cs:1956000,0.124813084196475)
--(axis cs:1954000,0.124827698397012)
--(axis cs:1952000,0.124831595781869)
--(axis cs:1950000,0.12485318833228)
--(axis cs:1948000,0.124869709232782)
--(axis cs:1946000,0.124876250363558)
--(axis cs:1944000,0.124897562940225)
--(axis cs:1942000,0.124910087292818)
--(axis cs:1940000,0.124923799154083)
--(axis cs:1938000,0.124941057047032)
--(axis cs:1936000,0.124949846487031)
--(axis cs:1934000,0.124963885097542)
--(axis cs:1932000,0.124968553899659)
--(axis cs:1930000,0.124980750853482)
--(axis cs:1928000,0.124989547691482)
--(axis cs:1926000,0.12499900166387)
--(axis cs:1924000,0.125012181515171)
--(axis cs:1922000,0.125016678876422)
--(axis cs:1920000,0.125033541366291)
--(axis cs:1918000,0.12504942168422)
--(axis cs:1916000,0.125061448365955)
--(axis cs:1914000,0.125077355811137)
--(axis cs:1912000,0.125088562066833)
--(axis cs:1910000,0.125094280466611)
--(axis cs:1908000,0.125117634177221)
--(axis cs:1906000,0.125127367846991)
--(axis cs:1904000,0.125131875134141)
--(axis cs:1902000,0.125141701464926)
--(axis cs:1900000,0.125153592037018)
--(axis cs:1898000,0.125164158620289)
--(axis cs:1896000,0.125181591767347)
--(axis cs:1894000,0.125191056512108)
--(axis cs:1892000,0.125210477930267)
--(axis cs:1890000,0.125211319152255)
--(axis cs:1888000,0.1252187488321)
--(axis cs:1886000,0.125233223280232)
--(axis cs:1884000,0.125242716338531)
--(axis cs:1882000,0.125249371228467)
--(axis cs:1880000,0.125258362850294)
--(axis cs:1878000,0.125261271196412)
--(axis cs:1876000,0.125271090194055)
--(axis cs:1874000,0.12527885841677)
--(axis cs:1872000,0.125299247991602)
--(axis cs:1870000,0.12530279810633)
--(axis cs:1868000,0.125307924749655)
--(axis cs:1866000,0.12531494970111)
--(axis cs:1864000,0.125327978200868)
--(axis cs:1862000,0.125343399472908)
--(axis cs:1860000,0.125356167093708)
--(axis cs:1858000,0.12536606822038)
--(axis cs:1856000,0.125382940498653)
--(axis cs:1854000,0.125393669810171)
--(axis cs:1852000,0.125403153607268)
--(axis cs:1850000,0.125408881130813)
--(axis cs:1848000,0.125426050523627)
--(axis cs:1846000,0.125437462110259)
--(axis cs:1844000,0.125451549738731)
--(axis cs:1842000,0.125470996384087)
--(axis cs:1840000,0.125478305851754)
--(axis cs:1838000,0.125491765645157)
--(axis cs:1836000,0.125508350493786)
--(axis cs:1834000,0.125516752492469)
--(axis cs:1832000,0.125531271634561)
--(axis cs:1830000,0.125544925209272)
--(axis cs:1828000,0.125559511028189)
--(axis cs:1826000,0.125574689637639)
--(axis cs:1824000,0.125590713982595)
--(axis cs:1822000,0.125603570233845)
--(axis cs:1820000,0.125612445580621)
--(axis cs:1818000,0.125626721924345)
--(axis cs:1816000,0.125647808801094)
--(axis cs:1814000,0.125667255404427)
--(axis cs:1812000,0.125689176461456)
--(axis cs:1810000,0.125713934818952)
--(axis cs:1808000,0.125725315149651)
--(axis cs:1806000,0.125740523967815)
--(axis cs:1804000,0.125748570298476)
--(axis cs:1802000,0.125765680581795)
--(axis cs:1800000,0.125787190247242)
--(axis cs:1798000,0.125803096910638)
--(axis cs:1796000,0.125817229051325)
--(axis cs:1794000,0.125830273622229)
--(axis cs:1792000,0.125853614696344)
--(axis cs:1790000,0.125873387902993)
--(axis cs:1788000,0.125890573907378)
--(axis cs:1786000,0.125899430690176)
--(axis cs:1784000,0.125913714226442)
--(axis cs:1782000,0.12593332010163)
--(axis cs:1780000,0.125944733741097)
--(axis cs:1778000,0.125951953915112)
--(axis cs:1776000,0.125962259245491)
--(axis cs:1774000,0.125975575009901)
--(axis cs:1772000,0.125983490400484)
--(axis cs:1770000,0.12599823873307)
--(axis cs:1768000,0.126012658240587)
--(axis cs:1766000,0.126026107083419)
--(axis cs:1764000,0.126043929709417)
--(axis cs:1762000,0.126062009594767)
--(axis cs:1760000,0.126081509494334)
--(axis cs:1758000,0.126098128155904)
--(axis cs:1756000,0.126114024448944)
--(axis cs:1754000,0.126125225982678)
--(axis cs:1752000,0.126133650111272)
--(axis cs:1750000,0.126149594856947)
--(axis cs:1748000,0.126169098891377)
--(axis cs:1746000,0.12618595877043)
--(axis cs:1744000,0.12621000685717)
--(axis cs:1742000,0.12621081899811)
--(axis cs:1740000,0.126228032100707)
--(axis cs:1738000,0.126234705273337)
--(axis cs:1736000,0.126245920187145)
--(axis cs:1734000,0.126259044419059)
--(axis cs:1732000,0.12627534675347)
--(axis cs:1730000,0.126299636869442)
--(axis cs:1728000,0.126323654708448)
--(axis cs:1726000,0.126328320297929)
--(axis cs:1724000,0.126334737618108)
--(axis cs:1722000,0.126354701860666)
--(axis cs:1720000,0.126370937100006)
--(axis cs:1718000,0.12639066420923)
--(axis cs:1716000,0.126401512202506)
--(axis cs:1714000,0.126421311559688)
--(axis cs:1712000,0.126429130892196)
--(axis cs:1710000,0.126441642567321)
--(axis cs:1708000,0.126450558092414)
--(axis cs:1706000,0.126457267361576)
--(axis cs:1704000,0.126476859388537)
--(axis cs:1702000,0.126493942034584)
--(axis cs:1700000,0.12650116627422)
--(axis cs:1698000,0.126511690925871)
--(axis cs:1696000,0.126525506020704)
--(axis cs:1694000,0.126537035596005)
--(axis cs:1692000,0.126547586920916)
--(axis cs:1690000,0.126565568062787)
--(axis cs:1688000,0.126580308369589)
--(axis cs:1686000,0.126595630298202)
--(axis cs:1684000,0.126611358832992)
--(axis cs:1682000,0.126622661789663)
--(axis cs:1680000,0.126641827851013)
--(axis cs:1678000,0.126655229724577)
--(axis cs:1676000,0.12667593162332)
--(axis cs:1674000,0.126688010632368)
--(axis cs:1672000,0.126698067285429)
--(axis cs:1670000,0.126714672065188)
--(axis cs:1668000,0.122461625048092)
--(axis cs:1666000,0.122477422201479)
--(axis cs:1664000,0.122486992108646)
--(axis cs:1662000,0.122495335731572)
--(axis cs:1660000,0.122512088967764)
--(axis cs:1658000,0.122526802509549)
--(axis cs:1656000,0.122538053009506)
--(axis cs:1654000,0.122549940156687)
--(axis cs:1652000,0.122560696669785)
--(axis cs:1650000,0.122584994163111)
--(axis cs:1648000,0.122599117069888)
--(axis cs:1646000,0.122619715596475)
--(axis cs:1644000,0.122643072411211)
--(axis cs:1642000,0.122661284972437)
--(axis cs:1640000,0.122667063844776)
--(axis cs:1638000,0.122684672867467)
--(axis cs:1636000,0.122701101741689)
--(axis cs:1634000,0.122721472979075)
--(axis cs:1632000,0.122740468092314)
--(axis cs:1630000,0.122750226881083)
--(axis cs:1628000,0.122766902811762)
--(axis cs:1626000,0.122779172701407)
--(axis cs:1624000,0.122801082833142)
--(axis cs:1622000,0.12282142451177)
--(axis cs:1620000,0.122837687568714)
--(axis cs:1618000,0.122851959707759)
--(axis cs:1616000,0.122868944667764)
--(axis cs:1614000,0.122887011098674)
--(axis cs:1612000,0.122901307037777)
--(axis cs:1610000,0.122919346179245)
--(axis cs:1608000,0.122933687116312)
--(axis cs:1606000,0.122947055799502)
--(axis cs:1604000,0.122961660141051)
--(axis cs:1602000,0.12298086289626)
--(axis cs:1600000,0.122994593227118)
--(axis cs:1598000,0.123012027448209)
--(axis cs:1596000,0.123032906104042)
--(axis cs:1594000,0.123048091045414)
--(axis cs:1592000,0.123061474183648)
--(axis cs:1590000,0.123066311981748)
--(axis cs:1588000,0.123082016190019)
--(axis cs:1586000,0.123101240663925)
--(axis cs:1584000,0.123128226964856)
--(axis cs:1582000,0.123142218715555)
--(axis cs:1580000,0.123169759991056)
--(axis cs:1578000,0.123182575191814)
--(axis cs:1576000,0.123204066660948)
--(axis cs:1574000,0.123221998172511)
--(axis cs:1572000,0.12324313885826)
--(axis cs:1570000,0.123266859804342)
--(axis cs:1568000,0.123282412187526)
--(axis cs:1566000,0.123296003918831)
--(axis cs:1564000,0.123320227630209)
--(axis cs:1562000,0.123332824308275)
--(axis cs:1560000,0.123340899433763)
--(axis cs:1558000,0.123356748331061)
--(axis cs:1556000,0.123364614263597)
--(axis cs:1554000,0.123377450771915)
--(axis cs:1552000,0.123384725528652)
--(axis cs:1550000,0.123402799106886)
--(axis cs:1548000,0.123402337456574)
--(axis cs:1546000,0.123414214661194)
--(axis cs:1544000,0.123433251593808)
--(axis cs:1542000,0.123458373537459)
--(axis cs:1540000,0.123480479673411)
--(axis cs:1538000,0.123500098350382)
--(axis cs:1536000,0.123522429338269)
--(axis cs:1534000,0.12353772409316)
--(axis cs:1532000,0.12355762101695)
--(axis cs:1530000,0.123587014638698)
--(axis cs:1528000,0.123609352647208)
--(axis cs:1526000,0.123623520902339)
--(axis cs:1524000,0.123656227340498)
--(axis cs:1522000,0.123673284597245)
--(axis cs:1520000,0.123685717281356)
--(axis cs:1518000,0.123702673794178)
--(axis cs:1516000,0.123717216401837)
--(axis cs:1514000,0.123738454001725)
--(axis cs:1512000,0.123760131136621)
--(axis cs:1510000,0.123776597473745)
--(axis cs:1508000,0.123793901084295)
--(axis cs:1506000,0.123810274965637)
--(axis cs:1504000,0.123826319892369)
--(axis cs:1502000,0.123842324179098)
--(axis cs:1500000,0.123856623809509)
--(axis cs:1498000,0.123880740232355)
--(axis cs:1496000,0.123902514233122)
--(axis cs:1494000,0.123919383185115)
--(axis cs:1492000,0.123937438815558)
--(axis cs:1490000,0.123953890044732)
--(axis cs:1488000,0.123968516688321)
--(axis cs:1486000,0.123979593088517)
--(axis cs:1484000,0.123994811707756)
--(axis cs:1482000,0.124010825818567)
--(axis cs:1480000,0.12402213328516)
--(axis cs:1478000,0.124042212481614)
--(axis cs:1476000,0.124065704602523)
--(axis cs:1474000,0.12408085820109)
--(axis cs:1472000,0.124099612906188)
--(axis cs:1470000,0.124116242578589)
--(axis cs:1468000,0.124128687869055)
--(axis cs:1466000,0.124145271470135)
--(axis cs:1464000,0.124170185481456)
--(axis cs:1462000,0.124191100216418)
--(axis cs:1460000,0.124212814794496)
--(axis cs:1458000,0.124231865457746)
--(axis cs:1456000,0.124251444315727)
--(axis cs:1454000,0.124273045845552)
--(axis cs:1452000,0.124289007897178)
--(axis cs:1450000,0.124307839871432)
--(axis cs:1448000,0.124334307747458)
--(axis cs:1446000,0.124361822858514)
--(axis cs:1444000,0.124380499953609)
--(axis cs:1442000,0.124392987251152)
--(axis cs:1440000,0.124415327378303)
--(axis cs:1438000,0.124430301368829)
--(axis cs:1436000,0.124446778276088)
--(axis cs:1434000,0.124470691190282)
--(axis cs:1432000,0.124484977804338)
--(axis cs:1430000,0.12450542199402)
--(axis cs:1428000,0.124531024861504)
--(axis cs:1426000,0.124541875641981)
--(axis cs:1424000,0.124557906636438)
--(axis cs:1422000,0.124588670281467)
--(axis cs:1420000,0.124609139786431)
--(axis cs:1418000,0.12462559470355)
--(axis cs:1416000,0.124647602239176)
--(axis cs:1414000,0.12466822008768)
--(axis cs:1412000,0.124684674498313)
--(axis cs:1410000,0.124705441757869)
--(axis cs:1408000,0.124718030635017)
--(axis cs:1406000,0.124729258838046)
--(axis cs:1404000,0.124750689407412)
--(axis cs:1402000,0.0845857361582184)
--(axis cs:1400000,0.0845945210680241)
--(axis cs:1398000,0.0846029492772273)
--(axis cs:1396000,0.084618485148365)
--(axis cs:1394000,0.0846247843986523)
--(axis cs:1392000,0.084636509560344)
--(axis cs:1390000,0.0846460630801899)
--(axis cs:1388000,0.0846517388031559)
--(axis cs:1386000,0.0846729298713387)
--(axis cs:1384000,0.0846788406817454)
--(axis cs:1382000,0.0846870291990521)
--(axis cs:1380000,0.0847017002352999)
--(axis cs:1378000,0.0847059279548947)
--(axis cs:1376000,0.08470560048669)
--(axis cs:1374000,0.0847195959367128)
--(axis cs:1372000,0.0847198491062462)
--(axis cs:1370000,0.0847318744055994)
--(axis cs:1368000,0.0847438090525901)
--(axis cs:1366000,0.0847512424026158)
--(axis cs:1364000,0.084764021936557)
--(axis cs:1362000,0.0847692151222885)
--(axis cs:1360000,0.0847796100216383)
--(axis cs:1358000,0.0847909797628898)
--(axis cs:1356000,0.0847944259908353)
--(axis cs:1354000,0.0848018453588336)
--(axis cs:1352000,0.0848112381282295)
--(axis cs:1350000,0.0848203292697798)
--(axis cs:1348000,0.0848279706913323)
--(axis cs:1346000,0.0848400035592496)
--(axis cs:1344000,0.084855477571658)
--(axis cs:1342000,0.084867670876441)
--(axis cs:1340000,0.0848778621409218)
--(axis cs:1338000,0.0848826590373322)
--(axis cs:1336000,0.0848936080764782)
--(axis cs:1334000,0.0849030779935671)
--(axis cs:1332000,0.0849118144267)
--(axis cs:1330000,0.0849235359123235)
--(axis cs:1328000,0.0849266667164285)
--(axis cs:1326000,0.0849365332357757)
--(axis cs:1324000,0.0849398245653593)
--(axis cs:1322000,0.0849433041474733)
--(axis cs:1320000,0.0849652117320812)
--(axis cs:1318000,0.0849765589649691)
--(axis cs:1316000,0.0849875419285176)
--(axis cs:1314000,0.0849976139144859)
--(axis cs:1312000,0.0850043464193911)
--(axis cs:1310000,0.0850166183597301)
--(axis cs:1308000,0.0850347601776191)
--(axis cs:1306000,0.0850476545207933)
--(axis cs:1304000,0.085051765355064)
--(axis cs:1302000,0.0850613853929839)
--(axis cs:1300000,0.0850769337668914)
--(axis cs:1298000,0.0850883955996792)
--(axis cs:1296000,0.0851063226249455)
--(axis cs:1294000,0.0851138448219028)
--(axis cs:1292000,0.0851197891639745)
--(axis cs:1290000,0.0851233013992503)
--(axis cs:1288000,0.0851315335186342)
--(axis cs:1286000,0.0851435321270968)
--(axis cs:1284000,0.085149649502405)
--(axis cs:1282000,0.0851637440251389)
--(axis cs:1280000,0.085176542470796)
--(axis cs:1278000,0.0851887964310243)
--(axis cs:1276000,0.0852007714695085)
--(axis cs:1274000,0.0852075394488915)
--(axis cs:1272000,0.0852209444647414)
--(axis cs:1270000,0.085235511409997)
--(axis cs:1268000,0.0852445534433365)
--(axis cs:1266000,0.0852509791182777)
--(axis cs:1264000,0.085261893883722)
--(axis cs:1262000,0.0852739997030701)
--(axis cs:1260000,0.0773834709719548)
--(axis cs:1258000,0.0774056458252336)
--(axis cs:1256000,0.0774300523996803)
--(axis cs:1254000,0.0774486476178086)
--(axis cs:1252000,0.0774681244121408)
--(axis cs:1250000,0.077481308273485)
--(axis cs:1248000,0.0774964197020923)
--(axis cs:1246000,0.0775132728799684)
--(axis cs:1244000,0.0775293229037577)
--(axis cs:1242000,0.0775537389520824)
--(axis cs:1240000,0.0775691226978051)
--(axis cs:1238000,0.077583499918295)
--(axis cs:1236000,0.0775987233149689)
--(axis cs:1234000,0.077618267232764)
--(axis cs:1232000,0.0776299540589088)
--(axis cs:1230000,0.0776451475822815)
--(axis cs:1228000,0.0776687629151452)
--(axis cs:1226000,0.0776896228336961)
--(axis cs:1224000,0.0777039522683527)
--(axis cs:1222000,0.0777182266094587)
--(axis cs:1220000,0.0777412558494331)
--(axis cs:1218000,0.0872166022917113)
--(axis cs:1216000,0.0872300050917571)
--(axis cs:1214000,0.0872392460925732)
--(axis cs:1212000,0.0872592428716694)
--(axis cs:1210000,0.0872735666818733)
--(axis cs:1208000,0.087281721066044)
--(axis cs:1206000,0.0872926645260662)
--(axis cs:1204000,0.0873122043137521)
--(axis cs:1202000,0.0873194778917949)
--(axis cs:1200000,0.0873313331808669)
--(axis cs:1198000,0.0873434439932643)
--(axis cs:1196000,0.0873530413761406)
--(axis cs:1194000,0.0873695527638384)
--(axis cs:1192000,0.087383972025451)
--(axis cs:1190000,0.0873962055484128)
--(axis cs:1188000,0.087411667335141)
--(axis cs:1186000,0.0874279012208502)
--(axis cs:1184000,0.0874366465019215)
--(axis cs:1182000,0.087446307665584)
--(axis cs:1180000,0.0874572647930105)
--(axis cs:1178000,0.0874707713762334)
--(axis cs:1176000,0.0874867787364492)
--(axis cs:1174000,0.0875053993131284)
--(axis cs:1172000,0.0875265347722354)
--(axis cs:1170000,0.0875341781684571)
--(axis cs:1168000,0.0875535215912398)
--(axis cs:1166000,0.0875671030705576)
--(axis cs:1164000,0.0875840387125851)
--(axis cs:1162000,0.0875967616285225)
--(axis cs:1160000,0.087606610687978)
--(axis cs:1158000,0.0876142789541325)
--(axis cs:1156000,0.0876223317161401)
--(axis cs:1154000,0.0876374441935051)
--(axis cs:1152000,0.087651691573973)
--(axis cs:1150000,0.087663905617184)
--(axis cs:1148000,0.0876809966100822)
--(axis cs:1146000,0.0876938354368839)
--(axis cs:1144000,0.087695447931606)
--(axis cs:1142000,0.0877103554067702)
--(axis cs:1140000,0.0877198375054547)
--(axis cs:1138000,0.0877379702508435)
--(axis cs:1136000,0.0877547086602423)
--(axis cs:1134000,0.0877698937067562)
--(axis cs:1132000,0.0877865147657969)
--(axis cs:1130000,0.0878013976434047)
--(axis cs:1128000,0.0878246215667019)
--(axis cs:1126000,0.0878379133545282)
--(axis cs:1124000,0.0878494004002215)
--(axis cs:1122000,0.087864982462611)
--(axis cs:1120000,0.0878741425820069)
--(axis cs:1118000,0.0878903697748731)
--(axis cs:1116000,0.0879073921476572)
--(axis cs:1114000,0.0879213006919629)
--(axis cs:1112000,0.0879379725707379)
--(axis cs:1110000,0.0879469577308699)
--(axis cs:1108000,0.0879583826401576)
--(axis cs:1106000,0.0879707537194063)
--(axis cs:1104000,0.0879932686950883)
--(axis cs:1102000,0.0880092308819692)
--(axis cs:1100000,0.0880203745997636)
--(axis cs:1098000,0.0880333418428984)
--(axis cs:1096000,0.0880416037987229)
--(axis cs:1094000,0.0880605452399091)
--(axis cs:1092000,0.0880804592565403)
--(axis cs:1090000,0.0880924365309512)
--(axis cs:1088000,0.0881095804267983)
--(axis cs:1086000,0.088122668302735)
--(axis cs:1084000,0.0881291248601343)
--(axis cs:1082000,0.0881386529071603)
--(axis cs:1080000,0.0881508421174821)
--(axis cs:1078000,0.0881594706471153)
--(axis cs:1076000,0.0881671241577441)
--(axis cs:1074000,0.0881795718899309)
--(axis cs:1072000,0.0881919269676472)
--(axis cs:1070000,0.0882093933184454)
--(axis cs:1068000,0.0882295329900821)
--(axis cs:1066000,0.0882494177460827)
--(axis cs:1064000,0.0882661867072558)
--(axis cs:1062000,0.0882836943994288)
--(axis cs:1060000,0.0882937689865154)
--(axis cs:1058000,0.088304370148311)
--(axis cs:1056000,0.088320477660175)
--(axis cs:1054000,0.0883437025727866)
--(axis cs:1052000,0.0883627057345743)
--(axis cs:1050000,0.0883815505586399)
--(axis cs:1048000,0.0883898605199932)
--(axis cs:1046000,0.0884053472659159)
--(axis cs:1044000,0.0884295635386615)
--(axis cs:1042000,0.0884431772406549)
--(axis cs:1040000,0.0884609698835192)
--(axis cs:1038000,0.0884884979067634)
--(axis cs:1036000,0.0885005406875927)
--(axis cs:1034000,0.0885208053172832)
--(axis cs:1032000,0.0885392276032732)
--(axis cs:1030000,0.0885620073484717)
--(axis cs:1028000,0.0885772372823099)
--(axis cs:1026000,0.0885955811105523)
--(axis cs:1024000,0.0886090058553176)
--(axis cs:1022000,0.0886192443748217)
--(axis cs:1020000,0.0886325027176837)
--(axis cs:1018000,0.088652772552382)
--(axis cs:1016000,0.0886669140326527)
--(axis cs:1014000,0.0886868118941438)
--(axis cs:1012000,0.0887058704952149)
--(axis cs:1010000,0.0887243853045158)
--(axis cs:1008000,0.0887373070466695)
--(axis cs:1006000,0.0887579499246508)
--(axis cs:1004000,0.0887798917349877)
--(axis cs:1002000,0.0888017888547828)
--(axis cs:1000000,0.0888219424829837)
--(axis cs:998000,0.0888391732750943)
--(axis cs:996000,0.0678128244760614)
--(axis cs:994000,0.0678134362607309)
--(axis cs:992000,0.0678218551556937)
--(axis cs:990000,0.0678218355778819)
--(axis cs:988000,0.0678269483502625)
--(axis cs:986000,0.0678310367439246)
--(axis cs:984000,0.0678372795381537)
--(axis cs:982000,0.0678444787309277)
--(axis cs:980000,0.0678471786815283)
--(axis cs:978000,0.0678520825148917)
--(axis cs:976000,0.0678607281272042)
--(axis cs:974000,0.0678613265272983)
--(axis cs:972000,0.0678681322195295)
--(axis cs:970000,0.0678715410100796)
--(axis cs:968000,0.0678789567734448)
--(axis cs:966000,0.0678881996674824)
--(axis cs:964000,0.0678904470042321)
--(axis cs:962000,0.0678924703436172)
--(axis cs:960000,0.0679001337158044)
--(axis cs:958000,0.0678982922340037)
--(axis cs:956000,0.0679116329903872)
--(axis cs:954000,0.0679164374776191)
--(axis cs:952000,0.0679260884224262)
--(axis cs:950000,0.0679298592629279)
--(axis cs:948000,0.0679339605196388)
--(axis cs:946000,0.0679341358974732)
--(axis cs:944000,0.0679449394037179)
--(axis cs:942000,0.0679494107518017)
--(axis cs:940000,0.0679580729091124)
--(axis cs:938000,0.0679637791213219)
--(axis cs:936000,0.0679737856399348)
--(axis cs:934000,0.0679870286211523)
--(axis cs:932000,0.067991848570793)
--(axis cs:930000,0.067993334294333)
--(axis cs:928000,0.0679983251164519)
--(axis cs:926000,0.0680008546077309)
--(axis cs:924000,0.0680110145309036)
--(axis cs:922000,0.0680168233574536)
--(axis cs:920000,0.0946258588270763)
--(axis cs:918000,0.094626156459557)
--(axis cs:916000,0.094624146476501)
--(axis cs:914000,0.0946243404763485)
--(axis cs:912000,0.0946301867334018)
--(axis cs:910000,0.0946239658532524)
--(axis cs:908000,0.0946216330543067)
--(axis cs:906000,0.094618980855333)
--(axis cs:904000,0.0946162526586465)
--(axis cs:902000,0.0946147485057623)
--(axis cs:900000,0.0946215554541494)
--(axis cs:898000,0.0946276814916913)
--(axis cs:896000,0.0946288779737717)
--(axis cs:894000,0.0946338615293013)
--(axis cs:892000,0.0946412921229197)
--(axis cs:890000,0.0946424854025106)
--(axis cs:888000,0.0946487130525862)
--(axis cs:886000,0.0946577584927147)
--(axis cs:884000,0.0946626756482942)
--(axis cs:882000,0.0946692893177699)
--(axis cs:880000,0.0946739006299345)
--(axis cs:878000,0.0946781894361193)
--(axis cs:876000,0.0946840503434912)
--(axis cs:874000,0.0946908688523273)
--(axis cs:872000,0.0946993076596667)
--(axis cs:870000,0.0946966736710491)
--(axis cs:868000,0.0947049047424321)
--(axis cs:866000,0.0947170934460652)
--(axis cs:864000,0.094729753128766)
--(axis cs:862000,0.0947361489824891)
--(axis cs:860000,0.0947412298956782)
--(axis cs:858000,0.0947458552649723)
--(axis cs:856000,0.094750921652041)
--(axis cs:854000,0.0947654365530608)
--(axis cs:852000,0.0947778303155932)
--(axis cs:850000,0.0947820337060955)
--(axis cs:848000,0.0947851801126589)
--(axis cs:846000,0.094793172394448)
--(axis cs:844000,0.0947970027979072)
--(axis cs:842000,0.0948048957599124)
--(axis cs:840000,0.0948132285517409)
--(axis cs:838000,0.0948231595262899)
--(axis cs:836000,0.0948295135573206)
--(axis cs:834000,0.0948384827924797)
--(axis cs:832000,0.0948458749456446)
--(axis cs:830000,0.0948520705648999)
--(axis cs:828000,0.0948633486261989)
--(axis cs:826000,0.0948750662255181)
--(axis cs:824000,0.0948787040130322)
--(axis cs:822000,0.0948914536024182)
--(axis cs:820000,0.0948975586276624)
--(axis cs:818000,0.0949139912186204)
--(axis cs:816000,0.0949241699262721)
--(axis cs:814000,0.0949361658607158)
--(axis cs:812000,0.0949426219674017)
--(axis cs:810000,0.0949565068990716)
--(axis cs:808000,0.0949574834167213)
--(axis cs:806000,0.0949668577493386)
--(axis cs:804000,0.0949836087700829)
--(axis cs:802000,0.094994694158958)
--(axis cs:800000,0.0950084973911729)
--(axis cs:798000,0.0950210790513028)
--(axis cs:796000,0.0950310298722661)
--(axis cs:794000,0.0950366778785302)
--(axis cs:792000,0.0950500041471656)
--(axis cs:790000,0.0950616473860801)
--(axis cs:788000,0.0950682499251337)
--(axis cs:786000,0.095078354960581)
--(axis cs:784000,0.0950884643555938)
--(axis cs:782000,0.095094472996223)
--(axis cs:780000,0.0951022107811597)
--(axis cs:778000,0.09511266259873)
--(axis cs:776000,0.0951235036946704)
--(axis cs:774000,0.0951316922450238)
--(axis cs:772000,0.0951426278745953)
--(axis cs:770000,0.095151667022516)
--(axis cs:768000,0.0951687419170617)
--(axis cs:766000,0.0951814536627437)
--(axis cs:764000,0.0951904429038812)
--(axis cs:762000,0.0952051116334185)
--(axis cs:760000,0.0952170838443901)
--(axis cs:758000,0.0952250005588909)
--(axis cs:756000,0.0952393316567319)
--(axis cs:754000,0.0952562817752232)
--(axis cs:752000,0.0952730605875119)
--(axis cs:750000,0.0952850835080617)
--(axis cs:748000,0.0953006268686432)
--(axis cs:746000,0.0953137334120646)
--(axis cs:744000,0.0953364672717305)
--(axis cs:742000,0.0953520019151951)
--(axis cs:740000,0.0953664346905372)
--(axis cs:738000,0.0953818010142271)
--(axis cs:736000,0.0953927504121735)
--(axis cs:734000,0.0954099224082175)
--(axis cs:732000,0.0954327660766226)
--(axis cs:730000,0.0954481649043044)
--(axis cs:728000,0.0954685258949038)
--(axis cs:726000,0.0954860524089822)
--(axis cs:724000,0.0955036873145912)
--(axis cs:722000,0.0955219299144301)
--(axis cs:720000,0.09553920470523)
--(axis cs:718000,0.0955548919465712)
--(axis cs:716000,0.0955734277025145)
--(axis cs:714000,0.0955908936946901)
--(axis cs:712000,0.0956068838542198)
--(axis cs:710000,0.0956234184207012)
--(axis cs:708000,0.0956397370178391)
--(axis cs:706000,0.095657599629899)
--(axis cs:704000,0.0956709063769593)
--(axis cs:702000,0.095687110234531)
--(axis cs:700000,0.0957002680591991)
--(axis cs:698000,0.105337976033322)
--(axis cs:696000,0.105346559421647)
--(axis cs:694000,0.10535833467918)
--(axis cs:692000,0.105371518874272)
--(axis cs:690000,0.105379742249578)
--(axis cs:688000,0.105394589283783)
--(axis cs:686000,0.105403924463236)
--(axis cs:684000,0.10541775125659)
--(axis cs:682000,0.105431830673921)
--(axis cs:680000,0.105442354671533)
--(axis cs:678000,0.105451642292342)
--(axis cs:676000,0.105460783404354)
--(axis cs:674000,0.105468409143825)
--(axis cs:672000,0.105476309252841)
--(axis cs:670000,0.105483870218068)
--(axis cs:668000,0.105498096054521)
--(axis cs:666000,0.105498188026639)
--(axis cs:664000,0.105517160341649)
--(axis cs:662000,0.105532337537017)
--(axis cs:660000,0.10554454855658)
--(axis cs:658000,0.105563063953526)
--(axis cs:656000,0.105575262824361)
--(axis cs:654000,0.105587066000694)
--(axis cs:652000,0.105603757651519)
--(axis cs:650000,0.121797167594176)
--(axis cs:648000,0.121786694284914)
--(axis cs:646000,0.121779872683701)
--(axis cs:644000,0.121778381462371)
--(axis cs:642000,0.121769220119998)
--(axis cs:640000,0.121765523614951)
--(axis cs:638000,0.12176197717537)
--(axis cs:636000,0.121757975995487)
--(axis cs:634000,0.121753672325962)
--(axis cs:632000,0.121750498576731)
--(axis cs:630000,0.121746861365912)
--(axis cs:628000,0.121743388991206)
--(axis cs:626000,0.121735693449399)
--(axis cs:624000,0.121738492167853)
--(axis cs:622000,0.121738319021202)
--(axis cs:620000,0.121736597825321)
--(axis cs:618000,0.121730745656165)
--(axis cs:616000,0.121719430185461)
--(axis cs:614000,0.12170869459496)
--(axis cs:612000,0.121698305688025)
--(axis cs:610000,0.121691503668969)
--(axis cs:608000,0.121687415555146)
--(axis cs:606000,0.121682581651003)
--(axis cs:604000,0.121679725694652)
--(axis cs:602000,0.121670472857984)
--(axis cs:600000,0.12166438606793)
--(axis cs:598000,0.121656065465567)
--(axis cs:596000,0.121645121261267)
--(axis cs:594000,0.126074909946818)
--(axis cs:592000,0.12607642950242)
--(axis cs:590000,0.126073167371135)
--(axis cs:588000,0.126065474434483)
--(axis cs:586000,0.126063672240508)
--(axis cs:584000,0.12606468970496)
--(axis cs:582000,0.126059112177418)
--(axis cs:580000,0.126057066548869)
--(axis cs:578000,0.12605038893042)
--(axis cs:576000,0.126043502518816)
--(axis cs:574000,0.126035900433536)
--(axis cs:572000,0.126035768151754)
--(axis cs:570000,0.126029123042344)
--(axis cs:568000,0.126019667056107)
--(axis cs:566000,0.126017859099777)
--(axis cs:564000,0.126013970392981)
--(axis cs:562000,0.126003539240897)
--(axis cs:560000,0.125995479741047)
--(axis cs:558000,0.125988409431847)
--(axis cs:556000,0.125988856365189)
--(axis cs:554000,0.125977664114496)
--(axis cs:552000,0.125971808541645)
--(axis cs:550000,0.125969388925225)
--(axis cs:548000,0.125970476801504)
--(axis cs:546000,0.125971095663149)
--(axis cs:544000,0.125968916753828)
--(axis cs:542000,0.125964133469768)
--(axis cs:540000,0.125964651641544)
--(axis cs:538000,0.125963500470806)
--(axis cs:536000,0.125964279756412)
--(axis cs:534000,0.12596899911758)
--(axis cs:532000,0.125962665493687)
--(axis cs:530000,0.125958590124895)
--(axis cs:528000,0.125958941097214)
--(axis cs:526000,0.12596038103339)
--(axis cs:524000,0.125966118754497)
--(axis cs:522000,0.125970654834828)
--(axis cs:520000,0.125965059551385)
--(axis cs:518000,0.125965396532221)
--(axis cs:516000,0.125963878157935)
--(axis cs:514000,0.125968276413986)
--(axis cs:512000,0.125969071224332)
--(axis cs:510000,0.125962121233818)
--(axis cs:508000,0.125953740176257)
--(axis cs:506000,0.125953945838241)
--(axis cs:504000,0.125954662491243)
--(axis cs:502000,0.12595462030083)
--(axis cs:500000,0.158024568105778)
--(axis cs:498000,0.158035760798534)
--(axis cs:496000,0.158045740675862)
--(axis cs:494000,0.158052999337752)
--(axis cs:492000,0.158068926697466)
--(axis cs:490000,0.158079720349824)
--(axis cs:488000,0.163212466700767)
--(axis cs:486000,0.163236491977225)
--(axis cs:484000,0.163242646141877)
--(axis cs:482000,0.163258467112624)
--(axis cs:480000,0.163281286693129)
--(axis cs:478000,0.163285766049091)
--(axis cs:476000,0.163299512063849)
--(axis cs:474000,0.163309735851549)
--(axis cs:472000,0.163319942571011)
--(axis cs:470000,0.1633352580424)
--(axis cs:468000,0.163353390953114)
--(axis cs:466000,0.163366146815209)
--(axis cs:464000,0.163388545830392)
--(axis cs:462000,0.163410283259602)
--(axis cs:460000,0.16341849047554)
--(axis cs:458000,0.16342772288533)
--(axis cs:456000,0.163445994565664)
--(axis cs:454000,0.163462667657202)
--(axis cs:452000,0.163475876729442)
--(axis cs:450000,0.163489460616207)
--(axis cs:448000,0.21367974338772)
--(axis cs:446000,0.213685808567194)
--(axis cs:444000,0.213688042370212)
--(axis cs:442000,0.213706257407802)
--(axis cs:440000,0.2137183977358)
--(axis cs:438000,0.213727258003683)
--(axis cs:436000,0.213741642707568)
--(axis cs:434000,0.213756720086424)
--(axis cs:432000,0.213775777196995)
--(axis cs:430000,0.213786506349991)
--(axis cs:428000,0.21378628615452)
--(axis cs:426000,0.213810618761117)
--(axis cs:424000,0.213834379203613)
--(axis cs:422000,0.213853107526311)
--(axis cs:420000,0.213871786522749)
--(axis cs:418000,0.213888875438519)
--(axis cs:416000,0.213898926873372)
--(axis cs:414000,0.213912311639633)
--(axis cs:412000,0.213933845683768)
--(axis cs:410000,0.213954155449751)
--(axis cs:408000,0.207990172140343)
--(axis cs:406000,0.208003037254292)
--(axis cs:404000,0.208042986762343)
--(axis cs:402000,0.20807470309271)
--(axis cs:400000,0.208100304594913)
--(axis cs:398000,0.208138578632319)
--(axis cs:396000,0.200281365640563)
--(axis cs:394000,0.200328218873276)
--(axis cs:392000,0.200369518587576)
--(axis cs:390000,0.200406180004406)
--(axis cs:388000,0.200438716649668)
--(axis cs:386000,0.200464870070434)
--(axis cs:384000,0.200511556700443)
--(axis cs:382000,0.200551945460673)
--(axis cs:380000,0.200587875891629)
--(axis cs:378000,0.200628166353702)
--(axis cs:376000,0.200665839034481)
--(axis cs:374000,0.200716962955621)
--(axis cs:372000,0.200778637741934)
--(axis cs:370000,0.200815901837917)
--(axis cs:368000,0.200869254972257)
--(axis cs:366000,0.200921560964612)
--(axis cs:364000,0.200970659539851)
--(axis cs:362000,0.2010132358847)
--(axis cs:360000,0.201066545767165)
--(axis cs:358000,0.201104455349736)
--(axis cs:356000,0.201161357615611)
--(axis cs:354000,0.201201382370621)
--(axis cs:352000,0.230776183629312)
--(axis cs:350000,0.230841766227324)
--(axis cs:348000,0.230915330861486)
--(axis cs:346000,0.23096647777214)
--(axis cs:344000,0.231031163495165)
--(axis cs:342000,0.231105873489144)
--(axis cs:340000,0.23116473227181)
--(axis cs:338000,0.231233195877885)
--(axis cs:336000,0.231320690854935)
--(axis cs:334000,0.231389343681607)
--(axis cs:332000,0.231466486441117)
--(axis cs:330000,0.231542073302457)
--(axis cs:328000,0.214718070278355)
--(axis cs:326000,0.214782216778125)
--(axis cs:324000,0.222896592474274)
--(axis cs:322000,0.222975092674421)
--(axis cs:320000,0.223055205951717)
--(axis cs:318000,0.223132044662294)
--(axis cs:316000,0.22319850900184)
--(axis cs:314000,0.223278823180354)
--(axis cs:312000,0.223372928972302)
--(axis cs:310000,0.245040431571689)
--(axis cs:308000,0.245157254028527)
--(axis cs:306000,0.265145868811361)
--(axis cs:304000,0.265288700015225)
--(axis cs:302000,0.281367291384995)
--(axis cs:300000,0.281578976376356)
--(axis cs:298000,0.359334878970674)
--(axis cs:296000,0.359447750856454)
--(axis cs:294000,0.359560026974056)
--(axis cs:292000,0.359684344686528)
--(axis cs:290000,0.359792223547401)
--(axis cs:288000,0.359928156602696)
--(axis cs:286000,0.360054533917108)
--(axis cs:284000,0.360185369660742)
--(axis cs:282000,0.360290842211168)
--(axis cs:280000,0.371567678308629)
--(axis cs:278000,0.371688101413268)
--(axis cs:276000,0.37185722892231)
--(axis cs:274000,0.371998221471999)
--(axis cs:272000,0.372137244865421)
--(axis cs:270000,0.337182367589902)
--(axis cs:268000,0.359907568806901)
--(axis cs:266000,0.360128976521825)
--(axis cs:264000,0.360413452700892)
--(axis cs:262000,0.360677765708437)
--(axis cs:260000,0.388766954548261)
--(axis cs:258000,0.389037404830593)
--(axis cs:256000,0.389312823938806)
--(axis cs:254000,0.38956845504255)
--(axis cs:252000,0.38989562319102)
--(axis cs:250000,0.390190417409514)
--(axis cs:248000,0.390489871861486)
--(axis cs:246000,0.390782381032545)
--(axis cs:244000,0.391068210658808)
--(axis cs:242000,0.391370613651574)
--(axis cs:240000,0.39174975970663)
--(axis cs:238000,0.392062041318092)
--(axis cs:236000,0.392397248769463)
--(axis cs:234000,0.392710281360019)
--(axis cs:232000,0.393015987098969)
--(axis cs:230000,0.39334929586822)
--(axis cs:228000,0.573484145580513)
--(axis cs:226000,0.573290209037183)
--(axis cs:224000,0.573130487045081)
--(axis cs:222000,0.57295581386018)
--(axis cs:220000,0.559806540716151)
--(axis cs:218000,0.582007058544705)
--(axis cs:216000,0.581694055953667)
--(axis cs:214000,0.5814233388441)
--(axis cs:212000,0.581188895306691)
--(axis cs:210000,0.580892462867164)
--(axis cs:208000,0.580626431183799)
--(axis cs:206000,0.580382227953746)
--(axis cs:204000,0.580037807289373)
--(axis cs:202000,0.579764272932153)
--(axis cs:200000,0.579487838442628)
--(axis cs:198000,0.579215191744802)
--(axis cs:196000,0.578940057828673)
--(axis cs:194000,0.578690884057749)
--(axis cs:192000,0.578357760338371)
--(axis cs:190000,0.578079230778886)
--(axis cs:188000,0.577810038620777)
--(axis cs:186000,0.592226389726076)
--(axis cs:184000,0.59195865531503)
--(axis cs:182000,0.591713676885513)
--(axis cs:180000,0.591430976515457)
--(axis cs:178000,0.591184927700878)
--(axis cs:176000,0.601366959975715)
--(axis cs:174000,0.601158836323387)
--(axis cs:172000,0.600942281703498)
--(axis cs:170000,0.661152838794325)
--(axis cs:168000,0.661011533044808)
--(axis cs:166000,0.645771422651295)
--(axis cs:164000,0.595773402557404)
--(axis cs:162000,0.595494861894465)
--(axis cs:160000,0.595215393587602)
--(axis cs:158000,0.594950664376363)
--(axis cs:156000,0.594604534744662)
--(axis cs:154000,0.594314740540826)
--(axis cs:152000,0.594039816337499)
--(axis cs:150000,0.577430713645119)
--(axis cs:148000,0.577112493592454)
--(axis cs:146000,0.550282024768054)
--(axis cs:144000,0.549723985524907)
--(axis cs:142000,0.549283309323984)
--(axis cs:140000,0.548830071529154)
--(axis cs:138000,0.548341359247981)
--(axis cs:136000,0.547887729602962)
--(axis cs:134000,0.547412271124949)
--(axis cs:132000,0.546833572221905)
--(axis cs:130000,0.546354329920774)
--(axis cs:128000,0.545883271441857)
--(axis cs:126000,0.54542643619931)
--(axis cs:124000,0.54495781729691)
--(axis cs:122000,0.544447964985481)
--(axis cs:120000,0.543835445878209)
--(axis cs:118000,0.543347866956732)
--(axis cs:116000,0.615364191726432)
--(axis cs:114000,0.56345274829775)
--(axis cs:112000,0.562671569288253)
--(axis cs:110000,0.547119230715552)
--(axis cs:108000,0.587292834954166)
--(axis cs:106000,0.586550753686838)
--(axis cs:104000,0.585840436578086)
--(axis cs:102000,0.585089818361596)
--(axis cs:100000,0.451996473934759)
--(axis cs:98000,0.497673045541999)
--(axis cs:96000,0.510207363923098)
--(axis cs:94000,0.509498054440299)
--(axis cs:92000,0.508774251774191)
--(axis cs:90000,0.50805654287833)
--(axis cs:88000,0.478930029967269)
--(axis cs:86000,0.478391979743662)
--(axis cs:84000,0.477733592604039)
--(axis cs:82000,0.477191678164954)
--(axis cs:80000,0.465128884072354)
--(axis cs:78000,0.4645113267945)
--(axis cs:76000,0.463884703929448)
--(axis cs:74000,0.463240756429985)
--(axis cs:72000,0.471553910587308)
--(axis cs:70000,0.388996614784477)
--(axis cs:68000,0.397296034636796)
--(axis cs:66000,0.396550080122615)
--(axis cs:64000,0.416495312333343)
--(axis cs:62000,0.415817789050792)
--(axis cs:60000,0.414996034223113)
--(axis cs:58000,0.42378429382041)
--(axis cs:56000,0.423121272748891)
--(axis cs:54000,0.422462569457115)
--(axis cs:52000,0.421793278747027)
--(axis cs:50000,0.421150403197015)
--(axis cs:48000,0.420364931995794)
--(axis cs:46000,0.419751470709708)
--(axis cs:44000,0.419133414875032)
--(axis cs:42000,0.418514865073579)
--(axis cs:40000,0.417893965810562)
--(axis cs:38000,0.417319505964952)
--(axis cs:36000,0.416605905982275)
--(axis cs:34000,0.416046838183816)
--(axis cs:32000,0.422111127072697)
--(axis cs:30000,0.4215921281731)
--(axis cs:28000,0.421075539004188)
--(axis cs:26000,0.42058359565565)
--(axis cs:24000,0.382789055152035)
--(axis cs:22000,0.395575056987235)
--(axis cs:20000,0.395648006976159)
--(axis cs:18000,0.395768190832095)
--(axis cs:16000,0.384939180003387)
--(axis cs:14000,0.34073293687543)
--(axis cs:12000,0.341537415338837)
--(axis cs:10000,0.34223025015593)
--(axis cs:8000,0.342973954893792)
--(axis cs:6000,0.365152027778685)
--(axis cs:4000,0.365980962582397)
--(axis cs:2000,0.366487498957547)
--(axis cs:0,0.36749751905177)
--cycle;

\addplot [semithick, newblue, each nth point={20}]
table [col sep=space]{Figures/with_middle_bar_b_softmax.txt};
\addplot [semithick, newgreen, each nth point={20}]
table [col sep=space] {Figures/with_middle_bar_b_evidential.txt};

    \nextgroupplot[width=4.25cm,
tick align=inside,
tick label style={/pgf/number format/fixed},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=0, xmax=2279200,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0.0, ymax=1.45,
ytick style={color=black},
yticklabels={,,,,},
xlabel={\small Iteration},
title style={align=center},
title={\small Without Middle Bar,\\Bhattacharyya}
]

\path [fill=newblue, fill opacity=0.3]
(axis cs:0,0.336047960014343)
--(axis cs:0,0.296244990139007)
--(axis cs:2000,0.296577005413745)
--(axis cs:4000,0.296688316867451)
--(axis cs:6000,0.296968493561521)
--(axis cs:8000,0.324566532040822)
--(axis cs:10000,0.324686836502345)
--(axis cs:12000,0.324796221560119)
--(axis cs:14000,0.324916204279403)
--(axis cs:16000,0.324994285297076)
--(axis cs:18000,0.325056974295908)
--(axis cs:20000,0.325118305394255)
--(axis cs:22000,0.325165816819505)
--(axis cs:24000,0.302080559663079)
--(axis cs:26000,0.302273856047555)
--(axis cs:28000,0.302419221891606)
--(axis cs:30000,0.302559995740355)
--(axis cs:32000,0.302701644941371)
--(axis cs:34000,0.302834092779206)
--(axis cs:36000,0.302957818744643)
--(axis cs:38000,0.303093076148701)
--(axis cs:40000,0.303197592601691)
--(axis cs:42000,0.303291222300582)
--(axis cs:44000,0.30338538123162)
--(axis cs:46000,0.303474256075561)
--(axis cs:48000,0.303555173320055)
--(axis cs:50000,0.303642696757249)
--(axis cs:52000,0.303711575604817)
--(axis cs:54000,0.303763872804439)
--(axis cs:56000,0.303818371041785)
--(axis cs:58000,0.303868844901701)
--(axis cs:60000,0.303921611281337)
--(axis cs:62000,0.303976936026466)
--(axis cs:64000,0.304022079379415)
--(axis cs:66000,0.304059130378146)
--(axis cs:68000,0.304108810198176)
--(axis cs:70000,0.304146862824916)
--(axis cs:72000,0.277711393270796)
--(axis cs:74000,0.263932288033981)
--(axis cs:76000,0.263929240258827)
--(axis cs:78000,0.263925562779544)
--(axis cs:80000,0.263927097368115)
--(axis cs:82000,0.258958474797194)
--(axis cs:84000,0.258941388610247)
--(axis cs:86000,0.258919753960759)
--(axis cs:88000,0.258901835051613)
--(axis cs:90000,0.258885233217823)
--(axis cs:92000,0.258861302510385)
--(axis cs:94000,0.258832573104676)
--(axis cs:96000,0.258809738878118)
--(axis cs:98000,0.258774321880165)
--(axis cs:100000,0.260417464220451)
--(axis cs:102000,0.260368034786487)
--(axis cs:104000,0.260318799728807)
--(axis cs:106000,0.260270465658179)
--(axis cs:108000,0.260224733835216)
--(axis cs:110000,0.260159710147458)
--(axis cs:112000,0.260101676765309)
--(axis cs:114000,0.260045737916963)
--(axis cs:116000,0.259988815101104)
--(axis cs:118000,0.287871273477738)
--(axis cs:120000,0.287820262437892)
--(axis cs:122000,0.287746831975502)
--(axis cs:124000,0.287687753777396)
--(axis cs:126000,0.287633901718216)
--(axis cs:128000,0.287581263112103)
--(axis cs:130000,0.287524708063797)
--(axis cs:132000,0.287473455899251)
--(axis cs:134000,0.287403227973579)
--(axis cs:136000,0.287347458521381)
--(axis cs:138000,0.287288512521098)
--(axis cs:140000,0.287228115947762)
--(axis cs:142000,0.287172239472398)
--(axis cs:144000,0.287111440736494)
--(axis cs:146000,0.287044288968097)
--(axis cs:148000,0.282544223352454)
--(axis cs:150000,0.282477697404369)
--(axis cs:152000,0.291341394047389)
--(axis cs:154000,0.291290352778119)
--(axis cs:156000,0.291243114536627)
--(axis cs:158000,0.29118403952674)
--(axis cs:160000,0.29112738998321)
--(axis cs:162000,0.291071244257329)
--(axis cs:164000,0.291014334393056)
--(axis cs:166000,0.290967343932641)
--(axis cs:168000,0.290919358903548)
--(axis cs:170000,0.290848832278394)
--(axis cs:172000,0.297918425058809)
--(axis cs:174000,0.297899759420926)
--(axis cs:176000,0.297881740310607)
--(axis cs:178000,0.321746704111457)
--(axis cs:180000,0.321664596158358)
--(axis cs:182000,0.321565771279426)
--(axis cs:184000,0.321481419408863)
--(axis cs:186000,0.321397352341365)
--(axis cs:188000,0.321316507448211)
--(axis cs:190000,0.321225817860379)
--(axis cs:192000,0.321139657487097)
--(axis cs:194000,0.321033979118685)
--(axis cs:196000,0.320944807551926)
--(axis cs:198000,0.320855967591367)
--(axis cs:200000,0.320767771492039)
--(axis cs:202000,0.320670383440131)
--(axis cs:204000,0.320572578400745)
--(axis cs:206000,0.320461406874943)
--(axis cs:208000,0.320378480398036)
--(axis cs:210000,0.320286412503076)
--(axis cs:212000,0.320190535745514)
--(axis cs:214000,0.320103057131894)
--(axis cs:216000,0.32001224846136)
--(axis cs:218000,0.319892861442746)
--(axis cs:220000,0.350018023967549)
--(axis cs:222000,0.369093122147354)
--(axis cs:224000,0.368984114273267)
--(axis cs:226000,0.368872793405935)
--(axis cs:228000,0.368760696409892)
--(axis cs:230000,0.404196638898507)
--(axis cs:232000,0.404141951928606)
--(axis cs:234000,0.404088503958286)
--(axis cs:236000,0.404032966098445)
--(axis cs:238000,0.403978485431968)
--(axis cs:240000,0.403924572869975)
--(axis cs:242000,0.403854772542549)
--(axis cs:244000,0.403794460663044)
--(axis cs:246000,0.40373214658206)
--(axis cs:248000,0.403676476981539)
--(axis cs:250000,0.403617714683672)
--(axis cs:252000,0.403562315846152)
--(axis cs:254000,0.403472225059478)
--(axis cs:256000,0.403393921374427)
--(axis cs:258000,0.403326389695116)
--(axis cs:260000,0.403253948478747)
--(axis cs:262000,0.403183323354561)
--(axis cs:264000,0.403117770697289)
--(axis cs:266000,0.403023767818683)
--(axis cs:268000,0.402952755929851)
--(axis cs:270000,0.381970676561617)
--(axis cs:272000,0.381924081270204)
--(axis cs:274000,0.38187261739031)
--(axis cs:276000,0.381830657587134)
--(axis cs:278000,0.381772530935332)
--(axis cs:280000,0.381720253871752)
--(axis cs:282000,0.403491848242393)
--(axis cs:284000,0.403387544042033)
--(axis cs:286000,0.40329066427082)
--(axis cs:288000,0.403202991019234)
--(axis cs:290000,0.403085547623947)
--(axis cs:292000,0.402982581100323)
--(axis cs:294000,0.40289272886205)
--(axis cs:296000,0.402796537246808)
--(axis cs:298000,0.402700804373519)
--(axis cs:300000,0.433341165076181)
--(axis cs:302000,0.43322423036241)
--(axis cs:304000,0.411611517561161)
--(axis cs:306000,0.411521213964628)
--(axis cs:308000,0.391880464743482)
--(axis cs:310000,0.391795664486815)
--(axis cs:312000,0.391718630312441)
--(axis cs:314000,0.39161666242653)
--(axis cs:316000,0.391533000095452)
--(axis cs:318000,0.391452226014633)
--(axis cs:320000,0.391370261499509)
--(axis cs:322000,0.391290550974574)
--(axis cs:324000,0.391207768377854)
--(axis cs:326000,0.391100978016377)
--(axis cs:328000,0.390999003047331)
--(axis cs:330000,0.366416001634369)
--(axis cs:332000,0.366302250953792)
--(axis cs:334000,0.366192209013899)
--(axis cs:336000,0.366077909376588)
--(axis cs:338000,0.365942154991245)
--(axis cs:340000,0.365816351895693)
--(axis cs:342000,0.365690396124671)
--(axis cs:344000,0.365572855272907)
--(axis cs:346000,0.365445517723411)
--(axis cs:348000,0.365305621176052)
--(axis cs:350000,0.365152474913655)
--(axis cs:352000,0.365033310713194)
--(axis cs:354000,0.364908984886659)
--(axis cs:356000,0.364780567953113)
--(axis cs:358000,0.36466598082214)
--(axis cs:360000,0.36453041980556)
--(axis cs:362000,0.364373386702719)
--(axis cs:364000,0.364230792721616)
--(axis cs:366000,0.364098167720136)
--(axis cs:368000,0.363973447381863)
--(axis cs:370000,0.363836377873974)
--(axis cs:372000,0.363705862596632)
--(axis cs:374000,0.363538052302678)
--(axis cs:376000,0.363410598150993)
--(axis cs:378000,0.36327703653458)
--(axis cs:380000,0.363125469756869)
--(axis cs:382000,0.362988796262026)
--(axis cs:384000,0.362849664581508)
--(axis cs:386000,0.362685434850127)
--(axis cs:388000,0.362547497495592)
--(axis cs:390000,0.362413936041841)
--(axis cs:392000,0.362261868993283)
--(axis cs:394000,0.362118489522394)
--(axis cs:396000,0.361977418911811)
--(axis cs:398000,0.375516887392412)
--(axis cs:400000,0.375378263316572)
--(axis cs:402000,0.3752455762306)
--(axis cs:404000,0.375099417176594)
--(axis cs:406000,0.37496700962276)
--(axis cs:408000,0.374814957493099)
--(axis cs:410000,0.394542185819143)
--(axis cs:412000,0.394368429496595)
--(axis cs:414000,0.394193660698305)
--(axis cs:416000,0.394016182109898)
--(axis cs:418000,0.393838156433361)
--(axis cs:420000,0.39365834788215)
--(axis cs:422000,0.393449393673964)
--(axis cs:424000,0.393270604206601)
--(axis cs:426000,0.39308874289791)
--(axis cs:428000,0.39291271350527)
--(axis cs:430000,0.392727829952647)
--(axis cs:432000,0.392553192146048)
--(axis cs:434000,0.392330007305929)
--(axis cs:436000,0.392162223546124)
--(axis cs:438000,0.391991734711713)
--(axis cs:440000,0.391813410646497)
--(axis cs:442000,0.391631858512731)
--(axis cs:444000,0.391452803840963)
--(axis cs:446000,0.391226535447378)
--(axis cs:448000,0.391047924829646)
--(axis cs:450000,0.390868913912022)
--(axis cs:452000,0.390687087003386)
--(axis cs:454000,0.390506031922642)
--(axis cs:456000,0.390317696695359)
--(axis cs:458000,0.390077747239253)
--(axis cs:460000,0.389888607218322)
--(axis cs:462000,0.389702221435152)
--(axis cs:464000,0.389512329267085)
--(axis cs:466000,0.389334365118717)
--(axis cs:468000,0.389149326426812)
--(axis cs:470000,0.388919273536618)
--(axis cs:472000,0.388724684715055)
--(axis cs:474000,0.388532866410101)
--(axis cs:476000,0.388342377259863)
--(axis cs:478000,0.388150466549785)
--(axis cs:480000,0.387959556958653)
--(axis cs:482000,0.387737732587689)
--(axis cs:484000,0.387550885484789)
--(axis cs:486000,0.387362781498946)
--(axis cs:488000,0.387179664002664)
--(axis cs:490000,0.379664620636081)
--(axis cs:492000,0.379485466232507)
--(axis cs:494000,0.379255764285172)
--(axis cs:496000,0.379071980136231)
--(axis cs:498000,0.378897236776826)
--(axis cs:500000,0.378711095087219)
--(axis cs:502000,0.378530069558167)
--(axis cs:504000,0.37834889392631)
--(axis cs:506000,0.378126013070417)
--(axis cs:508000,0.377948373345999)
--(axis cs:510000,0.377749661074492)
--(axis cs:512000,0.377560060997196)
--(axis cs:514000,0.377377697886359)
--(axis cs:516000,0.377199348063769)
--(axis cs:518000,0.376968562635413)
--(axis cs:520000,0.37677810094694)
--(axis cs:522000,0.376588480236475)
--(axis cs:524000,0.376406565492434)
--(axis cs:526000,0.376228625694207)
--(axis cs:528000,0.376051941585268)
--(axis cs:530000,0.375827353809971)
--(axis cs:532000,0.375645575844414)
--(axis cs:534000,0.375445754642448)
--(axis cs:536000,0.375258212120775)
--(axis cs:538000,0.375076982815097)
--(axis cs:540000,0.374884350651764)
--(axis cs:542000,0.374658975533375)
--(axis cs:544000,0.374473751622537)
--(axis cs:546000,0.374295604488431)
--(axis cs:548000,0.374116028271395)
--(axis cs:550000,0.37392883053663)
--(axis cs:552000,0.373737074377227)
--(axis cs:554000,0.373500802270674)
--(axis cs:556000,0.373310127756872)
--(axis cs:558000,0.373123905946029)
--(axis cs:560000,0.372930697533568)
--(axis cs:562000,0.372738611120268)
--(axis cs:564000,0.372536743811451)
--(axis cs:566000,0.372305726580546)
--(axis cs:568000,0.372128138299415)
--(axis cs:570000,0.371937719061036)
--(axis cs:572000,0.371750266243965)
--(axis cs:574000,0.371563945995061)
--(axis cs:576000,0.371375016470187)
--(axis cs:578000,0.371139569744546)
--(axis cs:580000,0.370947442168473)
--(axis cs:582000,0.370765277389427)
--(axis cs:584000,0.37058653824821)
--(axis cs:586000,0.370404406018497)
--(axis cs:588000,0.370217888218403)
--(axis cs:590000,0.369987837334898)
--(axis cs:592000,0.369799549948339)
--(axis cs:594000,0.369618284253707)
--(axis cs:596000,0.369427254173421)
--(axis cs:598000,0.369235317071044)
--(axis cs:600000,0.369045354776475)
--(axis cs:602000,0.368815769630026)
--(axis cs:604000,0.368630685123011)
--(axis cs:606000,0.368450485513053)
--(axis cs:608000,0.368267419356226)
--(axis cs:610000,0.368091512952005)
--(axis cs:612000,0.367910586159546)
--(axis cs:614000,0.36767975922763)
--(axis cs:616000,0.367480998852441)
--(axis cs:618000,0.367287016991988)
--(axis cs:620000,0.36709797430085)
--(axis cs:622000,0.366909409008096)
--(axis cs:624000,0.366728711518979)
--(axis cs:626000,0.366512153692694)
--(axis cs:628000,0.366319961965274)
--(axis cs:630000,0.366133895875098)
--(axis cs:632000,0.365946868952194)
--(axis cs:634000,0.365769786881105)
--(axis cs:636000,0.365585484357177)
--(axis cs:638000,0.365351797157388)
--(axis cs:640000,0.365172635725988)
--(axis cs:642000,0.364985565454416)
--(axis cs:644000,0.364800860361332)
--(axis cs:646000,0.364611823309407)
--(axis cs:648000,0.364421624476335)
--(axis cs:650000,0.364184298347184)
--(axis cs:652000,0.364007223320877)
--(axis cs:654000,0.363823722390964)
--(axis cs:656000,0.363642766905209)
--(axis cs:658000,0.363455652181601)
--(axis cs:660000,0.363274098329909)
--(axis cs:662000,0.363039738671909)
--(axis cs:664000,0.362858244847621)
--(axis cs:666000,0.362679169832222)
--(axis cs:668000,0.362483174765867)
--(axis cs:670000,0.362307899057991)
--(axis cs:672000,0.362111275446229)
--(axis cs:674000,0.361881649671014)
--(axis cs:676000,0.361697849236365)
--(axis cs:678000,0.361508012848574)
--(axis cs:680000,0.361325158257096)
--(axis cs:682000,0.361144494903323)
--(axis cs:684000,0.360964385669019)
--(axis cs:686000,0.360737679255599)
--(axis cs:688000,0.360558191675686)
--(axis cs:690000,0.360373890632369)
--(axis cs:692000,0.360187180452395)
--(axis cs:694000,0.360002208732392)
--(axis cs:696000,0.359824796294919)
--(axis cs:698000,0.359599982581768)
--(axis cs:700000,0.359418509221097)
--(axis cs:702000,0.359229685568898)
--(axis cs:704000,0.359042673356588)
--(axis cs:706000,0.358865566322853)
--(axis cs:708000,0.358683362698658)
--(axis cs:710000,0.358458000768368)
--(axis cs:712000,0.358278030621989)
--(axis cs:714000,0.358101444749088)
--(axis cs:716000,0.357921462143536)
--(axis cs:718000,0.357739859306336)
--(axis cs:720000,0.357565020219329)
--(axis cs:722000,0.35734391725333)
--(axis cs:724000,0.357165535490456)
--(axis cs:726000,0.35698573680628)
--(axis cs:728000,0.356807510665741)
--(axis cs:730000,0.356630225067553)
--(axis cs:732000,0.356446263248693)
--(axis cs:734000,0.356215278920698)
--(axis cs:736000,0.356039857055548)
--(axis cs:738000,0.35585365203218)
--(axis cs:740000,0.355658174804138)
--(axis cs:742000,0.355471686040742)
--(axis cs:744000,0.355289383695588)
--(axis cs:746000,0.35507336815475)
--(axis cs:748000,0.354896594699173)
--(axis cs:750000,0.354715638162156)
--(axis cs:752000,0.354529919221359)
--(axis cs:754000,0.354350739094745)
--(axis cs:756000,0.354171124501415)
--(axis cs:758000,0.353942897779767)
--(axis cs:760000,0.353755225135115)
--(axis cs:762000,0.353573095915119)
--(axis cs:764000,0.353392184953304)
--(axis cs:766000,0.353199296426027)
--(axis cs:768000,0.353015711861717)
--(axis cs:770000,0.352779384393453)
--(axis cs:772000,0.35259142858324)
--(axis cs:774000,0.352405557687839)
--(axis cs:776000,0.352214820695676)
--(axis cs:778000,0.352030861944528)
--(axis cs:780000,0.351833504612037)
--(axis cs:782000,0.351591215690044)
--(axis cs:784000,0.351389893208242)
--(axis cs:786000,0.35119985553287)
--(axis cs:788000,0.351006719399111)
--(axis cs:790000,0.350819371603817)
--(axis cs:792000,0.350634984268203)
--(axis cs:794000,0.350394661664621)
--(axis cs:796000,0.350204896719339)
--(axis cs:798000,0.35001578670482)
--(axis cs:800000,0.349825368723506)
--(axis cs:802000,0.34964313866157)
--(axis cs:804000,0.34945461243838)
--(axis cs:806000,0.349228500942621)
--(axis cs:808000,0.349042183614254)
--(axis cs:810000,0.348852923681122)
--(axis cs:812000,0.348663634954625)
--(axis cs:814000,0.34847233389104)
--(axis cs:816000,0.348285828684578)
--(axis cs:818000,0.348059741965201)
--(axis cs:820000,0.347872806011076)
--(axis cs:822000,0.347689391337106)
--(axis cs:824000,0.347498257351375)
--(axis cs:826000,0.347302520683839)
--(axis cs:828000,0.347117309897766)
--(axis cs:830000,0.346885984667714)
--(axis cs:832000,0.346696494180352)
--(axis cs:834000,0.346508335367947)
--(axis cs:836000,0.346317203758226)
--(axis cs:838000,0.346125610173283)
--(axis cs:840000,0.345947002583351)
--(axis cs:842000,0.3457163953447)
--(axis cs:844000,0.34553610252909)
--(axis cs:846000,0.345352006870756)
--(axis cs:848000,0.345176557874123)
--(axis cs:850000,0.344983953655044)
--(axis cs:852000,0.344792733552218)
--(axis cs:854000,0.344569990874645)
--(axis cs:856000,0.344400151499272)
--(axis cs:858000,0.344215184574267)
--(axis cs:860000,0.344030976343191)
--(axis cs:862000,0.343842182447138)
--(axis cs:864000,0.343666035587151)
--(axis cs:866000,0.343449345618807)
--(axis cs:868000,0.343269973902008)
--(axis cs:870000,0.343093471822483)
--(axis cs:872000,0.342908847855638)
--(axis cs:874000,0.342735045625802)
--(axis cs:876000,0.342563137111621)
--(axis cs:878000,0.342335160626321)
--(axis cs:880000,0.342159420382134)
--(axis cs:882000,0.341978572747068)
--(axis cs:884000,0.341802501261702)
--(axis cs:886000,0.341629204410632)
--(axis cs:888000,0.341451891719396)
--(axis cs:890000,0.341226002052261)
--(axis cs:892000,0.341049613458915)
--(axis cs:894000,0.3408722122204)
--(axis cs:896000,0.340695070687947)
--(axis cs:898000,0.340518837594796)
--(axis cs:900000,0.340342712765775)
--(axis cs:902000,0.34012305716909)
--(axis cs:904000,0.339936195192821)
--(axis cs:906000,0.339760929431549)
--(axis cs:908000,0.339575121552841)
--(axis cs:910000,0.33940083465358)
--(axis cs:912000,0.339213315010367)
--(axis cs:914000,0.339006386561669)
--(axis cs:916000,0.338833731869033)
--(axis cs:918000,0.338664087125982)
--(axis cs:920000,0.33849545969056)
--(axis cs:922000,0.33832758662047)
--(axis cs:924000,0.338162576466431)
--(axis cs:926000,0.337956468723551)
--(axis cs:928000,0.337789749765053)
--(axis cs:930000,0.337620084271498)
--(axis cs:932000,0.337449262007846)
--(axis cs:934000,0.337278228546475)
--(axis cs:936000,0.337120980422034)
--(axis cs:938000,0.336917057102923)
--(axis cs:940000,0.336751468752504)
--(axis cs:942000,0.336587073416276)
--(axis cs:944000,0.336409690149958)
--(axis cs:946000,0.336240665776224)
--(axis cs:948000,0.336067272341115)
--(axis cs:950000,0.335852524704134)
--(axis cs:952000,0.335677752837902)
--(axis cs:954000,0.335510781872997)
--(axis cs:956000,0.335342959498875)
--(axis cs:958000,0.33518633191251)
--(axis cs:960000,0.3350172629108)
--(axis cs:962000,0.334813511890935)
--(axis cs:964000,0.334642593906573)
--(axis cs:966000,0.334478258901118)
--(axis cs:968000,0.334314084471959)
--(axis cs:970000,0.334157682282396)
--(axis cs:972000,0.33399508275558)
--(axis cs:974000,0.333798877503958)
--(axis cs:976000,0.333631063083024)
--(axis cs:978000,0.333468606250879)
--(axis cs:980000,0.333303728974984)
--(axis cs:982000,0.333133830354273)
--(axis cs:984000,0.33297288129739)
--(axis cs:986000,0.332784342679846)
--(axis cs:988000,0.332630421746877)
--(axis cs:990000,0.332469319931367)
--(axis cs:992000,0.332303660573275)
--(axis cs:994000,0.33214867260801)
--(axis cs:996000,0.331985130284943)
--(axis cs:998000,0.302124854101571)
--(axis cs:1000000,0.301982285853757)
--(axis cs:1002000,0.301839588318197)
--(axis cs:1004000,0.301696113371331)
--(axis cs:1006000,0.301555852515328)
--(axis cs:1008000,0.301415258757113)
--(axis cs:1010000,0.30123808521431)
--(axis cs:1012000,0.301089152003253)
--(axis cs:1014000,0.30093510621968)
--(axis cs:1016000,0.300788393591324)
--(axis cs:1018000,0.300641611487266)
--(axis cs:1020000,0.300499517727108)
--(axis cs:1022000,0.300316253458197)
--(axis cs:1024000,0.3001647037432)
--(axis cs:1026000,0.300017122962742)
--(axis cs:1028000,0.299872958032551)
--(axis cs:1030000,0.299733548346951)
--(axis cs:1032000,0.299589410424778)
--(axis cs:1034000,0.299412062659896)
--(axis cs:1036000,0.299267647318317)
--(axis cs:1038000,0.299115938673992)
--(axis cs:1040000,0.298986739673449)
--(axis cs:1042000,0.298844868404294)
--(axis cs:1044000,0.29869690699528)
--(axis cs:1046000,0.298526628787218)
--(axis cs:1048000,0.298386647809299)
--(axis cs:1050000,0.298239118725249)
--(axis cs:1052000,0.298102149476059)
--(axis cs:1054000,0.297965760592175)
--(axis cs:1056000,0.29783188538072)
--(axis cs:1058000,0.297662212391619)
--(axis cs:1060000,0.297521172458054)
--(axis cs:1062000,0.297386687595324)
--(axis cs:1064000,0.297251993389758)
--(axis cs:1066000,0.297114198902549)
--(axis cs:1068000,0.296976774806853)
--(axis cs:1070000,0.296805138214116)
--(axis cs:1072000,0.296667162437426)
--(axis cs:1074000,0.296528660150952)
--(axis cs:1076000,0.296393709553646)
--(axis cs:1078000,0.29625112005637)
--(axis cs:1080000,0.29611292571235)
--(axis cs:1082000,0.295941357375929)
--(axis cs:1084000,0.295808122408697)
--(axis cs:1086000,0.295676979348909)
--(axis cs:1088000,0.295541892967981)
--(axis cs:1090000,0.29540340752106)
--(axis cs:1092000,0.295265862014711)
--(axis cs:1094000,0.295102105413644)
--(axis cs:1096000,0.294968565765374)
--(axis cs:1098000,0.294827545994616)
--(axis cs:1100000,0.294698846789221)
--(axis cs:1102000,0.294569502175864)
--(axis cs:1104000,0.29444912658223)
--(axis cs:1106000,0.294286863789467)
--(axis cs:1108000,0.294158283105009)
--(axis cs:1110000,0.294026098585333)
--(axis cs:1112000,0.293890613588935)
--(axis cs:1114000,0.293763405019035)
--(axis cs:1116000,0.293631251646988)
--(axis cs:1118000,0.293475449218761)
--(axis cs:1120000,0.293349592189627)
--(axis cs:1122000,0.293225200449032)
--(axis cs:1124000,0.293101417053761)
--(axis cs:1126000,0.292972535385476)
--(axis cs:1128000,0.2928471696999)
--(axis cs:1130000,0.292701312651108)
--(axis cs:1132000,0.292579640982328)
--(axis cs:1134000,0.292459015372475)
--(axis cs:1136000,0.292342426549239)
--(axis cs:1138000,0.292216177066721)
--(axis cs:1140000,0.292096436527243)
--(axis cs:1142000,0.291932878551563)
--(axis cs:1144000,0.291807290137946)
--(axis cs:1146000,0.291683691565902)
--(axis cs:1148000,0.291557868096085)
--(axis cs:1150000,0.291437897848374)
--(axis cs:1152000,0.291315750871329)
--(axis cs:1154000,0.2911738879645)
--(axis cs:1156000,0.291050743677036)
--(axis cs:1158000,0.290925901437376)
--(axis cs:1160000,0.290806383551915)
--(axis cs:1162000,0.290686741066929)
--(axis cs:1164000,0.290564588974421)
--(axis cs:1166000,0.290419009725272)
--(axis cs:1168000,0.290297036051256)
--(axis cs:1170000,0.290181191966379)
--(axis cs:1172000,0.290064667476763)
--(axis cs:1174000,0.289949518611585)
--(axis cs:1176000,0.289831047800132)
--(axis cs:1178000,0.289680882837701)
--(axis cs:1180000,0.289562931436717)
--(axis cs:1182000,0.289445291168843)
--(axis cs:1184000,0.289328528680705)
--(axis cs:1186000,0.289206159975728)
--(axis cs:1188000,0.289090204042717)
--(axis cs:1190000,0.28894519581519)
--(axis cs:1192000,0.288821900343604)
--(axis cs:1194000,0.288708054393389)
--(axis cs:1196000,0.28858855976214)
--(axis cs:1198000,0.288470820331429)
--(axis cs:1200000,0.288359305587531)
--(axis cs:1202000,0.288220617552706)
--(axis cs:1204000,0.288108203446875)
--(axis cs:1206000,0.287997231456802)
--(axis cs:1208000,0.28787778021063)
--(axis cs:1210000,0.287764346250582)
--(axis cs:1212000,0.287653267350404)
--(axis cs:1214000,0.287507959173008)
--(axis cs:1216000,0.287399652679249)
--(axis cs:1218000,0.287293464490415)
--(axis cs:1220000,0.287184870210159)
--(axis cs:1222000,0.287086798661812)
--(axis cs:1224000,0.28697528876189)
--(axis cs:1226000,0.286838225309569)
--(axis cs:1228000,0.286729659492906)
--(axis cs:1230000,0.286623258688784)
--(axis cs:1232000,0.286513119056321)
--(axis cs:1234000,0.28640457974403)
--(axis cs:1236000,0.286302817104339)
--(axis cs:1238000,0.28616606366551)
--(axis cs:1240000,0.286050196331358)
--(axis cs:1242000,0.285937638585835)
--(axis cs:1244000,0.285830454730477)
--(axis cs:1246000,0.285716517959392)
--(axis cs:1248000,0.285605567252545)
--(axis cs:1250000,0.285478954583125)
--(axis cs:1252000,0.285370745058404)
--(axis cs:1254000,0.28526336435251)
--(axis cs:1256000,0.285159988925922)
--(axis cs:1258000,0.285060795842649)
--(axis cs:1260000,0.28496218352481)
--(axis cs:1262000,0.284831517919126)
--(axis cs:1264000,0.284731431874475)
--(axis cs:1266000,0.284625627919242)
--(axis cs:1268000,0.284521793245182)
--(axis cs:1270000,0.284424891195096)
--(axis cs:1272000,0.284322501092784)
--(axis cs:1274000,0.284195247738219)
--(axis cs:1276000,0.28408393716726)
--(axis cs:1278000,0.283988943771215)
--(axis cs:1280000,0.283898257887002)
--(axis cs:1282000,0.283794004894717)
--(axis cs:1284000,0.283700647953732)
--(axis cs:1286000,0.283572878778047)
--(axis cs:1288000,0.283469370837406)
--(axis cs:1290000,0.283366258711779)
--(axis cs:1292000,0.283264113398816)
--(axis cs:1294000,0.283154276641359)
--(axis cs:1296000,0.283048020067583)
--(axis cs:1298000,0.282932196271466)
--(axis cs:1300000,0.282829851566473)
--(axis cs:1302000,0.282734008484917)
--(axis cs:1304000,0.282643487641912)
--(axis cs:1306000,0.282544599055372)
--(axis cs:1308000,0.28244879574509)
--(axis cs:1310000,0.282332476805906)
--(axis cs:1312000,0.282241089567793)
--(axis cs:1314000,0.282141328804568)
--(axis cs:1316000,0.282042185149683)
--(axis cs:1318000,0.281947557534342)
--(axis cs:1320000,0.281852219616488)
--(axis cs:1322000,0.281736661182205)
--(axis cs:1324000,0.2816375314359)
--(axis cs:1326000,0.281545321948887)
--(axis cs:1328000,0.281453388754237)
--(axis cs:1330000,0.281356691216595)
--(axis cs:1332000,0.281265909791446)
--(axis cs:1334000,0.28114651149872)
--(axis cs:1336000,0.281057185268562)
--(axis cs:1338000,0.280965429552094)
--(axis cs:1340000,0.280867242050505)
--(axis cs:1342000,0.280772420016715)
--(axis cs:1344000,0.280683174684079)
--(axis cs:1346000,0.280565505226889)
--(axis cs:1348000,0.280477193513627)
--(axis cs:1350000,0.280386016655243)
--(axis cs:1352000,0.28029698874644)
--(axis cs:1354000,0.280206651457152)
--(axis cs:1356000,0.280115149704332)
--(axis cs:1358000,0.279996195728889)
--(axis cs:1360000,0.279915249432552)
--(axis cs:1362000,0.279822397673735)
--(axis cs:1364000,0.279733834220908)
--(axis cs:1366000,0.279648694737591)
--(axis cs:1368000,0.27955649571439)
--(axis cs:1370000,0.2794505099909)
--(axis cs:1372000,0.27936582865504)
--(axis cs:1374000,0.27926614539032)
--(axis cs:1376000,0.279184731560121)
--(axis cs:1378000,0.27909090781798)
--(axis cs:1380000,0.27899627114111)
--(axis cs:1382000,0.278887308959938)
--(axis cs:1384000,0.278796904782211)
--(axis cs:1386000,0.27871422749255)
--(axis cs:1388000,0.278635760044653)
--(axis cs:1390000,0.278543960454879)
--(axis cs:1392000,0.278452129315615)
--(axis cs:1394000,0.278346823308186)
--(axis cs:1396000,0.278260751883884)
--(axis cs:1398000,0.278178608719739)
--(axis cs:1400000,0.278088206318049)
--(axis cs:1402000,0.278000645946603)
--(axis cs:1404000,0.245453557481431)
--(axis cs:1406000,0.245350893371469)
--(axis cs:1408000,0.24526761402397)
--(axis cs:1410000,0.245185657506335)
--(axis cs:1412000,0.245104050623022)
--(axis cs:1414000,0.245016627832783)
--(axis cs:1416000,0.244938138460602)
--(axis cs:1418000,0.244840145754876)
--(axis cs:1420000,0.244760322125585)
--(axis cs:1422000,0.244683017746906)
--(axis cs:1424000,0.244606350487132)
--(axis cs:1426000,0.244527502177665)
--(axis cs:1428000,0.244443198175956)
--(axis cs:1430000,0.244337712246818)
--(axis cs:1432000,0.244260198859468)
--(axis cs:1434000,0.244183415635128)
--(axis cs:1436000,0.244105894011805)
--(axis cs:1438000,0.244018217165073)
--(axis cs:1440000,0.243937494917906)
--(axis cs:1442000,0.243842333612673)
--(axis cs:1444000,0.243761534958787)
--(axis cs:1446000,0.243676466487074)
--(axis cs:1448000,0.243609614200195)
--(axis cs:1450000,0.243537318636941)
--(axis cs:1452000,0.243461336862562)
--(axis cs:1454000,0.243367659356993)
--(axis cs:1456000,0.243292848297655)
--(axis cs:1458000,0.243216899356703)
--(axis cs:1460000,0.243141741767553)
--(axis cs:1462000,0.243067843532364)
--(axis cs:1464000,0.242993917002319)
--(axis cs:1466000,0.242899019736025)
--(axis cs:1468000,0.242823703001387)
--(axis cs:1470000,0.242746121268363)
--(axis cs:1472000,0.242674864626859)
--(axis cs:1474000,0.242596264285853)
--(axis cs:1476000,0.242517608731011)
--(axis cs:1478000,0.242431487589552)
--(axis cs:1480000,0.242357705717455)
--(axis cs:1482000,0.242274832116972)
--(axis cs:1484000,0.242203692469066)
--(axis cs:1486000,0.242134038190776)
--(axis cs:1488000,0.242061440065976)
--(axis cs:1490000,0.241961210730148)
--(axis cs:1492000,0.241888291184009)
--(axis cs:1494000,0.241817089457772)
--(axis cs:1496000,0.241742451523355)
--(axis cs:1498000,0.24166998030984)
--(axis cs:1500000,0.24160902550217)
--(axis cs:1502000,0.241523894733768)
--(axis cs:1504000,0.24145399963112)
--(axis cs:1506000,0.241375673130662)
--(axis cs:1508000,0.241306227300379)
--(axis cs:1510000,0.241231882086639)
--(axis cs:1512000,0.24115890414824)
--(axis cs:1514000,0.24107351082503)
--(axis cs:1516000,0.241006115242114)
--(axis cs:1518000,0.2409340064611)
--(axis cs:1520000,0.240865000634249)
--(axis cs:1522000,0.240790476535523)
--(axis cs:1524000,0.240721449915321)
--(axis cs:1526000,0.240637245417566)
--(axis cs:1528000,0.240573576113866)
--(axis cs:1530000,0.240512633738567)
--(axis cs:1532000,0.240442256750478)
--(axis cs:1534000,0.240374570061139)
--(axis cs:1536000,0.240308109952223)
--(axis cs:1538000,0.240220928705287)
--(axis cs:1540000,0.240149446726919)
--(axis cs:1542000,0.240077437651498)
--(axis cs:1544000,0.240014780743561)
--(axis cs:1546000,0.239950523025215)
--(axis cs:1548000,0.239877063620014)
--(axis cs:1550000,0.239787671608265)
--(axis cs:1552000,0.239729797003838)
--(axis cs:1554000,0.239651479624604)
--(axis cs:1556000,0.239586539335849)
--(axis cs:1558000,0.239518821574551)
--(axis cs:1560000,0.239452601233486)
--(axis cs:1562000,0.239373557037917)
--(axis cs:1564000,0.239308218294301)
--(axis cs:1566000,0.23924471055061)
--(axis cs:1568000,0.23917215119114)
--(axis cs:1570000,0.239106647210773)
--(axis cs:1572000,0.2390435205486)
--(axis cs:1574000,0.238960970223573)
--(axis cs:1576000,0.238895649993017)
--(axis cs:1578000,0.238830732735263)
--(axis cs:1580000,0.238760173730064)
--(axis cs:1582000,0.238697846854387)
--(axis cs:1584000,0.238629507147965)
--(axis cs:1586000,0.238556507891818)
--(axis cs:1588000,0.238494908911751)
--(axis cs:1590000,0.238428840287897)
--(axis cs:1592000,0.238358620046088)
--(axis cs:1594000,0.238292427020877)
--(axis cs:1596000,0.238231372126379)
--(axis cs:1598000,0.238152157020811)
--(axis cs:1600000,0.238086944408844)
--(axis cs:1602000,0.238027841315929)
--(axis cs:1604000,0.237959095347727)
--(axis cs:1606000,0.237893867989746)
--(axis cs:1608000,0.237828076910064)
--(axis cs:1610000,0.237746625833288)
--(axis cs:1612000,0.237681761070692)
--(axis cs:1614000,0.237613337597242)
--(axis cs:1616000,0.2375505273054)
--(axis cs:1618000,0.237486218207074)
--(axis cs:1620000,0.237417669098107)
--(axis cs:1622000,0.237337119601237)
--(axis cs:1624000,0.237282018352762)
--(axis cs:1626000,0.237222781416108)
--(axis cs:1628000,0.23716108992629)
--(axis cs:1630000,0.237099744242372)
--(axis cs:1632000,0.23703695398435)
--(axis cs:1634000,0.236962904478938)
--(axis cs:1636000,0.236904676771569)
--(axis cs:1638000,0.236846496982981)
--(axis cs:1640000,0.236786367341197)
--(axis cs:1642000,0.236718609944594)
--(axis cs:1644000,0.236659368661568)
--(axis cs:1646000,0.23658693431997)
--(axis cs:1648000,0.23653116888984)
--(axis cs:1650000,0.236471893363451)
--(axis cs:1652000,0.236419151617792)
--(axis cs:1654000,0.236357550607439)
--(axis cs:1656000,0.236296174395788)
--(axis cs:1658000,0.236215707801997)
--(axis cs:1660000,0.236160091680441)
--(axis cs:1662000,0.236099417822281)
--(axis cs:1664000,0.236037543638355)
--(axis cs:1666000,0.235976292246598)
--(axis cs:1668000,0.235914453080537)
--(axis cs:1670000,0.240431912035419)
--(axis cs:1672000,0.240382291310896)
--(axis cs:1674000,0.240326050501015)
--(axis cs:1676000,0.240267485461654)
--(axis cs:1678000,0.240213849411405)
--(axis cs:1680000,0.240153125643791)
--(axis cs:1682000,0.240075904164472)
--(axis cs:1684000,0.240017435267811)
--(axis cs:1686000,0.239967711348765)
--(axis cs:1688000,0.239909120810736)
--(axis cs:1690000,0.239851264029509)
--(axis cs:1692000,0.239792086556453)
--(axis cs:1694000,0.239715684783403)
--(axis cs:1696000,0.239656221781799)
--(axis cs:1698000,0.239595213471847)
--(axis cs:1700000,0.23953001112228)
--(axis cs:1702000,0.239468838367546)
--(axis cs:1704000,0.239407678166651)
--(axis cs:1706000,0.239341990518665)
--(axis cs:1708000,0.239280502739526)
--(axis cs:1710000,0.239217649116058)
--(axis cs:1712000,0.239158024048477)
--(axis cs:1714000,0.239105723915222)
--(axis cs:1716000,0.239058255687872)
--(axis cs:1718000,0.238987139715899)
--(axis cs:1720000,0.238940353984924)
--(axis cs:1722000,0.238875023640712)
--(axis cs:1724000,0.238819488437083)
--(axis cs:1726000,0.238767111173004)
--(axis cs:1728000,0.238715573709768)
--(axis cs:1730000,0.238650888000024)
--(axis cs:1732000,0.23859996786673)
--(axis cs:1734000,0.238544609540976)
--(axis cs:1736000,0.238489707102253)
--(axis cs:1738000,0.238432740021801)
--(axis cs:1740000,0.238374330197711)
--(axis cs:1742000,0.238304384141479)
--(axis cs:1744000,0.238237530726179)
--(axis cs:1746000,0.238184114984065)
--(axis cs:1748000,0.238130322158019)
--(axis cs:1750000,0.238081962510932)
--(axis cs:1752000,0.238021439198286)
--(axis cs:1754000,0.237948088553369)
--(axis cs:1756000,0.237890985246532)
--(axis cs:1758000,0.237840129651269)
--(axis cs:1760000,0.237784940478394)
--(axis cs:1762000,0.237735179357226)
--(axis cs:1764000,0.23768158514579)
--(axis cs:1766000,0.237611031141227)
--(axis cs:1768000,0.237562242012711)
--(axis cs:1770000,0.237509757350092)
--(axis cs:1772000,0.237463899519022)
--(axis cs:1774000,0.237404631141338)
--(axis cs:1776000,0.237346811648641)
--(axis cs:1778000,0.237269530385257)
--(axis cs:1780000,0.237214475341668)
--(axis cs:1782000,0.237159864997165)
--(axis cs:1784000,0.237108378767083)
--(axis cs:1786000,0.237054212924735)
--(axis cs:1788000,0.23700578757264)
--(axis cs:1790000,0.236945574755786)
--(axis cs:1792000,0.236894030222386)
--(axis cs:1794000,0.236843809873449)
--(axis cs:1796000,0.236791908663451)
--(axis cs:1798000,0.236747149909678)
--(axis cs:1800000,0.236692248688229)
--(axis cs:1802000,0.236628736314629)
--(axis cs:1804000,0.236573806612512)
--(axis cs:1806000,0.236523568744496)
--(axis cs:1808000,0.236473181074953)
--(axis cs:1810000,0.236427076096751)
--(axis cs:1812000,0.236386269453585)
--(axis cs:1814000,0.236330101000352)
--(axis cs:1816000,0.23628237513732)
--(axis cs:1818000,0.236235280326581)
--(axis cs:1820000,0.2361804644976)
--(axis cs:1822000,0.236126440646103)
--(axis cs:1824000,0.236075987334205)
--(axis cs:1826000,0.236015096246843)
--(axis cs:1828000,0.235967785481061)
--(axis cs:1830000,0.235919369608039)
--(axis cs:1832000,0.235874747783576)
--(axis cs:1834000,0.23583094263249)
--(axis cs:1836000,0.235785279867178)
--(axis cs:1838000,0.235733868482057)
--(axis cs:1840000,0.235687322752049)
--(axis cs:1842000,0.235639476838973)
--(axis cs:1844000,0.235594865072901)
--(axis cs:1846000,0.235548455785574)
--(axis cs:1848000,0.235509312963835)
--(axis cs:1850000,0.235465908189881)
--(axis cs:1852000,0.235417668044441)
--(axis cs:1854000,0.235371565565829)
--(axis cs:1856000,0.235330313824865)
--(axis cs:1858000,0.235285531597804)
--(axis cs:1860000,0.235244417051819)
--(axis cs:1862000,0.235190263206815)
--(axis cs:1864000,0.235147797505772)
--(axis cs:1866000,0.235100728883878)
--(axis cs:1868000,0.235052443449414)
--(axis cs:1870000,0.235005560730364)
--(axis cs:1872000,0.234953064820933)
--(axis cs:1874000,0.2349099344093)
--(axis cs:1876000,0.234865548996862)
--(axis cs:1878000,0.234817534142869)
--(axis cs:1880000,0.234778009823923)
--(axis cs:1882000,0.234738090912319)
--(axis cs:1884000,0.234696318396032)
--(axis cs:1886000,0.234633885600862)
--(axis cs:1888000,0.234594624060446)
--(axis cs:1890000,0.234550115402519)
--(axis cs:1892000,0.234498802491308)
--(axis cs:1894000,0.234461084495449)
--(axis cs:1896000,0.234426372925457)
--(axis cs:1898000,0.234385548053195)
--(axis cs:1900000,0.234348366328901)
--(axis cs:1902000,0.234314940252748)
--(axis cs:1904000,0.234271842631017)
--(axis cs:1906000,0.234225905626283)
--(axis cs:1908000,0.234181262950068)
--(axis cs:1910000,0.234126081480288)
--(axis cs:1912000,0.23408660641547)
--(axis cs:1914000,0.234047746467042)
--(axis cs:1916000,0.234019303737161)
--(axis cs:1918000,0.233972244197224)
--(axis cs:1920000,0.233936868022991)
--(axis cs:1922000,0.233892783866711)
--(axis cs:1924000,0.233853139715516)
--(axis cs:1926000,0.233817684607955)
--(axis cs:1928000,0.233777370901472)
--(axis cs:1930000,0.233732402731785)
--(axis cs:1932000,0.233694064255512)
--(axis cs:1934000,0.233648527486035)
--(axis cs:1936000,0.233605810405416)
--(axis cs:1938000,0.233567994662574)
--(axis cs:1940000,0.233529701130349)
--(axis cs:1942000,0.2334940498557)
--(axis cs:1944000,0.233451149769442)
--(axis cs:1946000,0.233412546231811)
--(axis cs:1948000,0.233367630367501)
--(axis cs:1950000,0.233326461056701)
--(axis cs:1952000,0.233289673732294)
--(axis cs:1954000,0.233253296050539)
--(axis cs:1956000,0.233218874078401)
--(axis cs:1958000,0.233175557787931)
--(axis cs:1960000,0.233140397386044)
--(axis cs:1962000,0.233100588197211)
--(axis cs:1964000,0.233060711172992)
--(axis cs:1966000,0.233019509193185)
--(axis cs:1968000,0.232982470777789)
--(axis cs:1970000,0.232938997055729)
--(axis cs:1972000,0.232898521030351)
--(axis cs:1974000,0.232863952010826)
--(axis cs:1976000,0.232834873030103)
--(axis cs:1978000,0.232817634283368)
--(axis cs:1980000,0.232788418477303)
--(axis cs:1982000,0.232746300836406)
--(axis cs:1984000,0.232708723931385)
--(axis cs:1986000,0.232671871441754)
--(axis cs:1988000,0.232631346358846)
--(axis cs:1990000,0.232585625982376)
--(axis cs:1992000,0.232543849107099)
--(axis cs:1994000,0.232497217025163)
--(axis cs:1996000,0.232461870617545)
--(axis cs:1998000,0.232428565760224)
--(axis cs:2000000,0.232382987774859)
--(axis cs:2002000,0.232339056293135)
--(axis cs:2004000,0.232301897757991)
--(axis cs:2006000,0.232252826800053)
--(axis cs:2008000,0.232214948780035)
--(axis cs:2010000,0.232182723193102)
--(axis cs:2012000,0.232144311266279)
--(axis cs:2014000,0.232106457925924)
--(axis cs:2016000,0.212355211953792)
--(axis cs:2018000,0.21231192016487)
--(axis cs:2020000,0.212278345108583)
--(axis cs:2022000,0.212238236546234)
--(axis cs:2024000,0.212196037229367)
--(axis cs:2026000,0.212158279071711)
--(axis cs:2028000,0.212122000119315)
--(axis cs:2030000,0.212078083314876)
--(axis cs:2032000,0.212045569778089)
--(axis cs:2034000,0.212008121884516)
--(axis cs:2036000,0.211973980205075)
--(axis cs:2038000,0.211946991549395)
--(axis cs:2040000,0.211908970568398)
--(axis cs:2042000,0.211870506803305)
--(axis cs:2044000,0.21184222003406)
--(axis cs:2046000,0.211804106841468)
--(axis cs:2048000,0.211776516125916)
--(axis cs:2050000,0.211740793380143)
--(axis cs:2052000,0.211713203049373)
--(axis cs:2054000,0.211676754468719)
--(axis cs:2056000,0.211642446370744)
--(axis cs:2058000,0.211611716109337)
--(axis cs:2060000,0.21158235874173)
--(axis cs:2062000,0.211552078778555)
--(axis cs:2064000,0.211523483227354)
--(axis cs:2066000,0.211484755830748)
--(axis cs:2068000,0.211446972306262)
--(axis cs:2070000,0.21141206937965)
--(axis cs:2072000,0.211378826014027)
--(axis cs:2074000,0.211354224784152)
--(axis cs:2076000,0.211323075832793)
--(axis cs:2078000,0.21127934586803)
--(axis cs:2080000,0.211252954287005)
--(axis cs:2082000,0.211226521270889)
--(axis cs:2084000,0.211197010533266)
--(axis cs:2086000,0.211166647006419)
--(axis cs:2088000,0.211134787449172)
--(axis cs:2090000,0.211095245862033)
--(axis cs:2092000,0.211064007062924)
--(axis cs:2094000,0.211038227022825)
--(axis cs:2096000,0.211005536768405)
--(axis cs:2098000,0.210977099943163)
--(axis cs:2100000,0.210945080924007)
--(axis cs:2102000,0.210915710323594)
--(axis cs:2104000,0.21088605501673)
--(axis cs:2106000,0.210854870864575)
--(axis cs:2108000,0.210826171380783)
--(axis cs:2110000,0.210794758799017)
--(axis cs:2112000,0.210766550380005)
--(axis cs:2114000,0.210719135440024)
--(axis cs:2116000,0.210693831560089)
--(axis cs:2118000,0.210675440515135)
--(axis cs:2120000,0.210641091981846)
--(axis cs:2122000,0.210611182064288)
--(axis cs:2124000,0.210574829694945)
--(axis cs:2126000,0.21053729476294)
--(axis cs:2128000,0.210513145915062)
--(axis cs:2130000,0.21047901321458)
--(axis cs:2132000,0.210452071539474)
--(axis cs:2134000,0.210423730260445)
--(axis cs:2136000,0.210390137707872)
--(axis cs:2138000,0.21034972074887)
--(axis cs:2140000,0.210317730220454)
--(axis cs:2142000,0.210292101009577)
--(axis cs:2144000,0.21026804563238)
--(axis cs:2146000,0.210235528373637)
--(axis cs:2148000,0.210208035216919)
--(axis cs:2150000,0.210174827773523)
--(axis cs:2152000,0.210148501794435)
--(axis cs:2154000,0.210114336067066)
--(axis cs:2156000,0.210086975589106)
--(axis cs:2158000,0.210053366628813)
--(axis cs:2160000,0.210033318275621)
--(axis cs:2162000,0.210011337049232)
--(axis cs:2164000,0.209984383757076)
--(axis cs:2166000,0.209949282563435)
--(axis cs:2168000,0.209931502617743)
--(axis cs:2170000,0.209904123753054)
--(axis cs:2172000,0.209872174116743)
--(axis cs:2174000,0.209840622720808)
--(axis cs:2176000,0.209812328976989)
--(axis cs:2178000,0.209778767532781)
--(axis cs:2180000,0.209752694031059)
--(axis cs:2182000,0.209724320062336)
--(axis cs:2184000,0.209690024227268)
--(axis cs:2186000,0.209666593359547)
--(axis cs:2188000,0.209643310834126)
--(axis cs:2190000,0.209615012029657)
--(axis cs:2192000,0.209586250552851)
--(axis cs:2194000,0.209558976041668)
--(axis cs:2196000,0.209531419131096)
--(axis cs:2198000,0.209490616919697)
--(axis cs:2200000,0.209460234599783)
--(axis cs:2202000,0.209437980513632)
--(axis cs:2204000,0.209411286625429)
--(axis cs:2206000,0.209385239515648)
--(axis cs:2208000,0.209361623293262)
--(axis cs:2210000,0.209332162401236)
--(axis cs:2212000,0.209303227034911)
--(axis cs:2214000,0.20928106629031)
--(axis cs:2216000,0.209239941015414)
--(axis cs:2218000,0.20921124734848)
--(axis cs:2220000,0.209189544191401)
--(axis cs:2222000,0.209158775468184)
--(axis cs:2224000,0.209140165585137)
--(axis cs:2226000,0.209115491013673)
--(axis cs:2228000,0.209082838650343)
--(axis cs:2230000,0.209051923137847)
--(axis cs:2232000,0.209021967199041)
--(axis cs:2234000,0.208988050827439)
--(axis cs:2236000,0.20895922791007)
--(axis cs:2238000,0.208935270999575)
--(axis cs:2240000,0.208907294034053)
--(axis cs:2242000,0.208885211074319)
--(axis cs:2244000,0.208863245720167)
--(axis cs:2246000,0.208830198744014)
--(axis cs:2248000,0.208800430356023)
--(axis cs:2250000,0.208779174562811)
--(axis cs:2252000,0.208755091977221)
--(axis cs:2254000,0.20872977343738)
--(axis cs:2256000,0.208710700536866)
--(axis cs:2258000,0.208680226778079)
--(axis cs:2260000,0.208657629013838)
--(axis cs:2262000,0.208633357025951)
--(axis cs:2264000,0.208608485073313)
--(axis cs:2266000,0.208580785663997)
--(axis cs:2268000,0.208554272489422)
--(axis cs:2270000,0.208528188367735)
--(axis cs:2272000,0.208508484512059)
--(axis cs:2274000,0.208478881135118)
--(axis cs:2276000,0.208453584202172)
--(axis cs:2278000,0.208422001536122)
--(axis cs:2278000,0.314830128018627)
--(axis cs:2278000,0.314830128018627)
--(axis cs:2276000,0.31485640358126)
--(axis cs:2274000,0.314880506977903)
--(axis cs:2272000,0.314902163595469)
--(axis cs:2270000,0.314927306274522)
--(axis cs:2268000,0.314959396286137)
--(axis cs:2266000,0.314977646199788)
--(axis cs:2264000,0.314994012504354)
--(axis cs:2262000,0.315012026093632)
--(axis cs:2260000,0.31502916145247)
--(axis cs:2258000,0.315045312667798)
--(axis cs:2256000,0.315081166957717)
--(axis cs:2254000,0.31508911284268)
--(axis cs:2252000,0.315114690709013)
--(axis cs:2250000,0.315131574395777)
--(axis cs:2248000,0.315154765786174)
--(axis cs:2246000,0.315179297229573)
--(axis cs:2244000,0.315214622741442)
--(axis cs:2242000,0.315230172550711)
--(axis cs:2240000,0.315254861355733)
--(axis cs:2238000,0.315283854509687)
--(axis cs:2236000,0.31531428683755)
--(axis cs:2234000,0.315328444829528)
--(axis cs:2232000,0.315359431955622)
--(axis cs:2230000,0.315381808894929)
--(axis cs:2228000,0.315406409148577)
--(axis cs:2226000,0.315436794657561)
--(axis cs:2224000,0.315458587867164)
--(axis cs:2222000,0.315482070784257)
--(axis cs:2220000,0.315506847629507)
--(axis cs:2218000,0.315532816267319)
--(axis cs:2216000,0.315554923639127)
--(axis cs:2214000,0.315585598119328)
--(axis cs:2212000,0.315605399044649)
--(axis cs:2210000,0.315628540256463)
--(axis cs:2208000,0.315665478938717)
--(axis cs:2206000,0.31568854507412)
--(axis cs:2204000,0.315706212010817)
--(axis cs:2202000,0.315732470889032)
--(axis cs:2200000,0.315754312319086)
--(axis cs:2198000,0.315783802864849)
--(axis cs:2196000,0.315829087641899)
--(axis cs:2194000,0.315860318792469)
--(axis cs:2192000,0.31588930510549)
--(axis cs:2190000,0.315921000619879)
--(axis cs:2188000,0.315951579283519)
--(axis cs:2186000,0.315959446145458)
--(axis cs:2184000,0.315978507428998)
--(axis cs:2182000,0.3160059143222)
--(axis cs:2180000,0.316035350898445)
--(axis cs:2178000,0.316064805083796)
--(axis cs:2176000,0.316095551090837)
--(axis cs:2174000,0.316120740594774)
--(axis cs:2172000,0.316161441949236)
--(axis cs:2170000,0.316190444022673)
--(axis cs:2168000,0.316215517245385)
--(axis cs:2166000,0.316232361637843)
--(axis cs:2164000,0.316268309180775)
--(axis cs:2162000,0.316300948612465)
--(axis cs:2160000,0.316319164758513)
--(axis cs:2158000,0.316335069927049)
--(axis cs:2156000,0.316365917429617)
--(axis cs:2154000,0.316387873834744)
--(axis cs:2152000,0.316417049963377)
--(axis cs:2150000,0.31643019418006)
--(axis cs:2148000,0.316456937088379)
--(axis cs:2146000,0.31648323712357)
--(axis cs:2144000,0.316520326168996)
--(axis cs:2142000,0.316533988611013)
--(axis cs:2140000,0.316553849665029)
--(axis cs:2138000,0.316579431263001)
--(axis cs:2136000,0.316618115628081)
--(axis cs:2134000,0.316654707544731)
--(axis cs:2132000,0.316672065146851)
--(axis cs:2130000,0.316698797454366)
--(axis cs:2128000,0.316735564478844)
--(axis cs:2126000,0.316763313395171)
--(axis cs:2124000,0.316797315957826)
--(axis cs:2122000,0.316832107692487)
--(axis cs:2120000,0.316864663442654)
--(axis cs:2118000,0.316897858892824)
--(axis cs:2116000,0.316917149904297)
--(axis cs:2114000,0.31693687733349)
--(axis cs:2112000,0.316972420138107)
--(axis cs:2110000,0.316993486878931)
--(axis cs:2108000,0.317016374128555)
--(axis cs:2106000,0.317039012125309)
--(axis cs:2104000,0.317063766932275)
--(axis cs:2102000,0.31709880650685)
--(axis cs:2100000,0.317127794814137)
--(axis cs:2098000,0.317147369575499)
--(axis cs:2096000,0.317167200591596)
--(axis cs:2094000,0.317201458274187)
--(axis cs:2092000,0.317233083467472)
--(axis cs:2090000,0.317252961611722)
--(axis cs:2088000,0.317299501052567)
--(axis cs:2086000,0.317336872290227)
--(axis cs:2084000,0.317366977675505)
--(axis cs:2082000,0.31739121840654)
--(axis cs:2080000,0.317412433343458)
--(axis cs:2078000,0.317432247283063)
--(axis cs:2076000,0.317474961934618)
--(axis cs:2074000,0.317509491341336)
--(axis cs:2072000,0.317522417195812)
--(axis cs:2070000,0.317560145080722)
--(axis cs:2068000,0.31759643394183)
--(axis cs:2066000,0.317636899395006)
--(axis cs:2064000,0.317685260344881)
--(axis cs:2062000,0.317704592888544)
--(axis cs:2060000,0.317735365963012)
--(axis cs:2058000,0.317758025568901)
--(axis cs:2056000,0.317776409534789)
--(axis cs:2054000,0.317808930164536)
--(axis cs:2052000,0.317844913148213)
--(axis cs:2050000,0.317878053990004)
--(axis cs:2048000,0.317898645712616)
--(axis cs:2046000,0.317926397909737)
--(axis cs:2044000,0.317958528791013)
--(axis cs:2042000,0.317987933357446)
--(axis cs:2040000,0.318034519459983)
--(axis cs:2038000,0.318070974482633)
--(axis cs:2036000,0.318092837793811)
--(axis cs:2034000,0.31813183101351)
--(axis cs:2032000,0.318168197512026)
--(axis cs:2030000,0.318195258817692)
--(axis cs:2028000,0.318238203862084)
--(axis cs:2026000,0.318275548566915)
--(axis cs:2024000,0.318313726726703)
--(axis cs:2022000,0.31836246621637)
--(axis cs:2020000,0.318404230594084)
--(axis cs:2018000,0.318435284854127)
--(axis cs:2016000,0.318462433834401)
--(axis cs:2014000,0.336553378127924)
--(axis cs:2012000,0.336583348912859)
--(axis cs:2010000,0.336622601838179)
--(axis cs:2008000,0.336651947849299)
--(axis cs:2006000,0.336689445863064)
--(axis cs:2004000,0.33674065971996)
--(axis cs:2002000,0.336767260273332)
--(axis cs:2000000,0.336806501112928)
--(axis cs:1998000,0.336847844581038)
--(axis cs:1996000,0.336879502826058)
--(axis cs:1994000,0.336896691952346)
--(axis cs:1992000,0.336937434319186)
--(axis cs:1990000,0.336976833009628)
--(axis cs:1988000,0.337015542612483)
--(axis cs:1986000,0.337055853348819)
--(axis cs:1984000,0.337093029827999)
--(axis cs:1982000,0.337128140787281)
--(axis cs:1980000,0.337155325466865)
--(axis cs:1978000,0.337181845964129)
--(axis cs:1976000,0.337189486196124)
--(axis cs:1974000,0.337216244846626)
--(axis cs:1972000,0.337250304615096)
--(axis cs:1970000,0.337284405921261)
--(axis cs:1968000,0.337329766961774)
--(axis cs:1966000,0.337362936857459)
--(axis cs:1964000,0.337400222273892)
--(axis cs:1962000,0.337433235769769)
--(axis cs:1960000,0.337473922653705)
--(axis cs:1958000,0.337506878439867)
--(axis cs:1956000,0.337545387405745)
--(axis cs:1954000,0.337565032806883)
--(axis cs:1952000,0.337599870754705)
--(axis cs:1950000,0.337639198561676)
--(axis cs:1948000,0.337678131932991)
--(axis cs:1946000,0.337716060564454)
--(axis cs:1944000,0.337753226451261)
--(axis cs:1942000,0.337794017246733)
--(axis cs:1940000,0.337831101520103)
--(axis cs:1938000,0.337850350311944)
--(axis cs:1936000,0.337884602545099)
--(axis cs:1934000,0.337926267760089)
--(axis cs:1932000,0.337961429719174)
--(axis cs:1930000,0.337999450753322)
--(axis cs:1928000,0.33803092554056)
--(axis cs:1926000,0.338063240093736)
--(axis cs:1924000,0.338089511556304)
--(axis cs:1922000,0.338124516262226)
--(axis cs:1920000,0.338164206434178)
--(axis cs:1918000,0.338190985983517)
--(axis cs:1916000,0.338247650446418)
--(axis cs:1914000,0.338266366911483)
--(axis cs:1912000,0.338302298871319)
--(axis cs:1910000,0.338329586969114)
--(axis cs:1908000,0.33837063123786)
--(axis cs:1906000,0.338411837131514)
--(axis cs:1904000,0.33845398387083)
--(axis cs:1902000,0.338495202979598)
--(axis cs:1900000,0.338517835071855)
--(axis cs:1898000,0.338543899836133)
--(axis cs:1896000,0.338578832467381)
--(axis cs:1894000,0.338598027338124)
--(axis cs:1892000,0.338628246716379)
--(axis cs:1890000,0.338685092393578)
--(axis cs:1888000,0.338729352933114)
--(axis cs:1886000,0.338765521070662)
--(axis cs:1884000,0.338823221437037)
--(axis cs:1882000,0.338857319673084)
--(axis cs:1880000,0.338884616919394)
--(axis cs:1878000,0.338916117495162)
--(axis cs:1876000,0.338957664580408)
--(axis cs:1874000,0.339000307909807)
--(axis cs:1872000,0.339034186699224)
--(axis cs:1870000,0.339082994844053)
--(axis cs:1868000,0.339113604123675)
--(axis cs:1866000,0.339150958642825)
--(axis cs:1864000,0.339196533520305)
--(axis cs:1862000,0.33924422580495)
--(axis cs:1860000,0.339281374354813)
--(axis cs:1858000,0.339313180131246)
--(axis cs:1856000,0.339361285782603)
--(axis cs:1854000,0.339400816216703)
--(axis cs:1852000,0.339438541710503)
--(axis cs:1850000,0.339479476074112)
--(axis cs:1848000,0.339516770028719)
--(axis cs:1846000,0.339535801340281)
--(axis cs:1844000,0.339587334405248)
--(axis cs:1842000,0.339631241497133)
--(axis cs:1840000,0.339679400785396)
--(axis cs:1838000,0.339727310535964)
--(axis cs:1836000,0.339773293140406)
--(axis cs:1834000,0.339808972833818)
--(axis cs:1832000,0.339851749389734)
--(axis cs:1830000,0.339887420982247)
--(axis cs:1828000,0.339930760499393)
--(axis cs:1826000,0.339971724212523)
--(axis cs:1824000,0.340025494580315)
--(axis cs:1822000,0.340078187106201)
--(axis cs:1820000,0.34013098669907)
--(axis cs:1818000,0.340180502840304)
--(axis cs:1816000,0.340234831293115)
--(axis cs:1814000,0.340275016320662)
--(axis cs:1812000,0.340327578660429)
--(axis cs:1810000,0.340361152653478)
--(axis cs:1808000,0.340405461960936)
--(axis cs:1806000,0.340449136381313)
--(axis cs:1804000,0.340490701587179)
--(axis cs:1802000,0.340539442243721)
--(axis cs:1800000,0.340592731132022)
--(axis cs:1798000,0.340640874420461)
--(axis cs:1796000,0.340674358683885)
--(axis cs:1794000,0.340724226444377)
--(axis cs:1792000,0.340772151103526)
--(axis cs:1790000,0.340811390404584)
--(axis cs:1788000,0.340863419094306)
--(axis cs:1786000,0.340904835823282)
--(axis cs:1784000,0.340954852939537)
--(axis cs:1782000,0.341002817059262)
--(axis cs:1780000,0.341055203012596)
--(axis cs:1778000,0.341099592358349)
--(axis cs:1776000,0.341168139818873)
--(axis cs:1774000,0.341226078506795)
--(axis cs:1772000,0.341264895532552)
--(axis cs:1770000,0.341304850508566)
--(axis cs:1768000,0.341350355881958)
--(axis cs:1766000,0.341395259294564)
--(axis cs:1764000,0.341463143037956)
--(axis cs:1762000,0.341511097259824)
--(axis cs:1760000,0.341554772379806)
--(axis cs:1758000,0.341612289629736)
--(axis cs:1756000,0.341657051805623)
--(axis cs:1754000,0.341707224938453)
--(axis cs:1752000,0.34176678669092)
--(axis cs:1750000,0.341817753866326)
--(axis cs:1748000,0.34184793525966)
--(axis cs:1746000,0.341895637222738)
--(axis cs:1744000,0.34193951414229)
--(axis cs:1742000,0.342000506729569)
--(axis cs:1740000,0.342070208395581)
--(axis cs:1738000,0.342121649931813)
--(axis cs:1736000,0.342171971211956)
--(axis cs:1734000,0.342217818504297)
--(axis cs:1732000,0.342272228092361)
--(axis cs:1730000,0.342324400152671)
--(axis cs:1728000,0.342377725679118)
--(axis cs:1726000,0.342424237856537)
--(axis cs:1724000,0.342476276009175)
--(axis cs:1722000,0.342526598654668)
--(axis cs:1720000,0.342586861257462)
--(axis cs:1718000,0.342628761277448)
--(axis cs:1716000,0.342702389224848)
--(axis cs:1714000,0.342743803443786)
--(axis cs:1712000,0.342794667029709)
--(axis cs:1710000,0.342853941307526)
--(axis cs:1708000,0.342904759702109)
--(axis cs:1706000,0.342960973215008)
--(axis cs:1704000,0.343018905600286)
--(axis cs:1702000,0.34308439334861)
--(axis cs:1700000,0.343144027287906)
--(axis cs:1698000,0.343207481564087)
--(axis cs:1696000,0.343258178318909)
--(axis cs:1694000,0.3433181689859)
--(axis cs:1692000,0.343384901806813)
--(axis cs:1690000,0.343430092066758)
--(axis cs:1688000,0.343479416357767)
--(axis cs:1686000,0.343532548765905)
--(axis cs:1684000,0.343570783421154)
--(axis cs:1682000,0.343629395928225)
--(axis cs:1680000,0.343704941153465)
--(axis cs:1678000,0.343757466210925)
--(axis cs:1676000,0.343808919109879)
--(axis cs:1674000,0.343860652465675)
--(axis cs:1672000,0.343912790781389)
--(axis cs:1670000,0.343956206946896)
--(axis cs:1668000,0.312006167360899)
--(axis cs:1666000,0.312055163031798)
--(axis cs:1664000,0.312100067512386)
--(axis cs:1662000,0.312147925479492)
--(axis cs:1660000,0.312197341400232)
--(axis cs:1658000,0.312237521863759)
--(axis cs:1656000,0.312307258974802)
--(axis cs:1654000,0.312363196624998)
--(axis cs:1652000,0.31240535538027)
--(axis cs:1650000,0.312451748079801)
--(axis cs:1648000,0.312496250200431)
--(axis cs:1646000,0.312540709980491)
--(axis cs:1644000,0.312600603910759)
--(axis cs:1642000,0.312656703575838)
--(axis cs:1640000,0.312709830359304)
--(axis cs:1638000,0.31275750167806)
--(axis cs:1636000,0.312797782802177)
--(axis cs:1634000,0.312846718285649)
--(axis cs:1632000,0.312909270705133)
--(axis cs:1630000,0.312954901295958)
--(axis cs:1628000,0.313007036895228)
--(axis cs:1626000,0.313059583667586)
--(axis cs:1624000,0.313108284782156)
--(axis cs:1622000,0.313157306887639)
--(axis cs:1620000,0.313226096828254)
--(axis cs:1618000,0.313285113580035)
--(axis cs:1616000,0.313336002378666)
--(axis cs:1614000,0.313390643039354)
--(axis cs:1612000,0.313449511245287)
--(axis cs:1610000,0.313508135385736)
--(axis cs:1608000,0.313584827352479)
--(axis cs:1606000,0.313642310599121)
--(axis cs:1604000,0.31369437326113)
--(axis cs:1602000,0.313755654825505)
--(axis cs:1600000,0.313811278752853)
--(axis cs:1598000,0.313865394639726)
--(axis cs:1596000,0.313929385653696)
--(axis cs:1594000,0.313982545179517)
--(axis cs:1592000,0.314046326042703)
--(axis cs:1590000,0.314100262275961)
--(axis cs:1588000,0.314157819645835)
--(axis cs:1586000,0.314208199911908)
--(axis cs:1584000,0.314269930994812)
--(axis cs:1582000,0.31433147576982)
--(axis cs:1580000,0.314382856674981)
--(axis cs:1578000,0.314442647067441)
--(axis cs:1576000,0.314496974862024)
--(axis cs:1574000,0.314543526589247)
--(axis cs:1572000,0.31462006702159)
--(axis cs:1570000,0.314674713177029)
--(axis cs:1568000,0.31473079671154)
--(axis cs:1566000,0.314792180909809)
--(axis cs:1564000,0.31484803146728)
--(axis cs:1562000,0.314900030427369)
--(axis cs:1560000,0.314960842570302)
--(axis cs:1558000,0.315013080500262)
--(axis cs:1556000,0.3150769578737)
--(axis cs:1554000,0.315141049719955)
--(axis cs:1552000,0.315206540467171)
--(axis cs:1550000,0.315250756698315)
--(axis cs:1548000,0.315324258220272)
--(axis cs:1546000,0.315391644590675)
--(axis cs:1544000,0.315440713183441)
--(axis cs:1542000,0.315491084563392)
--(axis cs:1540000,0.315550074576258)
--(axis cs:1538000,0.315606939279484)
--(axis cs:1536000,0.315681489275682)
--(axis cs:1534000,0.315736896823474)
--(axis cs:1532000,0.315798987327205)
--(axis cs:1530000,0.315854650320958)
--(axis cs:1528000,0.315902754643275)
--(axis cs:1526000,0.315949812888174)
--(axis cs:1524000,0.316022678550332)
--(axis cs:1522000,0.316077862049377)
--(axis cs:1520000,0.31613938555235)
--(axis cs:1518000,0.316200800648733)
--(axis cs:1516000,0.316268452838788)
--(axis cs:1514000,0.316326429665693)
--(axis cs:1512000,0.316409228729109)
--(axis cs:1510000,0.316468304881211)
--(axis cs:1508000,0.316539216186788)
--(axis cs:1506000,0.316597962066024)
--(axis cs:1504000,0.316672300942229)
--(axis cs:1502000,0.316727039151806)
--(axis cs:1500000,0.316792922711407)
--(axis cs:1498000,0.316834118343953)
--(axis cs:1496000,0.316896675492713)
--(axis cs:1494000,0.316959080557563)
--(axis cs:1492000,0.317019593175351)
--(axis cs:1490000,0.317086458442139)
--(axis cs:1488000,0.317178799792652)
--(axis cs:1486000,0.317236688156193)
--(axis cs:1484000,0.317289908853108)
--(axis cs:1482000,0.317351461065401)
--(axis cs:1480000,0.317426194066633)
--(axis cs:1478000,0.317494807690905)
--(axis cs:1476000,0.317567693860313)
--(axis cs:1474000,0.317631725864598)
--(axis cs:1472000,0.317703567647005)
--(axis cs:1470000,0.317762827296166)
--(axis cs:1468000,0.317829059650056)
--(axis cs:1466000,0.317898057681349)
--(axis cs:1464000,0.317986385093094)
--(axis cs:1462000,0.318051778459747)
--(axis cs:1460000,0.318116163000437)
--(axis cs:1458000,0.318181696214815)
--(axis cs:1456000,0.318249918988646)
--(axis cs:1454000,0.318317771646577)
--(axis cs:1452000,0.318401161659242)
--(axis cs:1450000,0.31846674687667)
--(axis cs:1448000,0.318523829155365)
--(axis cs:1446000,0.318579911448335)
--(axis cs:1444000,0.318661110133223)
--(axis cs:1442000,0.318737751188047)
--(axis cs:1440000,0.318816063240968)
--(axis cs:1438000,0.318884114187161)
--(axis cs:1436000,0.31896463568752)
--(axis cs:1434000,0.319034033553105)
--(axis cs:1432000,0.319101660462126)
--(axis cs:1430000,0.319174928944665)
--(axis cs:1428000,0.319278780488443)
--(axis cs:1426000,0.319360773445657)
--(axis cs:1424000,0.319423992807011)
--(axis cs:1422000,0.319494805319805)
--(axis cs:1420000,0.319560206381648)
--(axis cs:1418000,0.319628524136482)
--(axis cs:1416000,0.319713827634369)
--(axis cs:1414000,0.319776887372601)
--(axis cs:1412000,0.319854301227488)
--(axis cs:1410000,0.319925467009198)
--(axis cs:1408000,0.319996169907762)
--(axis cs:1406000,0.320068643457526)
--(axis cs:1404000,0.320165571461059)
--(axis cs:1402000,0.331563652444739)
--(axis cs:1400000,0.331651997300954)
--(axis cs:1398000,0.331724703009692)
--(axis cs:1396000,0.331811640341382)
--(axis cs:1394000,0.331889237311168)
--(axis cs:1392000,0.33197666292262)
--(axis cs:1390000,0.332068491575303)
--(axis cs:1388000,0.332159231210153)
--(axis cs:1386000,0.332235813324711)
--(axis cs:1384000,0.33231080224141)
--(axis cs:1382000,0.332397566909813)
--(axis cs:1380000,0.332499438278141)
--(axis cs:1378000,0.332589373344282)
--(axis cs:1376000,0.33267221180879)
--(axis cs:1374000,0.332750079470825)
--(axis cs:1372000,0.332833108284199)
--(axis cs:1370000,0.332907040868552)
--(axis cs:1368000,0.333010464143551)
--(axis cs:1366000,0.333098485724293)
--(axis cs:1364000,0.333167185829141)
--(axis cs:1362000,0.333255469357363)
--(axis cs:1360000,0.333345204506886)
--(axis cs:1358000,0.333417597119698)
--(axis cs:1356000,0.333520193608885)
--(axis cs:1354000,0.333604054681459)
--(axis cs:1352000,0.333682040909016)
--(axis cs:1350000,0.333764906835282)
--(axis cs:1348000,0.333849998792891)
--(axis cs:1346000,0.333920736113749)
--(axis cs:1344000,0.334026393339602)
--(axis cs:1342000,0.334108153732827)
--(axis cs:1340000,0.334194184112214)
--(axis cs:1338000,0.3342803060932)
--(axis cs:1336000,0.334361797237236)
--(axis cs:1334000,0.334446218546598)
--(axis cs:1332000,0.334556858419919)
--(axis cs:1330000,0.334629512930744)
--(axis cs:1328000,0.33471274989475)
--(axis cs:1326000,0.334794313900112)
--(axis cs:1324000,0.334865897976941)
--(axis cs:1322000,0.334953974498947)
--(axis cs:1320000,0.335063566649839)
--(axis cs:1318000,0.335147245322104)
--(axis cs:1316000,0.335229083218084)
--(axis cs:1314000,0.335322641379758)
--(axis cs:1312000,0.335423712506639)
--(axis cs:1310000,0.335503474045534)
--(axis cs:1308000,0.335611280491635)
--(axis cs:1306000,0.335706378937639)
--(axis cs:1304000,0.335800204088587)
--(axis cs:1302000,0.335885373896522)
--(axis cs:1300000,0.3359676890982)
--(axis cs:1298000,0.336066605436756)
--(axis cs:1296000,0.336171545323958)
--(axis cs:1294000,0.336278578011046)
--(axis cs:1292000,0.336375652817462)
--(axis cs:1290000,0.336471585660017)
--(axis cs:1288000,0.336565049652859)
--(axis cs:1286000,0.336659131109649)
--(axis cs:1284000,0.336783501502292)
--(axis cs:1282000,0.336866586230771)
--(axis cs:1280000,0.336960494840507)
--(axis cs:1278000,0.337036594673304)
--(axis cs:1276000,0.337128962517646)
--(axis cs:1274000,0.337226673514986)
--(axis cs:1272000,0.337343358129629)
--(axis cs:1270000,0.337434516229831)
--(axis cs:1268000,0.337519467950955)
--(axis cs:1266000,0.337617645338967)
--(axis cs:1264000,0.337720731821814)
--(axis cs:1262000,0.337814670816836)
--(axis cs:1260000,0.337928563068665)
--(axis cs:1258000,0.338027587831972)
--(axis cs:1256000,0.338125519229901)
--(axis cs:1254000,0.338228626213744)
--(axis cs:1252000,0.338326535825385)
--(axis cs:1250000,0.338431389063878)
--(axis cs:1248000,0.338554877483936)
--(axis cs:1246000,0.338663283790791)
--(axis cs:1244000,0.33877428302816)
--(axis cs:1242000,0.33887179344389)
--(axis cs:1240000,0.338972715694094)
--(axis cs:1238000,0.339074095369219)
--(axis cs:1236000,0.339211523296357)
--(axis cs:1234000,0.339303451910328)
--(axis cs:1232000,0.339411170170211)
--(axis cs:1230000,0.339513974091673)
--(axis cs:1228000,0.339615343158309)
--(axis cs:1226000,0.339727850969118)
--(axis cs:1224000,0.339859723674023)
--(axis cs:1222000,0.339966187960045)
--(axis cs:1220000,0.340062463316453)
--(axis cs:1218000,0.340169196775912)
--(axis cs:1216000,0.340270301620678)
--(axis cs:1214000,0.340371851160244)
--(axis cs:1212000,0.340507268938811)
--(axis cs:1210000,0.340615463605833)
--(axis cs:1208000,0.340708714712008)
--(axis cs:1206000,0.340825178649857)
--(axis cs:1204000,0.340937271082391)
--(axis cs:1202000,0.341035559395841)
--(axis cs:1200000,0.341168096336603)
--(axis cs:1198000,0.341265817737724)
--(axis cs:1196000,0.341381883486609)
--(axis cs:1194000,0.341494811207197)
--(axis cs:1192000,0.341599833512597)
--(axis cs:1190000,0.341721250870601)
--(axis cs:1188000,0.341855240064339)
--(axis cs:1186000,0.34196650895814)
--(axis cs:1184000,0.342086552343465)
--(axis cs:1182000,0.342197396151866)
--(axis cs:1180000,0.342310974222004)
--(axis cs:1178000,0.342427006814551)
--(axis cs:1176000,0.34257255241578)
--(axis cs:1174000,0.342699163982715)
--(axis cs:1172000,0.342813469158064)
--(axis cs:1170000,0.342918852760946)
--(axis cs:1168000,0.343030722260969)
--(axis cs:1166000,0.343150361975014)
--(axis cs:1164000,0.343290849258001)
--(axis cs:1162000,0.343408129023556)
--(axis cs:1160000,0.343523591099422)
--(axis cs:1158000,0.343630499338534)
--(axis cs:1156000,0.343755400560482)
--(axis cs:1154000,0.343887924436317)
--(axis cs:1152000,0.344024343695016)
--(axis cs:1150000,0.344147291017287)
--(axis cs:1148000,0.344275216487198)
--(axis cs:1146000,0.344400781567185)
--(axis cs:1144000,0.344512394844353)
--(axis cs:1142000,0.344638361873547)
--(axis cs:1140000,0.344807576629648)
--(axis cs:1138000,0.344928805748068)
--(axis cs:1136000,0.34505251430388)
--(axis cs:1134000,0.345164914604942)
--(axis cs:1132000,0.345283804299654)
--(axis cs:1130000,0.345406058679154)
--(axis cs:1128000,0.345548747715719)
--(axis cs:1126000,0.345666044459953)
--(axis cs:1124000,0.345791114341197)
--(axis cs:1122000,0.345913879598575)
--(axis cs:1120000,0.346039779682321)
--(axis cs:1118000,0.346163940296162)
--(axis cs:1116000,0.346321622536667)
--(axis cs:1114000,0.346461659735451)
--(axis cs:1112000,0.346585589375848)
--(axis cs:1110000,0.346713854932581)
--(axis cs:1108000,0.346851703295595)
--(axis cs:1106000,0.346981806769462)
--(axis cs:1104000,0.347157061238205)
--(axis cs:1102000,0.347276761232797)
--(axis cs:1100000,0.347409379033228)
--(axis cs:1098000,0.347539363986158)
--(axis cs:1096000,0.347682944473274)
--(axis cs:1094000,0.347818793977531)
--(axis cs:1092000,0.347982350322782)
--(axis cs:1090000,0.348120774321744)
--(axis cs:1088000,0.348261214770514)
--(axis cs:1086000,0.348393157198179)
--(axis cs:1084000,0.348530437695673)
--(axis cs:1082000,0.348671145675828)
--(axis cs:1080000,0.348838012512442)
--(axis cs:1078000,0.348977170501491)
--(axis cs:1076000,0.349119312392307)
--(axis cs:1074000,0.349261988309436)
--(axis cs:1072000,0.349409135322584)
--(axis cs:1070000,0.349555664436336)
--(axis cs:1068000,0.349723643188599)
--(axis cs:1066000,0.349866325160562)
--(axis cs:1064000,0.350004237918225)
--(axis cs:1062000,0.35014197270207)
--(axis cs:1060000,0.350273682182907)
--(axis cs:1058000,0.350418625334974)
--(axis cs:1056000,0.350594003634477)
--(axis cs:1054000,0.350738446351337)
--(axis cs:1052000,0.350892570506088)
--(axis cs:1050000,0.351038353770784)
--(axis cs:1048000,0.351203069578854)
--(axis cs:1046000,0.351356331532301)
--(axis cs:1044000,0.351535181570547)
--(axis cs:1042000,0.351690977352237)
--(axis cs:1040000,0.351844590149091)
--(axis cs:1038000,0.351978581418019)
--(axis cs:1036000,0.352137007661388)
--(axis cs:1034000,0.352292665943467)
--(axis cs:1032000,0.352489814161709)
--(axis cs:1030000,0.352642507370517)
--(axis cs:1028000,0.352785969408092)
--(axis cs:1026000,0.352950902244777)
--(axis cs:1024000,0.353103943450708)
--(axis cs:1022000,0.353268036092584)
--(axis cs:1020000,0.353464691829472)
--(axis cs:1018000,0.353615054219369)
--(axis cs:1016000,0.353773364450057)
--(axis cs:1014000,0.353929896412462)
--(axis cs:1012000,0.354105595444714)
--(axis cs:1010000,0.354257415350265)
--(axis cs:1008000,0.354434448369505)
--(axis cs:1006000,0.354589577095878)
--(axis cs:1004000,0.354741605496924)
--(axis cs:1002000,0.354899145927103)
--(axis cs:1000000,0.35505504382001)
--(axis cs:998000,0.355212549195853)
--(axis cs:996000,0.385709831739746)
--(axis cs:994000,0.38588259074343)
--(axis cs:992000,0.386052412329405)
--(axis cs:990000,0.386219811805389)
--(axis cs:988000,0.386387751470896)
--(axis cs:986000,0.386544859495295)
--(axis cs:984000,0.386741807957371)
--(axis cs:982000,0.386910913660467)
--(axis cs:980000,0.38709509047158)
--(axis cs:978000,0.387268815261724)
--(axis cs:976000,0.387449812313704)
--(axis cs:974000,0.387629802915964)
--(axis cs:972000,0.387839290718541)
--(axis cs:970000,0.388008116858534)
--(axis cs:968000,0.388178443489772)
--(axis cs:966000,0.388353824800969)
--(axis cs:964000,0.388530452205488)
--(axis cs:962000,0.388708435969783)
--(axis cs:960000,0.388920904184384)
--(axis cs:958000,0.389090210751065)
--(axis cs:956000,0.389261766338833)
--(axis cs:954000,0.389437552820912)
--(axis cs:952000,0.389619102134937)
--(axis cs:950000,0.389804914527739)
--(axis cs:948000,0.390030192220347)
--(axis cs:946000,0.390206546919851)
--(axis cs:944000,0.390390084019964)
--(axis cs:942000,0.39058068790956)
--(axis cs:940000,0.390753106500029)
--(axis cs:938000,0.390928218299146)
--(axis cs:936000,0.391146498520837)
--(axis cs:934000,0.391321248267796)
--(axis cs:932000,0.391502299443113)
--(axis cs:930000,0.391685898318223)
--(axis cs:928000,0.391870355940208)
--(axis cs:926000,0.392045874931082)
--(axis cs:924000,0.392265916556487)
--(axis cs:922000,0.392433643371443)
--(axis cs:920000,0.392610201701652)
--(axis cs:918000,0.392782047918116)
--(axis cs:916000,0.392958324691483)
--(axis cs:914000,0.393149329857551)
--(axis cs:912000,0.393376740455331)
--(axis cs:910000,0.393571763422287)
--(axis cs:908000,0.393759121744735)
--(axis cs:906000,0.393956512127289)
--(axis cs:904000,0.394138659657949)
--(axis cs:902000,0.394340050416817)
--(axis cs:900000,0.394585227602878)
--(axis cs:898000,0.394781822538566)
--(axis cs:896000,0.394965541895214)
--(axis cs:894000,0.395161596964628)
--(axis cs:892000,0.395363138215737)
--(axis cs:890000,0.395550135299729)
--(axis cs:888000,0.395798710525935)
--(axis cs:886000,0.395990243297498)
--(axis cs:884000,0.396180391728411)
--(axis cs:882000,0.396375609496279)
--(axis cs:880000,0.396574050057776)
--(axis cs:878000,0.396765939341636)
--(axis cs:876000,0.397010401191754)
--(axis cs:874000,0.397194117830162)
--(axis cs:872000,0.397389625979354)
--(axis cs:870000,0.397590751352565)
--(axis cs:868000,0.397781330438355)
--(axis cs:866000,0.397977932899869)
--(axis cs:864000,0.398219507282417)
--(axis cs:862000,0.398414160917577)
--(axis cs:860000,0.398617637109721)
--(axis cs:858000,0.39881440984712)
--(axis cs:856000,0.399027303925991)
--(axis cs:854000,0.399220778702382)
--(axis cs:852000,0.399464478132963)
--(axis cs:850000,0.399676364242753)
--(axis cs:848000,0.399886162901481)
--(axis cs:846000,0.400076972526064)
--(axis cs:844000,0.40028270316549)
--(axis cs:842000,0.40048117402557)
--(axis cs:840000,0.40073860961834)
--(axis cs:838000,0.400936631857815)
--(axis cs:836000,0.401148466350569)
--(axis cs:834000,0.401359749539585)
--(axis cs:832000,0.401573159139961)
--(axis cs:830000,0.401791245213573)
--(axis cs:828000,0.402057583004609)
--(axis cs:826000,0.402266060897277)
--(axis cs:824000,0.402479247855687)
--(axis cs:822000,0.402695833482077)
--(axis cs:820000,0.402893054069643)
--(axis cs:818000,0.403107424267862)
--(axis cs:816000,0.403351105595817)
--(axis cs:814000,0.403553246515149)
--(axis cs:812000,0.403769891561336)
--(axis cs:810000,0.403985866735596)
--(axis cs:808000,0.404196160578251)
--(axis cs:806000,0.404398942370978)
--(axis cs:804000,0.404657941158117)
--(axis cs:802000,0.404874178156667)
--(axis cs:800000,0.405087746777898)
--(axis cs:798000,0.405306180896957)
--(axis cs:796000,0.405521846025107)
--(axis cs:794000,0.405732850790366)
--(axis cs:792000,0.406012721763596)
--(axis cs:790000,0.406225194073826)
--(axis cs:788000,0.406437113952024)
--(axis cs:786000,0.406655774388089)
--(axis cs:784000,0.40687743791511)
--(axis cs:782000,0.407112326065632)
--(axis cs:780000,0.407390981738976)
--(axis cs:778000,0.407621287732749)
--(axis cs:776000,0.407831685232364)
--(axis cs:774000,0.408044424001614)
--(axis cs:772000,0.408254745180035)
--(axis cs:770000,0.408469979028941)
--(axis cs:768000,0.408737120074166)
--(axis cs:766000,0.408944875765592)
--(axis cs:764000,0.409163879175572)
--(axis cs:762000,0.409371268632611)
--(axis cs:760000,0.409579978989335)
--(axis cs:758000,0.409791812436756)
--(axis cs:756000,0.410045358137897)
--(axis cs:754000,0.410250265028943)
--(axis cs:752000,0.41045508186583)
--(axis cs:750000,0.410664601324539)
--(axis cs:748000,0.410866294686051)
--(axis cs:746000,0.411066103376164)
--(axis cs:744000,0.411313883497253)
--(axis cs:742000,0.411519380891936)
--(axis cs:740000,0.411736963936401)
--(axis cs:738000,0.411970270601945)
--(axis cs:736000,0.412180865619775)
--(axis cs:734000,0.412380321207476)
--(axis cs:732000,0.412652805392969)
--(axis cs:730000,0.412850861663404)
--(axis cs:728000,0.413056655117187)
--(axis cs:726000,0.413260280172938)
--(axis cs:724000,0.413471774060783)
--(axis cs:722000,0.413675386545345)
--(axis cs:720000,0.413929141863343)
--(axis cs:718000,0.414124650276183)
--(axis cs:716000,0.414332969104175)
--(axis cs:714000,0.414535028429776)
--(axis cs:712000,0.414735251200215)
--(axis cs:710000,0.414935248743351)
--(axis cs:708000,0.415193030142682)
--(axis cs:706000,0.415404622485588)
--(axis cs:704000,0.415610773317759)
--(axis cs:702000,0.41582703421107)
--(axis cs:700000,0.4160448215246)
--(axis cs:698000,0.416243148960438)
--(axis cs:696000,0.416488103294619)
--(axis cs:694000,0.416682468868468)
--(axis cs:692000,0.416899506635617)
--(axis cs:690000,0.417111825710557)
--(axis cs:688000,0.417321487527348)
--(axis cs:686000,0.417527451264268)
--(axis cs:684000,0.417780609925006)
--(axis cs:682000,0.417986917602781)
--(axis cs:680000,0.418195317607314)
--(axis cs:678000,0.418399440211576)
--(axis cs:676000,0.418619361914758)
--(axis cs:674000,0.418826079191748)
--(axis cs:672000,0.419082505452819)
--(axis cs:670000,0.419309730470055)
--(axis cs:668000,0.419504504238803)
--(axis cs:666000,0.419726039709098)
--(axis cs:664000,0.419927611876165)
--(axis cs:662000,0.420142500860561)
--(axis cs:660000,0.42041172892534)
--(axis cs:658000,0.420610881860758)
--(axis cs:656000,0.420826348828892)
--(axis cs:654000,0.421031738729641)
--(axis cs:652000,0.421241568850601)
--(axis cs:650000,0.421442899872116)
--(axis cs:648000,0.421709221070387)
--(axis cs:646000,0.421922343026653)
--(axis cs:644000,0.422142253442531)
--(axis cs:642000,0.422351248949118)
--(axis cs:640000,0.422568751164423)
--(axis cs:638000,0.422766004985709)
--(axis cs:636000,0.423033557085694)
--(axis cs:634000,0.423235230399474)
--(axis cs:632000,0.423432787362656)
--(axis cs:630000,0.423643394945977)
--(axis cs:628000,0.423857359468747)
--(axis cs:626000,0.424078585557489)
--(axis cs:624000,0.424320983495975)
--(axis cs:622000,0.424526142635275)
--(axis cs:620000,0.424745714187157)
--(axis cs:618000,0.424958251829729)
--(axis cs:616000,0.425170809409431)
--(axis cs:614000,0.425399330890778)
--(axis cs:612000,0.425662769515198)
--(axis cs:610000,0.425862156119193)
--(axis cs:608000,0.426065299492956)
--(axis cs:606000,0.426271165564218)
--(axis cs:604000,0.426475034443334)
--(axis cs:602000,0.426684866470743)
--(axis cs:600000,0.426936731882003)
--(axis cs:598000,0.427140339056886)
--(axis cs:596000,0.427352461841441)
--(axis cs:594000,0.427576089353929)
--(axis cs:592000,0.427778761018152)
--(axis cs:590000,0.427996226290438)
--(axis cs:588000,0.42825734152174)
--(axis cs:586000,0.428475598864316)
--(axis cs:584000,0.428683412141652)
--(axis cs:582000,0.428880849834541)
--(axis cs:580000,0.429085411911727)
--(axis cs:578000,0.429306487575095)
--(axis cs:576000,0.429568703870542)
--(axis cs:574000,0.429780782474787)
--(axis cs:572000,0.429998295615166)
--(axis cs:570000,0.430212888048034)
--(axis cs:568000,0.430420365576317)
--(axis cs:566000,0.430617142148092)
--(axis cs:564000,0.430882250138439)
--(axis cs:562000,0.431110191923097)
--(axis cs:560000,0.431324799922029)
--(axis cs:558000,0.431537344168412)
--(axis cs:556000,0.431755098797999)
--(axis cs:554000,0.43196401382277)
--(axis cs:552000,0.432231019494843)
--(axis cs:550000,0.432445695487235)
--(axis cs:548000,0.432659684695524)
--(axis cs:546000,0.432864463069858)
--(axis cs:544000,0.433063100737235)
--(axis cs:542000,0.433271243640057)
--(axis cs:540000,0.433529548293091)
--(axis cs:538000,0.433752348582913)
--(axis cs:536000,0.433958144156691)
--(axis cs:534000,0.43417078722004)
--(axis cs:532000,0.434394170916908)
--(axis cs:530000,0.434602767611843)
--(axis cs:528000,0.434854301739012)
--(axis cs:526000,0.435052673896857)
--(axis cs:524000,0.43525623958798)
--(axis cs:522000,0.435466130015906)
--(axis cs:520000,0.435676051160299)
--(axis cs:518000,0.435888338056573)
--(axis cs:516000,0.436144260315595)
--(axis cs:514000,0.436345568238367)
--(axis cs:512000,0.436545783500484)
--(axis cs:510000,0.436757608784822)
--(axis cs:508000,0.436986690969797)
--(axis cs:506000,0.437182927340197)
--(axis cs:504000,0.437427442266775)
--(axis cs:502000,0.43762853506372)
--(axis cs:500000,0.437831339605164)
--(axis cs:498000,0.438047743844512)
--(axis cs:496000,0.438237280232116)
--(axis cs:494000,0.438438518246566)
--(axis cs:492000,0.438695345172675)
--(axis cs:490000,0.438896313430692)
--(axis cs:488000,0.465250047816031)
--(axis cs:486000,0.465462276007615)
--(axis cs:484000,0.465658741189863)
--(axis cs:482000,0.465864331068164)
--(axis cs:480000,0.466104955294155)
--(axis cs:478000,0.466309355628102)
--(axis cs:476000,0.466516283438074)
--(axis cs:474000,0.466728781291163)
--(axis cs:472000,0.466936647892214)
--(axis cs:470000,0.467158159095828)
--(axis cs:468000,0.467409830944709)
--(axis cs:466000,0.467612997304226)
--(axis cs:464000,0.467808670832098)
--(axis cs:462000,0.468009129482664)
--(axis cs:460000,0.468214167401734)
--(axis cs:458000,0.468422804938176)
--(axis cs:456000,0.468688314790694)
--(axis cs:454000,0.46890202481335)
--(axis cs:452000,0.469106719072664)
--(axis cs:450000,0.469308138109005)
--(axis cs:448000,0.469502681421117)
--(axis cs:446000,0.469698852888803)
--(axis cs:444000,0.469942698249491)
--(axis cs:442000,0.470141858890681)
--(axis cs:440000,0.470333026521624)
--(axis cs:438000,0.470535754950458)
--(axis cs:436000,0.470724169524097)
--(axis cs:434000,0.470904906043223)
--(axis cs:432000,0.471147352688089)
--(axis cs:430000,0.471334443549703)
--(axis cs:428000,0.471527477286814)
--(axis cs:426000,0.471715656115609)
--(axis cs:424000,0.471927316592655)
--(axis cs:422000,0.472117658690386)
--(axis cs:420000,0.472345940314414)
--(axis cs:418000,0.472541581420643)
--(axis cs:416000,0.472738111331875)
--(axis cs:414000,0.472929204024901)
--(axis cs:412000,0.473120670005968)
--(axis cs:410000,0.473310013258463)
--(axis cs:408000,0.453897839671818)
--(axis cs:406000,0.45407830993443)
--(axis cs:404000,0.4542407665583)
--(axis cs:402000,0.454417056711599)
--(axis cs:400000,0.454575419106066)
--(axis cs:398000,0.454743615899672)
--(axis cs:396000,0.43844696615899)
--(axis cs:394000,0.438622908812109)
--(axis cs:392000,0.438796554525851)
--(axis cs:390000,0.438962072945586)
--(axis cs:388000,0.439131136194288)
--(axis cs:386000,0.439296193091005)
--(axis cs:384000,0.439488196479588)
--(axis cs:382000,0.439649805994749)
--(axis cs:380000,0.439813003467771)
--(axis cs:378000,0.439995437277524)
--(axis cs:376000,0.440159314759468)
--(axis cs:374000,0.44031609131686)
--(axis cs:372000,0.440523063108324)
--(axis cs:370000,0.44067413209383)
--(axis cs:368000,0.440837362707248)
--(axis cs:366000,0.440997063812915)
--(axis cs:364000,0.441143555441989)
--(axis cs:362000,0.441319941677866)
--(axis cs:360000,0.441507912179914)
--(axis cs:358000,0.441663567536777)
--(axis cs:356000,0.441804076364514)
--(axis cs:354000,0.441954203856932)
--(axis cs:352000,0.442106777368165)
--(axis cs:350000,0.442251614060344)
--(axis cs:348000,0.442433600873661)
--(axis cs:346000,0.442600560958535)
--(axis cs:344000,0.442758670052868)
--(axis cs:342000,0.442911472027948)
--(axis cs:340000,0.443070128435728)
--(axis cs:338000,0.443227054012203)
--(axis cs:336000,0.443396284673247)
--(axis cs:334000,0.443530452958146)
--(axis cs:332000,0.443667198089482)
--(axis cs:330000,0.44380220143341)
--(axis cs:328000,0.467434768086092)
--(axis cs:326000,0.467599094748974)
--(axis cs:324000,0.467789648118423)
--(axis cs:322000,0.467946047040257)
--(axis cs:320000,0.468089722803012)
--(axis cs:318000,0.468235376505356)
--(axis cs:316000,0.46838901557151)
--(axis cs:314000,0.468543151931228)
--(axis cs:312000,0.468738396646025)
--(axis cs:310000,0.468893093409608)
--(axis cs:308000,0.469056725312366)
--(axis cs:306000,0.477600962205722)
--(axis cs:304000,0.477744642602718)
--(axis cs:302000,0.497231692718035)
--(axis cs:300000,0.497424261082724)
--(axis cs:298000,0.488757504323228)
--(axis cs:296000,0.488915365371601)
--(axis cs:294000,0.489078287068125)
--(axis cs:292000,0.489225887813709)
--(axis cs:290000,0.489393907847092)
--(axis cs:288000,0.4895945863619)
--(axis cs:286000,0.489753056451378)
--(axis cs:284000,0.489923217409688)
--(axis cs:282000,0.490098602044472)
--(axis cs:280000,0.470108321262526)
--(axis cs:278000,0.470210193731264)
--(axis cs:276000,0.470333372487939)
--(axis cs:274000,0.470425892684305)
--(axis cs:272000,0.470535790498747)
--(axis cs:270000,0.470630160192228)
--(axis cs:268000,0.478409658430196)
--(axis cs:266000,0.478524374614484)
--(axis cs:264000,0.47866330668766)
--(axis cs:262000,0.478767627267998)
--(axis cs:260000,0.478884256095838)
--(axis cs:258000,0.478992714976363)
--(axis cs:256000,0.479094830037011)
--(axis cs:254000,0.47920852483371)
--(axis cs:252000,0.479350749110513)
--(axis cs:250000,0.47944666262422)
--(axis cs:248000,0.479539570305448)
--(axis cs:246000,0.479631457963533)
--(axis cs:244000,0.479728443256176)
--(axis cs:242000,0.479830208326744)
--(axis cs:240000,0.47994201143102)
--(axis cs:238000,0.480028575095834)
--(axis cs:236000,0.480108753242833)
--(axis cs:234000,0.480198388455807)
--(axis cs:232000,0.480274461378584)
--(axis cs:230000,0.480355971021995)
--(axis cs:228000,0.468912073613454)
--(axis cs:226000,0.468972746640757)
--(axis cs:224000,0.469041586772722)
--(axis cs:222000,0.46910776887056)
--(axis cs:220000,0.443038714409068)
--(axis cs:218000,0.425994477672397)
--(axis cs:216000,0.42604453473795)
--(axis cs:214000,0.426083306565158)
--(axis cs:212000,0.426118649282562)
--(axis cs:210000,0.426161520217108)
--(axis cs:208000,0.426194049871587)
--(axis cs:206000,0.426225480866146)
--(axis cs:204000,0.426267123728619)
--(axis cs:202000,0.426297826303369)
--(axis cs:200000,0.426328492870297)
--(axis cs:198000,0.426351936270633)
--(axis cs:196000,0.426377608753616)
--(axis cs:194000,0.426401674091001)
--(axis cs:192000,0.426419973383722)
--(axis cs:190000,0.426424340544925)
--(axis cs:188000,0.426441785703644)
--(axis cs:186000,0.426436793681432)
--(axis cs:184000,0.426445852910931)
--(axis cs:182000,0.426449620547204)
--(axis cs:180000,0.426447116774229)
--(axis cs:178000,0.426448920240045)
--(axis cs:176000,0.40877409579474)
--(axis cs:174000,0.40874695717377)
--(axis cs:172000,0.4087109227424)
--(axis cs:170000,0.350771756024219)
--(axis cs:168000,0.350699703520158)
--(axis cs:166000,0.350637830608833)
--(axis cs:164000,0.350575903224437)
--(axis cs:162000,0.350522986871364)
--(axis cs:160000,0.350464778824774)
--(axis cs:158000,0.350408486909112)
--(axis cs:156000,0.350324175292627)
--(axis cs:154000,0.350253512425739)
--(axis cs:152000,0.350193292041173)
--(axis cs:150000,0.321065751043812)
--(axis cs:148000,0.320909281686761)
--(axis cs:146000,0.367484841490734)
--(axis cs:144000,0.367014810007372)
--(axis cs:142000,0.366628748724928)
--(axis cs:140000,0.366241351215324)
--(axis cs:138000,0.365855513281514)
--(axis cs:136000,0.365464891274914)
--(axis cs:134000,0.365067932915093)
--(axis cs:132000,0.364568921095835)
--(axis cs:130000,0.364151612965866)
--(axis cs:128000,0.363726117087329)
--(axis cs:126000,0.363296336051865)
--(axis cs:124000,0.362858963866342)
--(axis cs:122000,0.362425234713036)
--(axis cs:120000,0.361892991537023)
--(axis cs:118000,0.361441818754013)
--(axis cs:116000,0.351325052467866)
--(axis cs:114000,0.350944327419264)
--(axis cs:112000,0.350557451662196)
--(axis cs:110000,0.350169590017718)
--(axis cs:108000,0.349677969926839)
--(axis cs:106000,0.349273775770196)
--(axis cs:104000,0.348863534217421)
--(axis cs:102000,0.348458125644421)
--(axis cs:100000,0.348044750249458)
--(axis cs:98000,0.350703037176308)
--(axis cs:96000,0.350318444248332)
--(axis cs:94000,0.350002116750899)
--(axis cs:92000,0.349679894074316)
--(axis cs:90000,0.349363060181988)
--(axis cs:88000,0.349030851754112)
--(axis cs:86000,0.348705664940685)
--(axis cs:84000,0.348299055811521)
--(axis cs:82000,0.347969396906908)
--(axis cs:80000,0.335216944170124)
--(axis cs:78000,0.334682823737027)
--(axis cs:76000,0.334147913900719)
--(axis cs:74000,0.333617603437882)
--(axis cs:72000,0.346352456178362)
--(axis cs:70000,0.363207750717641)
--(axis cs:68000,0.362621069181096)
--(axis cs:66000,0.362020211987118)
--(axis cs:64000,0.361441749661113)
--(axis cs:62000,0.360847227887261)
--(axis cs:60000,0.360118477372228)
--(axis cs:58000,0.359505507553438)
--(axis cs:56000,0.358903388039101)
--(axis cs:54000,0.358302980241978)
--(axis cs:52000,0.357697701119045)
--(axis cs:50000,0.357088237385817)
--(axis cs:48000,0.356339662628889)
--(axis cs:46000,0.355724659882843)
--(axis cs:44000,0.355110021104501)
--(axis cs:42000,0.354485348019547)
--(axis cs:40000,0.353877562179651)
--(axis cs:38000,0.353260141214656)
--(axis cs:36000,0.352504887344377)
--(axis cs:34000,0.35188585598941)
--(axis cs:32000,0.351269943670232)
--(axis cs:30000,0.350653034359514)
--(axis cs:28000,0.350049149499691)
--(axis cs:26000,0.349447955247001)
--(axis cs:24000,0.348711097307899)
--(axis cs:22000,0.351921895468398)
--(axis cs:20000,0.351192817976869)
--(axis cs:18000,0.350469954605765)
--(axis cs:16000,0.349764184761365)
--(axis cs:14000,0.349063125783463)
--(axis cs:12000,0.348233511144043)
--(axis cs:10000,0.347587586143224)
--(axis cs:8000,0.346959101294292)
--(axis cs:6000,0.337818612952456)
--(axis cs:4000,0.337298501922985)
--(axis cs:2000,0.337039251300122)
--(axis cs:0,0.336047960014343)
--cycle;

\path [fill=neworange, fill opacity=0.3]
(axis cs:0,0.525283728826908)
--(axis cs:0,0.305007947694393)
--(axis cs:2000,0.305376603884535)
--(axis cs:4000,0.302818010309853)
--(axis cs:6000,0.302339231411187)
--(axis cs:8000,0.321013211925418)
--(axis cs:10000,0.323049757148334)
--(axis cs:12000,0.325058492805976)
--(axis cs:14000,0.32762111894)
--(axis cs:16000,0.329726292712059)
--(axis cs:18000,0.331815423601246)
--(axis cs:20000,0.334122100027386)
--(axis cs:22000,0.330120641266638)
--(axis cs:24000,0.349892291231279)
--(axis cs:26000,0.349673373542353)
--(axis cs:28000,0.350045412172524)
--(axis cs:30000,0.350754658014987)
--(axis cs:32000,0.351726834478243)
--(axis cs:34000,0.352894664300967)
--(axis cs:36000,0.354213608376799)
--(axis cs:38000,0.355898493122865)
--(axis cs:40000,0.357454387128601)
--(axis cs:42000,0.359013356940878)
--(axis cs:44000,0.357082711603555)
--(axis cs:46000,0.357047938609025)
--(axis cs:48000,0.358342222841509)
--(axis cs:50000,0.36030896863725)
--(axis cs:52000,0.362175241475869)
--(axis cs:54000,0.364074592953724)
--(axis cs:56000,0.366115053797002)
--(axis cs:58000,0.368191608119034)
--(axis cs:60000,0.370338619665783)
--(axis cs:62000,0.372960816880374)
--(axis cs:64000,0.375164115265559)
--(axis cs:66000,0.377361144009005)
--(axis cs:68000,0.379606250517962)
--(axis cs:70000,0.381825144687372)
--(axis cs:72000,0.351869929791731)
--(axis cs:74000,0.363490673357075)
--(axis cs:76000,0.365517234631472)
--(axis cs:78000,0.367677082490573)
--(axis cs:80000,0.36998414962823)
--(axis cs:82000,0.360127305282983)
--(axis cs:84000,0.362603470342646)
--(axis cs:86000,0.366043561409698)
--(axis cs:88000,0.369425348754688)
--(axis cs:90000,0.374218779743979)
--(axis cs:92000,0.375321224743667)
--(axis cs:94000,0.376299106388699)
--(axis cs:96000,0.377251660648825)
--(axis cs:98000,0.378315949744429)
--(axis cs:100000,0.372493966562469)
--(axis cs:102000,0.373086420451004)
--(axis cs:104000,0.373578384249316)
--(axis cs:106000,0.374076648980805)
--(axis cs:108000,0.37457124677074)
--(axis cs:110000,0.375116758921435)
--(axis cs:112000,0.375513386502018)
--(axis cs:114000,0.375962045383669)
--(axis cs:116000,0.376469420684679)
--(axis cs:118000,0.441487121858848)
--(axis cs:120000,0.441872535664599)
--(axis cs:122000,0.442299596785316)
--(axis cs:124000,0.442733991887168)
--(axis cs:126000,0.443257814343956)
--(axis cs:128000,0.443828796106314)
--(axis cs:130000,0.444452962540988)
--(axis cs:132000,0.445290903862495)
--(axis cs:134000,0.446526955805361)
--(axis cs:136000,0.447534381081244)
--(axis cs:138000,0.448624464028089)
--(axis cs:140000,0.449764572033246)
--(axis cs:142000,0.451071621380235)
--(axis cs:144000,0.452436161491317)
--(axis cs:146000,0.454337244746167)
--(axis cs:148000,0.447157026567774)
--(axis cs:150000,0.448562013183245)
--(axis cs:152000,0.427704222340695)
--(axis cs:154000,0.429285204957941)
--(axis cs:156000,0.430564191614238)
--(axis cs:158000,0.432496114131746)
--(axis cs:160000,0.433241699116123)
--(axis cs:162000,0.431284089453776)
--(axis cs:164000,0.432690455595734)
--(axis cs:166000,0.431703944140843)
--(axis cs:168000,0.431048356194976)
--(axis cs:170000,0.430515475381238)
--(axis cs:172000,0.490911288917675)
--(axis cs:174000,0.491063903907786)
--(axis cs:176000,0.491353202410396)
--(axis cs:178000,0.540374644190061)
--(axis cs:180000,0.54117195419602)
--(axis cs:182000,0.542382001077166)
--(axis cs:184000,0.543515462835031)
--(axis cs:186000,0.544952729266469)
--(axis cs:188000,0.546619744585863)
--(axis cs:190000,0.548559839272539)
--(axis cs:192000,0.551282913581956)
--(axis cs:194000,0.556045728496073)
--(axis cs:196000,0.557252925450996)
--(axis cs:198000,0.558752983655225)
--(axis cs:200000,0.5606862291607)
--(axis cs:202000,0.564439262823469)
--(axis cs:204000,0.565898604480619)
--(axis cs:206000,0.566359119139585)
--(axis cs:208000,0.566900305087139)
--(axis cs:210000,0.567383786131702)
--(axis cs:212000,0.567882891889841)
--(axis cs:214000,0.568600175675088)
--(axis cs:216000,0.569268780044845)
--(axis cs:218000,0.570275317589673)
--(axis cs:220000,0.666100290362641)
--(axis cs:222000,0.661557686996432)
--(axis cs:224000,0.662992154825859)
--(axis cs:226000,0.664557595577028)
--(axis cs:228000,0.666332938412571)
--(axis cs:230000,0.729374555699838)
--(axis cs:232000,0.731974809366844)
--(axis cs:234000,0.734955889002382)
--(axis cs:236000,0.738306583531633)
--(axis cs:238000,0.742193365854927)
--(axis cs:240000,0.747152851500005)
--(axis cs:242000,0.756311384091265)
--(axis cs:244000,0.758019483053121)
--(axis cs:246000,0.759673706183785)
--(axis cs:248000,0.761519470922318)
--(axis cs:250000,0.763497610338375)
--(axis cs:252000,0.765836709549157)
--(axis cs:254000,0.768553351570599)
--(axis cs:256000,0.771242605411505)
--(axis cs:258000,0.774287338922481)
--(axis cs:260000,0.778029866357063)
--(axis cs:262000,0.786565337586055)
--(axis cs:264000,0.787629575494231)
--(axis cs:266000,0.788926760680297)
--(axis cs:268000,0.790150664305443)
--(axis cs:270000,0.815325316712504)
--(axis cs:272000,0.816708042730372)
--(axis cs:274000,0.817988724639608)
--(axis cs:276000,0.819621068670291)
--(axis cs:278000,0.821655173991781)
--(axis cs:280000,0.8239899106219)
--(axis cs:282000,0.809930172947225)
--(axis cs:284000,0.813497432912053)
--(axis cs:286000,0.814007031060309)
--(axis cs:288000,0.814692884049319)
--(axis cs:290000,0.815589680446623)
--(axis cs:292000,0.816318529344514)
--(axis cs:294000,0.817300049656903)
--(axis cs:296000,0.818245571215704)
--(axis cs:298000,0.819174657994804)
--(axis cs:300000,0.786694789860082)
--(axis cs:302000,0.788241601115879)
--(axis cs:304000,0.798825516443318)
--(axis cs:306000,0.800924046015103)
--(axis cs:308000,0.827241443656512)
--(axis cs:310000,0.833486271972103)
--(axis cs:312000,0.834559809094589)
--(axis cs:314000,0.834465223257189)
--(axis cs:316000,0.83441465390268)
--(axis cs:318000,0.834469119918316)
--(axis cs:320000,0.834584549224739)
--(axis cs:322000,0.834903322217623)
--(axis cs:324000,0.835165073972504)
--(axis cs:326000,0.83572650442254)
--(axis cs:328000,0.836096521366279)
--(axis cs:330000,0.775023463909496)
--(axis cs:332000,0.77571353123938)
--(axis cs:334000,0.777015560874528)
--(axis cs:336000,0.780746166748971)
--(axis cs:338000,0.780939900580917)
--(axis cs:340000,0.779952992011349)
--(axis cs:342000,0.778943033280839)
--(axis cs:344000,0.778101403976066)
--(axis cs:346000,0.777117230926099)
--(axis cs:348000,0.776147946009581)
--(axis cs:350000,0.775120685861021)
--(axis cs:352000,0.774264705240588)
--(axis cs:354000,0.773384359228809)
--(axis cs:356000,0.772636113237951)
--(axis cs:358000,0.772312137286669)
--(axis cs:360000,0.772033976402855)
--(axis cs:362000,0.77174150978879)
--(axis cs:364000,0.771498216441776)
--(axis cs:366000,0.771494002030351)
--(axis cs:368000,0.77130472297042)
--(axis cs:370000,0.771037805395302)
--(axis cs:372000,0.770942988103518)
--(axis cs:374000,0.770739036055708)
--(axis cs:376000,0.770631920257506)
--(axis cs:378000,0.770500834907476)
--(axis cs:380000,0.770454458893278)
--(axis cs:382000,0.770367320154087)
--(axis cs:384000,0.770323037960932)
--(axis cs:386000,0.770460803911118)
--(axis cs:388000,0.770433392722597)
--(axis cs:390000,0.770849235685131)
--(axis cs:392000,0.771315447379377)
--(axis cs:394000,0.772050814564907)
--(axis cs:396000,0.772777138142591)
--(axis cs:398000,0.765854490659772)
--(axis cs:400000,0.767425436770335)
--(axis cs:402000,0.77095483549384)
--(axis cs:404000,0.770814749135229)
--(axis cs:406000,0.770664084319609)
--(axis cs:408000,0.770312644640738)
--(axis cs:410000,0.76108383814115)
--(axis cs:412000,0.761056063506149)
--(axis cs:414000,0.761121806425469)
--(axis cs:416000,0.761332943888299)
--(axis cs:418000,0.761437946561124)
--(axis cs:420000,0.761713755773623)
--(axis cs:422000,0.762714532363982)
--(axis cs:424000,0.764710849682776)
--(axis cs:426000,0.76839324160582)
--(axis cs:428000,0.767161244657798)
--(axis cs:430000,0.765916608350887)
--(axis cs:432000,0.764692538983777)
--(axis cs:434000,0.763177416707989)
--(axis cs:436000,0.762021725528192)
--(axis cs:438000,0.760838370526142)
--(axis cs:440000,0.759602597436642)
--(axis cs:442000,0.75839962331114)
--(axis cs:444000,0.757224368031651)
--(axis cs:446000,0.7557735152258)
--(axis cs:448000,0.75458034886625)
--(axis cs:450000,0.753378218037853)
--(axis cs:452000,0.752188089954759)
--(axis cs:454000,0.751013314426815)
--(axis cs:456000,0.749834174832687)
--(axis cs:458000,0.748343331765336)
--(axis cs:460000,0.747158731887788)
--(axis cs:462000,0.745974779751549)
--(axis cs:464000,0.744818366823939)
--(axis cs:466000,0.743712570279871)
--(axis cs:468000,0.742624542767297)
--(axis cs:470000,0.74120756089826)
--(axis cs:472000,0.740051732216642)
--(axis cs:474000,0.7388937124752)
--(axis cs:476000,0.737767204282924)
--(axis cs:478000,0.7366856376752)
--(axis cs:480000,0.735576405054818)
--(axis cs:482000,0.734236497727397)
--(axis cs:484000,0.733166846451553)
--(axis cs:486000,0.732089293618207)
--(axis cs:488000,0.731033827952395)
--(axis cs:490000,0.746388738445097)
--(axis cs:492000,0.745325563018313)
--(axis cs:494000,0.744009344698713)
--(axis cs:496000,0.742958161456229)
--(axis cs:498000,0.741968351888343)
--(axis cs:500000,0.740910200217116)
--(axis cs:502000,0.739880787790876)
--(axis cs:504000,0.738894388419759)
--(axis cs:506000,0.737680657139225)
--(axis cs:508000,0.73670991025287)
--(axis cs:510000,0.73563959484411)
--(axis cs:512000,0.734602406742254)
--(axis cs:514000,0.733626650716461)
--(axis cs:516000,0.732684281667148)
--(axis cs:518000,0.731460208699399)
--(axis cs:520000,0.730473591833723)
--(axis cs:522000,0.729471164577197)
--(axis cs:524000,0.728486118773343)
--(axis cs:526000,0.727558453209378)
--(axis cs:528000,0.726651802300111)
--(axis cs:530000,0.725471143619906)
--(axis cs:532000,0.7245552279119)
--(axis cs:534000,0.723562776245442)
--(axis cs:536000,0.722587347382595)
--(axis cs:538000,0.721656504731758)
--(axis cs:540000,0.720708864792376)
--(axis cs:542000,0.719576600761706)
--(axis cs:544000,0.718644628995794)
--(axis cs:546000,0.717737280241182)
--(axis cs:548000,0.716854146710031)
--(axis cs:550000,0.715921789745283)
--(axis cs:552000,0.714998369929096)
--(axis cs:554000,0.713851387513859)
--(axis cs:556000,0.712926389794947)
--(axis cs:558000,0.712039563431288)
--(axis cs:560000,0.71112503611762)
--(axis cs:562000,0.710236498329674)
--(axis cs:564000,0.709270259956071)
--(axis cs:566000,0.708199792791491)
--(axis cs:568000,0.707387895539062)
--(axis cs:570000,0.706498804143661)
--(axis cs:572000,0.705633870684762)
--(axis cs:574000,0.704771279675166)
--(axis cs:576000,0.703920133453347)
--(axis cs:578000,0.702838953188332)
--(axis cs:580000,0.701990397801512)
--(axis cs:582000,0.701187799519011)
--(axis cs:584000,0.700379359860462)
--(axis cs:586000,0.69956043168613)
--(axis cs:588000,0.698712810158128)
--(axis cs:590000,0.697696432244414)
--(axis cs:592000,0.696836320745995)
--(axis cs:594000,0.696042445569163)
--(axis cs:596000,0.695201628602464)
--(axis cs:598000,0.694342064104806)
--(axis cs:600000,0.693548214832883)
--(axis cs:602000,0.692552779116832)
--(axis cs:604000,0.691754929488768)
--(axis cs:606000,0.690972225369893)
--(axis cs:608000,0.690226123377631)
--(axis cs:610000,0.689527978316792)
--(axis cs:612000,0.688773453387547)
--(axis cs:614000,0.68780601474357)
--(axis cs:616000,0.68697398129356)
--(axis cs:618000,0.686151298083398)
--(axis cs:620000,0.685337831302505)
--(axis cs:622000,0.684549031960492)
--(axis cs:624000,0.683802697186942)
--(axis cs:626000,0.682921884301749)
--(axis cs:628000,0.682130656998179)
--(axis cs:630000,0.681368059185282)
--(axis cs:632000,0.680593583452401)
--(axis cs:634000,0.679888402847497)
--(axis cs:636000,0.67914288495841)
--(axis cs:638000,0.678197224445003)
--(axis cs:640000,0.677484268042594)
--(axis cs:642000,0.676750277119279)
--(axis cs:644000,0.676024451980191)
--(axis cs:646000,0.675303714805405)
--(axis cs:648000,0.674565820741162)
--(axis cs:650000,0.67361152167581)
--(axis cs:652000,0.672923361567973)
--(axis cs:654000,0.672251975045942)
--(axis cs:656000,0.67153671645839)
--(axis cs:658000,0.670794990101437)
--(axis cs:660000,0.670123418340966)
--(axis cs:662000,0.669240971389471)
--(axis cs:664000,0.668546189394796)
--(axis cs:666000,0.667870991715104)
--(axis cs:668000,0.667118865823035)
--(axis cs:670000,0.666438360102003)
--(axis cs:672000,0.665695672207125)
--(axis cs:674000,0.664839534586679)
--(axis cs:676000,0.664155992785348)
--(axis cs:678000,0.663457010883378)
--(axis cs:680000,0.662808812304869)
--(axis cs:682000,0.662168939541309)
--(axis cs:684000,0.661522466170585)
--(axis cs:686000,0.66072398451093)
--(axis cs:688000,0.660076572413405)
--(axis cs:690000,0.659463628626084)
--(axis cs:692000,0.65881899065846)
--(axis cs:694000,0.658190770772485)
--(axis cs:696000,0.657602310914341)
--(axis cs:698000,0.656836002871394)
--(axis cs:700000,0.656217802707461)
--(axis cs:702000,0.655551022261745)
--(axis cs:704000,0.654920942947536)
--(axis cs:706000,0.654330705037918)
--(axis cs:708000,0.653717124808843)
--(axis cs:710000,0.652982792075954)
--(axis cs:712000,0.652407239169674)
--(axis cs:714000,0.65188325029221)
--(axis cs:716000,0.651332606472312)
--(axis cs:718000,0.65077093499336)
--(axis cs:720000,0.650235494840413)
--(axis cs:722000,0.649549318457306)
--(axis cs:724000,0.649014109040658)
--(axis cs:726000,0.648508880899329)
--(axis cs:728000,0.647995716705548)
--(axis cs:730000,0.64744998459466)
--(axis cs:732000,0.646909587504258)
--(axis cs:734000,0.646234338281305)
--(axis cs:736000,0.645696103535232)
--(axis cs:738000,0.645132412753082)
--(axis cs:740000,0.644553745856813)
--(axis cs:742000,0.643996519153273)
--(axis cs:744000,0.643460666406432)
--(axis cs:746000,0.642842872799051)
--(axis cs:748000,0.64231460562201)
--(axis cs:750000,0.640582297989567)
--(axis cs:752000,0.636541969042766)
--(axis cs:754000,0.634163057437613)
--(axis cs:756000,0.632049487800724)
--(axis cs:758000,0.629978080809452)
--(axis cs:760000,0.628276081309414)
--(axis cs:762000,0.626723078416566)
--(axis cs:764000,0.625138030032115)
--(axis cs:766000,0.623626991040435)
--(axis cs:768000,0.62221545129256)
--(axis cs:770000,0.62042512501521)
--(axis cs:772000,0.619022735102145)
--(axis cs:774000,0.617691802311569)
--(axis cs:776000,0.61636853479689)
--(axis cs:778000,0.615027860389307)
--(axis cs:780000,0.613670372367186)
--(axis cs:782000,0.611971543963545)
--(axis cs:784000,0.610617574783142)
--(axis cs:786000,0.609368452193852)
--(axis cs:788000,0.608141366207121)
--(axis cs:790000,0.606984027220712)
--(axis cs:792000,0.605854033857517)
--(axis cs:794000,0.604416158760868)
--(axis cs:796000,0.603305298815488)
--(axis cs:798000,0.602180871932317)
--(axis cs:800000,0.601011347045725)
--(axis cs:802000,0.599885527008038)
--(axis cs:804000,0.59882120859969)
--(axis cs:806000,0.597508478348058)
--(axis cs:808000,0.596427197686853)
--(axis cs:810000,0.595296227072764)
--(axis cs:812000,0.594181934663725)
--(axis cs:814000,0.593034171093095)
--(axis cs:816000,0.591942738711326)
--(axis cs:818000,0.590641607980116)
--(axis cs:820000,0.589607788837931)
--(axis cs:822000,0.58860861199697)
--(axis cs:824000,0.587526475599188)
--(axis cs:826000,0.586434446685838)
--(axis cs:828000,0.58536457574863)
--(axis cs:830000,0.584135591928047)
--(axis cs:832000,0.583134638567448)
--(axis cs:834000,0.582145866033356)
--(axis cs:836000,0.581155163570943)
--(axis cs:838000,0.580121692096474)
--(axis cs:840000,0.579189129224737)
--(axis cs:842000,0.577965924147073)
--(axis cs:844000,0.577024046926106)
--(axis cs:846000,0.576062585644228)
--(axis cs:848000,0.575167157067079)
--(axis cs:850000,0.574208919034842)
--(axis cs:852000,0.573222353729814)
--(axis cs:854000,0.572071631985057)
--(axis cs:856000,0.571234607569804)
--(axis cs:858000,0.570299871635507)
--(axis cs:860000,0.5693665924638)
--(axis cs:862000,0.568410144321455)
--(axis cs:864000,0.56754845099412)
--(axis cs:866000,0.566495555249293)
--(axis cs:868000,0.565620073038954)
--(axis cs:870000,0.564807622642227)
--(axis cs:872000,0.563917337502609)
--(axis cs:874000,0.563088377435053)
--(axis cs:876000,0.562306914520823)
--(axis cs:878000,0.561242017870157)
--(axis cs:880000,0.560421709710344)
--(axis cs:882000,0.559556110865338)
--(axis cs:884000,0.558754802456793)
--(axis cs:886000,0.557953643285183)
--(axis cs:888000,0.557116044508554)
--(axis cs:890000,0.556019992599866)
--(axis cs:892000,0.555187522613004)
--(axis cs:894000,0.554381874997091)
--(axis cs:896000,0.553582837598848)
--(axis cs:898000,0.552780950437512)
--(axis cs:900000,0.551999772821956)
--(axis cs:902000,0.550999339321459)
--(axis cs:904000,0.550126634158836)
--(axis cs:906000,0.549318978123049)
--(axis cs:908000,0.548455044598712)
--(axis cs:910000,0.547654945337258)
--(axis cs:912000,0.546791086498118)
--(axis cs:914000,0.545886870577577)
--(axis cs:916000,0.545124418695906)
--(axis cs:918000,0.544347989978729)
--(axis cs:920000,0.543634756583728)
--(axis cs:922000,0.542892628828591)
--(axis cs:924000,0.542206091873908)
--(axis cs:926000,0.541327074638833)
--(axis cs:928000,0.540599593602849)
--(axis cs:930000,0.539879852979236)
--(axis cs:932000,0.539163815147056)
--(axis cs:934000,0.538417484458169)
--(axis cs:936000,0.537781412591576)
--(axis cs:938000,0.536910067518707)
--(axis cs:940000,0.536221279392987)
--(axis cs:942000,0.535531544121061)
--(axis cs:944000,0.534822498054819)
--(axis cs:946000,0.534185413317046)
--(axis cs:948000,0.533501611579961)
--(axis cs:950000,0.532606088384001)
--(axis cs:952000,0.531899059402665)
--(axis cs:954000,0.531232688171021)
--(axis cs:956000,0.530561906023974)
--(axis cs:958000,0.530028728242334)
--(axis cs:960000,0.529371106157749)
--(axis cs:962000,0.528586584881365)
--(axis cs:964000,0.527930432391066)
--(axis cs:966000,0.527319131712909)
--(axis cs:968000,0.526704289282828)
--(axis cs:970000,0.526148700830666)
--(axis cs:972000,0.52552719959455)
--(axis cs:974000,0.524838915526039)
--(axis cs:976000,0.524199809812462)
--(axis cs:978000,0.523599343848538)
--(axis cs:980000,0.523026462072774)
--(axis cs:982000,0.522389503504441)
--(axis cs:984000,0.521810929735207)
--(axis cs:986000,0.521168670408703)
--(axis cs:988000,0.52058190323602)
--(axis cs:990000,0.519982685650616)
--(axis cs:992000,0.519391277592083)
--(axis cs:994000,0.51886222400858)
--(axis cs:996000,0.518287741480008)
--(axis cs:998000,0.422443820254827)
--(axis cs:1000000,0.422020471246077)
--(axis cs:1002000,0.421603786324569)
--(axis cs:1004000,0.421198060314508)
--(axis cs:1006000,0.420840429166612)
--(axis cs:1008000,0.420442917294926)
--(axis cs:1010000,0.419971672985582)
--(axis cs:1012000,0.419599973752002)
--(axis cs:1014000,0.419167655421529)
--(axis cs:1016000,0.418769765712885)
--(axis cs:1018000,0.418365845136236)
--(axis cs:1020000,0.418001896197444)
--(axis cs:1022000,0.417519534725823)
--(axis cs:1024000,0.417073429643457)
--(axis cs:1026000,0.416684847649809)
--(axis cs:1028000,0.416300680207985)
--(axis cs:1030000,0.415953693407974)
--(axis cs:1032000,0.415563217248033)
--(axis cs:1034000,0.415094982264089)
--(axis cs:1036000,0.414742330421147)
--(axis cs:1038000,0.414336153548462)
--(axis cs:1040000,0.414004863688796)
--(axis cs:1042000,0.413652819189519)
--(axis cs:1044000,0.413265675417166)
--(axis cs:1046000,0.41283515188734)
--(axis cs:1048000,0.412455029267981)
--(axis cs:1050000,0.412059351314193)
--(axis cs:1052000,0.411703549082745)
--(axis cs:1054000,0.411335311913354)
--(axis cs:1056000,0.411001831904134)
--(axis cs:1058000,0.410592315591898)
--(axis cs:1060000,0.410242498008231)
--(axis cs:1062000,0.409946877093347)
--(axis cs:1064000,0.409689790104114)
--(axis cs:1066000,0.40939891650178)
--(axis cs:1068000,0.409099026301188)
--(axis cs:1070000,0.408705514200296)
--(axis cs:1072000,0.408337150643647)
--(axis cs:1074000,0.408015687426415)
--(axis cs:1076000,0.407675021629972)
--(axis cs:1078000,0.407366725698056)
--(axis cs:1080000,0.40703371655836)
--(axis cs:1082000,0.406651761359044)
--(axis cs:1084000,0.406341888892852)
--(axis cs:1086000,0.406050351957424)
--(axis cs:1088000,0.405765760577379)
--(axis cs:1090000,0.405430806443858)
--(axis cs:1092000,0.405122416155996)
--(axis cs:1094000,0.40475278583618)
--(axis cs:1096000,0.404461510128862)
--(axis cs:1098000,0.4041221090112)
--(axis cs:1100000,0.403839730286845)
--(axis cs:1102000,0.403581527363508)
--(axis cs:1104000,0.403384976022063)
--(axis cs:1106000,0.403036628316497)
--(axis cs:1108000,0.402783425614404)
--(axis cs:1110000,0.40249087592389)
--(axis cs:1112000,0.402177378635502)
--(axis cs:1114000,0.40191185657448)
--(axis cs:1116000,0.401626097714538)
--(axis cs:1118000,0.401318714756145)
--(axis cs:1120000,0.401054765732066)
--(axis cs:1122000,0.400817704470084)
--(axis cs:1124000,0.400583234778176)
--(axis cs:1126000,0.400314153187512)
--(axis cs:1128000,0.400083041276262)
--(axis cs:1130000,0.399790015025642)
--(axis cs:1132000,0.399567797906686)
--(axis cs:1134000,0.399309569305455)
--(axis cs:1136000,0.399105223702404)
--(axis cs:1138000,0.398878622237731)
--(axis cs:1140000,0.398633297526263)
--(axis cs:1142000,0.398271650695294)
--(axis cs:1144000,0.398022869930812)
--(axis cs:1146000,0.397791199627108)
--(axis cs:1148000,0.397550815254902)
--(axis cs:1150000,0.397325458893688)
--(axis cs:1152000,0.39709276677533)
--(axis cs:1154000,0.396850784232871)
--(axis cs:1156000,0.396593658523641)
--(axis cs:1158000,0.396370965740597)
--(axis cs:1160000,0.396164729383614)
--(axis cs:1162000,0.395959981135027)
--(axis cs:1164000,0.395729627080892)
--(axis cs:1166000,0.395466330028738)
--(axis cs:1168000,0.395247941399443)
--(axis cs:1170000,0.395050560433277)
--(axis cs:1172000,0.394871422826789)
--(axis cs:1174000,0.394663133856159)
--(axis cs:1176000,0.394424390372648)
--(axis cs:1178000,0.394154930780147)
--(axis cs:1180000,0.393967905582223)
--(axis cs:1182000,0.393782495408565)
--(axis cs:1184000,0.39356735779824)
--(axis cs:1186000,0.393364477232781)
--(axis cs:1188000,0.393161440944617)
--(axis cs:1190000,0.392929114473958)
--(axis cs:1192000,0.392731221612269)
--(axis cs:1194000,0.392537922887654)
--(axis cs:1196000,0.392325605379321)
--(axis cs:1198000,0.392102661027059)
--(axis cs:1200000,0.39193638583288)
--(axis cs:1202000,0.391736200491676)
--(axis cs:1204000,0.391575023743875)
--(axis cs:1206000,0.391401720493881)
--(axis cs:1208000,0.391205999155543)
--(axis cs:1210000,0.3910346306478)
--(axis cs:1212000,0.390883820084589)
--(axis cs:1214000,0.390619725028261)
--(axis cs:1216000,0.390447435954326)
--(axis cs:1218000,0.390320362565807)
--(axis cs:1220000,0.390163135069985)
--(axis cs:1222000,0.390065102747468)
--(axis cs:1224000,0.389886298997303)
--(axis cs:1226000,0.389686947474434)
--(axis cs:1228000,0.389539708668902)
--(axis cs:1230000,0.389382535355306)
--(axis cs:1232000,0.389222114841893)
--(axis cs:1234000,0.389059043380667)
--(axis cs:1236000,0.388932015232502)
--(axis cs:1238000,0.388720269255682)
--(axis cs:1240000,0.388542484691567)
--(axis cs:1242000,0.388402692383902)
--(axis cs:1244000,0.388264792439979)
--(axis cs:1246000,0.388108182476831)
--(axis cs:1248000,0.387941977052987)
--(axis cs:1250000,0.387773382805598)
--(axis cs:1252000,0.387648886975056)
--(axis cs:1254000,0.387469704116803)
--(axis cs:1256000,0.387306921121391)
--(axis cs:1258000,0.387187872140076)
--(axis cs:1260000,0.387045381390831)
--(axis cs:1262000,0.38688866249667)
--(axis cs:1264000,0.386773009806553)
--(axis cs:1266000,0.38661138514853)
--(axis cs:1268000,0.386498501610655)
--(axis cs:1270000,0.386387833616283)
--(axis cs:1272000,0.386284102154451)
--(axis cs:1274000,0.386120501877833)
--(axis cs:1276000,0.38595806210116)
--(axis cs:1278000,0.385889126348525)
--(axis cs:1280000,0.385793311623626)
--(axis cs:1282000,0.385687879908754)
--(axis cs:1284000,0.385611395795419)
--(axis cs:1286000,0.385485153725744)
--(axis cs:1288000,0.385332289428249)
--(axis cs:1290000,0.385238660873711)
--(axis cs:1292000,0.385107024624159)
--(axis cs:1294000,0.384983278722673)
--(axis cs:1296000,0.384857488632614)
--(axis cs:1298000,0.384753913898941)
--(axis cs:1300000,0.384641804874305)
--(axis cs:1302000,0.384579070006577)
--(axis cs:1304000,0.384486050431568)
--(axis cs:1306000,0.384399795067208)
--(axis cs:1308000,0.384323910510317)
--(axis cs:1310000,0.384211657372061)
--(axis cs:1312000,0.384094999880136)
--(axis cs:1314000,0.383946556215874)
--(axis cs:1316000,0.38383292722924)
--(axis cs:1318000,0.383729357977675)
--(axis cs:1320000,0.383614012134452)
--(axis cs:1322000,0.38351890766228)
--(axis cs:1324000,0.383394602823057)
--(axis cs:1326000,0.383311162354286)
--(axis cs:1328000,0.383236380886866)
--(axis cs:1330000,0.383097732864082)
--(axis cs:1332000,0.383032246173629)
--(axis cs:1334000,0.3828899873413)
--(axis cs:1336000,0.38284095912334)
--(axis cs:1338000,0.382740097351902)
--(axis cs:1340000,0.382655089593618)
--(axis cs:1342000,0.382542196774172)
--(axis cs:1344000,0.382459541168587)
--(axis cs:1346000,0.382350399006316)
--(axis cs:1348000,0.382304382531875)
--(axis cs:1350000,0.382241208026934)
--(axis cs:1352000,0.382149853451724)
--(axis cs:1354000,0.382080218271277)
--(axis cs:1356000,0.381989555666443)
--(axis cs:1358000,0.381892032557524)
--(axis cs:1360000,0.381904695490018)
--(axis cs:1362000,0.38184032302269)
--(axis cs:1364000,0.381749865193726)
--(axis cs:1366000,0.381690793952429)
--(axis cs:1368000,0.381607199854429)
--(axis cs:1370000,0.381527743754954)
--(axis cs:1372000,0.381465542121172)
--(axis cs:1374000,0.381346211268043)
--(axis cs:1376000,0.381312940255148)
--(axis cs:1378000,0.38118991002737)
--(axis cs:1380000,0.381085805696708)
--(axis cs:1382000,0.380958701760343)
--(axis cs:1384000,0.380886669651866)
--(axis cs:1386000,0.380832157597154)
--(axis cs:1388000,0.380802121038532)
--(axis cs:1390000,0.38067112089401)
--(axis cs:1392000,0.380564553623771)
--(axis cs:1394000,0.380480177733312)
--(axis cs:1396000,0.38040115295329)
--(axis cs:1398000,0.380356157588632)
--(axis cs:1400000,0.380281651558472)
--(axis cs:1402000,0.380182184487875)
--(axis cs:1404000,0.325617000297781)
--(axis cs:1406000,0.325534854042118)
--(axis cs:1408000,0.325477348567172)
--(axis cs:1410000,0.325428323210518)
--(axis cs:1412000,0.325384581566577)
--(axis cs:1414000,0.325314359070521)
--(axis cs:1416000,0.325272901999937)
--(axis cs:1418000,0.325217672457185)
--(axis cs:1420000,0.325172613877146)
--(axis cs:1422000,0.32515870996644)
--(axis cs:1424000,0.325119821373862)
--(axis cs:1426000,0.325084098200253)
--(axis cs:1428000,0.325008676447194)
--(axis cs:1430000,0.324919899182432)
--(axis cs:1432000,0.324861699785389)
--(axis cs:1434000,0.324812445756199)
--(axis cs:1436000,0.324758840600518)
--(axis cs:1438000,0.324662551062459)
--(axis cs:1440000,0.324622642033192)
--(axis cs:1442000,0.324583302655649)
--(axis cs:1444000,0.324531907771042)
--(axis cs:1446000,0.324436885306155)
--(axis cs:1448000,0.324435272578772)
--(axis cs:1450000,0.324421670973134)
--(axis cs:1452000,0.32439736362106)
--(axis cs:1454000,0.324353172512877)
--(axis cs:1456000,0.324346609278904)
--(axis cs:1458000,0.324318469793614)
--(axis cs:1460000,0.324269106636742)
--(axis cs:1462000,0.324261564461305)
--(axis cs:1464000,0.32424006453836)
--(axis cs:1466000,0.324175237312572)
--(axis cs:1468000,0.324132240834651)
--(axis cs:1470000,0.324081220375276)
--(axis cs:1472000,0.324052841470371)
--(axis cs:1474000,0.324008889858331)
--(axis cs:1476000,0.323967204560783)
--(axis cs:1478000,0.323963076688819)
--(axis cs:1480000,0.323928777966471)
--(axis cs:1482000,0.323881697959416)
--(axis cs:1484000,0.323883428260067)
--(axis cs:1486000,0.323889596750946)
--(axis cs:1488000,0.323886403326427)
--(axis cs:1490000,0.323803863646778)
--(axis cs:1492000,0.323742206078453)
--(axis cs:1494000,0.32371227628239)
--(axis cs:1496000,0.323690881769522)
--(axis cs:1498000,0.323671695412273)
--(axis cs:1500000,0.323707314249963)
--(axis cs:1502000,0.323673947628382)
--(axis cs:1504000,0.323688542082452)
--(axis cs:1506000,0.323634887026779)
--(axis cs:1508000,0.323583193844685)
--(axis cs:1510000,0.323531137262819)
--(axis cs:1512000,0.323507415292762)
--(axis cs:1514000,0.323470932894496)
--(axis cs:1516000,0.323476321452368)
--(axis cs:1518000,0.323470337671218)
--(axis cs:1520000,0.323433080110083)
--(axis cs:1522000,0.323402662157936)
--(axis cs:1524000,0.323385776737837)
--(axis cs:1526000,0.323375808828864)
--(axis cs:1528000,0.323394023807527)
--(axis cs:1530000,0.323403998989222)
--(axis cs:1532000,0.32340858634003)
--(axis cs:1534000,0.323344160188895)
--(axis cs:1536000,0.323332778426324)
--(axis cs:1538000,0.323301582638958)
--(axis cs:1540000,0.323287168325178)
--(axis cs:1542000,0.323286904090627)
--(axis cs:1544000,0.323251846055976)
--(axis cs:1546000,0.323261152203733)
--(axis cs:1548000,0.323212743631967)
--(axis cs:1550000,0.323158095630334)
--(axis cs:1552000,0.323152827340087)
--(axis cs:1554000,0.3231039655822)
--(axis cs:1556000,0.323103104197697)
--(axis cs:1558000,0.323070072437092)
--(axis cs:1560000,0.323063495053353)
--(axis cs:1562000,0.3230707642688)
--(axis cs:1564000,0.323054612783873)
--(axis cs:1566000,0.323078933976212)
--(axis cs:1568000,0.323029441623415)
--(axis cs:1570000,0.323011139271256)
--(axis cs:1572000,0.323025623102233)
--(axis cs:1574000,0.322995058506945)
--(axis cs:1576000,0.322989625998783)
--(axis cs:1578000,0.322976005035918)
--(axis cs:1580000,0.322941409975621)
--(axis cs:1582000,0.32293472450373)
--(axis cs:1584000,0.322921781526925)
--(axis cs:1586000,0.322942882368836)
--(axis cs:1588000,0.322953838465494)
--(axis cs:1590000,0.322956536366506)
--(axis cs:1592000,0.322957031853623)
--(axis cs:1594000,0.322921144561988)
--(axis cs:1596000,0.322931099669956)
--(axis cs:1598000,0.322941737814171)
--(axis cs:1600000,0.322958561098837)
--(axis cs:1602000,0.322963805241632)
--(axis cs:1604000,0.322929014483742)
--(axis cs:1606000,0.32292969406267)
--(axis cs:1608000,0.322915337095895)
--(axis cs:1610000,0.322858659507048)
--(axis cs:1612000,0.322832711919958)
--(axis cs:1614000,0.322827596258823)
--(axis cs:1616000,0.322806766194541)
--(axis cs:1618000,0.322814140695624)
--(axis cs:1620000,0.322791736515829)
--(axis cs:1622000,0.322793824643948)
--(axis cs:1624000,0.322863425768605)
--(axis cs:1626000,0.322869594291384)
--(axis cs:1628000,0.322863087491456)
--(axis cs:1630000,0.322859522825963)
--(axis cs:1632000,0.322861690601202)
--(axis cs:1634000,0.32286959751573)
--(axis cs:1636000,0.322873635656546)
--(axis cs:1638000,0.322882805636394)
--(axis cs:1640000,0.32290820780063)
--(axis cs:1642000,0.322850692350823)
--(axis cs:1644000,0.322876269951126)
--(axis cs:1646000,0.322886611430738)
--(axis cs:1648000,0.322902681847369)
--(axis cs:1650000,0.32289484524826)
--(axis cs:1652000,0.322882079159354)
--(axis cs:1654000,0.322886613483351)
--(axis cs:1656000,0.322899264702401)
--(axis cs:1658000,0.32290095082755)
--(axis cs:1660000,0.322910817234886)
--(axis cs:1662000,0.322899629530769)
--(axis cs:1664000,0.322881710125596)
--(axis cs:1666000,0.322904438781544)
--(axis cs:1668000,0.322890417930992)
--(axis cs:1670000,0.31966117732251)
--(axis cs:1672000,0.31969448068577)
--(axis cs:1674000,0.319695860121861)
--(axis cs:1676000,0.319698297505515)
--(axis cs:1678000,0.319711707338863)
--(axis cs:1680000,0.319737923211217)
--(axis cs:1682000,0.319711951632665)
--(axis cs:1684000,0.319707885047323)
--(axis cs:1686000,0.319734972252872)
--(axis cs:1688000,0.319729113519368)
--(axis cs:1690000,0.31974307488711)
--(axis cs:1692000,0.319747563574449)
--(axis cs:1694000,0.319744950756317)
--(axis cs:1696000,0.319737183653428)
--(axis cs:1698000,0.31975200941556)
--(axis cs:1700000,0.319740905498747)
--(axis cs:1702000,0.319721515934888)
--(axis cs:1704000,0.319693645016238)
--(axis cs:1706000,0.319721060128363)
--(axis cs:1708000,0.319696702043075)
--(axis cs:1710000,0.319666960424715)
--(axis cs:1712000,0.319660508273385)
--(axis cs:1714000,0.319691734061293)
--(axis cs:1716000,0.319714357714705)
--(axis cs:1718000,0.319691317716058)
--(axis cs:1720000,0.319723612809296)
--(axis cs:1722000,0.319692614132652)
--(axis cs:1724000,0.319711960735328)
--(axis cs:1726000,0.319726077178931)
--(axis cs:1728000,0.319730011960782)
--(axis cs:1730000,0.319741620865145)
--(axis cs:1732000,0.319738965141934)
--(axis cs:1734000,0.319753928783324)
--(axis cs:1736000,0.319757151584104)
--(axis cs:1738000,0.319749978444205)
--(axis cs:1740000,0.319752419411745)
--(axis cs:1742000,0.319741578081323)
--(axis cs:1744000,0.319678666987708)
--(axis cs:1746000,0.319703862073385)
--(axis cs:1748000,0.319731200820802)
--(axis cs:1750000,0.319761831776015)
--(axis cs:1752000,0.319753824334978)
--(axis cs:1754000,0.319728372594524)
--(axis cs:1756000,0.319732606642344)
--(axis cs:1758000,0.319769625875187)
--(axis cs:1760000,0.319767054133869)
--(axis cs:1762000,0.319784054350446)
--(axis cs:1764000,0.319793582158642)
--(axis cs:1766000,0.31978013570403)
--(axis cs:1768000,0.319790631968732)
--(axis cs:1770000,0.319789106438944)
--(axis cs:1772000,0.319792747377327)
--(axis cs:1774000,0.319783916734664)
--(axis cs:1776000,0.319787229794742)
--(axis cs:1778000,0.319748668021363)
--(axis cs:1780000,0.31974423102104)
--(axis cs:1782000,0.319729701186691)
--(axis cs:1784000,0.319728687346843)
--(axis cs:1786000,0.319720914998327)
--(axis cs:1788000,0.319727239062154)
--(axis cs:1790000,0.31970618398813)
--(axis cs:1792000,0.31971651572827)
--(axis cs:1794000,0.319719549337553)
--(axis cs:1796000,0.319717201729359)
--(axis cs:1798000,0.319753388769732)
--(axis cs:1800000,0.319741351653234)
--(axis cs:1802000,0.319736336538309)
--(axis cs:1804000,0.31974068018879)
--(axis cs:1806000,0.319748317435175)
--(axis cs:1808000,0.319740159034048)
--(axis cs:1810000,0.319771328105928)
--(axis cs:1812000,0.319799414913411)
--(axis cs:1814000,0.319855320584112)
--(axis cs:1816000,0.319886650154281)
--(axis cs:1818000,0.319902796523424)
--(axis cs:1820000,0.319888263398025)
--(axis cs:1822000,0.319895694615136)
--(axis cs:1824000,0.319872984081652)
--(axis cs:1826000,0.319881830316094)
--(axis cs:1828000,0.319887703064837)
--(axis cs:1830000,0.319908105353222)
--(axis cs:1832000,0.319946020203782)
--(axis cs:1834000,0.31997172298049)
--(axis cs:1836000,0.319974026556825)
--(axis cs:1838000,0.319997260113442)
--(axis cs:1840000,0.32002141066716)
--(axis cs:1842000,0.320052648873709)
--(axis cs:1844000,0.320082447411108)
--(axis cs:1846000,0.320086459281648)
--(axis cs:1848000,0.320138485946559)
--(axis cs:1850000,0.320178796181007)
--(axis cs:1852000,0.320212546783502)
--(axis cs:1854000,0.320228257906995)
--(axis cs:1856000,0.320252327093266)
--(axis cs:1858000,0.320268599468579)
--(axis cs:1860000,0.320281063577446)
--(axis cs:1862000,0.320314257562632)
--(axis cs:1864000,0.320346263330671)
--(axis cs:1866000,0.320347405371734)
--(axis cs:1868000,0.320350155301734)
--(axis cs:1870000,0.320356639161812)
--(axis cs:1872000,0.320345508277964)
--(axis cs:1874000,0.320396310946966)
--(axis cs:1876000,0.320394030580132)
--(axis cs:1878000,0.32039639562782)
--(axis cs:1880000,0.320409167734907)
--(axis cs:1882000,0.320426221592915)
--(axis cs:1884000,0.320460836192995)
--(axis cs:1886000,0.320426360367915)
--(axis cs:1888000,0.320431933139832)
--(axis cs:1890000,0.320424921534445)
--(axis cs:1892000,0.320412246796624)
--(axis cs:1894000,0.320452674230234)
--(axis cs:1896000,0.320481674435082)
--(axis cs:1898000,0.32052528796357)
--(axis cs:1900000,0.320565689837727)
--(axis cs:1902000,0.320612806266115)
--(axis cs:1904000,0.320615853885613)
--(axis cs:1906000,0.320627901942416)
--(axis cs:1908000,0.32066661897257)
--(axis cs:1910000,0.320695409566246)
--(axis cs:1912000,0.320746205109379)
--(axis cs:1914000,0.32075136909903)
--(axis cs:1916000,0.320811665437346)
--(axis cs:1918000,0.320829980996324)
--(axis cs:1920000,0.320874817864361)
--(axis cs:1922000,0.320903160847127)
--(axis cs:1924000,0.320932165776747)
--(axis cs:1926000,0.320992822395148)
--(axis cs:1928000,0.321007239318137)
--(axis cs:1930000,0.321012896101749)
--(axis cs:1932000,0.321042840482397)
--(axis cs:1934000,0.321081871956649)
--(axis cs:1936000,0.32108989702443)
--(axis cs:1938000,0.321099697083834)
--(axis cs:1940000,0.321121433355193)
--(axis cs:1942000,0.321149594969852)
--(axis cs:1944000,0.321168347784297)
--(axis cs:1946000,0.321225385268335)
--(axis cs:1948000,0.321245726876098)
--(axis cs:1950000,0.321282501598335)
--(axis cs:1952000,0.321313737027887)
--(axis cs:1954000,0.321366136599363)
--(axis cs:1956000,0.32141445453493)
--(axis cs:1958000,0.32146195906963)
--(axis cs:1960000,0.321486832720662)
--(axis cs:1962000,0.321502328277659)
--(axis cs:1964000,0.321529768762364)
--(axis cs:1966000,0.321563826023282)
--(axis cs:1968000,0.321569719458337)
--(axis cs:1970000,0.321590444277502)
--(axis cs:1972000,0.321620594442464)
--(axis cs:1974000,0.321625647538152)
--(axis cs:1976000,0.321667998375612)
--(axis cs:1978000,0.321742396073953)
--(axis cs:1980000,0.321766580646706)
--(axis cs:1982000,0.321784438709251)
--(axis cs:1984000,0.321826349057313)
--(axis cs:1986000,0.321834703485926)
--(axis cs:1988000,0.321833843682101)
--(axis cs:1990000,0.321821612351176)
--(axis cs:1992000,0.321833752889069)
--(axis cs:1994000,0.321834576998058)
--(axis cs:1996000,0.321845472035755)
--(axis cs:1998000,0.321891171729084)
--(axis cs:2000000,0.321891997374826)
--(axis cs:2002000,0.321856941934441)
--(axis cs:2004000,0.321860176093478)
--(axis cs:2006000,0.321861744624023)
--(axis cs:2008000,0.321874124044946)
--(axis cs:2010000,0.321913719089696)
--(axis cs:2012000,0.32191907735749)
--(axis cs:2014000,0.321925988263618)
--(axis cs:2016000,0.343748293362501)
--(axis cs:2018000,0.343772067859534)
--(axis cs:2020000,0.343791442063718)
--(axis cs:2022000,0.343795969823844)
--(axis cs:2024000,0.343782503002202)
--(axis cs:2026000,0.343776106653745)
--(axis cs:2028000,0.343810523210192)
--(axis cs:2030000,0.343840349090343)
--(axis cs:2032000,0.343864601807309)
--(axis cs:2034000,0.343878071656981)
--(axis cs:2036000,0.343911609889344)
--(axis cs:2038000,0.34392951284207)
--(axis cs:2040000,0.343934394808876)
--(axis cs:2042000,0.343967994575807)
--(axis cs:2044000,0.343980129673693)
--(axis cs:2046000,0.343963120218019)
--(axis cs:2048000,0.343318261051229)
--(axis cs:2050000,0.344022177376067)
--(axis cs:2052000,0.344074040604488)
--(axis cs:2054000,0.344085999165939)
--(axis cs:2056000,0.344095529049408)
--(axis cs:2058000,0.344126410960617)
--(axis cs:2060000,0.344145984448407)
--(axis cs:2062000,0.344060578334945)
--(axis cs:2064000,0.343722430628164)
--(axis cs:2066000,0.342541964675187)
--(axis cs:2068000,0.342305497315562)
--(axis cs:2070000,0.342162788658361)
--(axis cs:2072000,0.342217700852619)
--(axis cs:2074000,0.341939789961154)
--(axis cs:2076000,0.341901590961796)
--(axis cs:2078000,0.342003992796025)
--(axis cs:2080000,0.342025773395224)
--(axis cs:2082000,0.342534899763386)
--(axis cs:2084000,0.342977485332179)
--(axis cs:2086000,0.34381126484059)
--(axis cs:2088000,0.343165201524194)
--(axis cs:2090000,0.341814980556019)
--(axis cs:2092000,0.341572213043016)
--(axis cs:2094000,0.341510212304518)
--(axis cs:2096000,0.341376005825714)
--(axis cs:2098000,0.341422204063098)
--(axis cs:2100000,0.341517567391754)
--(axis cs:2102000,0.342281634167245)
--(axis cs:2104000,0.342241636801345)
--(axis cs:2106000,0.342245298046583)
--(axis cs:2108000,0.342266565897119)
--(axis cs:2110000,0.341877888353216)
--(axis cs:2112000,0.341809988455336)
--(axis cs:2114000,0.341703617120173)
--(axis cs:2116000,0.341522583166733)
--(axis cs:2118000,0.341449828908516)
--(axis cs:2120000,0.341416413682293)
--(axis cs:2122000,0.341199280781074)
--(axis cs:2124000,0.341232923618717)
--(axis cs:2126000,0.340885876036082)
--(axis cs:2128000,0.340660955906966)
--(axis cs:2130000,0.34053810206388)
--(axis cs:2132000,0.340441678386628)
--(axis cs:2134000,0.340331439183339)
--(axis cs:2136000,0.339974596841057)
--(axis cs:2138000,0.340122355639942)
--(axis cs:2140000,0.340118028043417)
--(axis cs:2142000,0.340195988934461)
--(axis cs:2144000,0.34031424985306)
--(axis cs:2146000,0.340475530599605)
--(axis cs:2148000,0.340568480008685)
--(axis cs:2150000,0.3406733143352)
--(axis cs:2152000,0.340599362836954)
--(axis cs:2154000,0.340751898758841)
--(axis cs:2156000,0.340841033298168)
--(axis cs:2158000,0.340896094452759)
--(axis cs:2160000,0.34095842595896)
--(axis cs:2162000,0.340735854057614)
--(axis cs:2164000,0.340657875810732)
--(axis cs:2166000,0.340656216018309)
--(axis cs:2168000,0.34072362949541)
--(axis cs:2170000,0.340772569282253)
--(axis cs:2172000,0.340587275158599)
--(axis cs:2174000,0.340654324056925)
--(axis cs:2176000,0.34049668015897)
--(axis cs:2178000,0.34058406117613)
--(axis cs:2180000,0.340580981942335)
--(axis cs:2182000,0.340703966145936)
--(axis cs:2184000,0.340747876768962)
--(axis cs:2186000,0.340999232585049)
--(axis cs:2188000,0.341047930926288)
--(axis cs:2190000,0.340742921242412)
--(axis cs:2192000,0.340794254462992)
--(axis cs:2194000,0.341298534348983)
--(axis cs:2196000,0.341370286866959)
--(axis cs:2198000,0.341506540336289)
--(axis cs:2200000,0.341515088241583)
--(axis cs:2202000,0.341257577451958)
--(axis cs:2204000,0.3410879940178)
--(axis cs:2206000,0.341144914817444)
--(axis cs:2208000,0.341028418940951)
--(axis cs:2210000,0.341318395395201)
--(axis cs:2212000,0.341410481070733)
--(axis cs:2214000,0.341626757966857)
--(axis cs:2216000,0.341464552391359)
--(axis cs:2218000,0.341440057293186)
--(axis cs:2220000,0.341565997202781)
--(axis cs:2222000,0.34155014881959)
--(axis cs:2224000,0.341581566473759)
--(axis cs:2226000,0.341348642876017)
--(axis cs:2228000,0.341181820354352)
--(axis cs:2230000,0.341246461299087)
--(axis cs:2232000,0.341365620806743)
--(axis cs:2234000,0.341238910157668)
--(axis cs:2236000,0.341125237329053)
--(axis cs:2238000,0.341119468766419)
--(axis cs:2240000,0.341147803322909)
--(axis cs:2242000,0.341051693690176)
--(axis cs:2244000,0.341031597298587)
--(axis cs:2246000,0.34113936021206)
--(axis cs:2248000,0.34103256608202)
--(axis cs:2250000,0.340882053521303)
--(axis cs:2252000,0.340873466616057)
--(axis cs:2254000,0.341078087582751)
--(axis cs:2256000,0.341232304496065)
--(axis cs:2258000,0.34130144471542)
--(axis cs:2260000,0.341519401675779)
--(axis cs:2262000,0.34149910250288)
--(axis cs:2264000,0.341579985009509)
--(axis cs:2266000,0.341482510591847)
--(axis cs:2268000,0.340931427270696)
--(axis cs:2270000,0.338898663076329)
--(axis cs:2272000,0.338205492393601)
--(axis cs:2274000,0.337637479883201)
--(axis cs:2276000,0.336960933949662)
--(axis cs:2278000,0.336569003418186)
--(axis cs:2278000,0.471759148284695)
--(axis cs:2278000,0.471759148284695)
--(axis cs:2276000,0.471921588633346)
--(axis cs:2274000,0.472245810646051)
--(axis cs:2272000,0.47241506586827)
--(axis cs:2270000,0.472805120197368)
--(axis cs:2268000,0.473610437124446)
--(axis cs:2266000,0.473808190797465)
--(axis cs:2264000,0.4738832599055)
--(axis cs:2262000,0.473818695157948)
--(axis cs:2260000,0.473822011345309)
--(axis cs:2258000,0.473640378767093)
--(axis cs:2256000,0.473637957649931)
--(axis cs:2254000,0.473486879572706)
--(axis cs:2252000,0.473349071855164)
--(axis cs:2250000,0.473327145430418)
--(axis cs:2248000,0.473462210643749)
--(axis cs:2246000,0.473534731127051)
--(axis cs:2244000,0.473482682066953)
--(axis cs:2242000,0.473485652672891)
--(axis cs:2240000,0.473577452643277)
--(axis cs:2238000,0.473581385058197)
--(axis cs:2236000,0.473640680925799)
--(axis cs:2234000,0.47368449548961)
--(axis cs:2232000,0.473807766720723)
--(axis cs:2230000,0.473731899830673)
--(axis cs:2228000,0.473655325451007)
--(axis cs:2226000,0.473790817687643)
--(axis cs:2224000,0.473990576127254)
--(axis cs:2222000,0.473990284110403)
--(axis cs:2220000,0.474004011551949)
--(axis cs:2218000,0.473912108405819)
--(axis cs:2216000,0.473925688754729)
--(axis cs:2214000,0.474044197214265)
--(axis cs:2212000,0.473885119820381)
--(axis cs:2210000,0.473819241266329)
--(axis cs:2208000,0.473631236153196)
--(axis cs:2206000,0.47374659042395)
--(axis cs:2204000,0.473682418427268)
--(axis cs:2202000,0.473836166349159)
--(axis cs:2200000,0.474044895011896)
--(axis cs:2198000,0.474051523647628)
--(axis cs:2196000,0.473967597559158)
--(axis cs:2194000,0.473951087519151)
--(axis cs:2192000,0.473565315086568)
--(axis cs:2190000,0.473542428603474)
--(axis cs:2188000,0.473805415421521)
--(axis cs:2186000,0.47374138945856)
--(axis cs:2184000,0.473530809277639)
--(axis cs:2182000,0.473502538675841)
--(axis cs:2180000,0.473430460718951)
--(axis cs:2178000,0.473458077877215)
--(axis cs:2176000,0.473414316754939)
--(axis cs:2174000,0.47354730510491)
--(axis cs:2172000,0.473567039836213)
--(axis cs:2170000,0.473748421566289)
--(axis cs:2168000,0.473729102113935)
--(axis cs:2166000,0.473678474552522)
--(axis cs:2164000,0.473695530618559)
--(axis cs:2162000,0.473778782935794)
--(axis cs:2160000,0.473967959920556)
--(axis cs:2158000,0.473910676825622)
--(axis cs:2156000,0.473883805435505)
--(axis cs:2154000,0.473816382414865)
--(axis cs:2152000,0.473702068342092)
--(axis cs:2150000,0.473749877212193)
--(axis cs:2148000,0.473696079737104)
--(axis cs:2146000,0.473642258668888)
--(axis cs:2144000,0.473565967222287)
--(axis cs:2142000,0.47344358034807)
--(axis cs:2140000,0.473379801393839)
--(axis cs:2138000,0.473398350059979)
--(axis cs:2136000,0.473306295531074)
--(axis cs:2134000,0.473634775473491)
--(axis cs:2132000,0.473680819648803)
--(axis cs:2130000,0.473781675424829)
--(axis cs:2128000,0.473945162295243)
--(axis cs:2126000,0.474148346566762)
--(axis cs:2124000,0.474448200114803)
--(axis cs:2122000,0.474461958842949)
--(axis cs:2120000,0.474685506922413)
--(axis cs:2118000,0.474741915895866)
--(axis cs:2116000,0.474815252621994)
--(axis cs:2114000,0.474935389017674)
--(axis cs:2112000,0.475024044080217)
--(axis cs:2110000,0.475084437219752)
--(axis cs:2108000,0.475399583242285)
--(axis cs:2106000,0.475389057975298)
--(axis cs:2104000,0.475384326886552)
--(axis cs:2102000,0.475468295260856)
--(axis cs:2100000,0.474826419596314)
--(axis cs:2098000,0.474707706882794)
--(axis cs:2096000,0.474660528483673)
--(axis cs:2094000,0.47479600918062)
--(axis cs:2092000,0.474878502021986)
--(axis cs:2090000,0.475063278625957)
--(axis cs:2088000,0.476271277090613)
--(axis cs:2086000,0.47688432613231)
--(axis cs:2084000,0.476175501671147)
--(axis cs:2082000,0.475812852330883)
--(axis cs:2080000,0.475386674534158)
--(axis cs:2078000,0.475360842943111)
--(axis cs:2076000,0.475294074874538)
--(axis cs:2074000,0.475367145826047)
--(axis cs:2072000,0.475572211371197)
--(axis cs:2070000,0.475553607196589)
--(axis cs:2068000,0.475719072434271)
--(axis cs:2066000,0.475976286505462)
--(axis cs:2064000,0.477065887290613)
--(axis cs:2062000,0.477355227481706)
--(axis cs:2060000,0.477445696793582)
--(axis cs:2058000,0.477447835922775)
--(axis cs:2056000,0.477392452031601)
--(axis cs:2054000,0.477399722899033)
--(axis cs:2052000,0.477404946135625)
--(axis cs:2050000,0.477411205850327)
--(axis cs:2048000,0.476763026571223)
--(axis cs:2046000,0.477368929151793)
--(axis cs:2044000,0.477408746764448)
--(axis cs:2042000,0.477432302112273)
--(axis cs:2040000,0.477457950619591)
--(axis cs:2038000,0.477475653545488)
--(axis cs:2036000,0.477465363501235)
--(axis cs:2034000,0.47749847854062)
--(axis cs:2032000,0.477517133994388)
--(axis cs:2030000,0.477494984495396)
--(axis cs:2028000,0.477486526312208)
--(axis cs:2026000,0.477487397374576)
--(axis cs:2024000,0.477541911012614)
--(axis cs:2022000,0.477614739795678)
--(axis cs:2020000,0.477638555618853)
--(axis cs:2018000,0.477638504669306)
--(axis cs:2016000,0.477587481297609)
--(axis cs:2014000,0.461617842846383)
--(axis cs:2012000,0.461587041893761)
--(axis cs:2010000,0.461626029102137)
--(axis cs:2008000,0.461618548398444)
--(axis cs:2006000,0.461620395678635)
--(axis cs:2004000,0.46165339373837)
--(axis cs:2002000,0.461666879896309)
--(axis cs:2000000,0.461690833054251)
--(axis cs:1998000,0.46170197030354)
--(axis cs:1996000,0.461665159287105)
--(axis cs:1994000,0.461646365251241)
--(axis cs:1992000,0.461644089918701)
--(axis cs:1990000,0.461648380524877)
--(axis cs:1988000,0.461626290585706)
--(axis cs:1986000,0.461644587714712)
--(axis cs:1984000,0.461660702668074)
--(axis cs:1982000,0.46164079703904)
--(axis cs:1980000,0.46159083693676)
--(axis cs:1978000,0.46159086970745)
--(axis cs:1976000,0.461517018733305)
--(axis cs:1974000,0.461520620591196)
--(axis cs:1972000,0.46154431801977)
--(axis cs:1970000,0.461531970073008)
--(axis cs:1968000,0.461555085038428)
--(axis cs:1966000,0.461553033174335)
--(axis cs:1964000,0.461543418112025)
--(axis cs:1962000,0.461523079513478)
--(axis cs:1960000,0.461559448617076)
--(axis cs:1958000,0.461543826872448)
--(axis cs:1956000,0.461526499435026)
--(axis cs:1954000,0.461445761393725)
--(axis cs:1952000,0.461445267803427)
--(axis cs:1950000,0.461448107580208)
--(axis cs:1948000,0.461458632416886)
--(axis cs:1946000,0.461423386732932)
--(axis cs:1944000,0.46137191992162)
--(axis cs:1942000,0.46137373309602)
--(axis cs:1940000,0.461360624454636)
--(axis cs:1938000,0.461308772831556)
--(axis cs:1936000,0.461320128572188)
--(axis cs:1934000,0.461339186459717)
--(axis cs:1932000,0.461348624227839)
--(axis cs:1930000,0.461357695061887)
--(axis cs:1928000,0.46132420351481)
--(axis cs:1926000,0.461302774204431)
--(axis cs:1924000,0.461258008087617)
--(axis cs:1922000,0.46125714512974)
--(axis cs:1920000,0.461262218459186)
--(axis cs:1918000,0.461233038279342)
--(axis cs:1916000,0.461277758695955)
--(axis cs:1914000,0.461228763957611)
--(axis cs:1912000,0.461254455786923)
--(axis cs:1910000,0.46120246312014)
--(axis cs:1908000,0.461160258621424)
--(axis cs:1906000,0.461164667218045)
--(axis cs:1904000,0.461155800004997)
--(axis cs:1902000,0.461175626331999)
--(axis cs:1900000,0.46114233013412)
--(axis cs:1898000,0.461101228617012)
--(axis cs:1896000,0.461090107200203)
--(axis cs:1894000,0.461008809009894)
--(axis cs:1892000,0.461000640776618)
--(axis cs:1890000,0.461061047293756)
--(axis cs:1888000,0.461087879205673)
--(axis cs:1886000,0.461104490757802)
--(axis cs:1884000,0.46112610886392)
--(axis cs:1882000,0.461082659260738)
--(axis cs:1880000,0.461049806149675)
--(axis cs:1878000,0.461056021745837)
--(axis cs:1876000,0.461042144527824)
--(axis cs:1874000,0.461053620913005)
--(axis cs:1872000,0.460969711124349)
--(axis cs:1870000,0.460998199447883)
--(axis cs:1868000,0.460927513174371)
--(axis cs:1866000,0.460899656119278)
--(axis cs:1864000,0.460903718787936)
--(axis cs:1862000,0.46092717128945)
--(axis cs:1860000,0.460879338720527)
--(axis cs:1858000,0.46085837058414)
--(axis cs:1856000,0.460890289178707)
--(axis cs:1854000,0.460882463919558)
--(axis cs:1852000,0.460879494947379)
--(axis cs:1850000,0.460849957338051)
--(axis cs:1848000,0.460808096609212)
--(axis cs:1846000,0.460741349098479)
--(axis cs:1844000,0.460803582786035)
--(axis cs:1842000,0.460827009586908)
--(axis cs:1840000,0.460854570186875)
--(axis cs:1838000,0.460872801999366)
--(axis cs:1836000,0.460891869191314)
--(axis cs:1834000,0.460892795900354)
--(axis cs:1832000,0.460902345818328)
--(axis cs:1830000,0.460880274554386)
--(axis cs:1828000,0.460866046544156)
--(axis cs:1826000,0.4609043203778)
--(axis cs:1824000,0.460925421327207)
--(axis cs:1822000,0.460983653901329)
--(axis cs:1820000,0.461027563161042)
--(axis cs:1818000,0.461055480463652)
--(axis cs:1816000,0.461113135507416)
--(axis cs:1814000,0.461106091607279)
--(axis cs:1812000,0.461093678434138)
--(axis cs:1810000,0.461085638866424)
--(axis cs:1808000,0.461110394478525)
--(axis cs:1806000,0.461106909081549)
--(axis cs:1804000,0.461085816889152)
--(axis cs:1802000,0.461113781860357)
--(axis cs:1800000,0.461103384446009)
--(axis cs:1798000,0.461096598498716)
--(axis cs:1796000,0.461078324775158)
--(axis cs:1794000,0.461084107240511)
--(axis cs:1792000,0.461119673064912)
--(axis cs:1790000,0.461121540945495)
--(axis cs:1788000,0.461131325314677)
--(axis cs:1786000,0.46113769706222)
--(axis cs:1784000,0.46116978830013)
--(axis cs:1782000,0.461198189352478)
--(axis cs:1780000,0.461239741528399)
--(axis cs:1778000,0.461266889029342)
--(axis cs:1776000,0.461326567631482)
--(axis cs:1774000,0.461336562372239)
--(axis cs:1772000,0.461308848978111)
--(axis cs:1770000,0.461330591847112)
--(axis cs:1768000,0.461366867583041)
--(axis cs:1766000,0.461372309373866)
--(axis cs:1764000,0.461441296142978)
--(axis cs:1762000,0.461462005782535)
--(axis cs:1760000,0.461471609062695)
--(axis cs:1758000,0.461496479299831)
--(axis cs:1756000,0.461477386720083)
--(axis cs:1754000,0.461485709646535)
--(axis cs:1752000,0.461515189546705)
--(axis cs:1750000,0.461528711303361)
--(axis cs:1748000,0.461474620216491)
--(axis cs:1746000,0.461470535395182)
--(axis cs:1744000,0.461457798084924)
--(axis cs:1742000,0.461531196853445)
--(axis cs:1740000,0.461594616949949)
--(axis cs:1738000,0.461620482542886)
--(axis cs:1736000,0.461664342899843)
--(axis cs:1734000,0.461657558080766)
--(axis cs:1732000,0.461678315293628)
--(axis cs:1730000,0.461721656474791)
--(axis cs:1728000,0.461705990293704)
--(axis cs:1726000,0.46172082080462)
--(axis cs:1724000,0.461773453769676)
--(axis cs:1722000,0.461773023551217)
--(axis cs:1720000,0.461808662867432)
--(axis cs:1718000,0.461820662579124)
--(axis cs:1716000,0.461881569762178)
--(axis cs:1714000,0.461878140225358)
--(axis cs:1712000,0.46188606059716)
--(axis cs:1710000,0.461939219051069)
--(axis cs:1708000,0.461928425749283)
--(axis cs:1706000,0.461947161822168)
--(axis cs:1704000,0.461930397971585)
--(axis cs:1702000,0.462001858193454)
--(axis cs:1700000,0.462059936786409)
--(axis cs:1698000,0.462139563059873)
--(axis cs:1696000,0.462153202689574)
--(axis cs:1694000,0.462185650840515)
--(axis cs:1692000,0.462186453368529)
--(axis cs:1690000,0.462188086993383)
--(axis cs:1688000,0.462191754638973)
--(axis cs:1686000,0.462214190230343)
--(axis cs:1684000,0.462185153702372)
--(axis cs:1682000,0.462216557841136)
--(axis cs:1680000,0.462301731043697)
--(axis cs:1678000,0.462310977473683)
--(axis cs:1676000,0.462349081511361)
--(axis cs:1674000,0.462387532021388)
--(axis cs:1672000,0.462420066805304)
--(axis cs:1670000,0.462414096668121)
--(axis cs:1668000,0.495768679025261)
--(axis cs:1666000,0.495817451667979)
--(axis cs:1664000,0.495807147429793)
--(axis cs:1662000,0.495845333876747)
--(axis cs:1660000,0.495917825133431)
--(axis cs:1658000,0.49594727762704)
--(axis cs:1656000,0.496003800025382)
--(axis cs:1654000,0.49610735428818)
--(axis cs:1652000,0.49607699009266)
--(axis cs:1650000,0.496134915112458)
--(axis cs:1648000,0.496154013852323)
--(axis cs:1646000,0.496207849771884)
--(axis cs:1644000,0.49623952375386)
--(axis cs:1642000,0.496301108520073)
--(axis cs:1640000,0.496328368756529)
--(axis cs:1638000,0.496329315135014)
--(axis cs:1636000,0.496328060262491)
--(axis cs:1634000,0.496358622470232)
--(axis cs:1632000,0.496404956499246)
--(axis cs:1630000,0.496428170674556)
--(axis cs:1628000,0.496449121399459)
--(axis cs:1626000,0.496531866594618)
--(axis cs:1624000,0.496579549752483)
--(axis cs:1622000,0.496624176530979)
--(axis cs:1620000,0.496687723008326)
--(axis cs:1618000,0.496765341382928)
--(axis cs:1616000,0.496799174385827)
--(axis cs:1614000,0.496852295804318)
--(axis cs:1612000,0.496893200889413)
--(axis cs:1610000,0.496966167210328)
--(axis cs:1608000,0.497088989009222)
--(axis cs:1606000,0.497155902975599)
--(axis cs:1604000,0.497151104887672)
--(axis cs:1602000,0.497229354338599)
--(axis cs:1600000,0.49730115302775)
--(axis cs:1598000,0.497338516073005)
--(axis cs:1596000,0.497362124187923)
--(axis cs:1594000,0.497415376109856)
--(axis cs:1592000,0.497505946032577)
--(axis cs:1590000,0.497524978564219)
--(axis cs:1588000,0.497593086602408)
--(axis cs:1586000,0.49761813323709)
--(axis cs:1584000,0.497651381505607)
--(axis cs:1582000,0.497725938147332)
--(axis cs:1580000,0.497760534852412)
--(axis cs:1578000,0.49785492424341)
--(axis cs:1576000,0.497900365523053)
--(axis cs:1574000,0.497908224850675)
--(axis cs:1572000,0.497998806695894)
--(axis cs:1570000,0.498030510308746)
--(axis cs:1568000,0.498094837875639)
--(axis cs:1566000,0.498163613059006)
--(axis cs:1564000,0.498207299800432)
--(axis cs:1562000,0.498234975610808)
--(axis cs:1560000,0.49826352368444)
--(axis cs:1558000,0.498287553285793)
--(axis cs:1556000,0.498365064299388)
--(axis cs:1554000,0.498457412658385)
--(axis cs:1552000,0.498501486462632)
--(axis cs:1550000,0.498518444744422)
--(axis cs:1548000,0.498570179112784)
--(axis cs:1546000,0.498642380539721)
--(axis cs:1544000,0.49866928793908)
--(axis cs:1542000,0.498714451795832)
--(axis cs:1540000,0.498730894743212)
--(axis cs:1538000,0.498771912749073)
--(axis cs:1536000,0.49884022691616)
--(axis cs:1534000,0.498882781396645)
--(axis cs:1532000,0.498963337583463)
--(axis cs:1530000,0.49897495232189)
--(axis cs:1528000,0.499029827682494)
--(axis cs:1526000,0.499079907304254)
--(axis cs:1524000,0.499160347720476)
--(axis cs:1522000,0.499206243872719)
--(axis cs:1520000,0.499264499750604)
--(axis cs:1518000,0.499349115806642)
--(axis cs:1516000,0.499434923178445)
--(axis cs:1514000,0.499479871339055)
--(axis cs:1512000,0.499612457515694)
--(axis cs:1510000,0.499683948005202)
--(axis cs:1508000,0.499798885756603)
--(axis cs:1506000,0.499878519488342)
--(axis cs:1504000,0.49996067361579)
--(axis cs:1502000,0.499988387052175)
--(axis cs:1500000,0.500049309018165)
--(axis cs:1498000,0.500063541709309)
--(axis cs:1496000,0.50010835881962)
--(axis cs:1494000,0.500146515307347)
--(axis cs:1492000,0.50022746803196)
--(axis cs:1490000,0.500294824717251)
--(axis cs:1488000,0.500420513864125)
--(axis cs:1486000,0.500437544295578)
--(axis cs:1484000,0.500420210675022)
--(axis cs:1482000,0.500496059351451)
--(axis cs:1480000,0.500567985978155)
--(axis cs:1478000,0.500645225427575)
--(axis cs:1476000,0.500703891048882)
--(axis cs:1474000,0.500736204917822)
--(axis cs:1472000,0.500841998054851)
--(axis cs:1470000,0.500903640044951)
--(axis cs:1468000,0.501000921902242)
--(axis cs:1466000,0.50111296902631)
--(axis cs:1464000,0.501232808910966)
--(axis cs:1462000,0.50126739099829)
--(axis cs:1460000,0.50132399534156)
--(axis cs:1458000,0.501369349925701)
--(axis cs:1456000,0.501447181538357)
--(axis cs:1454000,0.501523188618791)
--(axis cs:1452000,0.501648781341251)
--(axis cs:1450000,0.501690861642527)
--(axis cs:1448000,0.501730230684701)
--(axis cs:1446000,0.501794385722363)
--(axis cs:1444000,0.501927070881912)
--(axis cs:1442000,0.502049930176306)
--(axis cs:1440000,0.502133835322765)
--(axis cs:1438000,0.502205476386195)
--(axis cs:1436000,0.502317385872336)
--(axis cs:1434000,0.502377226237057)
--(axis cs:1432000,0.502471261773907)
--(axis cs:1430000,0.502611736578829)
--(axis cs:1428000,0.50276078184672)
--(axis cs:1426000,0.502904693265507)
--(axis cs:1424000,0.502945913727837)
--(axis cs:1422000,0.50299995473693)
--(axis cs:1420000,0.503069807273061)
--(axis cs:1418000,0.503164348731551)
--(axis cs:1416000,0.503307501328005)
--(axis cs:1414000,0.503395660517949)
--(axis cs:1412000,0.503522490977521)
--(axis cs:1410000,0.503623397885521)
--(axis cs:1408000,0.503707803486661)
--(axis cs:1406000,0.503804137599881)
--(axis cs:1404000,0.503940501971964)
--(axis cs:1402000,0.537356053083842)
--(axis cs:1400000,0.537506687102722)
--(axis cs:1398000,0.537544190121024)
--(axis cs:1396000,0.537645023480273)
--(axis cs:1394000,0.537715975907435)
--(axis cs:1392000,0.53782709133091)
--(axis cs:1390000,0.5379771101355)
--(axis cs:1388000,0.538101945047284)
--(axis cs:1386000,0.538191201224715)
--(axis cs:1384000,0.538266007407307)
--(axis cs:1382000,0.538380812018344)
--(axis cs:1380000,0.538538320260781)
--(axis cs:1378000,0.538645216372624)
--(axis cs:1376000,0.538773252829568)
--(axis cs:1374000,0.538873317407037)
--(axis cs:1372000,0.538956630425215)
--(axis cs:1370000,0.539051594318777)
--(axis cs:1368000,0.539189528279726)
--(axis cs:1366000,0.539312535801447)
--(axis cs:1364000,0.539372411589263)
--(axis cs:1362000,0.539528728910598)
--(axis cs:1360000,0.539646114847048)
--(axis cs:1358000,0.539715783661806)
--(axis cs:1356000,0.53980407207251)
--(axis cs:1354000,0.539887884183862)
--(axis cs:1352000,0.539956162230497)
--(axis cs:1350000,0.54008142285533)
--(axis cs:1348000,0.540198528558976)
--(axis cs:1346000,0.54025798846393)
--(axis cs:1344000,0.540390769633873)
--(axis cs:1342000,0.540512689090085)
--(axis cs:1340000,0.540618449949534)
--(axis cs:1338000,0.540708644084102)
--(axis cs:1336000,0.540811785169872)
--(axis cs:1334000,0.540924810060129)
--(axis cs:1332000,0.541089765487901)
--(axis cs:1330000,0.541139423050225)
--(axis cs:1328000,0.541244784522222)
--(axis cs:1326000,0.541343929408257)
--(axis cs:1324000,0.541419859838686)
--(axis cs:1322000,0.541549578074567)
--(axis cs:1320000,0.541689399349313)
--(axis cs:1318000,0.541828195790483)
--(axis cs:1316000,0.541888324735329)
--(axis cs:1314000,0.542011576527962)
--(axis cs:1312000,0.542171253114401)
--(axis cs:1310000,0.542318393859324)
--(axis cs:1308000,0.542469330990537)
--(axis cs:1306000,0.54262567805062)
--(axis cs:1304000,0.542733507330578)
--(axis cs:1302000,0.542855290974411)
--(axis cs:1300000,0.542955980121727)
--(axis cs:1298000,0.543115370254043)
--(axis cs:1296000,0.543232249259537)
--(axis cs:1294000,0.543424831419081)
--(axis cs:1292000,0.543555692718218)
--(axis cs:1290000,0.543703125415504)
--(axis cs:1288000,0.543841680794224)
--(axis cs:1286000,0.543986637064814)
--(axis cs:1284000,0.544164378683493)
--(axis cs:1282000,0.544267387997435)
--(axis cs:1280000,0.544424085589356)
--(axis cs:1278000,0.544476793718309)
--(axis cs:1276000,0.544585670541967)
--(axis cs:1274000,0.544755693552923)
--(axis cs:1272000,0.544957004832548)
--(axis cs:1270000,0.545105925538991)
--(axis cs:1268000,0.545222768473726)
--(axis cs:1266000,0.545383374887939)
--(axis cs:1264000,0.545551852673611)
--(axis cs:1262000,0.545665606340305)
--(axis cs:1260000,0.545820870077827)
--(axis cs:1258000,0.546008887083862)
--(axis cs:1256000,0.546189875963417)
--(axis cs:1254000,0.546415941749591)
--(axis cs:1252000,0.546623163882488)
--(axis cs:1250000,0.546805262423742)
--(axis cs:1248000,0.547052064866722)
--(axis cs:1246000,0.547271060420203)
--(axis cs:1244000,0.547502178671319)
--(axis cs:1242000,0.547641368800028)
--(axis cs:1240000,0.547792792865806)
--(axis cs:1238000,0.547970728821711)
--(axis cs:1236000,0.548226128287853)
--(axis cs:1234000,0.548372911956858)
--(axis cs:1232000,0.548589390952632)
--(axis cs:1230000,0.548719280822062)
--(axis cs:1228000,0.548888585989759)
--(axis cs:1226000,0.549065334191368)
--(axis cs:1224000,0.549294695036511)
--(axis cs:1222000,0.549521357842894)
--(axis cs:1220000,0.549660313588004)
--(axis cs:1218000,0.549855540277668)
--(axis cs:1216000,0.550047804733998)
--(axis cs:1214000,0.55022134180905)
--(axis cs:1212000,0.550480778189641)
--(axis cs:1210000,0.55069414008508)
--(axis cs:1208000,0.550842097501256)
--(axis cs:1206000,0.551050757914932)
--(axis cs:1204000,0.551244488146536)
--(axis cs:1202000,0.551413485368004)
--(axis cs:1200000,0.551630413330939)
--(axis cs:1198000,0.55179452668275)
--(axis cs:1196000,0.552054606450818)
--(axis cs:1194000,0.552265541525036)
--(axis cs:1192000,0.552470473353094)
--(axis cs:1190000,0.552715764867167)
--(axis cs:1188000,0.552924906158502)
--(axis cs:1186000,0.55313380949131)
--(axis cs:1184000,0.553388001183846)
--(axis cs:1182000,0.553587878794164)
--(axis cs:1180000,0.553792676387992)
--(axis cs:1178000,0.554031287958409)
--(axis cs:1176000,0.554338396015749)
--(axis cs:1174000,0.554643234971661)
--(axis cs:1172000,0.554875257432916)
--(axis cs:1170000,0.55505728821098)
--(axis cs:1168000,0.555294365500581)
--(axis cs:1166000,0.55556639196757)
--(axis cs:1164000,0.555810759595896)
--(axis cs:1162000,0.556036345311506)
--(axis cs:1160000,0.556273529741142)
--(axis cs:1158000,0.55648152182349)
--(axis cs:1156000,0.556756802005686)
--(axis cs:1154000,0.557087139675362)
--(axis cs:1152000,0.557356040464203)
--(axis cs:1150000,0.55761350118169)
--(axis cs:1148000,0.557879823535228)
--(axis cs:1146000,0.55812854295712)
--(axis cs:1144000,0.558358963622502)
--(axis cs:1142000,0.558666222668201)
--(axis cs:1140000,0.559066645062544)
--(axis cs:1138000,0.559342491444062)
--(axis cs:1136000,0.559612217856434)
--(axis cs:1134000,0.559835082584346)
--(axis cs:1132000,0.560070273153495)
--(axis cs:1130000,0.560347078041527)
--(axis cs:1128000,0.560669767771437)
--(axis cs:1126000,0.560915886409046)
--(axis cs:1124000,0.561217960366478)
--(axis cs:1122000,0.561475670068337)
--(axis cs:1120000,0.561754606216176)
--(axis cs:1118000,0.562029602390156)
--(axis cs:1116000,0.562380147421723)
--(axis cs:1114000,0.562714288788374)
--(axis cs:1112000,0.563036420841121)
--(axis cs:1110000,0.56334426621173)
--(axis cs:1108000,0.563694469168616)
--(axis cs:1106000,0.563985790659333)
--(axis cs:1104000,0.564437420733156)
--(axis cs:1102000,0.564704605448992)
--(axis cs:1100000,0.565040636992207)
--(axis cs:1098000,0.56534160892627)
--(axis cs:1096000,0.56571394687187)
--(axis cs:1094000,0.56603533538727)
--(axis cs:1092000,0.566453070504008)
--(axis cs:1090000,0.566804229452443)
--(axis cs:1088000,0.56716303762132)
--(axis cs:1086000,0.567476984163181)
--(axis cs:1084000,0.567827961456574)
--(axis cs:1082000,0.568170533353023)
--(axis cs:1080000,0.568569613576986)
--(axis cs:1078000,0.568911889299808)
--(axis cs:1076000,0.569266063231783)
--(axis cs:1074000,0.569615702668342)
--(axis cs:1072000,0.569984628130614)
--(axis cs:1070000,0.570373136274252)
--(axis cs:1068000,0.570781986138539)
--(axis cs:1066000,0.571128985147695)
--(axis cs:1064000,0.571466475631513)
--(axis cs:1062000,0.571808761029212)
--(axis cs:1060000,0.572139954479715)
--(axis cs:1058000,0.572508420549307)
--(axis cs:1056000,0.572989361867229)
--(axis cs:1054000,0.573386122203009)
--(axis cs:1052000,0.573846616093647)
--(axis cs:1050000,0.574274304996843)
--(axis cs:1048000,0.574753885488793)
--(axis cs:1046000,0.575204937719899)
--(axis cs:1044000,0.575688439496775)
--(axis cs:1042000,0.576138287988215)
--(axis cs:1040000,0.576639650871903)
--(axis cs:1038000,0.577042499501007)
--(axis cs:1036000,0.577512224804226)
--(axis cs:1034000,0.577960218312693)
--(axis cs:1032000,0.578532656584669)
--(axis cs:1030000,0.57895490167717)
--(axis cs:1028000,0.579349265527947)
--(axis cs:1026000,0.579857415381197)
--(axis cs:1024000,0.580314670980628)
--(axis cs:1022000,0.580827247004829)
--(axis cs:1020000,0.581415158455724)
--(axis cs:1018000,0.581857362337519)
--(axis cs:1016000,0.582332157276006)
--(axis cs:1014000,0.582827824639048)
--(axis cs:1012000,0.583382213519116)
--(axis cs:1010000,0.583850558307142)
--(axis cs:1008000,0.584392461828762)
--(axis cs:1006000,0.584898937841598)
--(axis cs:1004000,0.585356674392371)
--(axis cs:1002000,0.585849416876725)
--(axis cs:1000000,0.586332535593675)
--(axis cs:998000,0.586826847774958)
--(axis cs:996000,0.657166457834109)
--(axis cs:994000,0.657660972688655)
--(axis cs:992000,0.658120247562031)
--(axis cs:990000,0.658600435649128)
--(axis cs:988000,0.659117636902225)
--(axis cs:986000,0.659576990849995)
--(axis cs:984000,0.66013136629293)
--(axis cs:982000,0.660627798055007)
--(axis cs:980000,0.661197928910808)
--(axis cs:978000,0.661696464466739)
--(axis cs:976000,0.66224398396119)
--(axis cs:974000,0.66276194745385)
--(axis cs:972000,0.663370398195214)
--(axis cs:970000,0.663921201112541)
--(axis cs:968000,0.664381502305002)
--(axis cs:966000,0.664921797890668)
--(axis cs:964000,0.665465802121263)
--(axis cs:962000,0.666049748107374)
--(axis cs:960000,0.66672972487405)
--(axis cs:958000,0.66728967071015)
--(axis cs:956000,0.667797166184431)
--(axis cs:954000,0.668390181320556)
--(axis cs:952000,0.668977236163893)
--(axis cs:950000,0.669590044752748)
--(axis cs:948000,0.670348204742366)
--(axis cs:946000,0.670938106580415)
--(axis cs:944000,0.671533169059439)
--(axis cs:942000,0.672143030730929)
--(axis cs:940000,0.672734592665881)
--(axis cs:938000,0.673336829225067)
--(axis cs:936000,0.674132936010719)
--(axis cs:934000,0.674771163765708)
--(axis cs:932000,0.675461102360116)
--(axis cs:930000,0.676129036695904)
--(axis cs:928000,0.676837959802912)
--(axis cs:926000,0.677509185203086)
--(axis cs:924000,0.678360133177972)
--(axis cs:922000,0.679025107701713)
--(axis cs:920000,0.679748085957013)
--(axis cs:918000,0.680402314243378)
--(axis cs:916000,0.681136004964373)
--(axis cs:914000,0.681912092015502)
--(axis cs:912000,0.682799389061117)
--(axis cs:910000,0.683602135694541)
--(axis cs:908000,0.684367683558331)
--(axis cs:906000,0.685161998935361)
--(axis cs:904000,0.685917987308755)
--(axis cs:902000,0.686742405196822)
--(axis cs:900000,0.687784253323979)
--(axis cs:898000,0.68856104575542)
--(axis cs:896000,0.689339301568937)
--(axis cs:894000,0.690150257151652)
--(axis cs:892000,0.691008842743441)
--(axis cs:890000,0.691833584537127)
--(axis cs:888000,0.692918025506399)
--(axis cs:886000,0.693736112631412)
--(axis cs:884000,0.694568847903315)
--(axis cs:882000,0.695417670243518)
--(axis cs:880000,0.696289129561202)
--(axis cs:878000,0.697134568567068)
--(axis cs:876000,0.698247208403981)
--(axis cs:874000,0.699082497637427)
--(axis cs:872000,0.699991310988297)
--(axis cs:870000,0.700936646251969)
--(axis cs:868000,0.70180136327086)
--(axis cs:866000,0.702739340456884)
--(axis cs:864000,0.703897169065847)
--(axis cs:862000,0.704854657180773)
--(axis cs:860000,0.705866151753119)
--(axis cs:858000,0.706859485435416)
--(axis cs:856000,0.707916569836507)
--(axis cs:854000,0.708901850146901)
--(axis cs:852000,0.710175404277235)
--(axis cs:850000,0.711293073667642)
--(axis cs:848000,0.712387679206115)
--(axis cs:846000,0.713397000499266)
--(axis cs:844000,0.714514692278301)
--(axis cs:842000,0.71560881435543)
--(axis cs:840000,0.71706767524151)
--(axis cs:838000,0.718193892563103)
--(axis cs:836000,0.719365840629039)
--(axis cs:834000,0.720553151491363)
--(axis cs:832000,0.721773124436855)
--(axis cs:830000,0.723055458124596)
--(axis cs:828000,0.724604134197049)
--(axis cs:826000,0.725914372093154)
--(axis cs:824000,0.727260638067346)
--(axis cs:822000,0.72864562136332)
--(axis cs:820000,0.729894874774434)
--(axis cs:818000,0.731256292124407)
--(axis cs:816000,0.732906151593239)
--(axis cs:814000,0.734308517944228)
--(axis cs:812000,0.735830637147951)
--(axis cs:810000,0.737332428360891)
--(axis cs:808000,0.738831333883582)
--(axis cs:806000,0.740299522693354)
--(axis cs:804000,0.742178430434581)
--(axis cs:802000,0.743710168487567)
--(axis cs:800000,0.745324898491079)
--(axis cs:798000,0.747038378746699)
--(axis cs:796000,0.74868641423154)
--(axis cs:794000,0.750298306380428)
--(axis cs:792000,0.752483678430386)
--(axis cs:790000,0.754225866005912)
--(axis cs:788000,0.756001135147097)
--(axis cs:786000,0.75794942700613)
--(axis cs:784000,0.75990835752887)
--(axis cs:782000,0.762057520214922)
--(axis cs:780000,0.76483401119681)
--(axis cs:778000,0.7671043837208)
--(axis cs:776000,0.769352600342575)
--(axis cs:774000,0.771642971705765)
--(axis cs:772000,0.773990730302365)
--(axis cs:770000,0.776498214351703)
--(axis cs:768000,0.77978194803758)
--(axis cs:766000,0.782440320723329)
--(axis cs:764000,0.785313501378102)
--(axis cs:762000,0.788535436464568)
--(axis cs:760000,0.791681103482151)
--(axis cs:758000,0.795186785637997)
--(axis cs:756000,0.799633587627285)
--(axis cs:754000,0.804595756897256)
--(axis cs:752000,0.810497313279164)
--(axis cs:750000,0.821704913428584)
--(axis cs:748000,0.826332123370452)
--(axis cs:746000,0.827106909095633)
--(axis cs:744000,0.828081119787415)
--(axis cs:742000,0.828913885052049)
--(axis cs:740000,0.829784928688475)
--(axis cs:738000,0.830722127118133)
--(axis cs:736000,0.831570351161424)
--(axis cs:734000,0.832429249288885)
--(axis cs:732000,0.833527762768875)
--(axis cs:730000,0.834329423860235)
--(axis cs:728000,0.835272639617694)
--(axis cs:726000,0.836082269384485)
--(axis cs:724000,0.836900276278098)
--(axis cs:722000,0.837735723351776)
--(axis cs:720000,0.838855961096019)
--(axis cs:718000,0.839694694107439)
--(axis cs:716000,0.840609274707497)
--(axis cs:714000,0.841448193971248)
--(axis cs:712000,0.842270817070408)
--(axis cs:710000,0.843173685852208)
--(axis cs:708000,0.844280254494136)
--(axis cs:706000,0.845265413889084)
--(axis cs:704000,0.846122853591771)
--(axis cs:702000,0.847085362702244)
--(axis cs:700000,0.848155866916867)
--(axis cs:698000,0.849081057503819)
--(axis cs:696000,0.85024542735165)
--(axis cs:694000,0.851067666384192)
--(axis cs:692000,0.852057688762011)
--(axis cs:690000,0.853022423887038)
--(axis cs:688000,0.853950188641587)
--(axis cs:686000,0.854988968102901)
--(axis cs:684000,0.856211083901132)
--(axis cs:682000,0.857248608638318)
--(axis cs:680000,0.858212291554078)
--(axis cs:678000,0.859201527934981)
--(axis cs:676000,0.860293498715507)
--(axis cs:674000,0.861303312951316)
--(axis cs:672000,0.862567348308317)
--(axis cs:670000,0.86371627342003)
--(axis cs:668000,0.864683836127039)
--(axis cs:666000,0.8657788343347)
--(axis cs:664000,0.866810975941813)
--(axis cs:662000,0.867897955593409)
--(axis cs:660000,0.869230524530128)
--(axis cs:658000,0.870295414885898)
--(axis cs:656000,0.871444788935592)
--(axis cs:654000,0.872560251249529)
--(axis cs:652000,0.873635626526357)
--(axis cs:650000,0.874675583884493)
--(axis cs:648000,0.876069207144275)
--(axis cs:646000,0.877151102489669)
--(axis cs:644000,0.878236636391086)
--(axis cs:642000,0.879307056826949)
--(axis cs:640000,0.88041010489747)
--(axis cs:638000,0.881447474651677)
--(axis cs:636000,0.882899816285944)
--(axis cs:634000,0.883989036651404)
--(axis cs:632000,0.88497880948812)
--(axis cs:630000,0.886110347244009)
--(axis cs:628000,0.887279166419485)
--(axis cs:626000,0.888479294535074)
--(axis cs:624000,0.889820638174539)
--(axis cs:622000,0.890937604201312)
--(axis cs:620000,0.892142377571243)
--(axis cs:618000,0.893364576302435)
--(axis cs:616000,0.894584341612934)
--(axis cs:614000,0.895833189758536)
--(axis cs:612000,0.897346460667323)
--(axis cs:610000,0.898472271545879)
--(axis cs:608000,0.899537327244928)
--(axis cs:606000,0.900704212484873)
--(axis cs:604000,0.901886661583314)
--(axis cs:602000,0.903049947819508)
--(axis cs:600000,0.904517757495303)
--(axis cs:598000,0.90571992472576)
--(axis cs:596000,0.906998629175704)
--(axis cs:594000,0.908341070742482)
--(axis cs:592000,0.909545572411964)
--(axis cs:590000,0.91087445341385)
--(axis cs:588000,0.912442866683608)
--(axis cs:586000,0.913780673298153)
--(axis cs:584000,0.915011322359997)
--(axis cs:582000,0.916256095820955)
--(axis cs:580000,0.917500094542391)
--(axis cs:578000,0.918826798745719)
--(axis cs:576000,0.920452921051048)
--(axis cs:574000,0.921747303622564)
--(axis cs:572000,0.923132499134879)
--(axis cs:570000,0.924424729295975)
--(axis cs:568000,0.925795333430512)
--(axis cs:566000,0.9270968857516)
--(axis cs:564000,0.928770938297561)
--(axis cs:562000,0.930195954825844)
--(axis cs:560000,0.931583432319575)
--(axis cs:558000,0.932912709937547)
--(axis cs:556000,0.934306738752722)
--(axis cs:554000,0.935727386461513)
--(axis cs:552000,0.937433976414898)
--(axis cs:550000,0.938863914867448)
--(axis cs:548000,0.940316554316885)
--(axis cs:546000,0.941717470773528)
--(axis cs:544000,0.943115820413691)
--(axis cs:542000,0.94454321506471)
--(axis cs:540000,0.946310240165204)
--(axis cs:538000,0.947804423708336)
--(axis cs:536000,0.949243998175572)
--(axis cs:534000,0.95077687581602)
--(axis cs:532000,0.952272941910793)
--(axis cs:530000,0.953720231158841)
--(axis cs:528000,0.955530819655761)
--(axis cs:526000,0.956915895812534)
--(axis cs:524000,0.958350588818667)
--(axis cs:522000,0.959952825672437)
--(axis cs:520000,0.961498401612628)
--(axis cs:518000,0.963073783114261)
--(axis cs:516000,0.964948734442318)
--(axis cs:514000,0.966433740709625)
--(axis cs:512000,0.967970248935541)
--(axis cs:510000,0.969574607559912)
--(axis cs:508000,0.971273297449766)
--(axis cs:506000,0.972780565986232)
--(axis cs:504000,0.974684336441386)
--(axis cs:502000,0.976249707280535)
--(axis cs:500000,0.977891989609849)
--(axis cs:498000,0.979625147295312)
--(axis cs:496000,0.981141963379739)
--(axis cs:494000,0.982750649331285)
--(axis cs:492000,0.984844376976499)
--(axis cs:490000,0.986538393207735)
--(axis cs:488000,0.971228823967924)
--(axis cs:486000,0.972902070860858)
--(axis cs:484000,0.97453837710878)
--(axis cs:482000,0.976276140364644)
--(axis cs:480000,0.978375075333823)
--(axis cs:478000,0.980119689263429)
--(axis cs:476000,0.981886044504002)
--(axis cs:474000,0.983658455894094)
--(axis cs:472000,0.985556485499575)
--(axis cs:470000,0.987419453261897)
--(axis cs:468000,0.989625050967445)
--(axis cs:466000,0.99142849245664)
--(axis cs:464000,0.993220530690405)
--(axis cs:462000,0.99512710509037)
--(axis cs:460000,0.996935055782347)
--(axis cs:458000,0.998773365069229)
--(axis cs:456000,1.00121958760323)
--(axis cs:454000,1.00316984683188)
--(axis cs:452000,1.00503055704841)
--(axis cs:450000,1.00688255466723)
--(axis cs:448000,1.00884039984438)
--(axis cs:446000,1.01072850751743)
--(axis cs:444000,1.01310150725064)
--(axis cs:442000,1.015004462325)
--(axis cs:440000,1.01692864588764)
--(axis cs:438000,1.0188730666992)
--(axis cs:436000,1.02071428979163)
--(axis cs:434000,1.02263300618935)
--(axis cs:432000,1.02512542604689)
--(axis cs:430000,1.02710080288111)
--(axis cs:428000,1.02912802049799)
--(axis cs:426000,1.03113629893297)
--(axis cs:424000,1.02873705013564)
--(axis cs:422000,1.0279051509017)
--(axis cs:420000,1.02825194532959)
--(axis cs:418000,1.02907502054856)
--(axis cs:416000,1.0300261230749)
--(axis cs:414000,1.03095101423798)
--(axis cs:412000,1.03198312726305)
--(axis cs:410000,1.03309251388293)
--(axis cs:408000,1.06530625661201)
--(axis cs:406000,1.06679673158692)
--(axis cs:404000,1.06809860812261)
--(axis cs:402000,1.06946700803491)
--(axis cs:400000,1.06840121051131)
--(axis cs:398000,1.06873937759584)
--(axis cs:396000,1.09177031716823)
--(axis cs:394000,1.09262728220633)
--(axis cs:392000,1.09359889836189)
--(axis cs:390000,1.09475278076384)
--(axis cs:388000,1.09574609736682)
--(axis cs:386000,1.09706200797853)
--(axis cs:384000,1.09853124632557)
--(axis cs:382000,1.09982536258899)
--(axis cs:380000,1.10119329243805)
--(axis cs:378000,1.10267049459082)
--(axis cs:376000,1.10407635076911)
--(axis cs:374000,1.10546310618291)
--(axis cs:372000,1.1073547699989)
--(axis cs:370000,1.10877215830785)
--(axis cs:368000,1.11043488150269)
--(axis cs:366000,1.1118554642935)
--(axis cs:364000,1.11328238124499)
--(axis cs:362000,1.11492342913791)
--(axis cs:360000,1.1168372284502)
--(axis cs:358000,1.11850047429323)
--(axis cs:356000,1.12012108795681)
--(axis cs:354000,1.12208561624269)
--(axis cs:352000,1.12414520972981)
--(axis cs:350000,1.12606449289569)
--(axis cs:348000,1.12847961555963)
--(axis cs:346000,1.13070012089199)
--(axis cs:344000,1.13288158628883)
--(axis cs:342000,1.13484554761363)
--(axis cs:340000,1.1370201935279)
--(axis cs:338000,1.13911082774016)
--(axis cs:336000,1.13726462836745)
--(axis cs:334000,1.12341387867015)
--(axis cs:332000,1.1184139092132)
--(axis cs:330000,1.11535925513042)
--(axis cs:328000,1.16110985661681)
--(axis cs:326000,1.1598069738375)
--(axis cs:324000,1.15817700375958)
--(axis cs:322000,1.15742435598596)
--(axis cs:320000,1.15673929139339)
--(axis cs:318000,1.15639800606969)
--(axis cs:316000,1.1560542176908)
--(axis cs:314000,1.15592436223781)
--(axis cs:312000,1.15589455472835)
--(axis cs:310000,1.15332493675287)
--(axis cs:308000,1.13971599433558)
--(axis cs:306000,1.12979418518607)
--(axis cs:304000,1.12613240267747)
--(axis cs:302000,1.09132531868774)
--(axis cs:300000,1.0885439505841)
--(axis cs:298000,1.09255105382771)
--(axis cs:296000,1.09111449186032)
--(axis cs:294000,1.08982308686348)
--(axis cs:292000,1.08854635407834)
--(axis cs:290000,1.08782653592682)
--(axis cs:288000,1.08688330117712)
--(axis cs:286000,1.08618992652789)
--(axis cs:284000,1.08600906447107)
--(axis cs:282000,1.08179136178178)
--(axis cs:280000,1.10257895515416)
--(axis cs:278000,1.09956784656181)
--(axis cs:276000,1.09721218900488)
--(axis cs:274000,1.09532989747267)
--(axis cs:272000,1.09417822111698)
--(axis cs:270000,1.09279498167312)
--(axis cs:268000,1.08693328096891)
--(axis cs:266000,1.08581622409143)
--(axis cs:264000,1.08496561550766)
--(axis cs:262000,1.08416097362076)
--(axis cs:260000,1.07397220597723)
--(axis cs:258000,1.07011741810038)
--(axis cs:256000,1.06729135636141)
--(axis cs:254000,1.06501263458586)
--(axis cs:252000,1.06289111990717)
--(axis cs:250000,1.06109019970115)
--(axis cs:248000,1.05976205755058)
--(axis cs:246000,1.05848840128387)
--(axis cs:244000,1.05749295953569)
--(axis cs:242000,1.05645857726585)
--(axis cs:240000,1.04494269045404)
--(axis cs:238000,1.03949025793581)
--(axis cs:236000,1.03571133457826)
--(axis cs:234000,1.0325533926329)
--(axis cs:232000,1.03000223140083)
--(axis cs:230000,1.02796640003442)
--(axis cs:228000,1.01253713156805)
--(axis cs:226000,1.0109917923548)
--(axis cs:224000,1.00959222389347)
--(axis cs:222000,1.00826322965625)
--(axis cs:220000,1.04661346381445)
--(axis cs:218000,0.980657888491717)
--(axis cs:216000,0.980378706165024)
--(axis cs:214000,0.980281271640128)
--(axis cs:212000,0.980130723718374)
--(axis cs:210000,0.980221227715649)
--(axis cs:208000,0.980308445160816)
--(axis cs:206000,0.980340845860567)
--(axis cs:204000,0.980570666702395)
--(axis cs:202000,0.970917318387621)
--(axis cs:200000,0.94088460356864)
--(axis cs:198000,0.926944357310046)
--(axis cs:196000,0.91662647146444)
--(axis cs:194000,0.907751495071889)
--(axis cs:192000,0.872952203853499)
--(axis cs:190000,0.854647009825666)
--(axis cs:188000,0.841316144181379)
--(axis cs:186000,0.830033430535014)
--(axis cs:184000,0.820175724069876)
--(axis cs:182000,0.811479473913678)
--(axis cs:180000,0.801734640080408)
--(axis cs:178000,0.794511346429598)
--(axis cs:176000,0.729626130513494)
--(axis cs:174000,0.723245585819234)
--(axis cs:172000,0.717345527946339)
--(axis cs:170000,0.659797375094073)
--(axis cs:168000,0.653545690874573)
--(axis cs:166000,0.648934500282833)
--(axis cs:164000,0.644913075288055)
--(axis cs:162000,0.639149419896047)
--(axis cs:160000,0.636074378116238)
--(axis cs:158000,0.631154994610014)
--(axis cs:156000,0.624399409021291)
--(axis cs:154000,0.619181918550512)
--(axis cs:152000,0.609048907618412)
--(axis cs:150000,0.609691847290388)
--(axis cs:148000,0.60056626673667)
--(axis cs:146000,0.699583441498798)
--(axis cs:144000,0.683347641971665)
--(axis cs:142000,0.671059773959731)
--(axis cs:140000,0.659769369712512)
--(axis cs:138000,0.649379853255542)
--(axis cs:136000,0.639360107253412)
--(axis cs:134000,0.629982317246854)
--(axis cs:132000,0.618453378859978)
--(axis cs:130000,0.609635594225521)
--(axis cs:128000,0.601164187234903)
--(axis cs:126000,0.592942279879066)
--(axis cs:124000,0.584948634360238)
--(axis cs:122000,0.577263231755486)
--(axis cs:120000,0.568358172457654)
--(axis cs:118000,0.561174630841958)
--(axis cs:116000,0.528130871759551)
--(axis cs:114000,0.522378698396467)
--(axis cs:112000,0.516888225302944)
--(axis cs:110000,0.51171396436424)
--(axis cs:108000,0.505591135355114)
--(axis cs:106000,0.500922057598403)
--(axis cs:104000,0.496451989085568)
--(axis cs:102000,0.492297794665497)
--(axis cs:100000,0.488292715804856)
--(axis cs:98000,0.493239646845613)
--(axis cs:96000,0.489408302482126)
--(axis cs:94000,0.486692089528431)
--(axis cs:92000,0.484260454362092)
--(axis cs:90000,0.48213859206312)
--(axis cs:88000,0.475772954706387)
--(axis cs:86000,0.472002750922455)
--(axis cs:84000,0.469003519756307)
--(axis cs:82000,0.467624188170997)
--(axis cs:80000,0.433326065844945)
--(axis cs:78000,0.431707332659116)
--(axis cs:76000,0.430910313300199)
--(axis cs:74000,0.430758646673138)
--(axis cs:72000,0.414417969225603)
--(axis cs:70000,0.504097537597937)
--(axis cs:68000,0.502044435746076)
--(axis cs:66000,0.500154148158658)
--(axis cs:64000,0.498647046252538)
--(axis cs:62000,0.497285569647641)
--(axis cs:60000,0.49607934860738)
--(axis cs:58000,0.495285437178589)
--(axis cs:56000,0.494836119508509)
--(axis cs:54000,0.49477066480537)
--(axis cs:52000,0.495130875343513)
--(axis cs:50000,0.495824522163608)
--(axis cs:48000,0.498015554277174)
--(axis cs:46000,0.50079615781317)
--(axis cs:44000,0.505391890857306)
--(axis cs:42000,0.51576517008053)
--(axis cs:40000,0.516442390501251)
--(axis cs:38000,0.517153782057952)
--(axis cs:36000,0.518432115442933)
--(axis cs:34000,0.519514750944089)
--(axis cs:32000,0.520787771043913)
--(axis cs:30000,0.522336825101163)
--(axis cs:28000,0.524236453185828)
--(axis cs:26000,0.526594506658987)
--(axis cs:24000,0.530507299499388)
--(axis cs:22000,0.529702651227182)
--(axis cs:20000,0.538815144149479)
--(axis cs:18000,0.538765422469997)
--(axis cs:16000,0.539316383975182)
--(axis cs:14000,0.539783505879756)
--(axis cs:12000,0.540451792094689)
--(axis cs:10000,0.541147029136113)
--(axis cs:8000,0.541802096645444)
--(axis cs:6000,0.520476592143805)
--(axis cs:4000,0.522153209587417)
--(axis cs:2000,0.526734176592989)
--(axis cs:0,0.525283728826908)
--cycle;

\path [fill=newgreen, fill opacity=0.3]
(axis cs:0,0.477028739178528)
--(axis cs:0,0.315389359271179)
--(axis cs:2000,0.330629488073965)
--(axis cs:4000,0.331284574602989)
--(axis cs:6000,0.318423483879744)
--(axis cs:8000,0.342289146279386)
--(axis cs:10000,0.343017571739157)
--(axis cs:12000,0.343722429358355)
--(axis cs:14000,0.344578293454592)
--(axis cs:16000,0.345263900583336)
--(axis cs:18000,0.345919170683754)
--(axis cs:20000,0.346567251640634)
--(axis cs:22000,0.347207053267748)
--(axis cs:24000,0.368744219879968)
--(axis cs:26000,0.369547666321873)
--(axis cs:28000,0.370184455043)
--(axis cs:30000,0.370806711967537)
--(axis cs:32000,0.34607320128945)
--(axis cs:34000,0.346795166574721)
--(axis cs:36000,0.34750256559306)
--(axis cs:38000,0.366880995100917)
--(axis cs:40000,0.367606051259163)
--(axis cs:42000,0.368298390651652)
--(axis cs:44000,0.368997096853941)
--(axis cs:46000,0.404011643122737)
--(axis cs:48000,0.404849267898492)
--(axis cs:50000,0.348672961094272)
--(axis cs:52000,0.348850401848566)
--(axis cs:54000,0.349006395306708)
--(axis cs:56000,0.349154641184987)
--(axis cs:58000,0.349281431662504)
--(axis cs:60000,0.349400453968009)
--(axis cs:62000,0.387014442186239)
--(axis cs:64000,0.387282755266927)
--(axis cs:66000,0.387555968924656)
--(axis cs:68000,0.387837781919338)
--(axis cs:70000,0.388099632848285)
--(axis cs:72000,0.348500117176496)
--(axis cs:74000,0.34448631541496)
--(axis cs:76000,0.344817384178261)
--(axis cs:78000,0.353297897401012)
--(axis cs:80000,0.353551984784306)
--(axis cs:82000,0.360352136274861)
--(axis cs:84000,0.360350662292995)
--(axis cs:86000,0.346239384483613)
--(axis cs:88000,0.346228162030259)
--(axis cs:90000,0.343694104248062)
--(axis cs:92000,0.3437038179125)
--(axis cs:94000,0.3437110468579)
--(axis cs:96000,0.343714203793358)
--(axis cs:98000,0.343716067784135)
--(axis cs:100000,0.388364077479035)
--(axis cs:102000,0.388467431027278)
--(axis cs:104000,0.372912245764425)
--(axis cs:106000,0.372937297597492)
--(axis cs:108000,0.372947558864054)
--(axis cs:110000,0.372947516595255)
--(axis cs:112000,0.372937056428202)
--(axis cs:114000,0.372936581817787)
--(axis cs:116000,0.372924173073478)
--(axis cs:118000,0.409903352440519)
--(axis cs:120000,0.410034821715825)
--(axis cs:122000,0.410166551648344)
--(axis cs:124000,0.410277403234464)
--(axis cs:126000,0.410385807939472)
--(axis cs:128000,0.410495146713662)
--(axis cs:130000,0.410600881867798)
--(axis cs:132000,0.434870444898952)
--(axis cs:134000,0.435105878895649)
--(axis cs:136000,0.435283743646051)
--(axis cs:138000,0.435452877370991)
--(axis cs:140000,0.435618827542881)
--(axis cs:142000,0.435776286108597)
--(axis cs:144000,0.435941287888456)
--(axis cs:146000,0.436137857601415)
--(axis cs:148000,0.395046731267773)
--(axis cs:150000,0.39510675114471)
--(axis cs:152000,0.369782763475058)
--(axis cs:154000,0.332208836906732)
--(axis cs:156000,0.33231546292497)
--(axis cs:158000,0.332448446247972)
--(axis cs:160000,0.332544099353192)
--(axis cs:162000,0.332635485345657)
--(axis cs:164000,0.332722110090519)
--(axis cs:166000,0.332817582731161)
--(axis cs:168000,0.359717306448224)
--(axis cs:170000,0.38178230846918)
--(axis cs:172000,0.489436168570853)
--(axis cs:174000,0.489449699673405)
--(axis cs:176000,0.489463701874709)
--(axis cs:178000,0.519336854837611)
--(axis cs:180000,0.519277127423625)
--(axis cs:182000,0.539668829155859)
--(axis cs:184000,0.539637161523052)
--(axis cs:186000,0.539606450726168)
--(axis cs:188000,0.53959074532103)
--(axis cs:190000,0.539547851276775)
--(axis cs:192000,0.539512689068058)
--(axis cs:194000,0.539476207551167)
--(axis cs:196000,0.539437999992298)
--(axis cs:198000,0.539391379380994)
--(axis cs:200000,0.539353473698872)
--(axis cs:202000,0.539303689186892)
--(axis cs:204000,0.539244142557931)
--(axis cs:206000,0.598685096050843)
--(axis cs:208000,0.598479530810159)
--(axis cs:210000,0.598246247484678)
--(axis cs:212000,0.598013310714549)
--(axis cs:214000,0.597796007690414)
--(axis cs:216000,0.540822157158493)
--(axis cs:218000,0.596892137440477)
--(axis cs:220000,0.707459599835877)
--(axis cs:222000,0.683074643027173)
--(axis cs:224000,0.682577793940045)
--(axis cs:226000,0.775046817254398)
--(axis cs:228000,0.774245640557448)
--(axis cs:230000,0.827356448448253)
--(axis cs:232000,0.826626439605529)
--(axis cs:234000,0.825894156366745)
--(axis cs:236000,0.825177796269941)
--(axis cs:238000,0.824449076141331)
--(axis cs:240000,0.823725424591586)
--(axis cs:242000,0.822824960684591)
--(axis cs:244000,0.822112966129558)
--(axis cs:246000,0.821395488430312)
--(axis cs:248000,0.820678690232444)
--(axis cs:250000,0.819955439627775)
--(axis cs:252000,0.819237294183063)
--(axis cs:254000,0.818328517025893)
--(axis cs:256000,0.817587061487933)
--(axis cs:258000,0.816870766590541)
--(axis cs:260000,0.816171349389081)
--(axis cs:262000,0.815448501807849)
--(axis cs:264000,0.814760882836481)
--(axis cs:266000,0.813880114509542)
--(axis cs:268000,0.813171654367134)
--(axis cs:270000,0.836214831942193)
--(axis cs:272000,0.835506867492913)
--(axis cs:274000,0.834762611575189)
--(axis cs:276000,0.834052857173841)
--(axis cs:278000,0.833181245086411)
--(axis cs:280000,0.832476106220229)
--(axis cs:282000,0.819624199936209)
--(axis cs:284000,0.8189013192305)
--(axis cs:286000,0.818202603937655)
--(axis cs:288000,0.817517915487711)
--(axis cs:290000,0.816667468589006)
--(axis cs:292000,0.803660495085741)
--(axis cs:294000,0.803032917606856)
--(axis cs:296000,0.802377244117084)
--(axis cs:298000,0.801747477183218)
--(axis cs:300000,0.861345113849008)
--(axis cs:302000,0.860554634067828)
--(axis cs:304000,0.872554912999303)
--(axis cs:306000,0.871896504183355)
--(axis cs:308000,0.89275689553821)
--(axis cs:310000,0.892066511563823)
--(axis cs:312000,0.891393160387249)
--(axis cs:314000,0.890583882717261)
--(axis cs:316000,0.88992584908038)
--(axis cs:318000,0.889258667288135)
--(axis cs:320000,0.888621427241987)
--(axis cs:322000,0.887982237681428)
--(axis cs:324000,0.887335387839218)
--(axis cs:326000,0.886526970378396)
--(axis cs:328000,0.88587291016298)
--(axis cs:330000,0.788196450913228)
--(axis cs:332000,0.787639660102038)
--(axis cs:334000,0.787102863261936)
--(axis cs:336000,0.786555725105214)
--(axis cs:338000,0.785887445954212)
--(axis cs:340000,0.785348172088185)
--(axis cs:342000,0.784779399332519)
--(axis cs:344000,0.784237730249729)
--(axis cs:346000,0.783666564442068)
--(axis cs:348000,0.783103052685988)
--(axis cs:350000,0.782440633119679)
--(axis cs:352000,0.781902618041465)
--(axis cs:354000,0.781364885071941)
--(axis cs:356000,0.780818984501019)
--(axis cs:358000,0.780296318910821)
--(axis cs:360000,0.779750311413129)
--(axis cs:362000,0.779104790150064)
--(axis cs:364000,0.778556836648158)
--(axis cs:366000,0.778047022363525)
--(axis cs:368000,0.777537789226821)
--(axis cs:370000,0.777007047942087)
--(axis cs:372000,0.77649719900375)
--(axis cs:374000,0.775854224794699)
--(axis cs:376000,0.775350179995877)
--(axis cs:378000,0.774817457525981)
--(axis cs:380000,0.774273264701761)
--(axis cs:382000,0.773748202441704)
--(axis cs:384000,0.773223975459426)
--(axis cs:386000,0.77259468174288)
--(axis cs:388000,0.772063651453462)
--(axis cs:390000,0.771542451223551)
--(axis cs:392000,0.771018239361447)
--(axis cs:394000,0.770516249753152)
--(axis cs:396000,0.770014230106829)
--(axis cs:398000,0.762675012645277)
--(axis cs:400000,0.762178948492889)
--(axis cs:402000,0.761702539748151)
--(axis cs:404000,0.761206427954192)
--(axis cs:406000,0.760733662017457)
--(axis cs:408000,0.760216102059363)
--(axis cs:410000,0.749992102002099)
--(axis cs:412000,0.749513497276508)
--(axis cs:414000,0.749025020500866)
--(axis cs:416000,0.748529391634729)
--(axis cs:418000,0.748037729136712)
--(axis cs:420000,0.747530504255709)
--(axis cs:422000,0.746944306685245)
--(axis cs:424000,0.746476420217031)
--(axis cs:426000,0.746006478323632)
--(axis cs:428000,0.745538882539725)
--(axis cs:430000,0.745052855878726)
--(axis cs:432000,0.744578714270016)
--(axis cs:434000,0.743989384342273)
--(axis cs:436000,0.743544418449813)
--(axis cs:438000,0.743087383979626)
--(axis cs:440000,0.742610675978098)
--(axis cs:442000,0.7421533050551)
--(axis cs:444000,0.741702784599462)
--(axis cs:446000,0.741139393298033)
--(axis cs:448000,0.740683274793884)
--(axis cs:450000,0.740218116205868)
--(axis cs:452000,0.739763337898886)
--(axis cs:454000,0.739304592714858)
--(axis cs:456000,0.738844977067257)
--(axis cs:458000,0.738282940662973)
--(axis cs:460000,0.737826361645001)
--(axis cs:462000,0.73736123235579)
--(axis cs:464000,0.736927669098708)
--(axis cs:466000,0.736492230235605)
--(axis cs:468000,0.736058029662776)
--(axis cs:470000,0.735504193288912)
--(axis cs:472000,0.735049924168735)
--(axis cs:474000,0.734604013425668)
--(axis cs:476000,0.734159244601497)
--(axis cs:478000,0.733730123645025)
--(axis cs:480000,0.733294854255111)
--(axis cs:482000,0.732781924791108)
--(axis cs:484000,0.732362030977785)
--(axis cs:486000,0.731937647408854)
--(axis cs:488000,0.731523928272404)
--(axis cs:490000,0.75454265174243)
--(axis cs:492000,0.754120463877059)
--(axis cs:494000,0.753587499686452)
--(axis cs:496000,0.753165000328013)
--(axis cs:498000,0.752766164607744)
--(axis cs:500000,0.752333468498494)
--(axis cs:502000,0.75191781714746)
--(axis cs:504000,0.751521916727291)
--(axis cs:506000,0.751029450370275)
--(axis cs:508000,0.750640271409162)
--(axis cs:510000,0.750201592821598)
--(axis cs:512000,0.749781608178674)
--(axis cs:514000,0.749390662604588)
--(axis cs:516000,0.749005386951629)
--(axis cs:518000,0.748521780449277)
--(axis cs:520000,0.748137014205889)
--(axis cs:522000,0.747736244775958)
--(axis cs:524000,0.747331587831159)
--(axis cs:526000,0.746930125641376)
--(axis cs:528000,0.746561654636779)
--(axis cs:530000,0.746068674611778)
--(axis cs:532000,0.745685888640738)
--(axis cs:534000,0.745269965124407)
--(axis cs:536000,0.744859541442549)
--(axis cs:538000,0.744470048624519)
--(axis cs:540000,0.74408417222288)
--(axis cs:542000,0.74362150787008)
--(axis cs:544000,0.743237913941163)
--(axis cs:546000,0.74287182357064)
--(axis cs:548000,0.742507403887212)
--(axis cs:550000,0.742130214787591)
--(axis cs:552000,0.74174976943599)
--(axis cs:554000,0.741272912604808)
--(axis cs:556000,0.740891666152338)
--(axis cs:558000,0.740529150419092)
--(axis cs:560000,0.740157328785862)
--(axis cs:562000,0.739787745941409)
--(axis cs:564000,0.688628241738071)
--(axis cs:566000,0.68820088534911)
--(axis cs:568000,0.68788555725533)
--(axis cs:570000,0.687534793534031)
--(axis cs:572000,0.687199093369242)
--(axis cs:574000,0.686870631343336)
--(axis cs:576000,0.68651815610642)
--(axis cs:578000,0.686071399280334)
--(axis cs:580000,0.685731392742964)
--(axis cs:582000,0.685406708637495)
--(axis cs:584000,0.685083462202591)
--(axis cs:586000,0.684755054711249)
--(axis cs:588000,0.68441032257993)
--(axis cs:590000,0.683995974283752)
--(axis cs:592000,0.683644705502555)
--(axis cs:594000,0.68332752601484)
--(axis cs:596000,0.682980040952614)
--(axis cs:598000,0.682635266984992)
--(axis cs:600000,0.682311814939745)
--(axis cs:602000,0.65949776412378)
--(axis cs:604000,0.642511343970902)
--(axis cs:606000,0.582977201803653)
--(axis cs:608000,0.582709765338262)
--(axis cs:610000,0.582470086633608)
--(axis cs:612000,0.582208672383662)
--(axis cs:614000,0.581856798352866)
--(axis cs:616000,0.581562851163585)
--(axis cs:618000,0.581287743687868)
--(axis cs:620000,0.580998263968122)
--(axis cs:622000,0.58072426903952)
--(axis cs:624000,0.580476310495838)
--(axis cs:626000,0.580176758564075)
--(axis cs:628000,0.579902831662997)
--(axis cs:630000,0.57963805965052)
--(axis cs:632000,0.579373117438163)
--(axis cs:634000,0.579132749049175)
--(axis cs:636000,0.578868984365751)
--(axis cs:638000,0.578532291398552)
--(axis cs:640000,0.578282737631871)
--(axis cs:642000,0.578026784920872)
--(axis cs:644000,0.577766177726436)
--(axis cs:646000,0.57750005085931)
--(axis cs:648000,0.577250276959933)
--(axis cs:650000,0.576926193489388)
--(axis cs:652000,0.576682154715522)
--(axis cs:654000,0.576434993092493)
--(axis cs:656000,0.576187049242216)
--(axis cs:658000,0.57593046823482)
--(axis cs:660000,0.575680782979049)
--(axis cs:662000,0.575346490268983)
--(axis cs:664000,0.575100697589155)
--(axis cs:666000,0.574862269175344)
--(axis cs:668000,0.57458714039609)
--(axis cs:670000,0.574353803282434)
--(axis cs:672000,0.574081801491826)
--(axis cs:674000,0.573766894448362)
--(axis cs:676000,0.57350721606091)
--(axis cs:678000,0.573254071765129)
--(axis cs:680000,0.573013710376292)
--(axis cs:682000,0.572790135576216)
--(axis cs:684000,0.572539087776715)
--(axis cs:686000,0.572230401062282)
--(axis cs:688000,0.571979696236868)
--(axis cs:690000,0.571739944089455)
--(axis cs:692000,0.571472443801705)
--(axis cs:694000,0.571217258781188)
--(axis cs:696000,0.570992620288936)
--(axis cs:698000,0.570707029046982)
--(axis cs:700000,0.570469130508068)
--(axis cs:702000,0.570202656010234)
--(axis cs:704000,0.569946587675342)
--(axis cs:706000,0.569713177567493)
--(axis cs:708000,0.56947090840808)
--(axis cs:710000,0.569160239268693)
--(axis cs:712000,0.568913310466379)
--(axis cs:714000,0.568688190518081)
--(axis cs:716000,0.568442510408212)
--(axis cs:718000,0.568192638838914)
--(axis cs:720000,0.567961691901194)
--(axis cs:722000,0.567666923821765)
--(axis cs:724000,0.567442245148319)
--(axis cs:726000,0.56722287940879)
--(axis cs:728000,0.567001786898191)
--(axis cs:730000,0.566762623696665)
--(axis cs:732000,0.566520190292401)
--(axis cs:734000,0.566226559885021)
--(axis cs:736000,0.565992350751193)
--(axis cs:738000,0.5657581101426)
--(axis cs:740000,0.565487270488549)
--(axis cs:742000,0.565243479456592)
--(axis cs:744000,0.564991101836854)
--(axis cs:746000,0.540048568988391)
--(axis cs:748000,0.539837635258141)
--(axis cs:750000,0.539616144758424)
--(axis cs:752000,0.539382969840123)
--(axis cs:754000,0.539175916416825)
--(axis cs:756000,0.538956336795895)
--(axis cs:758000,0.538684474740794)
--(axis cs:760000,0.538448308517049)
--(axis cs:762000,0.5382338146152)
--(axis cs:764000,0.538023481184355)
--(axis cs:766000,0.537792073326577)
--(axis cs:768000,0.53757387344844)
--(axis cs:770000,0.537274812433084)
--(axis cs:772000,0.53704348213039)
--(axis cs:774000,0.536820017652951)
--(axis cs:776000,0.53658877181743)
--(axis cs:778000,0.536342055273885)
--(axis cs:780000,0.536088849315412)
--(axis cs:782000,0.53577462901796)
--(axis cs:784000,0.535514527919696)
--(axis cs:786000,0.535269801162216)
--(axis cs:788000,0.535029614398521)
--(axis cs:790000,0.534795082235025)
--(axis cs:792000,0.53457349237891)
--(axis cs:794000,0.534271114866554)
--(axis cs:796000,0.534043682227799)
--(axis cs:798000,0.533827514256749)
--(axis cs:800000,0.533596834895971)
--(axis cs:802000,0.533369662302383)
--(axis cs:804000,0.533139534989686)
--(axis cs:806000,0.532870064444855)
--(axis cs:808000,0.532640219207075)
--(axis cs:810000,0.532390059062313)
--(axis cs:812000,0.532150154562908)
--(axis cs:814000,0.514496765023495)
--(axis cs:816000,0.514278214624719)
--(axis cs:818000,0.514009987236657)
--(axis cs:820000,0.513795537756057)
--(axis cs:822000,0.513596689553724)
--(axis cs:824000,0.513378251456869)
--(axis cs:826000,0.513143186630163)
--(axis cs:828000,0.512929043625498)
--(axis cs:830000,0.512663230563486)
--(axis cs:832000,0.512444013087174)
--(axis cs:834000,0.512226850516142)
--(axis cs:836000,0.512012397188115)
--(axis cs:838000,0.511786964052362)
--(axis cs:840000,0.511589756164802)
--(axis cs:842000,0.511321947360075)
--(axis cs:844000,0.511126303462503)
--(axis cs:846000,0.510902716229314)
--(axis cs:848000,0.510706654820258)
--(axis cs:850000,0.5104897933397)
--(axis cs:852000,0.510270128503933)
--(axis cs:854000,0.5100216628027)
--(axis cs:856000,0.509824453386357)
--(axis cs:858000,0.509608073517406)
--(axis cs:860000,0.509403854475586)
--(axis cs:862000,0.509176446185925)
--(axis cs:864000,0.508981580140969)
--(axis cs:866000,0.508752947198813)
--(axis cs:868000,0.508557564246362)
--(axis cs:870000,0.508377045593414)
--(axis cs:872000,0.508159144889019)
--(axis cs:874000,0.507960336524972)
--(axis cs:876000,0.507787269737177)
--(axis cs:878000,0.507542892730076)
--(axis cs:880000,0.507349803914558)
--(axis cs:882000,0.507135992926795)
--(axis cs:884000,0.506939346191547)
--(axis cs:886000,0.506748845567409)
--(axis cs:888000,0.506548553414783)
--(axis cs:890000,0.506279296352)
--(axis cs:892000,0.506078211576504)
--(axis cs:894000,0.505876974457106)
--(axis cs:896000,0.505697344169599)
--(axis cs:898000,0.505507910869797)
--(axis cs:900000,0.505319494964657)
--(axis cs:902000,0.505071687796415)
--(axis cs:904000,0.504857561924903)
--(axis cs:906000,0.504662087255882)
--(axis cs:908000,0.504451426114295)
--(axis cs:910000,0.504262221662112)
--(axis cs:912000,0.50405020140732)
--(axis cs:914000,0.503820967474617)
--(axis cs:916000,0.503628012446837)
--(axis cs:918000,0.503442390603774)
--(axis cs:920000,0.503281753387854)
--(axis cs:922000,0.503099215523549)
--(axis cs:924000,0.502932820333945)
--(axis cs:926000,0.502725989365713)
--(axis cs:928000,0.502552162144843)
--(axis cs:930000,0.502366546513062)
--(axis cs:932000,0.502186334872783)
--(axis cs:934000,0.502001432602346)
--(axis cs:936000,0.501840638110628)
--(axis cs:938000,0.501621088027201)
--(axis cs:940000,0.50145610906164)
--(axis cs:942000,0.501275770187162)
--(axis cs:944000,0.501085330694032)
--(axis cs:946000,0.500924437907849)
--(axis cs:948000,0.500739902848064)
--(axis cs:950000,0.500494413721425)
--(axis cs:952000,0.500304013760086)
--(axis cs:954000,0.500122506267683)
--(axis cs:956000,0.499944216313227)
--(axis cs:958000,0.499807506224541)
--(axis cs:960000,0.49962514585258)
--(axis cs:962000,0.499410597048737)
--(axis cs:964000,0.49923359878942)
--(axis cs:966000,0.499069986381085)
--(axis cs:968000,0.498907774593445)
--(axis cs:970000,0.49876272708071)
--(axis cs:972000,0.498598405004261)
--(axis cs:974000,0.498419152665596)
--(axis cs:976000,0.498248438350419)
--(axis cs:978000,0.498086247733921)
--(axis cs:980000,0.49793134534564)
--(axis cs:982000,0.49776520225505)
--(axis cs:984000,0.497619028524051)
--(axis cs:986000,0.497454946039867)
--(axis cs:988000,0.497305230809641)
--(axis cs:990000,0.497152256956797)
--(axis cs:992000,0.496998732199244)
--(axis cs:994000,0.496851275759683)
--(axis cs:996000,0.496703094854131)
--(axis cs:998000,0.420888214889331)
--(axis cs:1000000,0.420764304506465)
--(axis cs:1002000,0.420643715005114)
--(axis cs:1004000,0.420514159539124)
--(axis cs:1006000,0.420406313663776)
--(axis cs:1008000,0.420286328265444)
--(axis cs:1010000,0.420141964531021)
--(axis cs:1012000,0.420022020384386)
--(axis cs:1014000,0.419890718526082)
--(axis cs:1016000,0.419770944924991)
--(axis cs:1018000,0.419645111846449)
--(axis cs:1020000,0.419539872941158)
--(axis cs:1022000,0.419388750404856)
--(axis cs:1024000,0.419251644037779)
--(axis cs:1026000,0.419133095199434)
--(axis cs:1028000,0.41902090683187)
--(axis cs:1030000,0.418915893018695)
--(axis cs:1032000,0.418798287937399)
--(axis cs:1034000,0.418650130543298)
--(axis cs:1036000,0.418541909988843)
--(axis cs:1038000,0.418417614040802)
--(axis cs:1040000,0.442627543129188)
--(axis cs:1042000,0.442521314884533)
--(axis cs:1044000,0.442399113549998)
--(axis cs:1046000,0.442271109984396)
--(axis cs:1048000,0.44214972055844)
--(axis cs:1050000,0.442024306892821)
--(axis cs:1052000,0.441907202564924)
--(axis cs:1054000,0.441793850154457)
--(axis cs:1056000,0.441692041380946)
--(axis cs:1058000,0.441555855800641)
--(axis cs:1060000,0.441446101952493)
--(axis cs:1062000,0.441347500258562)
--(axis cs:1064000,0.441271023019501)
--(axis cs:1066000,0.441179063112844)
--(axis cs:1068000,0.441088465722784)
--(axis cs:1070000,0.440953364701485)
--(axis cs:1072000,0.440839359902567)
--(axis cs:1074000,0.440736146850299)
--(axis cs:1076000,0.440633810534374)
--(axis cs:1078000,0.440533758421248)
--(axis cs:1080000,0.440428077929114)
--(axis cs:1082000,0.440306445872536)
--(axis cs:1084000,0.440205006212383)
--(axis cs:1086000,0.440110057114353)
--(axis cs:1088000,0.440012379921222)
--(axis cs:1090000,0.43990918931706)
--(axis cs:1092000,0.439813689145319)
--(axis cs:1094000,0.439688365865257)
--(axis cs:1096000,0.439598996665399)
--(axis cs:1098000,0.43949392701561)
--(axis cs:1100000,0.439397873927486)
--(axis cs:1102000,0.439309884351472)
--(axis cs:1104000,0.43925023997151)
--(axis cs:1106000,0.439144509961228)
--(axis cs:1108000,0.439063864988487)
--(axis cs:1110000,0.438965926014586)
--(axis cs:1112000,0.43886279457614)
--(axis cs:1114000,0.43878319317107)
--(axis cs:1116000,0.438690970848314)
--(axis cs:1118000,0.438596879792913)
--(axis cs:1120000,0.438515582189656)
--(axis cs:1122000,0.438438456765561)
--(axis cs:1124000,0.438374929091119)
--(axis cs:1126000,0.43828696196816)
--(axis cs:1128000,0.438219937330259)
--(axis cs:1130000,0.438126281832513)
--(axis cs:1132000,0.438054551252352)
--(axis cs:1134000,0.437980729236036)
--(axis cs:1136000,0.437919787119108)
--(axis cs:1138000,0.437846162747902)
--(axis cs:1140000,0.437767668581292)
--(axis cs:1142000,0.437652049974814)
--(axis cs:1144000,0.437567324065445)
--(axis cs:1146000,0.437488547085514)
--(axis cs:1148000,0.437406869457853)
--(axis cs:1150000,0.43733228333776)
--(axis cs:1152000,0.437257217544467)
--(axis cs:1154000,0.437173029537321)
--(axis cs:1156000,0.437100847698164)
--(axis cs:1158000,0.437019495577686)
--(axis cs:1160000,0.436947776442448)
--(axis cs:1162000,0.436886790666688)
--(axis cs:1164000,0.436813705913223)
--(axis cs:1166000,0.436735079971903)
--(axis cs:1168000,0.436663377500969)
--(axis cs:1170000,0.436599256827737)
--(axis cs:1172000,0.43653547596911)
--(axis cs:1174000,0.436469425857598)
--(axis cs:1176000,0.4363967726541)
--(axis cs:1178000,0.43631037550131)
--(axis cs:1180000,0.436245961671166)
--(axis cs:1182000,0.436179092687373)
--(axis cs:1184000,0.436110099304401)
--(axis cs:1186000,0.436044651457519)
--(axis cs:1188000,0.43598549315436)
--(axis cs:1190000,0.435916737140965)
--(axis cs:1192000,0.435848191157266)
--(axis cs:1194000,0.435785645951092)
--(axis cs:1196000,0.43572432938425)
--(axis cs:1198000,0.435648874372804)
--(axis cs:1200000,0.435601707814601)
--(axis cs:1202000,0.435535390559405)
--(axis cs:1204000,0.435482150319079)
--(axis cs:1206000,0.43544286520534)
--(axis cs:1208000,0.43538345349046)
--(axis cs:1210000,0.435328518694624)
--(axis cs:1212000,0.435281953183109)
--(axis cs:1214000,0.435202887587595)
--(axis cs:1216000,0.393545342399545)
--(axis cs:1218000,0.393508822271782)
--(axis cs:1220000,0.393460605938909)
--(axis cs:1222000,0.393440185393286)
--(axis cs:1224000,0.393391923037694)
--(axis cs:1226000,0.393331077860408)
--(axis cs:1228000,0.393287476044621)
--(axis cs:1230000,0.393243946661313)
--(axis cs:1232000,0.393193156232241)
--(axis cs:1234000,0.393155147055508)
--(axis cs:1236000,0.393118914998326)
--(axis cs:1238000,0.393052246210691)
--(axis cs:1240000,0.392988170099731)
--(axis cs:1242000,0.392942278934572)
--(axis cs:1244000,0.392898205913059)
--(axis cs:1246000,0.39285118243697)
--(axis cs:1248000,0.392791999486416)
--(axis cs:1250000,0.392740487937711)
--(axis cs:1252000,0.392694486611488)
--(axis cs:1254000,0.392639142561434)
--(axis cs:1256000,0.392596808902327)
--(axis cs:1258000,0.392554651736732)
--(axis cs:1260000,0.392521064922058)
--(axis cs:1262000,0.392481102599552)
--(axis cs:1264000,0.392457110535061)
--(axis cs:1266000,0.392414149263708)
--(axis cs:1268000,0.392386049636545)
--(axis cs:1270000,0.392353908956317)
--(axis cs:1272000,0.392325086509647)
--(axis cs:1274000,0.392288003507171)
--(axis cs:1276000,0.392241004654002)
--(axis cs:1278000,0.392234361309442)
--(axis cs:1280000,0.392213592724371)
--(axis cs:1282000,0.392178920755781)
--(axis cs:1284000,0.392157130407847)
--(axis cs:1286000,0.392113692574908)
--(axis cs:1288000,0.392071601965521)
--(axis cs:1290000,0.392036813651001)
--(axis cs:1292000,0.391997792015953)
--(axis cs:1294000,0.391949418695093)
--(axis cs:1296000,0.39190614451828)
--(axis cs:1298000,0.391891268875694)
--(axis cs:1300000,0.391857645919619)
--(axis cs:1302000,0.391833432263832)
--(axis cs:1304000,0.391814105389745)
--(axis cs:1306000,0.39178227390835)
--(axis cs:1308000,0.391757869595709)
--(axis cs:1310000,0.391733182624486)
--(axis cs:1312000,0.391700419372161)
--(axis cs:1314000,0.391657816713956)
--(axis cs:1316000,0.391623540839392)
--(axis cs:1318000,0.391597414784864)
--(axis cs:1320000,0.391571425110102)
--(axis cs:1322000,0.391550878348241)
--(axis cs:1324000,0.391510767552169)
--(axis cs:1326000,0.391484999401703)
--(axis cs:1328000,0.391455527430907)
--(axis cs:1330000,0.391410843740658)
--(axis cs:1332000,0.391393557803277)
--(axis cs:1334000,0.391351723646356)
--(axis cs:1336000,0.391348019650509)
--(axis cs:1338000,0.391321809705213)
--(axis cs:1340000,0.369210577716133)
--(axis cs:1342000,0.369184222097221)
--(axis cs:1344000,0.369169406372989)
--(axis cs:1346000,0.369140234463284)
--(axis cs:1348000,0.333169334838798)
--(axis cs:1350000,0.333150288921713)
--(axis cs:1352000,0.333138596851776)
--(axis cs:1354000,0.333129705985016)
--(axis cs:1356000,0.33311592128133)
--(axis cs:1358000,0.333099438551862)
--(axis cs:1360000,0.333104287910776)
--(axis cs:1362000,0.333089156365683)
--(axis cs:1364000,0.333073484157659)
--(axis cs:1366000,0.333067963513403)
--(axis cs:1368000,0.333044547851219)
--(axis cs:1370000,0.333036378254231)
--(axis cs:1372000,0.333026145641925)
--(axis cs:1374000,0.333000186361224)
--(axis cs:1376000,0.33299717097642)
--(axis cs:1378000,0.332969383227869)
--(axis cs:1380000,0.332945069654382)
--(axis cs:1382000,0.332922286166551)
--(axis cs:1384000,0.332908238538747)
--(axis cs:1386000,0.332900042802965)
--(axis cs:1388000,0.332901936442105)
--(axis cs:1390000,0.332881673063343)
--(axis cs:1392000,0.332855132431822)
--(axis cs:1394000,0.332837862673343)
--(axis cs:1396000,0.332824617241887)
--(axis cs:1398000,0.332818658233787)
--(axis cs:1400000,0.332799947243875)
--(axis cs:1402000,0.33277892316005)
--(axis cs:1404000,0.275274490306013)
--(axis cs:1406000,0.275270110911084)
--(axis cs:1408000,0.275268694197574)
--(axis cs:1410000,0.275264987324507)
--(axis cs:1412000,0.275263211278858)
--(axis cs:1414000,0.275249297029292)
--(axis cs:1416000,0.275244315937368)
--(axis cs:1418000,0.275241380926442)
--(axis cs:1420000,0.275235407209281)
--(axis cs:1422000,0.275239669092321)
--(axis cs:1424000,0.275246588658884)
--(axis cs:1426000,0.275243631491236)
--(axis cs:1428000,0.275236555843808)
--(axis cs:1430000,0.275227267950997)
--(axis cs:1432000,0.275220858784449)
--(axis cs:1434000,0.275218852301715)
--(axis cs:1436000,0.275218013183507)
--(axis cs:1438000,0.275204716855389)
--(axis cs:1440000,0.275203607871027)
--(axis cs:1442000,0.275204201713538)
--(axis cs:1444000,0.275191698644326)
--(axis cs:1446000,0.275181884924754)
--(axis cs:1448000,0.275187594272605)
--(axis cs:1450000,0.275190003007502)
--(axis cs:1452000,0.275194611976397)
--(axis cs:1454000,0.275201047791329)
--(axis cs:1456000,0.275203086846629)
--(axis cs:1458000,0.275204138889009)
--(axis cs:1460000,0.275197233647653)
--(axis cs:1462000,0.275208471513306)
--(axis cs:1464000,0.275210265774954)
--(axis cs:1466000,0.275213897130771)
--(axis cs:1468000,0.275211617115255)
--(axis cs:1470000,0.275207185371807)
--(axis cs:1472000,0.27521139751197)
--(axis cs:1474000,0.275207521773076)
--(axis cs:1476000,0.275209914029216)
--(axis cs:1478000,0.250608642935078)
--(axis cs:1480000,0.25060118809197)
--(axis cs:1482000,0.250586023826879)
--(axis cs:1484000,0.250574708527423)
--(axis cs:1486000,0.250574756645255)
--(axis cs:1488000,0.250564986783001)
--(axis cs:1490000,0.250538326690807)
--(axis cs:1492000,0.222741166675069)
--(axis cs:1494000,0.222733181566185)
--(axis cs:1496000,0.222721517579805)
--(axis cs:1498000,0.222710433503323)
--(axis cs:1500000,0.222711771250334)
--(axis cs:1502000,0.222699109204064)
--(axis cs:1504000,0.22269351200371)
--(axis cs:1506000,0.222675122795112)
--(axis cs:1508000,0.222661594945722)
--(axis cs:1510000,0.222647929059533)
--(axis cs:1512000,0.222632355368288)
--(axis cs:1514000,0.222619757752811)
--(axis cs:1516000,0.222608974175726)
--(axis cs:1518000,0.222603750131093)
--(axis cs:1520000,0.222593653856362)
--(axis cs:1522000,0.222576779677662)
--(axis cs:1524000,0.222571019610029)
--(axis cs:1526000,0.222558942270975)
--(axis cs:1528000,0.222558370511105)
--(axis cs:1530000,0.222558988749968)
--(axis cs:1532000,0.222555056137857)
--(axis cs:1534000,0.222541924411109)
--(axis cs:1536000,0.222536889948024)
--(axis cs:1538000,0.2225198739995)
--(axis cs:1540000,0.222511269662166)
--(axis cs:1542000,0.22250610063568)
--(axis cs:1544000,0.222500381131747)
--(axis cs:1546000,0.222498565783262)
--(axis cs:1548000,0.222482976577938)
--(axis cs:1550000,0.222469424206481)
--(axis cs:1552000,0.222469552990448)
--(axis cs:1554000,0.222455806392899)
--(axis cs:1556000,0.22245110580852)
--(axis cs:1558000,0.222440343234699)
--(axis cs:1560000,0.22243085089344)
--(axis cs:1562000,0.222428465775551)
--(axis cs:1564000,0.22242159568291)
--(axis cs:1566000,0.222417774856037)
--(axis cs:1568000,0.222402150526304)
--(axis cs:1570000,0.22239639736535)
--(axis cs:1572000,0.222394027716531)
--(axis cs:1574000,0.222385998875002)
--(axis cs:1576000,0.222383726645508)
--(axis cs:1578000,0.222381843400646)
--(axis cs:1580000,0.222365183188271)
--(axis cs:1582000,0.222362816713227)
--(axis cs:1584000,0.222354951497596)
--(axis cs:1586000,0.22235881736043)
--(axis cs:1588000,0.222353361530428)
--(axis cs:1590000,0.222345782936417)
--(axis cs:1592000,0.2223357200463)
--(axis cs:1594000,0.222328176400733)
--(axis cs:1596000,0.222329043707035)
--(axis cs:1598000,0.222324535211301)
--(axis cs:1600000,0.222322182160859)
--(axis cs:1602000,0.222322463204457)
--(axis cs:1604000,0.222310326861196)
--(axis cs:1606000,0.222309262640173)
--(axis cs:1608000,0.222303188669743)
--(axis cs:1610000,0.222284897143912)
--(axis cs:1612000,0.222274964809816)
--(axis cs:1614000,0.222268355375088)
--(axis cs:1616000,0.22226256128701)
--(axis cs:1618000,0.22225807997684)
--(axis cs:1620000,0.22224996280269)
--(axis cs:1622000,0.222243528023311)
--(axis cs:1624000,0.22225443747186)
--(axis cs:1626000,0.222253468593437)
--(axis cs:1628000,0.222248567129358)
--(axis cs:1630000,0.222247799215298)
--(axis cs:1632000,0.222246179309942)
--(axis cs:1634000,0.222245879507845)
--(axis cs:1636000,0.222244323565542)
--(axis cs:1638000,0.222241275382255)
--(axis cs:1640000,0.222241666343574)
--(axis cs:1642000,0.222229457135899)
--(axis cs:1644000,0.222230556610777)
--(axis cs:1646000,0.211118543769786)
--(axis cs:1648000,0.211121413954263)
--(axis cs:1650000,0.211114862323494)
--(axis cs:1652000,0.211115652865667)
--(axis cs:1654000,0.21111636469516)
--(axis cs:1656000,0.211111328412229)
--(axis cs:1658000,0.211110506931124)
--(axis cs:1660000,0.211115000623221)
--(axis cs:1662000,0.211111141687252)
--(axis cs:1664000,0.211108245634121)
--(axis cs:1666000,0.211108640883067)
--(axis cs:1668000,0.211101518332219)
--(axis cs:1670000,0.206228514545938)
--(axis cs:1672000,0.206241970356434)
--(axis cs:1674000,0.206245366660704)
--(axis cs:1676000,0.206247017020765)
--(axis cs:1678000,0.206250295060511)
--(axis cs:1680000,0.20625281984122)
--(axis cs:1682000,0.206249786562793)
--(axis cs:1684000,0.206247553836105)
--(axis cs:1686000,0.206255415149427)
--(axis cs:1688000,0.206259911178769)
--(axis cs:1690000,0.206263182118079)
--(axis cs:1692000,0.206263056776377)
--(axis cs:1694000,0.206260119416049)
--(axis cs:1696000,0.206254276005814)
--(axis cs:1698000,0.206253544597797)
--(axis cs:1700000,0.206241686811237)
--(axis cs:1702000,0.206240810872581)
--(axis cs:1704000,0.206230539003603)
--(axis cs:1706000,0.206233509559416)
--(axis cs:1708000,0.206229598997471)
--(axis cs:1710000,0.206225516474338)
--(axis cs:1712000,0.206221728600337)
--(axis cs:1714000,0.206231646034617)
--(axis cs:1716000,0.206241137074528)
--(axis cs:1718000,0.206239659283237)
--(axis cs:1720000,0.206247823985385)
--(axis cs:1722000,0.206242610838684)
--(axis cs:1724000,0.206243298965537)
--(axis cs:1726000,0.20624799094668)
--(axis cs:1728000,0.206248003094389)
--(axis cs:1730000,0.206250979114335)
--(axis cs:1732000,0.20625421752519)
--(axis cs:1734000,0.206253360997223)
--(axis cs:1736000,0.206253510975985)
--(axis cs:1738000,0.2062506089898)
--(axis cs:1740000,0.206249308829687)
--(axis cs:1742000,0.206247809166169)
--(axis cs:1744000,0.20623347936492)
--(axis cs:1746000,0.206235595107141)
--(axis cs:1748000,0.206242288576987)
--(axis cs:1750000,0.206249245539779)
--(axis cs:1752000,0.20624472430222)
--(axis cs:1754000,0.206237717507536)
--(axis cs:1756000,0.206240632859469)
--(axis cs:1758000,0.206247481785632)
--(axis cs:1760000,0.206247026617771)
--(axis cs:1762000,0.206253197365649)
--(axis cs:1764000,0.206253832831459)
--(axis cs:1766000,0.206249267620246)
--(axis cs:1768000,0.206252054784129)
--(axis cs:1770000,0.206254174090236)
--(axis cs:1772000,0.206260066363782)
--(axis cs:1774000,0.206257078570855)
--(axis cs:1776000,0.206250848773953)
--(axis cs:1778000,0.206242220352795)
--(axis cs:1780000,0.206241136317181)
--(axis cs:1782000,0.206242122496412)
--(axis cs:1784000,0.206244794648929)
--(axis cs:1786000,0.206243716741617)
--(axis cs:1788000,0.206249928943815)
--(axis cs:1790000,0.206255350466402)
--(axis cs:1792000,0.206260812405698)
--(axis cs:1794000,0.206265061490954)
--(axis cs:1796000,0.206263495990216)
--(axis cs:1798000,0.206271520934923)
--(axis cs:1800000,0.206267851892115)
--(axis cs:1802000,0.206270877849856)
--(axis cs:1804000,0.206270646036095)
--(axis cs:1806000,0.206273594783269)
--(axis cs:1808000,0.206279231414075)
--(axis cs:1810000,0.20628465729089)
--(axis cs:1812000,0.206294799670529)
--(axis cs:1814000,0.206310031457736)
--(axis cs:1816000,0.206318060298077)
--(axis cs:1818000,0.206322644041977)
--(axis cs:1820000,0.206319368895092)
--(axis cs:1822000,0.206319281131749)
--(axis cs:1824000,0.206322874845649)
--(axis cs:1826000,0.206326812952536)
--(axis cs:1828000,0.206332672345323)
--(axis cs:1830000,0.206333728972283)
--(axis cs:1832000,0.206343566488526)
--(axis cs:1834000,0.206350297558179)
--(axis cs:1836000,0.206356979269044)
--(axis cs:1838000,0.206363695444167)
--(axis cs:1840000,0.206366360100093)
--(axis cs:1842000,0.206372466289287)
--(axis cs:1844000,0.206377446867498)
--(axis cs:1846000,0.206381650440827)
--(axis cs:1848000,0.206401053308667)
--(axis cs:1850000,0.206418689051627)
--(axis cs:1852000,0.20642461111275)
--(axis cs:1854000,0.20643415581275)
--(axis cs:1856000,0.206441877856151)
--(axis cs:1858000,0.206448201931959)
--(axis cs:1860000,0.18424140628405)
--(axis cs:1862000,0.184247413468893)
--(axis cs:1864000,0.184247023828855)
--(axis cs:1866000,0.184244338290989)
--(axis cs:1868000,0.184241982939929)
--(axis cs:1870000,0.18424043485317)
--(axis cs:1872000,0.184234461909668)
--(axis cs:1874000,0.184243407886587)
--(axis cs:1876000,0.184240311186738)
--(axis cs:1878000,0.18423703383131)
--(axis cs:1880000,0.184240617490376)
--(axis cs:1882000,0.184245813008313)
--(axis cs:1884000,0.184253415294289)
--(axis cs:1886000,0.184239805073564)
--(axis cs:1888000,0.184243783164887)
--(axis cs:1890000,0.18424422271754)
--(axis cs:1892000,0.18423605160446)
--(axis cs:1894000,0.184240959945661)
--(axis cs:1896000,0.184249996105755)
--(axis cs:1898000,0.184264519988582)
--(axis cs:1900000,0.18427051815572)
--(axis cs:1902000,0.184279584910405)
--(axis cs:1904000,0.184277599755702)
--(axis cs:1906000,0.184272317911301)
--(axis cs:1908000,0.184275621236579)
--(axis cs:1910000,0.184272728228518)
--(axis cs:1912000,0.184280310043976)
--(axis cs:1914000,0.184279976128986)
--(axis cs:1916000,0.184292681383112)
--(axis cs:1918000,0.184286952572966)
--(axis cs:1920000,0.184294571605001)
--(axis cs:1922000,0.184303220183335)
--(axis cs:1924000,0.184305006938654)
--(axis cs:1926000,0.184310693709819)
--(axis cs:1928000,0.184313358288971)
--(axis cs:1930000,0.18431214519691)
--(axis cs:1932000,0.184315302113101)
--(axis cs:1934000,0.184321206368681)
--(axis cs:1936000,0.18431850877054)
--(axis cs:1938000,0.18432263480668)
--(axis cs:1940000,0.184326520795906)
--(axis cs:1942000,0.184333074007007)
--(axis cs:1944000,0.184333099989823)
--(axis cs:1946000,0.184344223345113)
--(axis cs:1948000,0.184343427074117)
--(axis cs:1950000,0.184347206824418)
--(axis cs:1952000,0.184350547321772)
--(axis cs:1954000,0.184355318394528)
--(axis cs:1956000,0.184367817378205)
--(axis cs:1958000,0.184373997002382)
--(axis cs:1960000,0.184376466615423)
--(axis cs:1962000,0.184372330793307)
--(axis cs:1964000,0.184372291204517)
--(axis cs:1966000,0.184374020198003)
--(axis cs:1968000,0.184375388171682)
--(axis cs:1970000,0.184383341550579)
--(axis cs:1972000,0.18438528814612)
--(axis cs:1974000,0.184384472678675)
--(axis cs:1976000,0.184389200489073)
--(axis cs:1978000,0.184413913444118)
--(axis cs:1980000,0.184417833719052)
--(axis cs:1982000,0.184426326422323)
--(axis cs:1984000,0.18443497444486)
--(axis cs:1986000,0.1844348105593)
--(axis cs:1988000,0.184435845298644)
--(axis cs:1990000,0.184430205883496)
--(axis cs:1992000,0.184427825877353)
--(axis cs:1994000,0.18442841132334)
--(axis cs:1996000,0.184434236198945)
--(axis cs:1998000,0.184442674654318)
--(axis cs:2000000,0.18444562186571)
--(axis cs:2002000,0.184442256931415)
--(axis cs:2004000,0.184442457670073)
--(axis cs:2006000,0.184438596679238)
--(axis cs:2008000,0.184439749018128)
--(axis cs:2010000,0.184444374652851)
--(axis cs:2012000,0.184442857235534)
--(axis cs:2014000,0.184446353760921)
--(axis cs:2016000,0.160038050221428)
--(axis cs:2018000,0.160038792033483)
--(axis cs:2020000,0.160042659571253)
--(axis cs:2022000,0.160038007110776)
--(axis cs:2024000,0.160030514185675)
--(axis cs:2026000,0.160024053657559)
--(axis cs:2028000,0.160024259488307)
--(axis cs:2030000,0.160026904646902)
--(axis cs:2032000,0.160029820301899)
--(axis cs:2034000,0.160027978213094)
--(axis cs:2036000,0.16002642724282)
--(axis cs:2038000,0.160033100901018)
--(axis cs:2040000,0.160030331817143)
--(axis cs:2042000,0.160033238518196)
--(axis cs:2044000,0.160033528630572)
--(axis cs:2046000,0.160027072561869)
--(axis cs:2048000,0.16003431387863)
--(axis cs:2050000,0.160034442306342)
--(axis cs:2052000,0.160040252709427)
--(axis cs:2054000,0.16004185119903)
--(axis cs:2056000,0.160044453544616)
--(axis cs:2058000,0.16004756675465)
--(axis cs:2060000,0.160050499000617)
--(axis cs:2062000,0.16005564916658)
--(axis cs:2064000,0.16005992546374)
--(axis cs:2066000,0.160055733389078)
--(axis cs:2068000,0.160048737068096)
--(axis cs:2070000,0.160049031507331)
--(axis cs:2072000,0.160045735656528)
--(axis cs:2074000,0.160049555737353)
--(axis cs:2076000,0.160054143912797)
--(axis cs:2078000,0.160045724237402)
--(axis cs:2080000,0.160051130529705)
--(axis cs:2082000,0.160055341045374)
--(axis cs:2084000,0.160056463412362)
--(axis cs:2086000,0.160057298907126)
--(axis cs:2088000,0.160059699413921)
--(axis cs:2090000,0.160052884760667)
--(axis cs:2092000,0.160057238089923)
--(axis cs:2094000,0.160063004773319)
--(axis cs:2096000,0.160060643328744)
--(axis cs:2098000,0.160067950132999)
--(axis cs:2100000,0.160076107872783)
--(axis cs:2102000,0.160085462027455)
--(axis cs:2104000,0.160083175218158)
--(axis cs:2106000,0.160087559413166)
--(axis cs:2108000,0.160093225181652)
--(axis cs:2110000,0.160095846005094)
--(axis cs:2112000,0.160099125465749)
--(axis cs:2114000,0.160094843223197)
--(axis cs:2116000,0.160104291502044)
--(axis cs:2118000,0.160112471456994)
--(axis cs:2120000,0.160110695673957)
--(axis cs:2122000,0.160108591926064)
--(axis cs:2124000,0.160108685088119)
--(axis cs:2126000,0.160114126606478)
--(axis cs:2128000,0.160121591434158)
--(axis cs:2130000,0.160117460787103)
--(axis cs:2132000,0.160124474836214)
--(axis cs:2134000,0.160132530184634)
--(axis cs:2136000,0.160128800319429)
--(axis cs:2138000,0.160130156836273)
--(axis cs:2140000,0.160131921009002)
--(axis cs:2142000,0.160137125824809)
--(axis cs:2144000,0.160145988753883)
--(axis cs:2146000,0.160149817832199)
--(axis cs:2148000,0.160153042392331)
--(axis cs:2150000,0.16016480047209)
--(axis cs:2152000,0.160173640365801)
--(axis cs:2154000,0.16017335318521)
--(axis cs:2156000,0.160176483919635)
--(axis cs:2158000,0.160173169047603)
--(axis cs:2160000,0.160183648830326)
--(axis cs:2162000,0.16019659044241)
--(axis cs:2164000,0.160198306959749)
--(axis cs:2166000,0.160196535756013)
--(axis cs:2168000,0.160205187445233)
--(axis cs:2170000,0.160204493769723)
--(axis cs:2172000,0.160205255249116)
--(axis cs:2174000,0.160209101416499)
--(axis cs:2176000,0.160210188261479)
--(axis cs:2178000,0.160210901378821)
--(axis cs:2180000,0.160213219363026)
--(axis cs:2182000,0.160219294174148)
--(axis cs:2184000,0.160214823425046)
--(axis cs:2186000,0.160230179507365)
--(axis cs:2188000,0.160239699211569)
--(axis cs:2190000,0.160241739348475)
--(axis cs:2192000,0.160241190292558)
--(axis cs:2194000,0.160247989296191)
--(axis cs:2196000,0.160248867701978)
--(axis cs:2198000,0.160248294032272)
--(axis cs:2200000,0.160252826162442)
--(axis cs:2202000,0.160256653999366)
--(axis cs:2204000,0.160258202600419)
--(axis cs:2206000,0.160260522875471)
--(axis cs:2208000,0.160263262945687)
--(axis cs:2210000,0.160265269841634)
--(axis cs:2212000,0.141750790865755)
--(axis cs:2214000,0.141751602436243)
--(axis cs:2216000,0.141743419830838)
--(axis cs:2218000,0.141744983441895)
--(axis cs:2220000,0.14175021557496)
--(axis cs:2222000,0.141750586798403)
--(axis cs:2224000,0.14175746635089)
--(axis cs:2226000,0.141756604759958)
--(axis cs:2228000,0.141752924845781)
--(axis cs:2230000,0.141748871133983)
--(axis cs:2232000,0.141747101339244)
--(axis cs:2234000,0.141743185180588)
--(axis cs:2236000,0.141741149012529)
--(axis cs:2238000,0.141741926693148)
--(axis cs:2240000,0.141740111651825)
--(axis cs:2242000,0.141739499113083)
--(axis cs:2244000,0.141744320473124)
--(axis cs:2246000,0.141741339552076)
--(axis cs:2248000,0.141738593841353)
--(axis cs:2250000,0.141739790742793)
--(axis cs:2252000,0.141742248642207)
--(axis cs:2254000,0.141743067722006)
--(axis cs:2256000,0.14174919284042)
--(axis cs:2258000,0.141751744403251)
--(axis cs:2260000,0.141755023126433)
--(axis cs:2262000,0.141758181962811)
--(axis cs:2264000,0.14175860672008)
--(axis cs:2266000,0.141757621414889)
--(axis cs:2268000,0.141757919162236)
--(axis cs:2270000,0.141757603924385)
--(axis cs:2272000,0.141757553008402)
--(axis cs:2274000,0.141755378068956)
--(axis cs:2276000,0.14175811153427)
--(axis cs:2278000,0.141756338044158)
--(axis cs:2278000,0.252667756215581)
--(axis cs:2278000,0.252667756215581)
--(axis cs:2276000,0.252671643676606)
--(axis cs:2274000,0.252671510158506)
--(axis cs:2272000,0.252669949146902)
--(axis cs:2270000,0.252670762498268)
--(axis cs:2268000,0.252672016352691)
--(axis cs:2266000,0.252666754476796)
--(axis cs:2264000,0.252663955700288)
--(axis cs:2262000,0.252664530959285)
--(axis cs:2260000,0.252664253587892)
--(axis cs:2258000,0.252659998283974)
--(axis cs:2256000,0.252670828931965)
--(axis cs:2254000,0.252659045834856)
--(axis cs:2252000,0.252660027337312)
--(axis cs:2250000,0.252661355728707)
--(axis cs:2248000,0.252664491271219)
--(axis cs:2246000,0.252663529229491)
--(axis cs:2244000,0.252666076639246)
--(axis cs:2242000,0.252659625270843)
--(axis cs:2240000,0.252657436189248)
--(axis cs:2238000,0.252663669265085)
--(axis cs:2236000,0.252678382511652)
--(axis cs:2234000,0.252673299056129)
--(axis cs:2232000,0.252678009179689)
--(axis cs:2230000,0.252680803610623)
--(axis cs:2228000,0.252676739468012)
--(axis cs:2226000,0.252681188137267)
--(axis cs:2224000,0.252686281050347)
--(axis cs:2222000,0.252689369747426)
--(axis cs:2220000,0.252686733916541)
--(axis cs:2218000,0.252678504340583)
--(axis cs:2216000,0.252681024606189)
--(axis cs:2214000,0.252694429313006)
--(axis cs:2212000,0.252700642554427)
--(axis cs:2210000,0.314860467646635)
--(axis cs:2208000,0.314874134701217)
--(axis cs:2206000,0.314873964574652)
--(axis cs:2204000,0.314859667074741)
--(axis cs:2202000,0.314855898941479)
--(axis cs:2200000,0.314850565544502)
--(axis cs:2198000,0.314846764945332)
--(axis cs:2196000,0.314849701989203)
--(axis cs:2194000,0.314859245420224)
--(axis cs:2192000,0.314856494269649)
--(axis cs:2190000,0.314861518248018)
--(axis cs:2188000,0.314854963395147)
--(axis cs:2186000,0.31483484319962)
--(axis cs:2184000,0.314814832865962)
--(axis cs:2182000,0.314809029953049)
--(axis cs:2180000,0.314803711336322)
--(axis cs:2178000,0.314805334926415)
--(axis cs:2176000,0.314802859195262)
--(axis cs:2174000,0.314792758248418)
--(axis cs:2172000,0.314806711873439)
--(axis cs:2170000,0.314804871610087)
--(axis cs:2168000,0.314804537052562)
--(axis cs:2166000,0.314796830247024)
--(axis cs:2164000,0.314800310212492)
--(axis cs:2162000,0.314805117230663)
--(axis cs:2160000,0.314793729716866)
--(axis cs:2158000,0.314781519501438)
--(axis cs:2156000,0.314784871408925)
--(axis cs:2154000,0.314779222379174)
--(axis cs:2152000,0.314779198949136)
--(axis cs:2150000,0.314760236256293)
--(axis cs:2148000,0.31474686650793)
--(axis cs:2146000,0.314746215276036)
--(axis cs:2144000,0.314753461190614)
--(axis cs:2142000,0.314738287056565)
--(axis cs:2140000,0.314731661840501)
--(axis cs:2138000,0.314732567706345)
--(axis cs:2136000,0.314728862298731)
--(axis cs:2134000,0.314747224895112)
--(axis cs:2132000,0.314723236786501)
--(axis cs:2130000,0.314725373685553)
--(axis cs:2128000,0.314738421097122)
--(axis cs:2126000,0.314734724955069)
--(axis cs:2124000,0.314728497374097)
--(axis cs:2122000,0.31473678170446)
--(axis cs:2120000,0.314744834588037)
--(axis cs:2118000,0.314755084042083)
--(axis cs:2116000,0.314745849009945)
--(axis cs:2114000,0.314727083430189)
--(axis cs:2112000,0.314728861489893)
--(axis cs:2110000,0.314719638876307)
--(axis cs:2108000,0.314707199096131)
--(axis cs:2106000,0.31469881306961)
--(axis cs:2104000,0.314683493459172)
--(axis cs:2102000,0.31469628811512)
--(axis cs:2100000,0.314689023004711)
--(axis cs:2098000,0.314666068610039)
--(axis cs:2096000,0.314643033669871)
--(axis cs:2094000,0.314649399835408)
--(axis cs:2092000,0.314648443114873)
--(axis cs:2090000,0.314632167276572)
--(axis cs:2088000,0.314641694726799)
--(axis cs:2086000,0.314642853966867)
--(axis cs:2084000,0.314649132855815)
--(axis cs:2082000,0.314650584538465)
--(axis cs:2080000,0.314645072046455)
--(axis cs:2078000,0.314637179052393)
--(axis cs:2076000,0.314652882866855)
--(axis cs:2074000,0.314659372430467)
--(axis cs:2072000,0.314648197472782)
--(axis cs:2070000,0.314657972920579)
--(axis cs:2068000,0.314663546841225)
--(axis cs:2066000,0.314676819079699)
--(axis cs:2064000,0.314697722050603)
--(axis cs:2062000,0.314688876385216)
--(axis cs:2060000,0.314687550506524)
--(axis cs:2058000,0.314682364599873)
--(axis cs:2056000,0.314668581383229)
--(axis cs:2054000,0.314669462644697)
--(axis cs:2052000,0.314668082392177)
--(axis cs:2050000,0.314668438970266)
--(axis cs:2048000,0.314656722464945)
--(axis cs:2046000,0.314654437469354)
--(axis cs:2044000,0.314656713481111)
--(axis cs:2042000,0.314657104921383)
--(axis cs:2040000,0.314665590617187)
--(axis cs:2038000,0.314670781733622)
--(axis cs:2036000,0.314657224085267)
--(axis cs:2034000,0.314662468044497)
--(axis cs:2032000,0.314666009745231)
--(axis cs:2030000,0.314659840162248)
--(axis cs:2028000,0.314659688372888)
--(axis cs:2026000,0.314666432833167)
--(axis cs:2024000,0.314685493523829)
--(axis cs:2022000,0.314707594304858)
--(axis cs:2020000,0.314718750486291)
--(axis cs:2018000,0.314714924554537)
--(axis cs:2016000,0.314702425194755)
--(axis cs:2014000,0.328061286064423)
--(axis cs:2012000,0.328044570654767)
--(axis cs:2010000,0.328049572495472)
--(axis cs:2008000,0.328046775861805)
--(axis cs:2006000,0.328047786639663)
--(axis cs:2004000,0.328058788067003)
--(axis cs:2002000,0.328057014401803)
--(axis cs:2000000,0.328057683211843)
--(axis cs:1998000,0.328061011892961)
--(axis cs:1996000,0.328053474813419)
--(axis cs:1994000,0.328041075568883)
--(axis cs:1992000,0.32803514473708)
--(axis cs:1990000,0.328037355778701)
--(axis cs:1988000,0.328029837327127)
--(axis cs:1986000,0.328030253668281)
--(axis cs:1984000,0.328034019218928)
--(axis cs:1982000,0.328028178842436)
--(axis cs:1980000,0.32800720300933)
--(axis cs:1978000,0.328009245737953)
--(axis cs:1976000,0.327978451867552)
--(axis cs:1974000,0.327984417964445)
--(axis cs:1972000,0.327988722535986)
--(axis cs:1970000,0.327987857282409)
--(axis cs:1968000,0.327982854101649)
--(axis cs:1966000,0.327980832061156)
--(axis cs:1964000,0.32798074907344)
--(axis cs:1962000,0.32797813307388)
--(axis cs:1960000,0.327988180176989)
--(axis cs:1958000,0.327982871383887)
--(axis cs:1956000,0.327981165313559)
--(axis cs:1954000,0.327957515570297)
--(axis cs:1952000,0.327961279324557)
--(axis cs:1950000,0.327957430011634)
--(axis cs:1948000,0.327959977435904)
--(axis cs:1946000,0.327955741976905)
--(axis cs:1944000,0.327934909792015)
--(axis cs:1942000,0.327929174985913)
--(axis cs:1940000,0.327922673289692)
--(axis cs:1938000,0.327904815504504)
--(axis cs:1936000,0.327904201481268)
--(axis cs:1934000,0.327905422888521)
--(axis cs:1932000,0.327905946334794)
--(axis cs:1930000,0.327907853043561)
--(axis cs:1928000,0.327897571104798)
--(axis cs:1926000,0.327889874906571)
--(axis cs:1924000,0.327882065696043)
--(axis cs:1922000,0.327881737976588)
--(axis cs:1920000,0.327870910737242)
--(axis cs:1918000,0.327856167596673)
--(axis cs:1916000,0.327873163057348)
--(axis cs:1914000,0.327854788959572)
--(axis cs:1912000,0.327858359148815)
--(axis cs:1910000,0.327843574321321)
--(axis cs:1908000,0.327836276530012)
--(axis cs:1906000,0.327840600584831)
--(axis cs:1904000,0.327843000289026)
--(axis cs:1902000,0.327848874006736)
--(axis cs:1900000,0.32784050789294)
--(axis cs:1898000,0.327826078058197)
--(axis cs:1896000,0.327813621898567)
--(axis cs:1894000,0.327783111866968)
--(axis cs:1892000,0.327784589960863)
--(axis cs:1890000,0.327804349584324)
--(axis cs:1888000,0.327802252959343)
--(axis cs:1886000,0.327800929217513)
--(axis cs:1884000,0.327812656931282)
--(axis cs:1882000,0.32779466945314)
--(axis cs:1880000,0.327779931687748)
--(axis cs:1878000,0.327775695217419)
--(axis cs:1876000,0.327768868405395)
--(axis cs:1874000,0.327770802337565)
--(axis cs:1872000,0.327743148082359)
--(axis cs:1870000,0.327748258622553)
--(axis cs:1868000,0.327729583141118)
--(axis cs:1866000,0.32771945534438)
--(axis cs:1864000,0.327718188397059)
--(axis cs:1862000,0.327729424642984)
--(axis cs:1860000,0.327706648744865)
--(axis cs:1858000,0.335503806076998)
--(axis cs:1856000,0.335516275391682)
--(axis cs:1854000,0.335509376415719)
--(axis cs:1852000,0.33550819227966)
--(axis cs:1850000,0.335505143841744)
--(axis cs:1848000,0.335486587644397)
--(axis cs:1846000,0.33545387817131)
--(axis cs:1844000,0.335468762896983)
--(axis cs:1842000,0.335478368795629)
--(axis cs:1840000,0.335486388293919)
--(axis cs:1838000,0.335499388395249)
--(axis cs:1836000,0.33550197396849)
--(axis cs:1834000,0.335490523946414)
--(axis cs:1832000,0.335487664628722)
--(axis cs:1830000,0.335475573596153)
--(axis cs:1828000,0.33547894288333)
--(axis cs:1826000,0.335474699288828)
--(axis cs:1824000,0.335475233970498)
--(axis cs:1822000,0.335485455720897)
--(axis cs:1820000,0.335501032058201)
--(axis cs:1818000,0.335510625554123)
--(axis cs:1816000,0.335523917536625)
--(axis cs:1814000,0.335518219427274)
--(axis cs:1812000,0.335507606640506)
--(axis cs:1810000,0.335500040480183)
--(axis cs:1808000,0.335509734049563)
--(axis cs:1806000,0.335500886751689)
--(axis cs:1804000,0.335482646047646)
--(axis cs:1802000,0.335495598781308)
--(axis cs:1800000,0.335488658842443)
--(axis cs:1798000,0.335478951849119)
--(axis cs:1796000,0.335467921188892)
--(axis cs:1794000,0.335466933853208)
--(axis cs:1792000,0.335468107338793)
--(axis cs:1790000,0.335456593875257)
--(axis cs:1788000,0.335444372422991)
--(axis cs:1786000,0.335438866352026)
--(axis cs:1784000,0.335444994646268)
--(axis cs:1782000,0.335442743455126)
--(axis cs:1780000,0.335442531580997)
--(axis cs:1778000,0.335454721499774)
--(axis cs:1776000,0.335465172525409)
--(axis cs:1774000,0.335474273043143)
--(axis cs:1772000,0.335461480286151)
--(axis cs:1770000,0.335458437823445)
--(axis cs:1768000,0.335457940485646)
--(axis cs:1766000,0.335452889638742)
--(axis cs:1764000,0.335472297415657)
--(axis cs:1762000,0.335473803109281)
--(axis cs:1760000,0.335475330655331)
--(axis cs:1758000,0.335474309243345)
--(axis cs:1756000,0.335466429861784)
--(axis cs:1754000,0.335466639162844)
--(axis cs:1752000,0.335467297525478)
--(axis cs:1750000,0.335457942351227)
--(axis cs:1748000,0.335438279879663)
--(axis cs:1746000,0.33543315374845)
--(axis cs:1744000,0.335427473203134)
--(axis cs:1742000,0.33543652630403)
--(axis cs:1740000,0.335445332283594)
--(axis cs:1738000,0.335450427701866)
--(axis cs:1736000,0.335462724900099)
--(axis cs:1734000,0.335455030907608)
--(axis cs:1732000,0.335463603834444)
--(axis cs:1730000,0.335465060066421)
--(axis cs:1728000,0.335455781371401)
--(axis cs:1726000,0.33545430340299)
--(axis cs:1724000,0.335460241121209)
--(axis cs:1722000,0.335461972329346)
--(axis cs:1720000,0.335465234963132)
--(axis cs:1718000,0.335464309956952)
--(axis cs:1716000,0.335476553154888)
--(axis cs:1714000,0.335471208598714)
--(axis cs:1712000,0.335466201029943)
--(axis cs:1710000,0.335474661910443)
--(axis cs:1708000,0.335466538192394)
--(axis cs:1706000,0.335470823269105)
--(axis cs:1704000,0.335458809217222)
--(axis cs:1702000,0.335477946279976)
--(axis cs:1700000,0.33548984957716)
--(axis cs:1698000,0.335517783851452)
--(axis cs:1696000,0.33552492621701)
--(axis cs:1694000,0.33553157594032)
--(axis cs:1692000,0.335527869680074)
--(axis cs:1690000,0.335531904742578)
--(axis cs:1688000,0.335528857589542)
--(axis cs:1686000,0.335529830984377)
--(axis cs:1684000,0.335517182339433)
--(axis cs:1682000,0.335525529437192)
--(axis cs:1680000,0.335539560968564)
--(axis cs:1678000,0.335549148899679)
--(axis cs:1676000,0.335555192594942)
--(axis cs:1674000,0.335563625963579)
--(axis cs:1672000,0.335563660565883)
--(axis cs:1670000,0.335552040702323)
--(axis cs:1668000,0.367291994632029)
--(axis cs:1666000,0.367310263659856)
--(axis cs:1664000,0.367302081800419)
--(axis cs:1662000,0.367311643118046)
--(axis cs:1660000,0.367337580544)
--(axis cs:1658000,0.367340226492109)
--(axis cs:1656000,0.367363634299105)
--(axis cs:1654000,0.367400440476806)
--(axis cs:1652000,0.36739195530961)
--(axis cs:1650000,0.367402771353035)
--(axis cs:1648000,0.367419888726706)
--(axis cs:1646000,0.367441051576665)
--(axis cs:1644000,0.477283909913347)
--(axis cs:1642000,0.477323543791072)
--(axis cs:1640000,0.477321479293938)
--(axis cs:1638000,0.477328534054543)
--(axis cs:1636000,0.477332143710077)
--(axis cs:1634000,0.477350406312163)
--(axis cs:1632000,0.477376386197947)
--(axis cs:1630000,0.477388827028293)
--(axis cs:1628000,0.477394049381034)
--(axis cs:1626000,0.47744058076493)
--(axis cs:1624000,0.47746674392081)
--(axis cs:1622000,0.477510507449559)
--(axis cs:1620000,0.477549223188597)
--(axis cs:1618000,0.477590911655621)
--(axis cs:1616000,0.477619063888466)
--(axis cs:1614000,0.477642487997257)
--(axis cs:1612000,0.477670336007673)
--(axis cs:1610000,0.477703378622461)
--(axis cs:1608000,0.477761243951259)
--(axis cs:1606000,0.477800839059656)
--(axis cs:1604000,0.477796520425028)
--(axis cs:1602000,0.477832192967341)
--(axis cs:1600000,0.477875675457473)
--(axis cs:1598000,0.477902403513217)
--(axis cs:1596000,0.477924258151867)
--(axis cs:1594000,0.477959439852166)
--(axis cs:1592000,0.478002774731379)
--(axis cs:1590000,0.47801978427092)
--(axis cs:1588000,0.478064884261961)
--(axis cs:1586000,0.478084277608366)
--(axis cs:1584000,0.478110328319985)
--(axis cs:1582000,0.478152542926895)
--(axis cs:1580000,0.478173046754051)
--(axis cs:1578000,0.478220235037159)
--(axis cs:1576000,0.478237437199554)
--(axis cs:1574000,0.47823579081883)
--(axis cs:1572000,0.478275266879187)
--(axis cs:1570000,0.478300559746008)
--(axis cs:1568000,0.478325640067797)
--(axis cs:1566000,0.478356876909786)
--(axis cs:1564000,0.478392037520596)
--(axis cs:1562000,0.478401242800652)
--(axis cs:1560000,0.478419796794472)
--(axis cs:1558000,0.478435058262188)
--(axis cs:1556000,0.478467777276731)
--(axis cs:1554000,0.478519808393249)
--(axis cs:1552000,0.478526768449295)
--(axis cs:1550000,0.478533060353531)
--(axis cs:1548000,0.478543945886433)
--(axis cs:1546000,0.478572058806658)
--(axis cs:1544000,0.478595736364743)
--(axis cs:1542000,0.478608494300691)
--(axis cs:1540000,0.47861826815865)
--(axis cs:1538000,0.478637511111356)
--(axis cs:1536000,0.478672988973485)
--(axis cs:1534000,0.478694651430795)
--(axis cs:1532000,0.47872345753211)
--(axis cs:1530000,0.478730021297945)
--(axis cs:1528000,0.478765198309849)
--(axis cs:1526000,0.478802386092444)
--(axis cs:1524000,0.478849537888903)
--(axis cs:1522000,0.478869527027812)
--(axis cs:1520000,0.478899609388267)
--(axis cs:1518000,0.478936880924739)
--(axis cs:1516000,0.478983763260569)
--(axis cs:1514000,0.47901647915324)
--(axis cs:1512000,0.479084717357008)
--(axis cs:1510000,0.479125696552726)
--(axis cs:1508000,0.47917725006885)
--(axis cs:1506000,0.479211101951593)
--(axis cs:1504000,0.479243615109632)
--(axis cs:1502000,0.479270055405845)
--(axis cs:1500000,0.479300874947939)
--(axis cs:1498000,0.479323569039172)
--(axis cs:1496000,0.479344975454558)
--(axis cs:1494000,0.479365646987968)
--(axis cs:1492000,0.479401387846492)
--(axis cs:1490000,0.495942919065342)
--(axis cs:1488000,0.495994364899662)
--(axis cs:1486000,0.496010624385781)
--(axis cs:1484000,0.495996134930752)
--(axis cs:1482000,0.496045687894541)
--(axis cs:1480000,0.496073093266749)
--(axis cs:1478000,0.496102575422009)
--(axis cs:1476000,0.508280088126088)
--(axis cs:1474000,0.508275292062068)
--(axis cs:1472000,0.508318951027382)
--(axis cs:1470000,0.508337700740406)
--(axis cs:1468000,0.508373680946116)
--(axis cs:1466000,0.508420050241666)
--(axis cs:1464000,0.50845313821293)
--(axis cs:1462000,0.508458467030014)
--(axis cs:1460000,0.508474270611456)
--(axis cs:1458000,0.508481592998809)
--(axis cs:1456000,0.508506933933934)
--(axis cs:1454000,0.508547823296698)
--(axis cs:1452000,0.508593139221418)
--(axis cs:1450000,0.508599172741323)
--(axis cs:1448000,0.508611630819329)
--(axis cs:1446000,0.508641217787877)
--(axis cs:1444000,0.508675052549674)
--(axis cs:1442000,0.508731160387063)
--(axis cs:1440000,0.508759595559148)
--(axis cs:1438000,0.508777190512317)
--(axis cs:1436000,0.508803257091609)
--(axis cs:1434000,0.50881451771629)
--(axis cs:1432000,0.508847612408864)
--(axis cs:1430000,0.508905021935478)
--(axis cs:1428000,0.508956202954791)
--(axis cs:1426000,0.50900740276856)
--(axis cs:1424000,0.509011902141974)
--(axis cs:1422000,0.50901650904832)
--(axis cs:1420000,0.509046085023995)
--(axis cs:1418000,0.50908179879539)
--(axis cs:1416000,0.509136501475962)
--(axis cs:1414000,0.509175168865407)
--(axis cs:1412000,0.509223636837063)
--(axis cs:1410000,0.509261629010408)
--(axis cs:1408000,0.509292361701093)
--(axis cs:1406000,0.509317761117267)
--(axis cs:1404000,0.509363974144823)
--(axis cs:1402000,0.554994542950179)
--(axis cs:1400000,0.555055761355216)
--(axis cs:1398000,0.555059574960564)
--(axis cs:1396000,0.555098194266292)
--(axis cs:1394000,0.555114488896786)
--(axis cs:1392000,0.555154731660051)
--(axis cs:1390000,0.555217603956158)
--(axis cs:1388000,0.555248529046329)
--(axis cs:1386000,0.555282144277418)
--(axis cs:1384000,0.555309252372737)
--(axis cs:1382000,0.555348705874084)
--(axis cs:1380000,0.555402281896674)
--(axis cs:1378000,0.555436380875066)
--(axis cs:1376000,0.555480059095602)
--(axis cs:1374000,0.55552720697984)
--(axis cs:1372000,0.555542511994717)
--(axis cs:1370000,0.555574902663891)
--(axis cs:1368000,0.555622940246925)
--(axis cs:1366000,0.555674423781366)
--(axis cs:1364000,0.555689574027918)
--(axis cs:1362000,0.555753384613702)
--(axis cs:1360000,0.555801308822317)
--(axis cs:1358000,0.555840639468234)
--(axis cs:1356000,0.555861898399838)
--(axis cs:1354000,0.555881653229766)
--(axis cs:1352000,0.55589469091182)
--(axis cs:1350000,0.555934747594477)
--(axis cs:1348000,0.555988598157952)
--(axis cs:1346000,0.57255608750098)
--(axis cs:1344000,0.572613854926144)
--(axis cs:1342000,0.572665712957558)
--(axis cs:1340000,0.572698115597466)
--(axis cs:1338000,0.582923249784991)
--(axis cs:1336000,0.582962986418674)
--(axis cs:1334000,0.583012568975256)
--(axis cs:1332000,0.583076342327948)
--(axis cs:1330000,0.583090682615085)
--(axis cs:1328000,0.583125988358125)
--(axis cs:1326000,0.583173573272095)
--(axis cs:1324000,0.583198802855699)
--(axis cs:1322000,0.583245559868922)
--(axis cs:1320000,0.58329599031806)
--(axis cs:1318000,0.58334629458861)
--(axis cs:1316000,0.583351925888818)
--(axis cs:1314000,0.583401394540164)
--(axis cs:1312000,0.583467832619111)
--(axis cs:1310000,0.583527492328975)
--(axis cs:1308000,0.583585298186121)
--(axis cs:1306000,0.583661232332495)
--(axis cs:1304000,0.5837044550198)
--(axis cs:1302000,0.58375465100338)
--(axis cs:1300000,0.583806075641813)
--(axis cs:1298000,0.583873387191201)
--(axis cs:1296000,0.583904800515747)
--(axis cs:1294000,0.583994397013067)
--(axis cs:1292000,0.584049509276466)
--(axis cs:1290000,0.58410926445874)
--(axis cs:1288000,0.584173109910394)
--(axis cs:1286000,0.584224860853742)
--(axis cs:1284000,0.584303242993795)
--(axis cs:1282000,0.584348937024676)
--(axis cs:1280000,0.584419491095972)
--(axis cs:1278000,0.584423398833838)
--(axis cs:1276000,0.58445678596871)
--(axis cs:1274000,0.584524192270722)
--(axis cs:1272000,0.584596841419277)
--(axis cs:1270000,0.584656615316601)
--(axis cs:1268000,0.58470026790267)
--(axis cs:1266000,0.584761968633326)
--(axis cs:1264000,0.584820382941806)
--(axis cs:1262000,0.584856937275478)
--(axis cs:1260000,0.584908396557129)
--(axis cs:1258000,0.584986032009606)
--(axis cs:1256000,0.585067411430773)
--(axis cs:1254000,0.585160273026945)
--(axis cs:1252000,0.58524960137069)
--(axis cs:1250000,0.585331308956363)
--(axis cs:1248000,0.585440884920628)
--(axis cs:1246000,0.585538474106762)
--(axis cs:1244000,0.585643692814358)
--(axis cs:1242000,0.585696703838255)
--(axis cs:1240000,0.585754894303803)
--(axis cs:1238000,0.5858359674238)
--(axis cs:1236000,0.585944226347652)
--(axis cs:1234000,0.586008106251835)
--(axis cs:1232000,0.586092572699186)
--(axis cs:1230000,0.586132953534763)
--(axis cs:1228000,0.586197833079372)
--(axis cs:1226000,0.586269876195378)
--(axis cs:1224000,0.586360748680904)
--(axis cs:1222000,0.586452950631189)
--(axis cs:1220000,0.586503912608149)
--(axis cs:1218000,0.586583572080178)
--(axis cs:1216000,0.58666621355825)
--(axis cs:1214000,0.615347358651114)
--(axis cs:1212000,0.615465894373959)
--(axis cs:1210000,0.615565694028154)
--(axis cs:1208000,0.615628621456897)
--(axis cs:1206000,0.61572946278996)
--(axis cs:1204000,0.615820676085493)
--(axis cs:1202000,0.615908782299787)
--(axis cs:1200000,0.616018513323399)
--(axis cs:1198000,0.616097815900481)
--(axis cs:1196000,0.616231549350338)
--(axis cs:1194000,0.616329305659474)
--(axis cs:1192000,0.616425952538566)
--(axis cs:1190000,0.616549416957546)
--(axis cs:1188000,0.616642296819852)
--(axis cs:1186000,0.616736000588685)
--(axis cs:1184000,0.616857735168255)
--(axis cs:1182000,0.616951772409673)
--(axis cs:1180000,0.617056672091194)
--(axis cs:1178000,0.617178272436465)
--(axis cs:1176000,0.617322342603163)
--(axis cs:1174000,0.617473290264076)
--(axis cs:1172000,0.617587568044867)
--(axis cs:1170000,0.617674825356101)
--(axis cs:1168000,0.617793762467903)
--(axis cs:1166000,0.61792180708254)
--(axis cs:1164000,0.618028027065597)
--(axis cs:1162000,0.618132683362853)
--(axis cs:1160000,0.61823851906689)
--(axis cs:1158000,0.618337138085491)
--(axis cs:1156000,0.61847098257451)
--(axis cs:1154000,0.618619647865176)
--(axis cs:1152000,0.618748665672391)
--(axis cs:1150000,0.618874717871499)
--(axis cs:1148000,0.619007055236209)
--(axis cs:1146000,0.619132050753841)
--(axis cs:1144000,0.619237416363479)
--(axis cs:1142000,0.619382990880593)
--(axis cs:1140000,0.619571391725257)
--(axis cs:1138000,0.619703373480278)
--(axis cs:1136000,0.619828649808688)
--(axis cs:1134000,0.619929069386095)
--(axis cs:1132000,0.620030175081267)
--(axis cs:1130000,0.620155652428809)
--(axis cs:1128000,0.620303574556337)
--(axis cs:1126000,0.620402429644847)
--(axis cs:1124000,0.620543153622962)
--(axis cs:1122000,0.62064630437717)
--(axis cs:1120000,0.620774946107768)
--(axis cs:1118000,0.620894408869044)
--(axis cs:1116000,0.62105567603279)
--(axis cs:1114000,0.621212434232189)
--(axis cs:1112000,0.621364671053438)
--(axis cs:1110000,0.621499815142946)
--(axis cs:1108000,0.621669644075233)
--(axis cs:1106000,0.62180419571199)
--(axis cs:1104000,0.622012892123826)
--(axis cs:1102000,0.622139679151794)
--(axis cs:1100000,0.62230244631635)
--(axis cs:1098000,0.622451046453171)
--(axis cs:1096000,0.622615652058203)
--(axis cs:1094000,0.622763211321328)
--(axis cs:1092000,0.622960861769445)
--(axis cs:1090000,0.623117155459094)
--(axis cs:1088000,0.623274615966534)
--(axis cs:1086000,0.623415714980374)
--(axis cs:1084000,0.623581309705586)
--(axis cs:1082000,0.623743227207908)
--(axis cs:1080000,0.623915326840783)
--(axis cs:1078000,0.624068998078996)
--(axis cs:1076000,0.624223743901356)
--(axis cs:1074000,0.62437616975813)
--(axis cs:1072000,0.624541404105001)
--(axis cs:1070000,0.624711308150078)
--(axis cs:1068000,0.624891885248438)
--(axis cs:1066000,0.625042233674418)
--(axis cs:1064000,0.625192435518554)
--(axis cs:1062000,0.625341991013411)
--(axis cs:1060000,0.625488304804862)
--(axis cs:1058000,0.625645484397875)
--(axis cs:1056000,0.625863255040105)
--(axis cs:1054000,0.626036307125511)
--(axis cs:1052000,0.626245535052569)
--(axis cs:1050000,0.626437313914827)
--(axis cs:1048000,0.626642765632356)
--(axis cs:1046000,0.62684206111622)
--(axis cs:1044000,0.627047760114858)
--(axis cs:1042000,0.627241296504627)
--(axis cs:1040000,0.627464050136345)
--(axis cs:1038000,0.618949610652497)
--(axis cs:1036000,0.619152091208972)
--(axis cs:1034000,0.619351907458716)
--(axis cs:1032000,0.619600812366251)
--(axis cs:1030000,0.619776092588452)
--(axis cs:1028000,0.619939752672067)
--(axis cs:1026000,0.620159884040983)
--(axis cs:1024000,0.620353532411043)
--(axis cs:1022000,0.620574483066061)
--(axis cs:1020000,0.620828052225925)
--(axis cs:1018000,0.621010214996813)
--(axis cs:1016000,0.621210168985684)
--(axis cs:1014000,0.621416504317088)
--(axis cs:1012000,0.621651544526502)
--(axis cs:1010000,0.621855742359085)
--(axis cs:1008000,0.62208377652429)
--(axis cs:1006000,0.622303132289593)
--(axis cs:1004000,0.622493118903259)
--(axis cs:1002000,0.622706051726148)
--(axis cs:1000000,0.622900544298009)
--(axis cs:998000,0.623105043586927)
--(axis cs:996000,0.661761062727199)
--(axis cs:994000,0.661982132596029)
--(axis cs:992000,0.662195641885228)
--(axis cs:990000,0.662419986733694)
--(axis cs:988000,0.662652321146536)
--(axis cs:986000,0.662862045766163)
--(axis cs:984000,0.663113276525846)
--(axis cs:982000,0.663333170681199)
--(axis cs:980000,0.663576523421144)
--(axis cs:978000,0.663787724682003)
--(axis cs:976000,0.664034874923964)
--(axis cs:974000,0.664242065977592)
--(axis cs:972000,0.664504448293927)
--(axis cs:970000,0.664755344093912)
--(axis cs:968000,0.664952689502624)
--(axis cs:966000,0.665186336002795)
--(axis cs:964000,0.665425472179208)
--(axis cs:962000,0.665677317418121)
--(axis cs:960000,0.665973282396779)
--(axis cs:958000,0.666226071694465)
--(axis cs:956000,0.666453748641149)
--(axis cs:954000,0.666708343379839)
--(axis cs:952000,0.66695460650206)
--(axis cs:950000,0.667215175283091)
--(axis cs:948000,0.667534094458759)
--(axis cs:946000,0.667787939640369)
--(axis cs:944000,0.668030904085326)
--(axis cs:942000,0.668285973549105)
--(axis cs:940000,0.668526085838873)
--(axis cs:938000,0.668759790421285)
--(axis cs:936000,0.669070769360075)
--(axis cs:934000,0.669327529246867)
--(axis cs:932000,0.669587265705525)
--(axis cs:930000,0.669852300761718)
--(axis cs:928000,0.670121444727716)
--(axis cs:926000,0.670368438219889)
--(axis cs:924000,0.670690586553109)
--(axis cs:922000,0.670949017508678)
--(axis cs:920000,0.671228069934443)
--(axis cs:918000,0.671451572733171)
--(axis cs:916000,0.671735063286348)
--(axis cs:914000,0.672031450471245)
--(axis cs:912000,0.672367650040739)
--(axis cs:910000,0.672659563215665)
--(axis cs:908000,0.672941485796716)
--(axis cs:906000,0.673220798677041)
--(axis cs:904000,0.673491408488305)
--(axis cs:902000,0.673779249093234)
--(axis cs:900000,0.674156849620761)
--(axis cs:898000,0.67443642554454)
--(axis cs:896000,0.674721576347369)
--(axis cs:894000,0.675007136470475)
--(axis cs:892000,0.675320323198276)
--(axis cs:890000,0.67561493449059)
--(axis cs:888000,0.675987214140454)
--(axis cs:886000,0.676256344328221)
--(axis cs:884000,0.676540833118298)
--(axis cs:882000,0.676828426438134)
--(axis cs:880000,0.677123496065606)
--(axis cs:878000,0.677411869728725)
--(axis cs:876000,0.677785437915869)
--(axis cs:874000,0.678058750312796)
--(axis cs:872000,0.678357831467487)
--(axis cs:870000,0.678680783309784)
--(axis cs:868000,0.678952985775763)
--(axis cs:866000,0.679251129282053)
--(axis cs:864000,0.679622715112785)
--(axis cs:862000,0.679928540004871)
--(axis cs:860000,0.680254119767578)
--(axis cs:858000,0.680557303145802)
--(axis cs:856000,0.680876029935787)
--(axis cs:854000,0.681196081547733)
--(axis cs:852000,0.681578757509098)
--(axis cs:850000,0.681914262255698)
--(axis cs:848000,0.682244356837457)
--(axis cs:846000,0.682538937022333)
--(axis cs:844000,0.68288537284899)
--(axis cs:842000,0.683196153855287)
--(axis cs:840000,0.683620569553124)
--(axis cs:838000,0.683949265367347)
--(axis cs:836000,0.684268809419703)
--(axis cs:834000,0.684601657860933)
--(axis cs:832000,0.684949034722427)
--(axis cs:830000,0.685312083099997)
--(axis cs:828000,0.685737815047598)
--(axis cs:826000,0.686064059673395)
--(axis cs:824000,0.686427616215098)
--(axis cs:822000,0.686780357508196)
--(axis cs:820000,0.687093262864976)
--(axis cs:818000,0.687434972403846)
--(axis cs:816000,0.687849861928625)
--(axis cs:814000,0.688191237562869)
--(axis cs:812000,0.704682809857411)
--(axis cs:810000,0.705048953465153)
--(axis cs:808000,0.705410348896716)
--(axis cs:806000,0.705754472546264)
--(axis cs:804000,0.70618347307077)
--(axis cs:802000,0.706556377870194)
--(axis cs:800000,0.70690276885235)
--(axis cs:798000,0.707273834143367)
--(axis cs:796000,0.707638918747237)
--(axis cs:794000,0.70799494405526)
--(axis cs:792000,0.708481755881588)
--(axis cs:790000,0.708852373934103)
--(axis cs:788000,0.709215807487923)
--(axis cs:786000,0.709623010612991)
--(axis cs:784000,0.709999185440137)
--(axis cs:782000,0.710396702387679)
--(axis cs:780000,0.710889350166552)
--(axis cs:778000,0.71130147509492)
--(axis cs:776000,0.711681775572554)
--(axis cs:774000,0.712063849610842)
--(axis cs:772000,0.712430339986462)
--(axis cs:770000,0.712798012521902)
--(axis cs:768000,0.71328404004567)
--(axis cs:766000,0.713644148273002)
--(axis cs:764000,0.713998809045443)
--(axis cs:762000,0.714386155229618)
--(axis cs:760000,0.714737357090403)
--(axis cs:758000,0.715133858408162)
--(axis cs:756000,0.715600760162265)
--(axis cs:754000,0.715975653426467)
--(axis cs:752000,0.716327178971217)
--(axis cs:750000,0.716724776166717)
--(axis cs:748000,0.717101620933113)
--(axis cs:746000,0.717456430649213)
--(axis cs:744000,0.731527903461761)
--(axis cs:742000,0.731908741746258)
--(axis cs:740000,0.732294578418922)
--(axis cs:738000,0.732710503481973)
--(axis cs:736000,0.733092300718991)
--(axis cs:734000,0.733488053075794)
--(axis cs:732000,0.733968090957599)
--(axis cs:730000,0.734329440683981)
--(axis cs:728000,0.734727761079257)
--(axis cs:726000,0.73510467004876)
--(axis cs:724000,0.735481565333706)
--(axis cs:722000,0.73586107510249)
--(axis cs:720000,0.736333228066457)
--(axis cs:718000,0.736726782833907)
--(axis cs:716000,0.737128699976157)
--(axis cs:714000,0.737505149306595)
--(axis cs:712000,0.737887126507192)
--(axis cs:710000,0.738274164627639)
--(axis cs:708000,0.738760719533052)
--(axis cs:706000,0.739169809931744)
--(axis cs:704000,0.739549743539563)
--(axis cs:702000,0.739954476138508)
--(axis cs:700000,0.740387426384327)
--(axis cs:698000,0.740791255292923)
--(axis cs:696000,0.741262786090763)
--(axis cs:694000,0.741640667110689)
--(axis cs:692000,0.742078433769401)
--(axis cs:690000,0.742477146517235)
--(axis cs:688000,0.742866771734934)
--(axis cs:686000,0.743291339851109)
--(axis cs:684000,0.743778971190876)
--(axis cs:682000,0.744193099306138)
--(axis cs:680000,0.744601631763905)
--(axis cs:678000,0.745008815235909)
--(axis cs:676000,0.745452449237552)
--(axis cs:674000,0.745875196349062)
--(axis cs:672000,0.746399796885401)
--(axis cs:670000,0.746863209122962)
--(axis cs:668000,0.747282936260252)
--(axis cs:666000,0.74772251485557)
--(axis cs:664000,0.748161660122637)
--(axis cs:662000,0.748597839946471)
--(axis cs:660000,0.749141535574875)
--(axis cs:658000,0.749578328933912)
--(axis cs:656000,0.750027860311312)
--(axis cs:654000,0.750481427367254)
--(axis cs:652000,0.75092989963247)
--(axis cs:650000,0.751351644740745)
--(axis cs:648000,0.751931537233793)
--(axis cs:646000,0.752381462259434)
--(axis cs:644000,0.75283701651032)
--(axis cs:642000,0.75329655263406)
--(axis cs:640000,0.753747606377528)
--(axis cs:638000,0.75414637233207)
--(axis cs:636000,0.754727936601351)
--(axis cs:634000,0.755165837796223)
--(axis cs:632000,0.755589822777902)
--(axis cs:630000,0.756044141734978)
--(axis cs:628000,0.756506653677122)
--(axis cs:626000,0.756979429923932)
--(axis cs:624000,0.757535836453931)
--(axis cs:622000,0.758001071326843)
--(axis cs:620000,0.758488489972461)
--(axis cs:618000,0.758959923147917)
--(axis cs:616000,0.759449507501881)
--(axis cs:614000,0.759946430502267)
--(axis cs:612000,0.760520514628056)
--(axis cs:610000,0.76098377364929)
--(axis cs:608000,0.761428606606166)
--(axis cs:606000,0.761891887322934)
--(axis cs:604000,0.790346932396286)
--(axis cs:602000,0.805968925939697)
--(axis cs:600000,0.816352754914991)
--(axis cs:598000,0.816884105001397)
--(axis cs:596000,0.817438097551414)
--(axis cs:594000,0.817993694383109)
--(axis cs:592000,0.818495268137887)
--(axis cs:590000,0.819078624028626)
--(axis cs:588000,0.819762336340358)
--(axis cs:586000,0.820336612464044)
--(axis cs:584000,0.820898602998215)
--(axis cs:582000,0.821439337810259)
--(axis cs:580000,0.821985596774248)
--(axis cs:578000,0.822556635311341)
--(axis cs:576000,0.823266017859034)
--(axis cs:574000,0.823822036617785)
--(axis cs:572000,0.824402640792135)
--(axis cs:570000,0.824974123320827)
--(axis cs:568000,0.825544394412456)
--(axis cs:566000,0.826097005314037)
--(axis cs:564000,0.826807048598538)
--(axis cs:562000,0.943281650077573)
--(axis cs:560000,0.943874348460232)
--(axis cs:558000,0.944413595743322)
--(axis cs:556000,0.944987826607366)
--(axis cs:554000,0.945588673965932)
--(axis cs:552000,0.94630102516545)
--(axis cs:550000,0.946898739718329)
--(axis cs:548000,0.947498065434993)
--(axis cs:546000,0.948071894385903)
--(axis cs:544000,0.948652349616271)
--(axis cs:542000,0.949244316829322)
--(axis cs:540000,0.94997374537203)
--(axis cs:538000,0.950580930036065)
--(axis cs:536000,0.951178752395952)
--(axis cs:534000,0.951841045427046)
--(axis cs:532000,0.952456687576913)
--(axis cs:530000,0.953059452486306)
--(axis cs:528000,0.953818694522462)
--(axis cs:526000,0.954379531455487)
--(axis cs:524000,0.954996784170489)
--(axis cs:522000,0.955675763509564)
--(axis cs:520000,0.956311876480146)
--(axis cs:518000,0.956949353736514)
--(axis cs:516000,0.957700970050629)
--(axis cs:514000,0.958330594605189)
--(axis cs:512000,0.958967495367469)
--(axis cs:510000,0.959626664739132)
--(axis cs:508000,0.960318280951372)
--(axis cs:506000,0.960943406151331)
--(axis cs:504000,0.961738018651737)
--(axis cs:502000,0.962373922316346)
--(axis cs:500000,0.963052874503825)
--(axis cs:498000,0.963771048717757)
--(axis cs:496000,0.964386254898122)
--(axis cs:494000,0.96504176514509)
--(axis cs:492000,0.96589644476857)
--(axis cs:490000,0.966576370626955)
--(axis cs:488000,0.957280054462276)
--(axis cs:486000,0.9579570526415)
--(axis cs:484000,0.958629394536436)
--(axis cs:482000,0.959332023077239)
--(axis cs:480000,0.960183372406571)
--(axis cs:478000,0.960900308483881)
--(axis cs:476000,0.961630140240422)
--(axis cs:474000,0.962342726724783)
--(axis cs:472000,0.963106408800931)
--(axis cs:470000,0.963861207979094)
--(axis cs:468000,0.964746919143986)
--(axis cs:466000,0.965498326481314)
--(axis cs:464000,0.966225774237778)
--(axis cs:462000,0.966991599484725)
--(axis cs:460000,0.967715487491351)
--(axis cs:458000,0.968446876727469)
--(axis cs:456000,0.96941510613129)
--(axis cs:454000,0.970198700322556)
--(axis cs:452000,0.970945518683755)
--(axis cs:450000,0.971669028836551)
--(axis cs:448000,0.972465986680726)
--(axis cs:446000,0.973218054326173)
--(axis cs:444000,0.974190364776453)
--(axis cs:442000,0.974950605391067)
--(axis cs:440000,0.975721495462027)
--(axis cs:438000,0.976499846702747)
--(axis cs:436000,0.977234738235063)
--(axis cs:434000,0.978013288806835)
--(axis cs:432000,0.979019789796451)
--(axis cs:430000,0.97981987628375)
--(axis cs:428000,0.98064446039393)
--(axis cs:426000,0.981452165589637)
--(axis cs:424000,0.982302299685007)
--(axis cs:422000,0.983115960763181)
--(axis cs:420000,0.984115628213468)
--(axis cs:418000,0.984985509045356)
--(axis cs:416000,0.985818667065832)
--(axis cs:414000,0.986685075858387)
--(axis cs:412000,0.987526068763531)
--(axis cs:410000,0.988365513468787)
--(axis cs:408000,1.01940976673794)
--(axis cs:406000,1.02032894097937)
--(axis cs:404000,1.02120271549368)
--(axis cs:402000,1.02211961525063)
--(axis cs:400000,1.0229637116481)
--(axis cs:398000,1.02387136072203)
--(axis cs:396000,1.04854479661131)
--(axis cs:394000,1.0494244603146)
--(axis cs:392000,1.05034735550244)
--(axis cs:390000,1.05131070868093)
--(axis cs:388000,1.05221019708017)
--(axis cs:386000,1.05313118362119)
--(axis cs:384000,1.05423698111406)
--(axis cs:382000,1.05515125262879)
--(axis cs:380000,1.05608142585)
--(axis cs:378000,1.05705464807247)
--(axis cs:376000,1.05799182382645)
--(axis cs:374000,1.0589027932946)
--(axis cs:372000,1.06008810811753)
--(axis cs:370000,1.06102126378734)
--(axis cs:368000,1.06200581562395)
--(axis cs:366000,1.06289950893225)
--(axis cs:364000,1.06385246415598)
--(axis cs:362000,1.06484059387551)
--(axis cs:360000,1.06600574251143)
--(axis cs:358000,1.06700533113648)
--(axis cs:356000,1.06797211409365)
--(axis cs:354000,1.0689803450306)
--(axis cs:352000,1.07000220335441)
--(axis cs:350000,1.07097747868147)
--(axis cs:348000,1.07218106596636)
--(axis cs:346000,1.0732211098896)
--(axis cs:344000,1.07427719856802)
--(axis cs:342000,1.07525683075476)
--(axis cs:340000,1.07629466543623)
--(axis cs:338000,1.07727049395668)
--(axis cs:336000,1.07849215888221)
--(axis cs:334000,1.0795211105845)
--(axis cs:332000,1.08053689553151)
--(axis cs:330000,1.08158783272477)
--(axis cs:328000,1.18019752726835)
--(axis cs:326000,1.18138925600863)
--(axis cs:324000,1.18284781776534)
--(axis cs:322000,1.18402897085281)
--(axis cs:320000,1.18521094160872)
--(axis cs:318000,1.18638291710823)
--(axis cs:316000,1.18755687510938)
--(axis cs:314000,1.18875802955233)
--(axis cs:312000,1.19021449132326)
--(axis cs:310000,1.19141820961995)
--(axis cs:308000,1.19263686705029)
--(axis cs:306000,1.18741388438171)
--(axis cs:304000,1.18863304571804)
--(axis cs:302000,1.16164041903276)
--(axis cs:300000,1.16313341703478)
--(axis cs:298000,1.15002378212464)
--(axis cs:296000,1.15120776068943)
--(axis cs:294000,1.15244246042964)
--(axis cs:292000,1.15363985796449)
--(axis cs:290000,1.18056990380937)
--(axis cs:288000,1.18214707064586)
--(axis cs:286000,1.18343622577044)
--(axis cs:284000,1.18476162460953)
--(axis cs:282000,1.18609591477174)
--(axis cs:280000,1.21723617023851)
--(axis cs:278000,1.21857553029277)
--(axis cs:276000,1.22023405192955)
--(axis cs:274000,1.22158834677213)
--(axis cs:272000,1.22300319758582)
--(axis cs:270000,1.22435022247446)
--(axis cs:268000,1.22085642275842)
--(axis cs:266000,1.22223267082981)
--(axis cs:264000,1.22398140909086)
--(axis cs:262000,1.22535885264238)
--(axis cs:260000,1.22677569259929)
--(axis cs:258000,1.22814987330585)
--(axis cs:256000,1.22956622067759)
--(axis cs:254000,1.23099898760896)
--(axis cs:252000,1.23275458575697)
--(axis cs:250000,1.23417255157172)
--(axis cs:248000,1.23559711857874)
--(axis cs:246000,1.23699610645647)
--(axis cs:244000,1.23840327208303)
--(axis cs:242000,1.2398027482273)
--(axis cs:240000,1.24156960409494)
--(axis cs:238000,1.24300342610934)
--(axis cs:236000,1.24446797809453)
--(axis cs:234000,1.24586379203185)
--(axis cs:232000,1.24731105991763)
--(axis cs:230000,1.24876093598549)
--(axis cs:228000,1.24080874629672)
--(axis cs:226000,1.24226939301553)
--(axis cs:224000,1.13273515786316)
--(axis cs:222000,1.13391222177805)
--(axis cs:220000,1.15652261270761)
--(axis cs:218000,0.988262598601546)
--(axis cs:216000,0.948263421759964)
--(axis cs:214000,0.990070596637742)
--(axis cs:212000,0.99069467873972)
--(axis cs:210000,0.991328012034899)
--(axis cs:208000,0.991958405972678)
--(axis cs:206000,0.992567594502822)
--(axis cs:204000,0.933399411652732)
--(axis cs:202000,0.933948839718976)
--(axis cs:200000,0.934465925181133)
--(axis cs:198000,0.934951622461505)
--(axis cs:196000,0.93544634315498)
--(axis cs:194000,0.935952528658703)
--(axis cs:192000,0.936554526136181)
--(axis cs:190000,0.937037477302174)
--(axis cs:188000,0.937519318708663)
--(axis cs:186000,0.937977345059736)
--(axis cs:184000,0.938457785815052)
--(axis cs:182000,0.938936775015894)
--(axis cs:180000,0.924409691652913)
--(axis cs:178000,0.924880785323903)
--(axis cs:176000,0.717879369824433)
--(axis cs:174000,0.717695889916667)
--(axis cs:172000,0.717516301970147)
--(axis cs:170000,0.641567179312344)
--(axis cs:168000,0.598341879295108)
--(axis cs:166000,0.51450860058793)
--(axis cs:164000,0.514308839502071)
--(axis cs:162000,0.514117182081406)
--(axis cs:160000,0.513938803412082)
--(axis cs:158000,0.513738853242003)
--(axis cs:156000,0.513469546936022)
--(axis cs:154000,0.513268028861701)
--(axis cs:152000,0.527968913561227)
--(axis cs:150000,0.540349608241734)
--(axis cs:148000,0.540230992998279)
--(axis cs:146000,0.567490575149287)
--(axis cs:144000,0.567025282965731)
--(axis cs:142000,0.566644520776169)
--(axis cs:140000,0.566257455149075)
--(axis cs:138000,0.565870214612804)
--(axis cs:136000,0.565496135447119)
--(axis cs:134000,0.565095954352489)
--(axis cs:132000,0.564604712361943)
--(axis cs:130000,0.488337070650665)
--(axis cs:128000,0.487682822742057)
--(axis cs:126000,0.487015596441326)
--(axis cs:124000,0.486335336328524)
--(axis cs:122000,0.485652420939242)
--(axis cs:120000,0.484822263035305)
--(axis cs:118000,0.484124142943697)
--(axis cs:116000,0.429702126784615)
--(axis cs:114000,0.4290707595671)
--(axis cs:112000,0.428426173323385)
--(axis cs:110000,0.427784714544882)
--(axis cs:108000,0.426991608635488)
--(axis cs:106000,0.426340592131054)
--(axis cs:104000,0.425682789311716)
--(axis cs:102000,0.445840859454289)
--(axis cs:100000,0.445325409501403)
--(axis cs:98000,0.387973766810591)
--(axis cs:96000,0.386943457167793)
--(axis cs:94000,0.386101420240336)
--(axis cs:92000,0.385237121990759)
--(axis cs:90000,0.384383879608139)
--(axis cs:88000,0.406876620074233)
--(axis cs:86000,0.406044307876311)
--(axis cs:84000,0.431197208342992)
--(axis cs:82000,0.430504737714244)
--(axis cs:80000,0.435470437052547)
--(axis cs:78000,0.434680525240742)
--(axis cs:76000,0.416248611514945)
--(axis cs:74000,0.415622203185504)
--(axis cs:72000,0.416669121867693)
--(axis cs:70000,0.463016583334424)
--(axis cs:68000,0.462717781053684)
--(axis cs:66000,0.462407612637386)
--(axis cs:64000,0.462132928479411)
--(axis cs:62000,0.46186514546406)
--(axis cs:60000,0.382981688575783)
--(axis cs:58000,0.382411216271456)
--(axis cs:56000,0.381854997124492)
--(axis cs:54000,0.381299955878137)
--(axis cs:52000,0.380765024214972)
--(axis cs:50000,0.380247224471676)
--(axis cs:48000,0.481061898769446)
--(axis cs:46000,0.480768191624578)
--(axis cs:44000,0.465234124821932)
--(axis cs:42000,0.464912208770803)
--(axis cs:40000,0.464624874300835)
--(axis cs:38000,0.464301854306279)
--(axis cs:36000,0.453394567757312)
--(axis cs:34000,0.453257333196397)
--(axis cs:32000,0.453114208588327)
--(axis cs:30000,0.487397199813774)
--(axis cs:28000,0.487275817269164)
--(axis cs:26000,0.487163816679835)
--(axis cs:24000,0.487034676928656)
--(axis cs:22000,0.480720297730177)
--(axis cs:20000,0.480554196876212)
--(axis cs:18000,0.480389735394585)
--(axis cs:16000,0.480231580907753)
--(axis cs:14000,0.480042489874418)
--(axis cs:12000,0.479820570862898)
--(axis cs:10000,0.479650062747995)
--(axis cs:8000,0.47947700967879)
--(axis cs:6000,0.47638631054622)
--(axis cs:4000,0.490576942826363)
--(axis cs:2000,0.491092494881968)
--(axis cs:0,0.477028739178528)
--cycle;

\addplot [semithick, newblue, each nth point={20}]
table [col sep=space] {Figures/no_middle_bar_b_softmax.txt};
\addplot [semithick, neworange, each nth point={20}]
table [col sep=space] {Figures/no_middle_bar_b_sparsemax.txt};
\addplot [semithick, newgreen, each nth point={20}]
table [col sep=space] {Figures/no_middle_bar_b_evidential.txt};

\coordinate (bot) at (rel axis cs:1,0);

\end{groupplot}

    \path (top)--(bot) coordinate[midway] (group center);
    % \node[right=23.1em,inner sep=0pt] at(group center -| current bounding box.south) {\pgfplotslegendfromname{legendgroup19}};

\end{tikzpicture}
